Classifying Subjective Time Perception in a Multi-robot Control Scenario Using Eye-tracking Information

As automation and mobile robotics reshape work environments, rising expectations for productivity increase cognitive demands on human operators, leading to potential stress and cognitive overload. Accurately assessing an operator's mental state is critical for maintaining performance and well-being. We use subjective time perception, which can be altered by stress and cognitive load, as a sensitive, low-latency indicator of well-being and cognitive strain. Distortions in time perception can affect decision-making, reaction times, and overall task effectiveness, making it a valuable metric for adaptive human-swarm interaction systems. We study how human physiological signals can be used to estimate a person's subjective time perception in a human-swarm interaction scenario as example. A human operator needs to guide and control a swarm of small mobile robots. We obtain eye-tracking data that is classified for subjective time perception based on questionnaire data. Our results show that we successfully estimate a person's time perception from eye-tracking data. The approach can profit from individual-based pretraining using only 30 seconds of data. In future work, we aim for robots that respond to human operator needs by automatically classifying physiological data in a closed control loop.

==> figures/duration_estimate_labels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[show background rectangle]

\pgfplotsset{
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
}
%\draw[red, dashed] (current bounding box.south west) rectangle (current bounding box.north east);
\begin{groupplot}[%group style={group size=1 by 2}
group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom,
        vertical sep=4pt
    },
    width=8cm,
    height=3.5cm,
    xlabel={Relative estimation error},
    % ylabel={},
    xmin=0, xmax=7,
    tickpos=left
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=light-gray, legend style={font=\small}},
tick align=outside,
tick pos=left,
% title={2 classes duration estimate},
x grid style={dark-gray},
% xlabel={Relative estimation error},
xmin=-0.5155, xmax=5.3255,
xtick style={color=black},
y grid style={dark-gray},
% ylabel={Number of labels},
ymin=0, ymax=241.5,
ytick style={color=black},
width=1.2\linewidth,
height=0.7\linewidth
]
\draw[draw=none,fill=red] (axis cs:1.75,0) rectangle (axis cs:2.25,222);
\draw[draw=none,fill=blue] (axis cs:0.198,0) rectangle (axis cs:0.31955,7);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{Original}


\draw[draw=none,fill=red] (axis cs:-0.25,0) rectangle (axis cs:0.25,210);
\addlegendimage{ybar,ybar legend,fill=red}
\addlegendentry{Thresholded}

\draw[draw=none,fill=blue] (axis cs:0.31955,0) rectangle (axis cs:0.4411,30);
\draw[draw=none,fill=blue] (axis cs:0.4411,0) rectangle (axis cs:0.56265,38);
\draw[draw=none,fill=blue] (axis cs:0.56265,0) rectangle (axis cs:0.6842,41);
\draw[draw=none,fill=blue] (axis cs:0.6842,0) rectangle (axis cs:0.80575,52);
\draw[draw=none,fill=blue] (axis cs:0.80575,0) rectangle (axis cs:0.9273,53);
\draw[draw=none,fill=blue] (axis cs:0.9273,0) rectangle (axis cs:1.04885,73);
\draw[draw=none,fill=blue] (axis cs:1.04885,0) rectangle (axis cs:1.1704,40);
\draw[draw=none,fill=blue] (axis cs:1.1704,0) rectangle (axis cs:1.29195,30);
\draw[draw=none,fill=blue] (axis cs:1.29195,0) rectangle (axis cs:1.4135,17);
\draw[draw=none,fill=blue] (axis cs:1.4135,0) rectangle (axis cs:1.53505,16);
\draw[draw=none,fill=blue] (axis cs:1.53505,0) rectangle (axis cs:1.6566,10);
\draw[draw=none,fill=blue] (axis cs:1.6566,0) rectangle (axis cs:1.77815,5);
\draw[draw=none,fill=blue] (axis cs:1.77815,0) rectangle (axis cs:1.8997,1);
\draw[draw=none,fill=blue] (axis cs:1.8997,0) rectangle (axis cs:2.02125,7);
\draw[draw=none,fill=blue] (axis cs:2.02125,0) rectangle (axis cs:2.1428,6);
\draw[draw=none,fill=blue] (axis cs:2.1428,0) rectangle (axis cs:2.26435,2);
\draw[draw=none,fill=blue] (axis cs:2.26435,0) rectangle (axis cs:2.3859,0);
\draw[draw=none,fill=blue] (axis cs:2.3859,0) rectangle (axis cs:2.50745,1);
\draw[draw=none,fill=blue] (axis cs:2.50745,0) rectangle (axis cs:2.629,0);
\draw[draw=none,fill=blue] (axis cs:2.629,0) rectangle (axis cs:2.75055,0);
\draw[draw=none,fill=blue] (axis cs:2.75055,0) rectangle (axis cs:2.8721,0);
\draw[draw=none,fill=blue] (axis cs:2.8721,0) rectangle (axis cs:2.99365,1);
\draw[draw=none,fill=blue] (axis cs:2.99365,0) rectangle (axis cs:3.1152,0);
\draw[draw=none,fill=blue] (axis cs:3.1152,0) rectangle (axis cs:3.23675,0);
\draw[draw=none,fill=blue] (axis cs:3.23675,0) rectangle (axis cs:3.3583,0);
\draw[draw=none,fill=blue] (axis cs:3.3583,0) rectangle (axis cs:3.47985,0);
\draw[draw=none,fill=blue] (axis cs:3.47985,0) rectangle (axis cs:3.6014,0);
\draw[draw=none,fill=blue] (axis cs:3.6014,0) rectangle (axis cs:3.72295,0);
\draw[draw=none,fill=blue] (axis cs:3.72295,0) rectangle (axis cs:3.8445,0);
\draw[draw=none,fill=blue] (axis cs:3.8445,0) rectangle (axis cs:3.96605,0);
\draw[draw=none,fill=blue] (axis cs:3.96605,0) rectangle (axis cs:4.0876,1);
\draw[draw=none,fill=blue] (axis cs:4.0876,0) rectangle (axis cs:4.20915,0);
\draw[draw=none,fill=blue] (axis cs:4.20915,0) rectangle (axis cs:4.3307,0);
\draw[draw=none,fill=blue] (axis cs:4.3307,0) rectangle (axis cs:4.45225,0);
\draw[draw=none,fill=blue] (axis cs:4.45225,0) rectangle (axis cs:4.5738,0);
\draw[draw=none,fill=blue] (axis cs:4.5738,0) rectangle (axis cs:4.69535,0);
\draw[draw=none,fill=blue] (axis cs:4.69535,0) rectangle (axis cs:4.8169,0);
\draw[draw=none,fill=blue] (axis cs:4.8169,0) rectangle (axis cs:4.93845,0);
\draw[draw=none,fill=blue] (axis cs:4.93845,0) rectangle (axis cs:5.06,1);
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.9,0)
--(axis cs:0.9,230);


\nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={3 classes duration estimate},
x grid style={dark-gray},
% xlabel={Relative estimation error},
xmin=-0.5155, xmax=5.3255,
xtick style={color=black},
y grid style={dark-gray},
%ylabel={Number of labels},
ymin=0, ymax=241.5,
ytick style={color=black},
ylabel=\# labels,
every axis y label/.append style={at=(ticklabel cs:1.1)},
width=1.2\linewidth,
height=0.7\linewidth
]
\draw[draw=none,fill=red] (axis cs:-0.25,0) rectangle (axis cs:0.25,141);
\draw[draw=none,fill=red] (axis cs:0.75,0) rectangle (axis cs:1.25,155);
\draw[draw=none,fill=red] (axis cs:1.75,0) rectangle (axis cs:2.25,136);
\draw[draw=none,fill=blue] (axis cs:0.198,0) rectangle (axis cs:0.31955,7);
\draw[draw=none,fill=blue] (axis cs:0.31955,0) rectangle (axis cs:0.4411,30);
\draw[draw=none,fill=blue] (axis cs:0.4411,0) rectangle (axis cs:0.56265,38);
\draw[draw=none,fill=blue] (axis cs:0.56265,0) rectangle (axis cs:0.6842,41);
\draw[draw=none,fill=blue] (axis cs:0.6842,0) rectangle (axis cs:0.80575,52);
\draw[draw=none,fill=blue] (axis cs:0.80575,0) rectangle (axis cs:0.9273,53);
\draw[draw=none,fill=blue] (axis cs:0.9273,0) rectangle (axis cs:1.04885,73);
\draw[draw=none,fill=blue] (axis cs:1.04885,0) rectangle (axis cs:1.1704,40);
\draw[draw=none,fill=blue] (axis cs:1.1704,0) rectangle (axis cs:1.29195,30);
\draw[draw=none,fill=blue] (axis cs:1.29195,0) rectangle (axis cs:1.4135,17);
\draw[draw=none,fill=blue] (axis cs:1.4135,0) rectangle (axis cs:1.53505,16);
\draw[draw=none,fill=blue] (axis cs:1.53505,0) rectangle (axis cs:1.6566,10);
\draw[draw=none,fill=blue] (axis cs:1.6566,0) rectangle (axis cs:1.77815,5);
\draw[draw=none,fill=blue] (axis cs:1.77815,0) rectangle (axis cs:1.8997,1);
\draw[draw=none,fill=blue] (axis cs:1.8997,0) rectangle (axis cs:2.02125,7);
\draw[draw=none,fill=blue] (axis cs:2.02125,0) rectangle (axis cs:2.1428,6);
\draw[draw=none,fill=blue] (axis cs:2.1428,0) rectangle (axis cs:2.26435,2);
\draw[draw=none,fill=blue] (axis cs:2.26435,0) rectangle (axis cs:2.3859,0);
\draw[draw=none,fill=blue] (axis cs:2.3859,0) rectangle (axis cs:2.50745,1);
\draw[draw=none,fill=blue] (axis cs:2.50745,0) rectangle (axis cs:2.629,0);
\draw[draw=none,fill=blue] (axis cs:2.629,0) rectangle (axis cs:2.75055,0);
\draw[draw=none,fill=blue] (axis cs:2.75055,0) rectangle (axis cs:2.8721,0);
\draw[draw=none,fill=blue] (axis cs:2.8721,0) rectangle (axis cs:2.99365,1);
\draw[draw=none,fill=blue] (axis cs:2.99365,0) rectangle (axis cs:3.1152,0);
\draw[draw=none,fill=blue] (axis cs:3.1152,0) rectangle (axis cs:3.23675,0);
\draw[draw=none,fill=blue] (axis cs:3.23675,0) rectangle (axis cs:3.3583,0);
\draw[draw=none,fill=blue] (axis cs:3.3583,0) rectangle (axis cs:3.47985,0);
\draw[draw=none,fill=blue] (axis cs:3.47985,0) rectangle (axis cs:3.6014,0);
\draw[draw=none,fill=blue] (axis cs:3.6014,0) rectangle (axis cs:3.72295,0);
\draw[draw=none,fill=blue] (axis cs:3.72295,0) rectangle (axis cs:3.8445,0);
\draw[draw=none,fill=blue] (axis cs:3.8445,0) rectangle (axis cs:3.96605,0);
\draw[draw=none,fill=blue] (axis cs:3.96605,0) rectangle (axis cs:4.0876,1);
\draw[draw=none,fill=blue] (axis cs:4.0876,0) rectangle (axis cs:4.20915,0);
\draw[draw=none,fill=blue] (axis cs:4.20915,0) rectangle (axis cs:4.3307,0);
\draw[draw=none,fill=blue] (axis cs:4.3307,0) rectangle (axis cs:4.45225,0);
\draw[draw=none,fill=blue] (axis cs:4.45225,0) rectangle (axis cs:4.5738,0);
\draw[draw=none,fill=blue] (axis cs:4.5738,0) rectangle (axis cs:4.69535,0);
\draw[draw=none,fill=blue] (axis cs:4.69535,0) rectangle (axis cs:4.8169,0);
\draw[draw=none,fill=blue] (axis cs:4.8169,0) rectangle (axis cs:4.93845,0);
\draw[draw=none,fill=blue] (axis cs:4.93845,0) rectangle (axis cs:5.06,1);
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0.75,0)
--(axis cs:0.75,230);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.05,0)
--(axis cs:1.05,230);

\end{groupplot}
% for bounding box of the figure; TODO remove
% \draw[red, dashed] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%


==> figures/eye_tracking_shap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
x grid style={darkgray176},
xlabel={SHAP value (impact on model output)},
xmin=-0.530951253456972, xmax=0.553147080825607,
xtick pos=left,
xtick style={color=darkslategray51},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1, ymax=5,
ytick style={color=darkslategray51},
ytick={0,1,2,3,4},
yticklabels={
  Sum of 22 other features,
  saccade_frequency_fix,
  saccade_speed_mean_fix,
  pupil_diameter0_3d_max,
  saccade_speed_max_fix
}
]
\addplot [semithick, darkgray153]
table {%
0 -1
0 5
};
\addplot [very thin, lightgray204, dash pattern=on 0.5pt off 2.5pt]
table {%
-0.530951253456972 -2.22044604925031e-16
0.553147080825607 -2.22044604925031e-16
};
\addplot [very thin, lightgray204, dash pattern=on 0.5pt off 2.5pt]
table {%
-0.530951253456972 1
0.553147080825607 1
};
\addplot [very thin, lightgray204, dash pattern=on 0.5pt off 2.5pt]
table {%
-0.530951253456972 2
0.553147080825607 2
};
\addplot [very thin, lightgray204, dash pattern=on 0.5pt off 2.5pt]
table {%
-0.530951253456972 3
0.553147080825607 3
};
\addplot [very thin, lightgray204, dash pattern=on 0.5pt off 2.5pt]
table {%
-0.530951253456972 4
0.553147080825607 4
};
\addplot [draw=gray119, fill=gray119, mark=*, only marks]
table{%
x  y
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739487,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692802,0.645192380485583);
  rgb(57pt)=(0.703566246559625,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.327235294814694 -0.12 -41.0
-0.300104368406256 -0.0266666666666667 -34.0
-0.321822835128943 -0.0666666666666667 -58.0
-0.069640147348799 0.0177777777777778 -43.0
0.250846939087345 -0.00888888888888889 -42.0
0.369653286298293 0.0488888888888889 -33.5
-0.303615290201717 0.0711111111111111 -36.5
-0.269425214258349 0.0666666666666667 -40.5
0.368842227752891 -0.00888888888888889 -33.0
-0.249615132170304 0.168888888888889 -49.5
-0.241197209618263 -0.0933333333333333 -21.0
0.25926133820637 0 -33.0
0.148717071886553 0.124444444444444 -49.0
-0.133476996153338 0.0488888888888889 -45.5
-0.28777957054132 0.0755555555555556 -35.0
0.256914546093414 0.262222222222222 -47.0
0.115274708551344 0 -58.5
0.313673288913483 0.111111111111111 -26.5
0.238060767918962 0.0222222222222222 -36.0
-0.210414067529338 -0.173333333333333 -51.0
-0.354923564448231 0.128888888888889 -43.0
0.278795636249412 -0.195555555555556 -25.5
0.124219626904736 0.0444444444444444 -43.5
-0.322521399437463 -0.0444444444444444 -43.5
0.16799481088098 -0.0533333333333333 -51.5
-0.201663568164156 0.0888888888888889 -55.0
-0.365296100340486 -0.08 -21.0
-0.327509079759981 -0.111111111111111 -44.0
0.0619934389064621 0.0222222222222222 -61.5
-0.220930561119286 0.168888888888889 -33.0
0.26079028509912 0.0311111111111111 -38.0
0.248894104928735 0.0977777777777778 -42.0
0.245736275352982 -0.0355555555555556 -38.0
-0.341902134466854 0.0177777777777778 -41.0
-0.213296702430439 0.115555555555556 -39.5
-0.180621924283758 -0.12 -29.5
-0.237889107263755 -0.00888888888888889 -38.0
0.227546893814905 -0.0666666666666667 -54.0
0.322988034516776 -0.204444444444444 -45.5
0.285502438633313 -0.177777777777778 -50.0
-0.238816416894192 -0.195555555555556 -34.0
0.275579636725742 0.0488888888888889 -32.5
-0.284162054316452 0.115555555555556 -57.0
0.122946084214497 0.0577777777777778 -57.5
0.276536401196579 0.231111111111111 -32.5
0.266348158703576 -0.133333333333333 -33.5
-0.274200126544288 -0.16 -45.5
0.201119354062844 -0.226666666666667 -49.0
0.197597414044842 0.306666666666667 -39.0
0.211574817513862 -0.266666666666667 -39.5
-0.116870821711382 0 -47.5
-0.342005452902556 -0.00444444444444444 -56.0
-0.207477538112371 0.0222222222222222 -37.5
0.301768636642417 0.204444444444444 -22.0
-0.290918900490762 0.0666666666666667 -46.0
0.204400590370348 0.0933333333333333 -55.0
-0.171296305779336 -0.04 -40.0
0.107788471855281 0.0533333333333333 -58.5
0.480683840320576 0.00444444444444444 -33.0
0.160452802858933 0.0844444444444444 -36.0
0.125984780174329 -0.0977777777777778 -58.5
0.0927747416555382 -0.0222222222222222 -61.5
0.274627524116793 0.235555555555556 -42.5
0.206707128080365 0.0977777777777778 -52.5
0.242250440834962 -0.102222222222222 -51.5
-0.209208133583211 -0.12 -45.0
0.177696957811466 0.0533333333333333 -33.0
-0.146789018337255 -0.0888888888888889 -26.5
0.330552101728823 -0.0933333333333333 -39.5
-0.436022913099901 -0.00444444444444444 -58.0
-0.246997234647298 -0.146666666666667 -38.0
-0.205161465799298 0.182222222222222 -45.0
-0.0727503336303596 -0.0355555555555556 -55.5
0.321612689353719 0.0711111111111111 -29.5
0.173199518519677 0.106666666666667 -38.5
-0.296231403447202 0.0844444444444444 -34.5
-0.108932898178851 0 -43.0
-0.305368283540801 -0.0711111111111111 -22.0
-0.259568557107894 -0.0266666666666667 -37.5
-0.259130985044775 0.142222222222222 -33.5
0.169283159536936 0.146666666666667 -61.5
0.177405075536921 -0.0711111111111111 -45.5
0.324116217373164 -0.137777777777778 -22.0
0.476667124711865 -0.00888888888888889 -32.0
-0.103680110390793 -0.0577777777777778 -26.0
-0.187815219931945 0.115555555555556 -29.0
0.178681843518745 0.04 -43.5
-0.185620237415807 -0.0177777777777778 -40.0
-0.197437929754235 -0.08 -40.5
0.0801229357919747 -0.0177777777777778 -61.5
-0.260509648810698 0.0222222222222222 -50.0
0.218319218817709 0.191111111111111 -57.5
0.356570227732267 0.00444444444444444 -31.0
0.227750675024889 0.0488888888888889 -42.0
0.300294575764211 0.0533333333333333 -34.0
-0.287308011817632 -0.0622222222222222 -40.5
-0.188644920449296 0.106666666666667 -59.5
0.294976504371254 -0.208888888888889 -37.0
-0.216087893548874 0.235555555555556 -40.5
0.126852259584998 0.0444444444444444 -46.5
0.23418198905475 -0.262222222222222 -50.0
0.326072069550572 -0.124444444444444 -38.0
-0.232230261847585 0.191111111111111 -43.0
-0.308545067266196 0.0933333333333333 -51.0
0.173530089910057 -0.137777777777778 -57.5
-0.228490900494836 -0.0622222222222222 -39.0
0.257422384583803 -0.226666666666667 -32.0
-0.279032962207344 -0.0577777777777778 -45.5
0.362226559922505 -0.0133333333333333 -30.0
-0.208293382566129 -0.0577777777777778 -41.5
-0.356381445941499 0.115555555555556 -61.5
0.238172175051339 0.0133333333333333 -33.5
-0.205549408329553 0.0711111111111111 -39.0
0.248994601632494 0.302222222222222 -51.5
-0.421546385668888 0.0177777777777778 -61.5
-0.206605760571651 -0.133333333333333 -40.0
0.357637030323228 0.0844444444444444 -21.5
-0.151731397518842 -0.12 -40.0
0.235210887366057 -0.324444444444444 -36.0
0.232146280684763 -0.2 -36.0
-0.213000909383961 0.164444444444444 -35.0
0.26697670744212 -0.00888888888888889 -42.0
-0.367899892273271 0.0133333333333333 -44.0
0.198295082674924 0.0177777777777778 -56.5
0.273656947449573 0.204444444444444 -41.5
-0.235267512589012 0.235555555555556 -21.0
-0.23419789492864 0.195555555555556 -34.0
0.254671568034307 -0.248888888888889 -21.5
0.225697449695566 0.12 -36.0
0.293417503263498 0.0355555555555556 -42.5
0.187326132950333 -0.0444444444444444 -54.0
0.380700928558432 0.0444444444444444 -22.0
-0.20119622165198 -0.213333333333333 -40.5
0.175826747237842 0.0977777777777778 -53.0
-0.412116952800886 0.0266666666666667 -61.5
-0.150253347764517 -0.0355555555555556 -31.5
0.457651250022248 -0.0177777777777778 -32.5
0.241290165341692 0.0977777777777778 -36.0
-0.346573064974712 0.0888888888888889 -57.0
0.248174399651104 0.204444444444444 -48.0
0.20773985948685 -0.0666666666666667 -53.0
-0.198742179284776 -0.0311111111111111 -33.5
-0.332969180390867 0.08 -35.0
-0.146974879802484 -0.00444444444444444 -46.5
-0.286838714742842 0.0888888888888889 -32.0
0.311584360565983 0.0133333333333333 -29.5
-0.230219271354558 0.0577777777777778 -41.0
-0.254988174549151 -0.186666666666667 -42.5
-0.235495680829882 -0.0888888888888889 -40.0
0.236797990660299 -0.16 -49.5
-0.222298621478403 0.146666666666667 -33.0
-0.117042059373606 0.111111111111111 -43.0
-0.237831772029391 0.12 -40.5
0.252363125607304 -0.213333333333333 -37.5
-0.238665461983333 -0.0577777777777778 -54.0
0.140488641789896 -0.0888888888888889 -21.0
0.103805736253279 0.0444444444444444 -44.0
0.307040693262093 0.0266666666666667 -44.5
0.339885638472646 0.04 -38.5
0.276618737079859 -0.0222222222222222 -42.5
0.241564493028428 -0.231111111111111 -41.5
0.258143593000463 -0.168888888888889 -33.5
0.186707535796907 0.142222222222222 -48.5
0.397008069884736 0.0311111111111111 -31.0
0.327170291339481 0.2 -33.0
-0.164787547573887 0.102222222222222 -55.5
0.140877262885837 0.133333333333333 -58.0
-0.318352988024818 0.0355555555555556 -55.0
0.23013223379782 0.0177777777777778 -42.5
0.240272605547454 0.24 -33.0
0.148703235826795 -0.142222222222222 -56.0
-0.312200361658311 -0.0488888888888889 -49.5
0.164254379737433 -0.151111111111111 -53.0
0.172024948487205 -0.177777777777778 -49.0
0.1606145643842 -0.128888888888889 -56.0
0.269521891118763 -0.217777777777778 -47.5
-0.240361975906116 0.0355555555555556 -35.5
0.246022018282392 0.0666666666666667 -21.0
0.172315913673482 0.177777777777778 -48.5
0.286198101095775 0.151111111111111 -42.5
0.242474239765455 -0.24 -22.5
0.469437813275998 -0.00444444444444444 -39.5
0.220644139872795 0.0266666666666667 -48.0
-0.178726402026915 -0.0444444444444444 -55.5
0.249115909550872 0.0177777777777778 -21.0
0.247274882687645 -0.208888888888889 -48.0
0.313428821166463 -0.0844444444444444 -39.0
-0.297353014810792 -0.0844444444444444 -59.5
0.24532855785664 -0.08 -41.5
-0.215752316577469 0.0222222222222222 -21.0
0.192924227393443 0.0355555555555556 -55.5
0.253948045054569 -0.0177777777777778 -51.0
-0.24031546075036 -0.204444444444444 -37.5
0.337703652654343 -0.0666666666666667 -22.0
0.344511156402746 -0.0533333333333333 -57.0
-0.137191669701639 -0.0977777777777778 -37.0
0.25211386066078 -0.222222222222222 -22.0
-0.255030468573384 -0.128888888888889 -49.5
0.111721309112994 -0.0622222222222222 -58.5
0.176374380965226 0.0266666666666667 -44.0
0.214649015728715 -0.191111111111111 -53.5
0.274168723550808 0.177777777777778 -47.5
0.0542575522276207 -0.0133333333333333 -53.0
0.217986486657638 0.111111111111111 -47.0
-0.242963785928655 -0.0222222222222222 -31.5
0.349734268635257 -0.0844444444444444 -30.0
-0.324154075274369 0.08 -57.0
0.217042421948931 -0.0133333333333333 -49.5
0.441860410278822 -0.0177777777777778 -37.5
-0.202490319135249 -0.0177777777777778 -33.0
0.162182911468842 0.16 -44.0
0.135572386679809 -0.102222222222222 -42.0
-0.20821961525893 -0.0222222222222222 -24.0
0.0213705892649137 0.00444444444444444 -61.5
-0.15209708742934 0.0311111111111111 -32.0
0.162763399924325 -0.0177777777777778 -43.5
-0.210657423279652 -0.115555555555556 -41.0
0.0793510277872045 0.0444444444444444 -61.5
-0.269682106776696 0.191111111111111 -46.5
-0.160099057833128 0.0755555555555556 -32.5
0.229489163174303 0.0755555555555556 -42.5
-0.234337764733836 -0.0488888888888889 -21.0
0.271615871368381 -0.2 -42.0
-0.396895311254456 0 -41.0
0.288505983684752 0.04 -52.0
0.219420031759859 -0.0577777777777778 -53.5
0.172226544307211 -0.0444444444444444 -57.0
0.287559847587078 0.106666666666667 -40.5
0.395204227146113 -0.00888888888888889 -30.5
0.141191936892576 -0.0933333333333333 -53.0
-0.0963322436207526 -0.0355555555555556 -37.5
0.226674122532636 -0.275555555555556 -42.5
0.227456082453074 -0.0622222222222222 -22.0
0.262509421284526 -0.146666666666667 -28.0
0.277177593954489 0.0711111111111111 -29.0
0.348708938946174 0.04 -31.0
-0.280688801509115 0.0488888888888889 -58.5
0.364131836739047 0.0355555555555556 -30.5
0.150357745011544 0.0622222222222222 -57.5
-0.0556746887272473 -0.0133333333333333 -47.5
-0.354279276182853 0.08 -61.5
-0.159864970318433 -0.0888888888888889 -39.5
0.167289160316734 -0.0711111111111111 -38.5
0.337615202638953 -0.124444444444444 -52.5
0.297833023336943 -0.177777777777778 -42.5
-0.109088239534136 0.0666666666666667 -27.5
0.208307458344936 0.28 -57.0
0.144444419239535 -0.0577777777777778 -43.5
0.133985329218211 0.0355555555555556 -61.5
-0.22864916708264 0.0488888888888889 -41.5
0.206185557857068 -0.0755555555555556 -43.5
-0.354343776998584 -0.128888888888889 -61.5
-0.173570128603388 -0.0266666666666667 -34.0
-0.191699611800963 0.115555555555556 -35.5
0.346761739339372 0.0666666666666667 -22.5
0.259322545802706 0.257777777777778 -22.0
-0.292950537525196 -0.0177777777777778 -21.0
-0.11475225991241 -0.137777777777778 -50.0
0.331042775789155 -0.0622222222222222 -22.5
0.260252085590518 0.288888888888889 -21.0
0.321794142464951 0.0177777777777778 -57.0
0.306480596466456 0.00444444444444444 -29.5
0.301538527161859 0.0577777777777778 -22.5
0.247195295875503 -0.24 -27.5
0.148990948037183 0.164444444444444 -37.5
-0.259445520587083 -0.0222222222222222 -43.0
0.165442706537875 0.04 -58.0
0.252697757576146 0.16 -21.0
-0.30130791952704 -0.0933333333333333 -21.0
0.132104221589887 0.0888888888888889 -44.0
-0.321167555926933 0.0533333333333333 -51.5
0.296757883041269 0.164444444444444 -34.5
-0.277914405783673 0.0577777777777778 -46.0
-0.215404122106549 -0.0133333333333333 -54.5
-0.215872944053689 -0.106666666666667 -33.0
0.234297888641681 0.16 -45.5
0.159125615821017 -0.155555555555556 -49.0
0.279900495475501 -0.226666666666667 -35.5
-0.268225133351796 0.0177777777777778 -56.5
-0.160779557537249 -0.0711111111111111 -25.5
0.197552121682304 -0.306666666666667 -42.0
-0.129189783333227 0.102222222222222 -45.5
0.217084283142902 -0.102222222222222 -54.5
0.160251124124067 0.0755555555555556 -43.5
0.146551658352822 -0.173333333333333 -48.5
0.146937376391165 0.102222222222222 -58.0
0.235399073351919 -0.0933333333333333 -21.0
0.108915808170161 -0.0488888888888889 -61.5
0.256423006176276 -0.115555555555556 -39.0
-0.248689230338379 0.102222222222222 -31.5
-0.277206505075909 -0.0488888888888889 -59.0
-0.33738456136949 0.0488888888888889 -30.0
0.251333530764623 -0.151111111111111 -22.0
-0.290425317127986 -0.0488888888888889 -46.0
-0.1038522786829 -0.0488888888888889 -43.0
-0.266331803859905 0.00444444444444444 -35.5
0.222335798774901 0.137777777777778 -57.0
0.2654859451034 0.0977777777777778 -50.0
-0.238556276251822 0.16 -37.5
0.32593114122941 0.00444444444444444 -31.0
-0.206583018383498 -0.191111111111111 -39.5
0.290283919199055 0.0488888888888889 -33.5
0.110428058901902 0.0266666666666667 -61.5
0.161225218522867 0.155555555555556 -57.5
0.397028578297455 -0.0355555555555556 -31.0
-0.269963935595314 0.0888888888888889 -32.0
-0.10254318952168 -0.0844444444444444 -42.5
-0.350051705602011 -0.111111111111111 -57.0
-0.167666356009653 0.00888888888888889 -44.5
0.261732701756826 -0.0755555555555556 -30.0
-0.134569129080802 0.0133333333333333 -23.5
0.248740148119873 -0.204444444444444 -22.5
0.199604334944457 -0.151111111111111 -46.5
-0.352471112194531 -0.12 -61.5
0.348940980800263 -0.0177777777777778 -45.0
0.31197049786424 0.124444444444444 -41.5
-0.39285758097204 0.0355555555555556 -43.5
0.467361519625653 -0.00444444444444444 -39.5
0.292821789506983 0.0933333333333333 -22.0
0.145324193948134 0.00888888888888889 -55.5
-0.280296135267745 -0.0488888888888889 -45.5
0.231543463669808 0.16 -48.5
0.214730287131123 -0.266666666666667 -48.0
-0.067302965377859 0 -52.0
0.306014654097845 -0.128888888888889 -52.0
-0.322397843880037 0.124444444444444 -44.5
0.245284761578356 -0.142222222222222 -38.5
0.367979569445616 0.0844444444444444 -45.5
0.194826481927055 -0.137777777777778 -55.0
-0.27588824181952 0.08 -33.0
-0.249244755863315 -0.08 -42.5
-0.229067282238478 0.0222222222222222 -34.5
0.233823496624203 0.102222222222222 -50.5
0.273302568014184 -0.164444444444444 -34.0
0.210056114535735 -0.333333333333333 -50.0
0.177797042921642 0.164444444444444 -44.5
0.240690305701223 -0.12 -21.0
-0.351015142327201 0.0711111111111111 -43.5
-0.259653793221639 0.146666666666667 -44.0
-0.124632180921793 -0.111111111111111 -42.5
0.249712075660998 -0.0444444444444444 -38.0
-0.230542663179753 -0.164444444444444 -42.5
-0.148116550058791 -0.0533333333333333 -31.5
-0.340068857461399 -0.115555555555556 -57.0
-0.116544606461447 -0.128888888888889 -51.0
0.273989691644209 0.0622222222222222 -48.5
0.207983325818938 0.155555555555556 -57.0
-0.182701637074029 0.0577777777777778 -40.5
0.449845069495956 0.0222222222222222 -33.0
0.233324669676818 0.0444444444444444 -21.0
0.163238137534749 0.0133333333333333 -58.0
-0.162033773757669 0.0133333333333333 -35.5
0.217381085054735 0.0355555555555556 -24.0
-0.246586193103856 0.137777777777778 -54.5
-0.246308121373505 0.0177777777777778 -35.5
-0.227928653064248 -0.00444444444444444 -39.0
-0.173550919369904 -0.115555555555556 -37.5
-0.452668649279401 0 -61.5
-0.376608895043706 -0.0133333333333333 -44.0
-0.469180494957811 0.00444444444444444 -61.5
0.258837038915202 -0.293333333333333 -22.5
0.242365686647723 0.00444444444444444 -21.0
0.296961168037689 0.0711111111111111 -22.0
-0.163275725321689 0.0222222222222222 -21.0
-0.235029852242985 0.0844444444444444 -34.0
-0.120325097496055 -0.115555555555556 -45.0
0.158236782608921 -0.0977777777777778 -61.5
0.254383609538585 0.0577777777777778 -36.0
-0.32355798974637 0.128888888888889 -57.0
0.309365275624939 0.0933333333333333 -21.5
0.194243080025041 0.00444444444444444 -50.0
0.173911024590168 -0.106666666666667 -41.0
0.192626384980538 0.133333333333333 -49.0
0.149432873728438 0.128888888888889 -36.0
-0.3041634923137 0.0355555555555556 -44.5
0.0733431141589975 0.00444444444444444 -61.5
0.086516090295126 -0.0311111111111111 -61.5
0.233768912203495 0.195555555555556 -45.0
-0.122496870266751 -0.0977777777777778 -28.0
0.138283152026139 -0.0266666666666667 -56.0
0.193793902439714 -0.235555555555556 -57.5
-0.218031033753408 -0.102222222222222 -22.0
-0.312131104616081 0.0755555555555556 -34.0
-0.253697737262546 0.0355555555555556 -34.0
-0.277682626963934 0.168888888888889 -36.5
0.287716301159692 0.0177777777777778 -52.0
-0.150689730249754 -0.111111111111111 -26.5
0.222158137880417 0.271111111111111 -50.0
-0.235194618358587 -0.257777777777778 -44.0
0.170332229391925 0.0133333333333333 -50.5
0.119795810335235 -0.0177777777777778 -61.5
-0.19050989004303 0.0266666666666667 -29.5
-0.226320888488472 -0.124444444444444 -40.5
-0.0591370246230697 -0.00888888888888889 -42.0
0.19252818870096 0.115555555555556 -45.5
0.107600922701718 0.0622222222222222 -52.0
0.309418571224944 -0.133333333333333 -37.5
-0.221471004955707 -0.102222222222222 -21.0
0.291520507361808 -0.142222222222222 -28.0
0.294395848840162 -0.146666666666667 -28.5
0.282192748198557 -0.137777777777778 -22.5
0.168590183546857 0.133333333333333 -44.0
0.302932648104035 0.16 -26.5
0.0409382713796873 0.00444444444444444 -61.5
0.122791775830397 0.0177777777777778 -61.5
0.0762211954365117 0.0311111111111111 -61.5
-0.115436322813689 0.0888888888888889 -50.5
-0.230000746139746 -0.195555555555556 -56.0
-0.189799052928823 -0.0311111111111111 -38.5
0.217405523133274 -0.213333333333333 -55.0
-0.226225590475961 -0.226666666666667 -54.5
0.256978571963278 0.2 -33.0
-0.192912453430334 -0.0488888888888889 -35.0
0.149731357080583 -0.0844444444444444 -53.5
0.342058868245786 -0.0266666666666667 -22.0
0.22394269474725 -0.222222222222222 -32.5
0.319025513504791 0.0577777777777778 -39.0
-0.243575095905901 0.217777777777778 -32.5
-0.0966711307625121 -0.0222222222222222 -43.0
-0.37806159474801 0.0133333333333333 -30.0
-0.331730320829138 0.0755555555555556 -34.0
0.223607736033003 0.226666666666667 -36.0
0.360171634083832 -0.0622222222222222 -34.0
0.275364409421465 -0.0311111111111111 -22.5
0.203142835906853 -0.217777777777778 -55.0
0.387641641564993 -0.0533333333333333 -26.0
0.162253226136363 -0.151111111111111 -47.0
-0.183382826848979 -0.0933333333333333 -33.0
-0.234778164522537 0.257777777777778 -37.5
0.366434778764587 0.0755555555555556 -30.0
-0.179575372290454 0.0933333333333333 -50.0
-0.133949485817403 -0.0622222222222222 -59.0
0.461262319934069 0.0622222222222222 -37.5
0.238306086606669 0.106666666666667 -45.0
-0.342057347665079 -0.0355555555555556 -21.0
-0.335906821574806 -0.0355555555555556 -40.5
0.0523027939205283 0 -61.5
0.0782769447254942 0.00888888888888889 -61.5
0.238076343679886 0.253333333333333 -34.0
-0.249421712745742 0.226666666666667 -54.5
-0.219534147036562 0.102222222222222 -38.0
-0.247403895056481 -0.2 -44.5
0.158502801236664 -0.133333333333333 -44.0
-0.192109983343988 0.106666666666667 -54.0
0.09882114819588 -0.00888888888888889 -49.0
0.259417203585881 -0.195555555555556 -48.0
0.464695194479216 -0.0266666666666667 -39.5
0.373134661995656 0.0355555555555556 -30.0
-0.255327154765639 -0.0622222222222222 -44.5
0.257070608524002 -0.0311111111111111 -34.5
-0.205769703329344 0.222222222222222 -47.0
-0.127554234801726 -0.0711111111111111 -42.5
0.293163190230178 -0.0488888888888889 -33.0
-0.325859611172965 0.0444444444444444 -61.5
-0.225316057772104 0.115555555555556 -44.0
-0.197857626803518 0.0488888888888889 -37.0
0.329039670894445 -0.155555555555556 -41.0
0.337082583172364 -0.115555555555556 -30.5
0.325913891416161 0.00888888888888889 -21.5
0.326884588764226 -0.191111111111111 -32.0
0.199529982504113 -0.0755555555555556 -57.5
0.207666736480689 -0.208888888888889 -39.0
-0.106252643218805 0.0755555555555556 -42.5
0.381315058104043 0 -45.0
-0.199749985845102 -0.00444444444444444 -33.0
0.165014766634694 -0.12 -58.0
-0.146941911220632 0 -59.5
-0.364834433423218 -0.0577777777777778 -61.5
0.205554686075281 -0.297777777777778 -53.0
0.155512954708805 0.195555555555556 -51.5
0.373266998971923 0.0177777777777778 -30.5
-0.226180852957051 0.133333333333333 -43.0
-0.408966161427153 0.0133333333333333 -61.5
-0.151260250610414 0.12 -39.5
0.224281980507379 0.222222222222222 -51.0
0.443993919210613 0.0133333333333333 -32.5
-0.255468633636145 -0.2 -38.0
0.238665550883346 0.0933333333333333 -51.0
0.244262270691936 0 -21.0
0.204954917979103 0.2 -55.5
0.214201074708 0.12 -45.5
0.4638148084628 -0.0222222222222222 -32.5
0.121666980589394 -0.0844444444444444 -44.0
-0.218557155449467 -0.142222222222222 -34.0
-0.205578098516224 0.195555555555556 -22.5
-0.35394453962214 0.0755555555555556 -61.5
-0.275807529479507 0.00888888888888889 -57.0
0.198935381916367 -0.24 -51.5
0.330010352570563 -0.102222222222222 -22.5
-0.12314112193238 0.0355555555555556 -43.5
-0.342064478513751 -0.106666666666667 -56.0
0.206761084120296 0.24 -45.5
0.23408296620279 0.164444444444444 -51.5
0.101213385292967 0.0488888888888889 -56.5
0.152729900423385 0.168888888888889 -58.0
-0.220631150287541 0.00444444444444444 -40.0
-0.198159871267119 -0.0133333333333333 -55.5
-0.114212374307528 0.102222222222222 -50.5
-0.381312278839781 0.0488888888888889 -43.0
0.235749665149471 0.217777777777778 -35.5
-0.239498940579552 -0.168888888888889 -61.5
0.441296421499763 0.0177777777777778 -33.0
0.266577332391633 -0.0133333333333333 -38.0
-0.322116499771558 0 -21.0
-0.272790449403971 -0.106666666666667 -44.0
-0.302891795954529 0.04 -34.0
0.268220796790342 0.12 -21.0
0.346253664006157 -0.0444444444444444 -30.5
0.166576003632684 0.0222222222222222 -58.0
-0.21270667965701 -0.182222222222222 -39.5
0.164034468408929 0.16 -58.0
-0.206203588751141 0.0666666666666667 -34.0
0.364166551018697 0.00444444444444444 -44.5
-0.116023783652908 0.0222222222222222 -37.0
0.377953128301756 0.00444444444444444 -24.0
-0.237000217892032 -0.231111111111111 -44.5
-0.249095565856686 -0.16 -54.0
0.178369047105739 -0.0533333333333333 -53.5
-0.115597342743242 0.128888888888889 -46.5
0.170303285740605 -0.128888888888889 -35.5
0.209864851730254 0.0844444444444444 -38.5
-0.174506056454921 0.08 -37.5
0.150677238108191 -0.128888888888889 -48.5
-0.145904775676305 0.0355555555555556 -26.5
0.32511966879602 0.0133333333333333 -37.5
0.222593819099491 -0.151111111111111 -50.5
0.294265428081342 0.217777777777778 -34.0
0.31728423225335 0.00444444444444444 -31.5
-0.212552791873 0.124444444444444 -40.5
0.279146021846912 0.106666666666667 -45.5
0.217905103905052 -0.04 -48.5
-0.233047092987102 0.204444444444444 -37.5
-0.347188941919823 0.00444444444444444 -52.5
0.291649597221607 0.0933333333333333 -43.0
0.205732306278409 0.182222222222222 -48.5
-0.366552883541377 0.0755555555555556 -43.0
0.380687164940313 -0.00444444444444444 -30.5
0.18666746870156 -0.0711111111111111 -35.0
0.232525447473866 0.0222222222222222 -35.5
-0.268070660949563 -0.0844444444444444 -50.0
-0.237247988750756 0.0622222222222222 -38.5
0.193278054226584 0.0311111111111111 -40.0
-0.289689904246376 0.0888888888888889 -44.0
0.43399401222527 -0.00888888888888889 -32.5
0.204053870089993 0.106666666666667 -42.0
-0.195909281929172 0.04 -34.0
0.196923739845311 0.262222222222222 -21.0
-0.255283307065941 0.0666666666666667 -32.5
-0.290981516798314 0.0977777777777778 -45.0
-0.278530544588653 -0.0444444444444444 -42.0
-0.15096523209969 0.0444444444444444 -50.5
-0.31595113720616 -0.0711111111111111 -44.5
0.257711966617756 0.04 -48.0
0.283380299758617 0.195555555555556 -41.5
-0.0749699424197227 -0.0488888888888889 -51.0
-0.346996702050063 -0.102222222222222 -61.5
0.273861267587737 -0.213333333333333 -48.0
0.343554686106317 -0.0622222222222222 -31.0
-0.0663388276113313 -0.00888888888888889 -27.0
0.16807320483269 0.00888888888888889 -55.5
0.248883537361963 -0.12 -40.0
-0.281757228733423 -0.0355555555555556 -50.0
0.291507971305819 0.111111111111111 -41.0
0.20070874739921 -0.177777777777778 -36.0
0.310939613231233 -0.124444444444444 -34.0
0.393399982636727 -0.0222222222222222 -45.0
0.29844438085381 0.12 -25.5
0.233631324156728 -0.0888888888888889 -51.0
-0.402435981825742 0.0266666666666667 -61.5
-0.16182054737983 -0.102222222222222 -33.0
0.233667285783588 0.0266666666666667 -37.0
-0.208341283151613 -0.155555555555556 -37.5
0.169397589798543 -0.0755555555555556 -44.0
0.242082850891734 0.204444444444444 -51.5
0.235478399538362 -0.253333333333333 -40.0
-0.323051836239249 -0.0533333333333333 -57.5
0.238506593404472 -0.168888888888889 -50.5
0.24042500289427 0.271111111111111 -41.5
-0.437606677049726 0 -52.5
-0.311139066740263 -0.0266666666666667 -44.0
-0.214922775757601 0.204444444444444 -47.0
-0.118342922572316 -0.0622222222222222 -28.0
-0.336870860699353 0.0622222222222222 -48.0
-0.329321580806806 -0.0311111111111111 -49.0
0.251590559897724 0.106666666666667 -21.0
0.172930970693375 0.0355555555555556 -52.0
0.14266925274544 0.115555555555556 -58.0
0.056457001843438 0 -32.5
-0.204067985631394 -0.0844444444444444 -41.0
0.181042234728985 0.08 -56.0
0.472416681158843 0.0311111111111111 -33.0
0.396619625753926 -0.04 -31.0
0.254177484299323 -0.204444444444444 -48.0
0.246608645400976 0.32 -21.0
-0.239341486793963 -0.04 -34.5
-0.245646773527209 0.133333333333333 -38.0
0.267942924267604 0.204444444444444 -32.0
0.223025920950745 -0.213333333333333 -51.5
0.357909837226931 0.0666666666666667 -30.5
0.219102426982605 0.0488888888888889 -54.5
0.264541811110298 -0.0266666666666667 -52.5
0.217993460799024 0.213333333333333 -57.0
-0.135766756931841 0.0355555555555556 -55.5
0.327518693333026 0.164444444444444 -29.0
-0.397284500137916 0.0311111111111111 -58.0
-0.050781602000835 -0.00444444444444444 -47.0
-0.145225690456609 -0.0177777777777778 -51.0
0.154687053408318 -0.0222222222222222 -44.0
-0.231598834214043 0.124444444444444 -37.5
0.27166217797905 -0.0355555555555556 -42.0
0.228246112632558 0.102222222222222 -51.5
0.195492927544435 0.0622222222222222 -51.0
0.236473895942699 -0.133333333333333 -41.5
-0.0793203358511106 0 -34.5
0.317365564016799 0.182222222222222 -29.0
-0.249283009359026 -0.0666666666666667 -55.5
-0.216644682477776 0.24 -41.5
-0.10193749070961 -0.0266666666666667 -21.5
0.229456484750935 -0.16 -42.0
0.083419166793757 -0.0355555555555556 -56.0
-0.276833907619611 0.106666666666667 -41.5
-0.322420395985914 0.00444444444444444 -48.0
0.283119212772017 -0.12 -42.5
0.357545947308358 0.0933333333333333 -34.0
0.155027358241765 0.0355555555555556 -43.5
0.253178103991756 -0.164444444444444 -42.0
0.182182496945348 -0.115555555555556 -33.5
0.293726119086648 -0.195555555555556 -39.5
0.33911020636346 0.0533333333333333 -37.5
0.23940471195036 0.186666666666667 -48.0
0.336543188200381 -0.04 -33.5
0.280322909092696 -0.0755555555555556 -33.5
0.203911591283168 0.0177777777777778 -57.5
-0.368162909894934 -0.0533333333333333 -33.5
-0.199011302702915 -0.0755555555555556 -21.0
-0.110874569515745 -0.151111111111111 -51.0
-0.292404628492585 0.04 -36.5
0.338686082984907 0.0177777777777778 -28.5
-0.154269934996364 -0.0933333333333333 -26.0
0.154155113170646 -0.0266666666666667 -52.5
-0.151986455799015 0.0444444444444444 -24.0
-0.283738382989049 -0.111111111111111 -58.5
-0.425030709028918 -0.00444444444444444 -51.5
0.452242416758904 0 -38.5
0.189192961237956 0.00444444444444444 -53.0
0.332278827056892 0.0622222222222222 -22.5
-0.123557175903599 0.0977777777777778 -42.5
-0.267522148209422 -0.168888888888889 -21.0
0.163760614886839 0.0177777777777778 -44.0
0.016896971851988 0 -61.5
0.221495420736331 -0.00888888888888889 -51.0
0.30786391426341 0.102222222222222 -26.5
0.276497510825123 0.244444444444444 -34.5
0.225883312251463 0.0577777777777778 -35.0
0.157448886571693 0.0444444444444444 -49.0
0.342825638510782 0.0222222222222222 -33.5
0.295438825161436 0 -42.5
-0.235849899190143 -0.102222222222222 -38.0
0.262746853507231 -0.226666666666667 -41.5
-0.0948288812425377 0.0711111111111111 -50.5
0.152970762696546 0.0844444444444444 -61.5
-0.109497369208803 0.155555555555556 -50.5
0.434613792784552 0.00888888888888889 -37.0
0.151166332484868 0.0577777777777778 -48.5
-0.421178656325007 -0.00888888888888889 -61.5
0.177939845544205 -0.00888888888888889 -44.0
0.240677241621388 -0.32 -42.0
-0.224892710769162 -0.04 -41.5
0.260889533688466 -0.297777777777778 -38.0
-0.291893371128215 -0.0133333333333333 -22.0
0.262665163212229 -0.235555555555556 -37.5
-0.0948690136584874 0.0533333333333333 -47.5
0.322608269335877 -0.146666666666667 -21.5
0.249629498682741 0.0533333333333333 -26.0
-0.352540087818951 0.102222222222222 -44.0
-0.134948116959727 0.133333333333333 -59.5
-0.120056691617992 -0.0977777777777778 -21.5
0.101850127791866 -0.0266666666666667 -53.0
0.175767621555298 -0.00444444444444444 -51.0
0.132835169859133 0.111111111111111 -58.0
0.29276026678449 -0.133333333333333 -32.5
-0.202679068132988 0.0488888888888889 -40.5
-0.115624240584712 0.0177777777777778 -27.5
0.17140884816226 0.151111111111111 -38.5
0.246161259072934 -0.0888888888888889 -35.5
0.181617875410619 -0.0444444444444444 -50.0
-0.122257105208141 -0.04 -47.5
0.231459673555948 -0.0711111111111111 -51.5
0.0918727167230403 0.00888888888888889 -61.5
-0.307648830076637 -0.0444444444444444 -42.0
0.175851378342658 0.0622222222222222 -44.5
-0.365764723797431 0.0711111111111111 -61.5
-0.259993390317003 0.182222222222222 -44.0
-0.356495729821713 -0.0666666666666667 -44.0
-0.0981578337080866 -0.08 -42.5
0.320881698723929 -0.204444444444444 -35.5
0.139640630704791 0.0444444444444444 -44.0
-0.372241846188838 0.0311111111111111 -61.5
0.224158616365422 -0.0533333333333333 -21.0
0.249475572445304 -0.0977777777777778 -48.0
-0.271915192859618 -0.151111111111111 -58.5
0.331212908727617 0.213333333333333 -38.0
-0.247661805600214 0.191111111111111 -35.5
0.110752532994923 -0.00444444444444444 -61.5
-0.354115583357959 0.0933333333333333 -61.5
0.238294136128239 -0.28 -39.0
-0.238062607660169 0.0666666666666667 -43.0
-0.215728386639721 -0.24 -40.0
-0.118206588355432 0.00444444444444444 -50.0
-0.14842417559534 0.0666666666666667 -56.0
-0.313791514098356 -0.0444444444444444 -58.0
-0.303115995706965 -0.08 -58.0
0.336195987778397 -0.102222222222222 -22.0
0.266821599194112 -0.191111111111111 -48.5
0.239551127545213 -0.266666666666667 -41.5
0.124236506681092 -0.106666666666667 -48.5
-0.22746951256953 -0.0711111111111111 -30.0
0.374520159713349 -0.0488888888888889 -22.0
-0.272242439029143 0.111111111111111 -32.0
0.178320162933096 -0.111111111111111 -55.0
0.193543622113489 0 -57.5
-0.309246908159143 0.0577777777777778 -57.0
0.118444473238051 0.0133333333333333 -61.5
0.128630777792346 -0.0533333333333333 -44.0
0.320470623579036 0.0622222222222222 -39.0
0.193264937249774 0.191111111111111 -55.5
0.317489941342098 0.2 -29.0
0.254939649912331 -0.0977777777777778 -21.0
0.052087374875437 0.0133333333333333 -61.5
0.200829755403126 0.137777777777778 -39.0
0.103804425197076 -0.0355555555555556 -58.5
0.477353897459598 0.0222222222222222 -31.0
0.193521170583264 0.271111111111111 -35.5
-0.204226562827896 -0.2 -40.0
0.120770357575928 0.04 -58.5
-0.229412581414273 0.142222222222222 -21.0
-0.204831322541565 0.142222222222222 -41.0
0.354098721804638 -0.0888888888888889 -21.5
0.238971323366039 -0.173333333333333 -40.0
-0.303047804030822 0.00444444444444444 -42.5
0.371127309844785 0.0222222222222222 -31.0
0.257069409498652 0.0888888888888889 -43.0
0.15734871904973 -0.124444444444444 -47.0
0.22767365819481 0.208888888888889 -45.5
0.323221576901278 -0.0533333333333333 -57.5
0.347581701329681 -0.0577777777777778 -45.5
0.206302984745711 -0.182222222222222 -42.0
0.282375958024476 0.124444444444444 -33.0
-0.22294679088396 0.0844444444444444 -42.5
-0.379470764570158 -0.0311111111111111 -43.5
0.255166695611418 -0.142222222222222 -21.0
0.218126113300841 0.128888888888889 -21.0
0.167541521683355 0.0888888888888889 -22.5
0.220459882730866 0.164444444444444 -52.5
0.259442363694449 -0.0888888888888889 -33.0
0.137436702808531 -0.0711111111111111 -52.0
0.314893107837152 -0.213333333333333 -38.5
-0.236927146819232 0.128888888888889 -54.0
-0.204453693712864 -0.0133333333333333 -33.5
0.22722465582606 0.28 -22.5
0.283001444861148 0.164444444444444 -21.0
-0.322278634235958 0.0311111111111111 -58.5
-0.240947430232771 0.0844444444444444 -55.5
0.320786883511407 -0.151111111111111 -22.0
-0.271764854815986 -0.12 -34.0
0.317018314515357 0.08 -26.5
0.051138209992996 0.00444444444444444 -61.5
-0.20210282184666 0.0577777777777778 -47.0
0.234026076063062 -0.0533333333333333 -32.5
0.315880457032279 0.146666666666667 -57.5
-0.313823988269502 0.0711111111111111 -44.5
0.332894265157082 0.102222222222222 -43.0
0.288467361074495 0.0977777777777778 -41.0
0.30888358239278 -0.182222222222222 -39.0
0.345059037243518 -0.0666666666666667 -57.0
-0.270965533734998 -0.111111111111111 -42.0
0.279153224271081 0.0222222222222222 -31.5
0.31250220032293 -0.111111111111111 -26.0
0.256014125100057 -0.0444444444444444 -21.0
-0.115032012147099 0.124444444444444 -21.0
-0.101920698071815 0.00888888888888889 -21.0
-0.163081934503952 0.00444444444444444 -40.0
-0.21377039834454 -0.124444444444444 -36.0
0.213995977927993 -0.208888888888889 -35.5
0.255015270625422 0.111111111111111 -39.0
-0.208146504396739 -0.0888888888888889 -40.0
-0.106843610859184 0.0533333333333333 -42.5
-0.24022385821664 -0.235555555555556 -36.5
-0.279309522076844 0.0711111111111111 -57.5
0.296638949053037 0.186666666666667 -41.0
0.184835615840057 -0.111111111111111 -57.5
0.312509521350864 -0.195555555555556 -52.5
-0.181643747051926 -0.0844444444444444 -45.5
0.195405155580584 0.0311111111111111 -55.0
-0.254452418256118 0.0622222222222222 -43.0
-0.201255113925004 0.111111111111111 -40.0
0.209562949813162 0.253333333333333 -33.5
0.212976578996761 0.173333333333333 -40.0
0.31479192595531 -0.102222222222222 -39.5
-0.305195618966281 0.0444444444444444 -41.5
0.330478705546704 0.133333333333333 -37.5
0.135904431031905 -0.0177777777777778 -44.0
0.265240455313213 0.191111111111111 -48.0
0.130479349064576 -0.0311111111111111 -38.5
-0.118964059478796 -0.0266666666666667 -47.0
-0.130694753087037 -0.0355555555555556 -29.5
-0.0912399690246707 0.0355555555555556 -43.0
-0.35929500861251 -0.0133333333333333 -61.5
-0.369126525083088 0.0222222222222222 -61.5
-0.254382823644435 0.204444444444444 -49.0
0.230807361401285 0.0933333333333333 -37.0
0.342476185322846 -0.0488888888888889 -57.0
0.27045471780788 0.213333333333333 -48.5
-0.340317223526514 -0.0933333333333333 -61.5
0.195445116730872 -0.284444444444444 -50.5
0.352295079503815 0.0755555555555556 -57.5
-0.255105510731911 -0.04 -57.0
-0.233340990307443 0.253333333333333 -41.5
-0.355992629794278 -0.0533333333333333 -40.5
0.231310576585834 -0.262222222222222 -35.5
0.144901257121688 -0.0355555555555556 -48.5
0.245523566738555 -0.00444444444444444 -41.5
0.465316396793812 -0.0666666666666667 -30.5
0.358994461573808 -0.0222222222222222 -31.0
-0.340262976299069 0.0488888888888889 -61.5
0.209248106884136 -0.133333333333333 -35.5
-0.329774465907345 -0.00444444444444444 -48.5
-0.192395763964192 -0.0177777777777778 -40.5
-0.346168348313963 0.0577777777777778 -61.5
-0.318024941676622 -0.04 -61.5
-0.207765139743145 0.186666666666667 -34.0
-0.0245601307155821 0.00444444444444444 -26.0
-0.191261418451049 -0.102222222222222 -40.0
0.215753854259663 0.226666666666667 -57.5
-0.23465314293928 -0.0666666666666667 -54.0
0.191754727942948 -0.177777777777778 -42.0
0.168018544246051 -0.0666666666666667 -44.0
-0.21238613536446 -0.12 -41.5
-0.219803778448519 -0.0444444444444444 -35.5
0.152981475413641 -0.124444444444444 -56.0
-0.245975548698084 -0.137777777777778 -35.5
0.334038027066317 -0.0444444444444444 -56.5
0.247249448896668 0.333333333333333 -37.5
-0.362074112706915 -0.0666666666666667 -61.5
-0.357731151518896 0.0577777777777778 -61.5
0.128754916451304 0.0933333333333333 -44.0
-0.22326051340376 -0.231111111111111 -56.0
0.313414982328056 -0.2 -32.5
-0.261509114447874 0.04 -35.0
-0.310849006386271 0 -34.0
0.349306867418477 -0.0711111111111111 -45.5
0.301273157104189 -0.217777777777778 -41.5
-0.268332966943314 0.08 -51.0
0.19529598154986 0.0533333333333333 -52.0
-0.0942640778319052 0.0355555555555556 -26.0
-0.163792125003586 0.0266666666666667 -46.0
-0.145973974518583 -0.0133333333333333 -26.5
0.298773589847947 -0.0755555555555556 -57.0
0.131420366610876 0.08 -56.0
-0.340260429391851 -0.0533333333333333 -32.5
0.176892013919871 -0.04 -50.0
0.261778346133096 0.302222222222222 -46.5
-0.28657263221983 0.106666666666667 -32.0
0.108249463370254 0.0488888888888889 -53.5
-0.218908640293299 0.133333333333333 -32.0
-0.276139597818484 -0.177777777777778 -43.0
-0.118220545715388 -0.08 -50.5
0.226125956837877 0.266666666666667 -48.5
-0.20176742684763 -0.0666666666666667 -35.0
-0.220301143955675 -0.213333333333333 -56.0
0.273994796095111 0.155555555555556 -29.5
0.300067309208895 -0.0844444444444444 -27.5
-0.338324640866187 0.0133333333333333 -43.5
-0.222937612684349 0.124444444444444 -45.0
0.300065751541545 -0.173333333333333 -37.0
0.236835088877698 -0.155555555555556 -50.0
0.29299934408958 -0.182222222222222 -43.0
0.290151788531271 0.16 -40.5
-0.141681940153131 0.106666666666667 -30.0
0.30527981631967 0.217777777777778 -34.5
0.380256416139081 -0.0533333333333333 -22.0
-0.357878901334806 -0.0355555555555556 -44.0
-0.166507709921898 -0.0311111111111111 -55.5
-0.19797993555481 0.0266666666666667 -34.0
0.190596145604813 0.00888888888888889 -51.5
0.200577373909385 0.0711111111111111 -48.5
0.185367497033578 0.0622222222222222 -55.0
0.303938925445118 -0.177777777777778 -32.0
0.303846188052276 0.173333333333333 -41.5
0.230029236167926 0.2 -36.0
0.32531457207891 0.128888888888889 -26.5
-0.255500297890517 0.106666666666667 -54.5
-0.211744641566618 -0.08 -32.5
0.295276008431501 0.151111111111111 -21.5
-0.187500342183539 0.0755555555555556 -32.5
0.29786747182301 -0.204444444444444 -27.5
0.167881431240722 -0.115555555555556 -36.0
0.233556140179816 -0.08 -45.5
-0.202292708883219 0.0177777777777778 -33.0
-0.28597424048332 -0.12 -43.5
-0.115733368006325 0.04 -43.5
-0.300679047136319 0.0222222222222222 -58.0
0.251321130361948 0.00888888888888889 -41.0
0.154053778095848 0.115555555555556 -47.0
-0.246592480867215 0.142222222222222 -43.0
0.226162408586964 0.297777777777778 -36.0
-0.348040125480859 0.0444444444444444 -28.5
0.252613389509786 0.173333333333333 -48.0
0.150397479040787 -0.0888888888888889 -49.0
-0.204399264878886 0.106666666666667 -42.0
0.253957588784819 -0.262222222222222 -53.0
0.25773237770192 -0.173333333333333 -37.0
-0.00661569839458884 0.00444444444444444 -42.5
-0.306219338776697 0.00888888888888889 -42.0
-0.154643579356253 -0.115555555555556 -45.0
-0.222179100545006 0.155555555555556 -33.0
-0.357044570502863 -0.0888888888888889 -21.0
-0.119887651325588 0.0666666666666667 -50.5
0.358528968258014 0 -52.0
0.229445178380086 0.177777777777778 -49.5
0.113462257184013 0.0133333333333333 -49.0
0.379823349599017 0.0133333333333333 -44.5
-0.142307492059375 -0.12 -59.0
-0.237133918814541 -0.2 -34.0
0.0783737315175739 0.0177777777777778 -61.5
0.075866435399293 -0.0133333333333333 -58.5
0.119227449955174 -0.00444444444444444 -61.5
-0.164664321336695 0.0177777777777778 -24.0
-0.346541296903311 -0.111111111111111 -44.0
-0.357042745398443 -0.00444444444444444 -61.5
-0.236653361580913 0.151111111111111 -21.0
0.243967301980622 -0.328888888888889 -43.0
0.284287688525178 -0.164444444444444 -21.0
0.1433990972529 -0.0444444444444444 -21.0
0.142395313858523 0 -44.0
-0.352887625225048 -0.08 -21.0
-0.358252159151263 0.12 -61.5
-0.101030750548662 0.12 -46.0
0.318836066422121 -0.00888888888888889 -26.5
0.29118656941395 0.0222222222222222 -33.5
0.163201293354585 -0.0533333333333333 -55.5
-0.19250853691247 -0.0933333333333333 -25.5
0.156376652853774 -0.146666666666667 -57.5
-0.239142701959167 0.146666666666667 -31.0
-0.207363553252173 0.0133333333333333 -21.0
0.230365326263208 0.0888888888888889 -33.0
0.336222464695261 0.133333333333333 -21.5
-0.0934964539259028 -0.124444444444444 -38.5
0.223105345349499 -0.115555555555556 -36.0
0.244841168441323 -0.164444444444444 -21.0
-0.113824220047406 0.142222222222222 -50.0
-0.154824130035278 0.0933333333333333 -45.5
0.299010082192471 0.2 -34.0
0.273543548318533 0.04 -34.0
-0.180104119850591 0.102222222222222 -40.5
-0.390437704280214 -0.00888888888888889 -43.5
0.161732263698583 -0.0666666666666667 -44.0
0.356329776300802 0.0311111111111111 -30.0
0.167216881958928 -0.0577777777777778 -43.0
0.304530675467066 -0.164444444444444 -38.0
0.231017066842373 0.155555555555556 -37.5
-0.195518741712142 -0.128888888888889 -36.0
0.291729537545743 -0.08 -50.0
0.406857583541895 0.0222222222222222 -33.0
-0.104060486613478 -0.0133333333333333 -50.5
0.244315846388985 -0.186666666666667 -51.5
0.157156296167701 0.0711111111111111 -45.5
0.281498089607446 0.142222222222222 -37.5
0.206504756693538 -0.306666666666667 -40.0
0.0688788728483853 -0.0133333333333333 -61.5
-0.244560537681396 -0.0311111111111111 -54.5
0.234340302211079 0.213333333333333 -21.0
-0.209072302616924 0.217777777777778 -40.5
0.238372548960811 -0.0177777777777778 -37.0
-0.186091473649229 -0.0577777777777778 -39.5
-0.194095608534805 -0.111111111111111 -40.0
0.317080209485376 -0.137777777777778 -39.0
-0.398288173424193 -0.00444444444444444 -61.5
0.299460758053126 0.168888888888889 -34.5
-0.224529315212721 0.08 -21.0
0.335697378302694 0.0755555555555556 -39.0
-0.263624662651717 0.0488888888888889 -42.0
0.176751266034417 0.173333333333333 -57.5
0.290934277879426 0.173333333333333 -45.0
0.322197508290084 0.0266666666666667 -21.0
0.324023279184149 0.191111111111111 -22.0
0.198035736005078 0.128888888888889 -57.5
-0.0984683423478096 -0.0577777777777778 -42.5
0.205049994629062 -0.0133333333333333 -45.5
0.347753381462441 0.0577777777777778 -30.5
-0.337767335384159 0.0933333333333333 -58.5
-0.283219228884097 -0.0711111111111111 -52.0
0.23785868499828 -0.106666666666667 -31.5
-0.237623140240616 -0.0222222222222222 -42.5
-0.112962050635419 -0.124444444444444 -27.0
-0.205789696676867 0.115555555555556 -34.5
0.235483229773663 -0.226666666666667 -21.0
0.18632906293158 0.0177777777777778 -50.5
0.279264819610999 -0.151111111111111 -57.0
0.2425565274042 0.297777777777778 -41.5
-0.3583347775985 0.111111111111111 -33.5
0.0768570159783831 0.04 -61.5
0.202334477264004 -0.275555555555556 -45.5
0.230853711473147 0.142222222222222 -51.0
0.159840628522616 0.111111111111111 -56.0
0.226500346181819 -0.00444444444444444 -51.0
-0.257768430364071 -0.0355555555555556 -59.5
0.158391912482939 -0.111111111111111 -26.0
-0.188217711600508 0.08 -40.5
0.321143115153381 0.12 -22.0
-0.222701506091113 -0.00888888888888889 -41.5
-0.22222541280569 0.2 -47.0
0.308697909584922 0.0355555555555556 -26.0
-0.287143667649794 -0.08 -45.5
0.30477420656474 -0.0844444444444444 -34.5
-0.318126471579774 -0.0844444444444444 -50.0
0.413784042391575 -0.00444444444444444 -32.5
0.243857090506048 0.128888888888889 -51.5
-0.321035374553097 0.00888888888888889 -58.0
-0.275879255207712 0.151111111111111 -59.0
-0.174621711815816 0.0622222222222222 -30.5
-0.0749209911611296 -0.0222222222222222 -50.0
-0.125099116468297 0.0311111111111111 -59.5
-0.265967751361388 0.0355555555555556 -31.5
0.0841353770353444 0.0488888888888889 -61.5
0.239236482494974 0.306666666666667 -41.5
-0.316570960546654 0.0844444444444444 -43.5
-0.265053294370525 0.0133333333333333 -46.0
0.236553383444372 -0.00444444444444444 -42.5
0.299953643598946 -0.151111111111111 -36.5
0.2936083239756 0.128888888888889 -21.0
0.303637717785258 -0.191111111111111 -26.5
0.137928552720277 -0.0622222222222222 -53.5
-0.269979440364322 -0.133333333333333 -40.0
0.225684744633332 -0.191111111111111 -21.0
0.271053460873908 0.182222222222222 -51.0
0.249137706781225 0.04 -41.5
0.359573293732811 -0.00444444444444444 -27.5
-0.241029135138548 0.128888888888889 -21.0
-0.146523572748977 -0.0711111111111111 -59.5
0.327931303139751 0.0488888888888889 -31.5
0.250762693517438 0.133333333333333 -38.5
0.261205403518339 0.115555555555556 -33.5
-0.359931459619199 -0.00444444444444444 -61.5
0.101857730139032 0.0355555555555556 -48.0
0.230448588056328 0.306666666666667 -41.5
0.292772656115783 0.0844444444444444 -32.5
-0.146368310304705 -0.0622222222222222 -32.0
-0.308236837934429 -0.0222222222222222 -44.5
0.375057008503613 -0.00888888888888889 -45.5
0.185742727112764 0.137777777777778 -38.5
-0.126725068909659 0 -50.5
-0.417217030634235 0.0177777777777778 -30.0
0.152641754800536 0.08 -43.5
-0.346047612855661 0.08 -61.5
0.257898452501393 -0.0488888888888889 -28.0
-0.21370801531043 -0.111111111111111 -41.0
-0.174602542486284 0.128888888888889 -34.0
-0.388778533957726 0.00444444444444444 -61.5
0.361131961679922 -0.04 -29.0
0.158466264277846 -0.137777777777778 -50.5
0.188838221787009 -0.182222222222222 -51.5
0.324818138192816 0.137777777777778 -41.5
0.12626132090297 0.0666666666666667 -48.5
0.258230910681353 -0.288888888888889 -21.0
-0.285641830170306 0.0133333333333333 -58.5
-0.258440942272757 -0.12 -39.0
-0.213786614184228 -0.0311111111111111 -30.5
0.246502151769411 0.297777777777778 -23.0
0.324012054747644 -0.208888888888889 -57.0
0.17830474493496 -0.0488888888888889 -34.0
0.248030047219662 0.0622222222222222 -51.0
0.261888637680608 -0.191111111111111 -48.0
0.108332795427694 -0.0355555555555556 -53.5
0.29245585599276 0.177777777777778 -25.0
0.183435494410363 -0.0577777777777778 -45.5
0.221216474320868 0.168888888888889 -54.5
-0.09777365972759 0.0444444444444444 -42.5
0.316187554242146 -0.155555555555556 -33.5
-0.313350534536135 0.0311111111111111 -34.5
-0.0909643860819513 -0.0444444444444444 -43.0
0.13369466090343 -0.0844444444444444 -43.0
0.146982270954403 -0.00444444444444444 -56.0
0.2121302345983 0.32 -42.5
-0.335253371835889 0.0711111111111111 -57.0
-0.36153876758295 0.106666666666667 -61.5
0.19559914003075 0.191111111111111 -40.0
-0.139441123224768 0.137777777777778 -43.0
-0.224549268490745 -0.16 -35.0
0.467348549099094 0.0311111111111111 -33.0
0.237214210741834 -0.306666666666667 -57.5
0.25853080324553 -0.0711111111111111 -33.5
0.217726693867842 0.2 -49.5
-0.327373393279749 -0.128888888888889 -43.0
0.145848057716857 -0.0177777777777778 -58.0
0.0517261495112449 -0.0177777777777778 -61.5
-0.0675698702499633 -0.00444444444444444 -36.0
0.301860165828444 0.133333333333333 -45.0
0.21798496392428 0.00444444444444444 -41.0
0.290552606543378 0.191111111111111 -51.5
-0.390485514903754 0.0533333333333333 -61.5
0.271715026847717 -0.0755555555555556 -21.0
0.293533515792318 0.213333333333333 -42.5
-0.296331772452819 -0.00444444444444444 -59.0
0.253409815192967 -0.12 -21.0
0.198213726089245 0.208888888888889 -39.5
0.27874471737352 0.151111111111111 -34.0
0.230986495198176 0.337777777777778 -54.5
0.203862900036843 0.0577777777777778 -55.0
0.213865799345436 0.0533333333333333 -48.5
-0.260321037463767 -0.124444444444444 -38.0
-0.250872257833088 0.0711111111111111 -32.5
0.272054498640023 0.222222222222222 -40.5
-0.168586436932183 0.0977777777777778 -42.5
-0.10896699611069 0.146666666666667 -50.0
0.289707287035101 -0.0666666666666667 -21.0
0.394085934050905 0.0222222222222222 -31.0
-0.073411818620363 0.00444444444444444 -25.5
0.279071555934241 -0.235555555555556 -41.5
0.467810639593154 -0.0622222222222222 -39.5
0.142155848986517 -0.0488888888888889 -36.5
0.449218332528451 0.00888888888888889 -32.5
0.28472604083059 -0.128888888888889 -22.0
0.295738463154345 -0.0133333333333333 -39.5
0.314852630350111 -0.124444444444444 -29.5
0.289693383789874 0.0355555555555556 -32.5
0.470972439006495 -0.0133333333333333 -33.0
0.215433356590861 0.173333333333333 -35.0
0.273129516682794 0.2 -21.0
0.273608759199033 -0.0933333333333333 -48.5
0.189024533779757 0.0755555555555556 -40.5
-0.301560139051527 0.0888888888888889 -43.0
0.244085099471464 -0.311111111111111 -52.0
-0.260292803739912 -0.195555555555556 -42.5
0.133008764202205 -0.0266666666666667 -53.5
-0.342671974463804 0.115555555555556 -56.5
-0.216409889956916 0.244444444444444 -21.0
0.287379842742202 0.137777777777778 -57.5
0.478030983172628 0.00888888888888889 -31.5
-0.257906850773038 0.0977777777777778 -38.5
-0.294516924335503 0.0933333333333333 -41.0
0.174790431537058 0.106666666666667 -56.0
-0.236424058920813 0.231111111111111 -31.5
-0.192657256394505 0.0844444444444444 -34.5
-0.328107597145466 -0.0355555555555556 -56.0
0.175505856088775 0.137777777777778 -56.0
0.242099162327567 -0.315555555555556 -52.0
0.273870870449971 -0.142222222222222 -42.5
0.262246760958948 0.155555555555556 -34.5
-0.207520016645809 0.0355555555555556 -21.0
0.469494865863791 0.0133333333333333 -30.5
-0.160059767318493 -0.00444444444444444 -32.5
0.197976028926344 0.12 -39.5
0.327238484933358 0.12 -22.5
0.324279153933451 -0.08 -29.0
0.203720004027335 -0.106666666666667 -53.5
0.39695968457801 0.0177777777777778 -30.5
-0.358025818524326 0.00888888888888889 -61.5
0.178289787804753 0.155555555555556 -50.0
0.292951173956775 0.0311111111111111 -26.5
-0.255791873264487 0.128888888888889 -43.0
-0.173668260420479 0.0222222222222222 -39.0
0.0622109198731868 -0.00888888888888889 -61.5
-0.333983036082846 -0.0666666666666667 -48.5
-0.17854331444993 0.0666666666666667 -40.0
0.127261157015037 -0.0666666666666667 -24.0
-0.259396529074766 0.186666666666667 -33.0
-0.396559741869941 0.0133333333333333 -61.5
0.341893062332254 -0.00888888888888889 -57.5
0.25901511143603 0.164444444444444 -21.0
-0.153504380058263 0.106666666666667 -26.5
0.200311317779639 -0.0311111111111111 -32.0
-0.154523584970136 0.0577777777777778 -32.0
0.147040878889714 0.0355555555555556 -40.5
0.151685437114947 0.0133333333333333 -57.5
0.0977376616903468 -0.00444444444444444 -56.0
0.180019848788299 -0.08 -50.5
0.297292938965672 0.0977777777777778 -26.5
0.204461096783486 -0.257777777777778 -38.5
-0.237427794776922 -0.151111111111111 -57.0
-0.152830240261848 -0.0977777777777778 -43.0
-0.137741646910679 -0.0666666666666667 -38.0
0.249085048489967 -0.173333333333333 -21.0
-0.227425106626328 0.244444444444444 -58.5
-0.196793991555505 0.0711111111111111 -40.5
0.209309035878876 0.284444444444444 -48.0
-0.229570681902492 0.213333333333333 -33.0
-0.38054599030254 0.0133333333333333 -43.5
-0.264855377962905 0.128888888888889 -36.0
-0.321117812441423 0.0177777777777778 -49.5
0.231610863316639 -0.168888888888889 -48.0
-0.143299508164807 -0.106666666666667 -37.5
-0.273707095104441 -0.186666666666667 -40.0
0.234432736795952 -0.0222222222222222 -51.0
-0.203520680528931 -0.146666666666667 -39.5
-0.157601339172726 -0.124444444444444 -32.5
0.281244108578413 0.0444444444444444 -21.0
0.136472672364446 0.0222222222222222 -36.5
0.294458354423777 0.142222222222222 -27.5
0.251320220675399 0.324444444444444 -42.0
0.18722512062188 0.182222222222222 -40.0
-0.35037252877072 0.0533333333333333 -61.5
-0.439759376434334 -0.00444444444444444 -61.5
-0.133858803569434 -0.04 -36.0
-0.257094658978149 -0.155555555555556 -43.0
0.120814171364126 0.08 -53.5
-0.20194478321683 0.0844444444444444 -41.5
0.294109510943206 0.173333333333333 -42.5
-0.346409850228035 -0.0711111111111111 -61.5
-0.43967939539136 0.00888888888888889 -52.0
-0.0949553969681762 -0.115555555555556 -34.5
0.195992956672828 0.168888888888889 -35.5
0.287420344563337 -0.173333333333333 -21.0
-0.31451733865185 -0.0311111111111111 -58.0
0.196630095837464 0.0133333333333333 -21.0
-0.157868909243092 0.00888888888888889 -54.5
-0.264366486493747 0.0711111111111111 -42.0
-0.322931397250213 0.0266666666666667 -57.0
-0.210400506856346 0.173333333333333 -34.0
-0.211511875317593 -0.217777777777778 -35.5
-0.138413829097192 -0.0577777777777778 -45.0
0.226424196341976 -0.257777777777778 -54.0
-0.246454671523807 -0.0355555555555556 -42.0
0.288492491975357 -0.0311111111111111 -37.5
0.232507101667936 -0.186666666666667 -41.5
-0.324128350185707 -0.0888888888888889 -49.0
0.234646019148153 0.257777777777778 -41.5
0.243446992013309 0.28 -38.5
0.277418255787122 0.0266666666666667 -48.5
-0.100001229026423 -0.106666666666667 -43.0
-0.40466967376779 -0.04 -40.5
-0.324535149137182 0.0222222222222222 -58.5
0.157605920619624 -0.204444444444444 -35.5
0.152595509509369 -0.0222222222222222 -53.0
-0.151580555851997 0.08 -59.5
0.27045756183236 -0.142222222222222 -34.5
0.18711082850879 0.173333333333333 -51.5
0.214964059484036 -0.226666666666667 -35.0
0.387674746272465 -0.0488888888888889 -44.5
0.346445058764044 0.0177777777777778 -21.0
-0.128436331159615 -0.0755555555555556 -50.5
-0.0963901112449803 0.128888888888889 -50.5
0.275006791446555 -0.0488888888888889 -41.0
-0.388197460991873 -0.0355555555555556 -43.5
-0.243734689973715 0.0311111111111111 -49.5
0.240190249883529 -0.257777777777778 -53.5
0.237261484686425 -0.311111111111111 -50.0
0.138422397733245 -0.12 -37.5
0.333973043335437 0.0977777777777778 -25.5
0.326564406468961 -0.12 -29.5
-0.230706402565831 -0.124444444444444 -35.0
0.0493579105304158 0.0177777777777778 -61.5
-0.214128478381924 0.217777777777778 -47.0
-0.0759237706405588 -0.0133333333333333 -37.0
0.233288880313981 0.0533333333333333 -51.0
0.356550364498835 -0.00888888888888889 -30.0
-0.35910937009919 -0.00888888888888889 -61.5
-0.244093075783414 0.00444444444444444 -41.5
-0.198430286968679 0.111111111111111 -40.5
0.393913750399947 -0.00444444444444444 -31.0
0.255631476214588 0.0488888888888889 -33.0
-0.2079844155386 -0.0622222222222222 -21.0
-0.174162073658581 -0.128888888888889 -34.0
-0.139469260654409 0.00888888888888889 -25.5
0.264171629543365 0.195555555555556 -34.0
0.302301108291284 0.12 -22.5
0.25176321090549 -0.124444444444444 -33.5
0.328556443486307 0.195555555555556 -37.0
0.21873250393026 -0.217777777777778 -37.0
0.321229164059597 0.186666666666667 -22.5
-0.233569758526556 0.0311111111111111 -56.0
0.288730263137882 -0.111111111111111 -43.0
0.177349180132393 0 -54.0
0.205194564391107 -0.253333333333333 -57.0
-0.174296490426404 -0.0488888888888889 -37.5
0.165106966727843 0.12 -49.0
0.334586896743937 -0.133333333333333 -32.0
0.197336626221058 0.293333333333333 -38.0
0.263600655502685 -0.04 -53.0
-0.0557380509297054 0.00444444444444444 -36.0
0.203010778235808 -0.262222222222222 -45.5
-0.25650712380995 -0.0933333333333333 -43.0
-0.216546163230813 0.0888888888888889 -21.0
0.280927970895744 -0.12 -41.0
0.181361432861437 -0.0977777777777778 -51.0
0.216534609428498 0 -36.0
0.394815003862461 -0.0177777777777778 -31.0
0.294264398701421 0.0222222222222222 -37.0
-0.338068795413553 0.00888888888888889 -29.5
-0.3435290708969 -0.0888888888888889 -40.5
-0.122845422567842 0.08 -46.0
0.160495441096625 0.151111111111111 -53.0
-0.247993559252932 -0.0622222222222222 -44.5
0.264493118972393 -0.0977777777777778 -34.0
0.124490849653369 -0.102222222222222 -48.5
0.0817810133150157 0.0133333333333333 -61.5
-0.107480466602892 0.12 -50.5
0.121027684727276 -0.0888888888888889 -61.5
0.18410889939604 -0.00888888888888889 -40.0
0.288043570829375 0.182222222222222 -32.0
0.275183159157452 -0.133333333333333 -50.0
-0.100037277140941 -0.0177777777777778 -23.5
0.253735864654258 0.0222222222222222 -21.0
-0.170629681729228 -0.0977777777777778 -26.5
-0.171744071807821 -0.0933333333333333 -21.0
-0.0767478119983339 -0.0444444444444444 -46.0
-0.12614449801697 0.0133333333333333 -30.0
0.350830539666286 0.0266666666666667 -34.0
-0.200050702458129 -0.04 -29.0
-0.334027673967993 -0.0622222222222222 -48.5
-0.275591978298156 0.0444444444444444 -44.0
0.169652189874929 0.0844444444444444 -36.0
-0.398720264811453 -0.0266666666666667 -61.5
-0.25430066335675 0 -31.5
-0.0967782381962508 -0.0311111111111111 -50.5
0.302070690142278 0.04 -26.5
0.318383903772726 0.195555555555556 -29.5
-0.141454744142759 0.0933333333333333 -30.0
-0.297190776543367 0.00888888888888889 -33.5
0.23091428915696 0.24 -53.0
0.229430821066029 -0.302222222222222 -41.5
0.31580159406096 -0.146666666666667 -37.5
0.284138953223349 0.0533333333333333 -43.0
-0.128347025783455 0.0666666666666667 -38.5
0.284765215937195 0.142222222222222 -28.0
-0.0534970190643318 0.0133333333333333 -61.5
0.276690835262117 0.0888888888888889 -21.0
0.0812508633676513 -0.00444444444444444 -61.5
-0.224589561263468 -0.0355555555555556 -21.0
0.228746952696255 0.284444444444444 -54.5
0.321986279627346 -0.186666666666667 -38.0
0.206872283554713 -0.271111111111111 -32.5
0.216811961770641 0.0844444444444444 -50.0
0.253462474477724 -0.217777777777778 -42.0
-0.214597816832898 0.195555555555556 -44.5
-0.237703159957084 0.0711111111111111 -45.5
-0.240738750948693 0.186666666666667 -35.0
0.197023297797606 -0.00888888888888889 -51.0
0.174861107055585 0.0711111111111111 -43.5
0.377180883680481 -0.0311111111111111 -30.5
0.192385690777909 0.195555555555556 -49.0
-0.165464546507798 -0.0888888888888889 -33.5
0.320120613562063 -0.12 -26.5
0.365854504957785 0.0222222222222222 -45.0
0.283581717709636 -0.0533333333333333 -30.0
-0.24456418134086 -0.124444444444444 -52.0
0.129017184146964 0.0711111111111111 -61.5
0.36938065762397 -0.0711111111111111 -30.0
0.252196504155898 -0.32 -38.0
-0.250842799232169 -0.0888888888888889 -35.0
-0.238454978947749 0.24 -41.5
0.144537142260196 0.151111111111111 -61.5
-0.387398441361386 -0.00888888888888889 -40.5
0.332388231197706 0.0355555555555556 -39.0
-0.440759403326167 0.0133333333333333 -61.5
0.408145458208325 -0.00444444444444444 -45.0
0.256330474200677 0.297777777777778 -47.5
0.185804712825599 -0.0844444444444444 -56.0
0.116920798769232 0.0222222222222222 -57.5
0.14742401413008 0.155555555555556 -52.5
-0.116460692731609 -0.106666666666667 -50.5
-0.350399086804438 -0.0133333333333333 -61.5
-0.386081220343608 0.0444444444444444 -43.5
0.320327908543818 0.00888888888888889 -34.5
0.477653050617563 -0.0355555555555556 -30.5
-0.345889665811027 -0.0844444444444444 -61.5
-0.264236548099213 0.151111111111111 -37.5
0.182785651722927 -0.102222222222222 -51.5
0.0985451352940623 0.0266666666666667 -61.5
0.310821273094796 -0.12 -57.5
0.198574003271588 -0.04 -57.5
0.362970285009333 0.0711111111111111 -22.5
0.260551613704131 0.137777777777778 -53.0
-0.324007779687893 0.0711111111111111 -34.0
-0.362253763178381 0.0666666666666667 -21.0
0.194754170742093 0.275555555555556 -55.0
-0.229943381818531 0.195555555555556 -40.0
0.121293719233055 0.00888888888888889 -48.5
-0.125568851277278 -0.0177777777777778 -60.0
0.199549490703184 0.155555555555556 -48.5
0.311218363406405 -0.102222222222222 -29.0
-0.171604933491044 0.0755555555555556 -46.0
-0.236952217037091 0.248888888888889 -38.0
-0.158067314907137 -0.0488888888888889 -26.5
0.182819450995692 0.111111111111111 -28.0
0.11370113969118 -0.0311111111111111 -53.5
0.279320968339829 -0.124444444444444 -41.5
0.117403464362258 0.0355555555555556 -40.0
-0.136293970871252 0.00444444444444444 -46.5
0.451039282164736 -0.0222222222222222 -33.0
0.133501335976326 -0.0888888888888889 -43.5
0.262391750608931 -0.111111111111111 -41.0
-0.288020061550495 0.0444444444444444 -57.5
0.286087789007337 0.0711111111111111 -26.0
0.173846969326782 0.0844444444444444 -42.0
0.359450975464448 0.0355555555555556 -45.5
0.457551600006124 -0.0266666666666667 -37.5
-0.247689984354706 0.0266666666666667 -55.5
0.28255222641274 0.2 -22.5
0.2652920992945 -0.204444444444444 -48.5
-0.0730673734334314 0.0133333333333333 -36.5
0.200986428116168 0.177777777777778 -38.0
-0.336353216257423 0.0222222222222222 -44.0
0.157316023702485 0.0622222222222222 -57.5
0.199800437459033 -0.0266666666666667 -51.0
0.211784893875444 -0.315555555555556 -42.5
-0.189361075962334 0.0222222222222222 -61.5
-0.350557890807837 0.124444444444444 -61.5
0.256265456109219 0.146666666666667 -42.0
0.281819870950944 -0.00888888888888889 -27.0
0.148871508784958 0.0755555555555556 -58.0
-0.212294287894004 -0.0933333333333333 -21.0
0.206767464120089 0.0133333333333333 -36.0
-0.0498059611868656 0.00888888888888889 -43.0
0.289557305536579 -0.106666666666667 -37.5
-0.224344499055128 0.191111111111111 -54.5
-0.404478611458594 0.0311111111111111 -41.0
0.465302356507833 0.0133333333333333 -39.0
-0.399163180564206 -0.0311111111111111 -61.5
-0.270741957099293 0.0222222222222222 -49.0
0.149565546463439 0.115555555555556 -44.0
0.318312125774557 0.177777777777778 -28.5
0.282089142546907 0.213333333333333 -32.5
0.243976639574004 -0.168888888888889 -42.0
0.269024027881204 0.217777777777778 -51.5
0.29538957169043 0.0622222222222222 -36.5
0.212703071034627 -0.24 -54.5
0.145990268744218 0.0711111111111111 -58.0
-0.181259734426409 -0.0444444444444444 -43.5
-0.288717562359225 -0.0177777777777778 -45.0
-0.128781074170442 0.106666666666667 -49.5
0.255988961420414 -0.28 -21.0
0.205563251935516 0.355555555555556 -54.0
0.195332834226737 0.151111111111111 -51.5
0.21612952821619 0.0577777777777778 -42.5
0.212139676244204 0.231111111111111 -24.0
-0.227439837056977 -0.155555555555556 -21.0
0.267398959621917 -0.0844444444444444 -41.5
-0.106358762682259 0.102222222222222 -50.0
0.294424987347491 0.222222222222222 -57.5
0.110980224426003 -0.0577777777777778 -53.5
-0.125394210706537 -0.0133333333333333 -43.0
0.228876773945936 0.164444444444444 -50.5
-0.304940454134581 0.0844444444444444 -38.5
-0.1652714263933 0.0444444444444444 -35.0
-0.347174177287259 0.0311111111111111 -61.5
0.214350680449674 -0.0844444444444444 -38.0
0.20374782816263 0.311111111111111 -32.0
0.232307176792133 -0.248888888888889 -21.0
0.128174655542798 -0.0933333333333333 -49.0
-0.238061626212636 -0.00444444444444444 -42.5
0.231065591530022 0.151111111111111 -51.0
0.124138775057373 -0.0222222222222222 -43.5
-0.0164097223643348 0 -28.0
0.217946749090963 -0.231111111111111 -32.5
-0.266813497938644 0.155555555555556 -46.0
-0.449986528071809 -0.00444444444444444 -58.0
-0.228738372967804 -0.204444444444444 -34.5
0.209129309943987 0.111111111111111 -51.0
-0.207957117355285 0.0311111111111111 -41.0
-0.212655788636468 0.155555555555556 -54.5
0.161147612547976 -0.208888888888889 -53.0
0.102232609613151 -0.0533333333333333 -49.0
-0.107061730403872 0.115555555555556 -51.0
0.0771755077190675 0.0222222222222222 -61.5
-0.268450470360913 0.0888888888888889 -32.5
-0.108884102768114 -0.115555555555556 -28.0
0.140870579392433 0.04 -43.5
0.299022452263849 0.208888888888889 -32.5
0.222611920701525 -0.155555555555556 -41.5
-0.139362267978867 0.0533333333333333 -58.5
-0.238599549714721 0.244444444444444 -38.0
0.313402315179628 0.0888888888888889 -30.0
-0.228564671902565 0.231111111111111 -39.5
0.136630022380344 -0.0577777777777778 -48.5
-0.245870412636045 -0.24 -48.0
0.464482023522945 0 -40.0
0.290817701616414 -0.0133333333333333 -21.0
0.287769782699 0.0444444444444444 -27.5
0.378623745039909 -0.0622222222222222 -29.5
0.212243142148987 0.00888888888888889 -44.0
0.142108090836781 -0.106666666666667 -52.0
-0.130997048416323 0.0533333333333333 -50.5
0.142971266277271 0.106666666666667 -48.0
-0.089905150520571 0.0177777777777778 -43.0
-0.200763272365245 0.133333333333333 -41.0
0.159889949487167 -0.16 -47.0
0.26696084955007 -0.128888888888889 -46.5
0.372847429788813 0.0488888888888889 -30.5
-0.101937852829724 0.08 -42.5
-0.365285359606953 0.0488888888888889 -43.0
-0.23121390446948 0.182222222222222 -33.5
-0.113594556372655 0.0622222222222222 -50.0
0.249486438790903 -0.226666666666667 -42.0
0.344489360832253 0.0533333333333333 -30.5
-0.409527612536035 -0.00888888888888889 -43.5
0.464692056378303 0.0355555555555556 -38.5
0.205265526909518 -0.124444444444444 -51.5
-0.250960758164043 -0.182222222222222 -34.5
0.25334897486731 0.128888888888889 -21.0
0.0553989264722453 -0.00444444444444444 -61.5
0.190631501676038 -0.137777777777778 -40.5
-0.0794584503462193 0.0266666666666667 -51.0
0.466603001003923 -0.0177777777777778 -39.5
0.353572828863479 0.0888888888888889 -22.5
-0.268842527798032 0.168888888888889 -59.0
0.146613907555244 0.0444444444444444 -40.0
-0.0785545888639557 0.0311111111111111 -49.5
-0.225195943599763 0.182222222222222 -33.5
0.200645956361156 -0.0355555555555556 -36.0
0.343705136976157 0.0355555555555556 -52.0
0.200690936165646 -0.186666666666667 -51.0
0.255301643309133 0.244444444444444 -21.0
0.182143598388064 0.146666666666667 -57.0
-0.0675746012959775 0.00888888888888889 -50.0
0.250977169816436 0.164444444444444 -41.5
-0.295249184215419 0.0311111111111111 -42.5
-0.155966485732765 0.0888888888888889 -26.5
-0.174815076932444 0.0711111111111111 -29.0
0.197246580652217 0.142222222222222 -40.5
0.217114010472749 0.257777777777778 -36.0
0.164868749805 -0.0177777777777778 -50.0
0.212629158026295 0.0533333333333333 -51.5
0.22704503735397 0.213333333333333 -39.5
-0.196391140308453 0 -39.5
0.0865226825214788 0.0177777777777778 -21.0
0.331211745053703 -0.133333333333333 -29.0
0.226865383027995 -0.0933333333333333 -45.5
0.311461430040554 0.137777777777778 -41.5
-0.215488126446135 -0.151111111111111 -21.0
0.372978366171458 -0.0266666666666667 -51.5
-0.00463980006503647 -0.00888888888888889 -47.5
-0.284787134106954 0.0666666666666667 -42.0
-0.178208638449879 0.12 -40.0
-0.2084943244224 -0.08 -38.0
-0.278699968466514 -0.0355555555555556 -40.5
0.326782811701853 0.0933333333333333 -57.0
-0.177092390701439 -0.0311111111111111 -33.0
0.33986213653627 -0.00888888888888889 -30.0
-0.212131002905305 -0.244444444444444 -21.0
0.282902642084678 -0.00444444444444444 -33.0
0.190461459326614 0.0666666666666667 -50.0
-0.26361513637115 -0.16 -38.0
-0.36330073049811 0.0177777777777778 -43.0
0.298907235047379 -0.124444444444444 -42.5
0.212333345749133 -0.0444444444444444 -49.0
0.248818005096926 0.2 -42.0
-0.258744417117628 -0.106666666666667 -35.5
-0.103167724028446 -0.0222222222222222 -27.5
0.252704939872109 -0.186666666666667 -42.5
0.333057281493313 0.0844444444444444 -26.5
0.379731239854038 0.0311111111111111 -30.5
0.478795426966637 0.04 -39.5
0.24368334667173 -0.288888888888889 -51.5
-0.125047411250785 -0.0222222222222222 -47.0
0.0948428558391906 -0.0133333333333333 -43.0
0.228608054982725 -0.00888888888888889 -35.5
-0.118076057844039 0.0755555555555556 -50.5
0.235384393706333 0.04 -21.0
0.205037130480338 -0.324444444444444 -53.0
-0.242760933483857 0.0488888888888889 -57.0
-0.187498160990042 0.0888888888888889 -31.5
-0.332127564020114 -0.0488888888888889 -44.5
-0.00435513457436117 0.00888888888888889 -51.0
-0.238797436931791 0.0266666666666667 -33.5
-0.256735968693221 0.16 -40.0
-0.242500779585596 -0.151111111111111 -35.5
-0.332153913567583 -0.0533333333333333 -34.0
-0.215468289377381 0.173333333333333 -33.0
-0.122762955643764 -0.106666666666667 -28.0
-0.259040487216927 -0.0711111111111111 -42.5
-0.275204623666107 0.0266666666666667 -21.5
0.26795823477401 0.00888888888888889 -48.5
0.268076226992944 0.0577777777777778 -48.0
-0.238352644278406 -0.111111111111111 -35.5
0.210329530735527 0.137777777777778 -50.0
-0.141552404282046 -0.0133333333333333 -29.5
0.0862949604490024 0.0266666666666667 -61.5
-0.399048421307631 -0.0177777777777778 -40.0
0.232607534009875 -0.0755555555555556 -32.5
-0.215877132618779 0.0133333333333333 -41.5
0.448810047275525 0.0222222222222222 -39.5
0.351594486672258 -0.08 -24.0
0.111623754731201 0.0222222222222222 -61.5
0.242796448088473 -0.231111111111111 -51.0
-0.244187928583105 0.0622222222222222 -38.0
-0.148150627106288 0.00444444444444444 -26.0
0.372864371458825 0.0666666666666667 -31.0
-0.183837981128133 -0.102222222222222 -34.5
0.341624525960612 0.0133333333333333 -57.5
0.0652823298735857 0.00888888888888889 -61.5
-0.261285189632642 -0.0222222222222222 -21.0
-0.269149847171813 0.0755555555555556 -37.5
-0.18196921923174 -0.08 -40.0
-0.222380259303225 0.177777777777778 -41.0
-0.200153465876051 0.102222222222222 -33.0
0.253051535226227 0.133333333333333 -21.0
0.209351823932641 0.351111111111111 -57.0
0.293496426261559 0.0755555555555556 -52.0
0.211139320839878 -0.346666666666667 -40.0
0.0829723724370603 0 -61.5
0.221864215848277 0.0666666666666667 -53.5
-0.220848718774544 -0.0666666666666667 -33.0
0.292357883553693 0.133333333333333 -26.0
0.193218022954096 -0.0488888888888889 -51.0
-0.400174279933469 0.0355555555555556 -61.5
0.188550900056417 -0.173333333333333 -39.5
-0.0921507914160561 0.0444444444444444 -50.0
-0.239707338598476 -0.0622222222222222 -21.0
0.302148720717006 0.0311111111111111 -34.0
0.150576529444152 0.0933333333333333 -36.5
0.349637862956838 0.00444444444444444 -22.5
-0.222380216589447 0.217777777777778 -56.0
-0.362900215039329 0.0977777777777778 -21.0
-0.235311300798026 -0.253333333333333 -35.0
-0.211302670519843 -0.00888888888888889 -35.0
-0.258407064273861 0.04 -31.0
0.230748307111027 -0.124444444444444 -54.5
0.17708663969092 0.0177777777777778 -51.5
0.255476431887828 0.186666666666667 -50.5
0.187418959950859 0.0444444444444444 -45.0
-0.394126299157856 0.0488888888888889 -61.5
-0.204180248855923 -0.00444444444444444 -39.0
0.198597089496398 0.0266666666666667 -56.5
-0.308923091093663 -0.0888888888888889 -52.0
0.364433905073834 0.0533333333333333 -45.0
0.309622705336651 0 -29.5
0.233647352708114 -0.0133333333333333 -21.0
0.289054990140004 0.213333333333333 -21.0
-0.157600946780948 0.128888888888889 -56.0
-0.410886965306699 0.00444444444444444 -58.5
-0.104416843446799 -0.0711111111111111 -47.0
0.250158529575226 0.315555555555556 -21.0
0.211917677451074 -0.0266666666666667 -37.5
0.326030357874115 0.208888888888889 -57.5
0.139725663293601 0.0577777777777778 -55.5
-0.2627589308134 0.0444444444444444 -49.5
0.355701016709223 -0.0177777777777778 -42.5
-0.225234484568599 0.102222222222222 -36.5
-0.305280735975288 0.0622222222222222 -41.5
0.134727483401914 -0.133333333333333 -58.0
0.191710907724221 0.0933333333333333 -32.5
-0.234980383448583 0.0888888888888889 -42.0
0.280314640745669 0.217777777777778 -33.0
0.255766531048323 0.24 -21.0
-0.229154052459614 -0.164444444444444 -35.0
0.294413750549683 -0.0266666666666667 -22.5
0.407073154651329 -0.0133333333333333 -30.5
-0.246737476653834 0.182222222222222 -35.0
-0.287843039476632 0.111111111111111 -40.0
-0.21947312021053 0.0844444444444444 -35.5
-0.297923013203018 0.0266666666666667 -61.5
-0.228874182085077 0.00888888888888889 -33.5
-0.234673403215787 0.155555555555556 -35.5
-0.26710714690451 -0.115555555555556 -46.0
0.192223776240369 0.186666666666667 -33.0
-0.190394504853886 0.12 -33.0
0.174362934063438 -0.0622222222222222 -56.0
-0.2765301538841 0.0666666666666667 -45.5
-0.290939139402892 -0.0355555555555556 -46.0
0.221165769937336 0.235555555555556 -51.5
0.463467048291169 -0.0888888888888889 -33.0
-0.121749057708646 0.0311111111111111 -50.0
0.469030522933862 0.0222222222222222 -40.0
0.118657941436522 0.0488888888888889 -61.5
0.36892513219531 -0.0844444444444444 -39.0
-0.298859720785816 0.0355555555555556 -37.5
0.279755888952334 -0.0888888888888889 -51.0
0.158069864205564 0.186666666666667 -57.5
0.191838518084654 0.177777777777778 -40.5
0.158116659032621 -0.195555555555556 -48.5
-0.203730136197687 0.00888888888888889 -37.0
-0.26426306647915 -0.0711111111111111 -37.5
0.141398961491799 0.0977777777777778 -48.5
0.442660147066207 0.00444444444444444 -33.0
-0.247554352005021 -0.111111111111111 -46.0
0.140572677187588 0.0622222222222222 -48.5
0.203793728913492 0.248888888888889 -51.5
0.160324602151806 0.208888888888889 -56.0
0.221694924875789 -0.164444444444444 -54.5
0.261086139660076 -0.124444444444444 -41.5
0.181632467356507 0.133333333333333 -57.5
0.255318164456861 0.0666666666666667 -33.0
-0.261980906300339 0.0533333333333333 -43.0
-0.247567736067302 0.00888888888888889 -53.5
-0.269766481179327 -0.0266666666666667 -49.5
-0.18104622199018 -0.0133333333333333 -32.0
-0.36573474322159 -0.0933333333333333 -61.5
-0.376194793629652 0.00888888888888889 -55.5
-0.0804976718294647 0.0177777777777778 -42.5
-0.203592178411058 0.16 -21.0
0.0928214442001454 -0.0266666666666667 -61.5
-0.213186843958853 0.222222222222222 -37.5
0.354213136644924 -0.0133333333333333 -39.5
0.287167652092543 0.146666666666667 -21.0
0.258545813396342 -0.271111111111111 -21.0
0.266257162367056 0.0266666666666667 -22.5
0.305902101278918 -0.151111111111111 -39.0
-0.279104954262013 0.16 -38.0
0.318870552332521 -0.182222222222222 -29.0
-0.127489329471575 0.0222222222222222 -50.5
0.163798542828384 0 -51.5
-0.386685309394558 -0.0266666666666667 -52.5
-0.188734655046817 -0.0533333333333333 -32.0
0.308702798026487 0.0977777777777778 -32.0
0.138749598628351 -0.111111111111111 -48.5
0.221636562263235 0.102222222222222 -36.0
0.196729409440096 -0.195555555555556 -55.0
-0.232677485127158 0.115555555555556 -35.0
-0.2519752396872 -0.0755555555555556 -41.0
0.304006663259094 0.0222222222222222 -37.5
0.376502456331952 -0.0444444444444444 -46.0
-0.359489240617791 0.00444444444444444 -54.5
-0.129474696740475 -0.0577777777777778 -46.5
0.330198453455549 -0.173333333333333 -29.5
-0.253095763398705 -0.0177777777777778 -37.0
-0.0936322096347275 0.106666666666667 -42.5
0.218028001211723 0.208888888888889 -57.0
0.385815097720719 0.0177777777777778 -30.5
0.208910050629185 -0.226666666666667 -49.5
-0.273971332224757 0.0977777777777778 -43.0
0.15770524622158 0.168888888888889 -58.0
0.239129530135783 0.288888888888889 -34.0
-0.196852208547234 0.00888888888888889 -33.5
-0.409756882763966 0 -40.5
0.179672517809712 0.0888888888888889 -51.5
0.145340800519072 -0.0711111111111111 -58.0
-0.352288391981139 -0.0933333333333333 -61.5
0.275433348277394 -0.102222222222222 -22.5
0.150748768363783 -0.0133333333333333 -57.5
0.22366183418098 -0.0355555555555556 -30.0
-0.0856625713176087 0.0266666666666667 -36.5
0.150177184506673 0.137777777777778 -57.0
0.167917084273828 -0.102222222222222 -41.5
-0.150212916338371 0.00888888888888889 -26.5
0.335743573036421 0.146666666666667 -21.5
0.250166187292264 -0.0177777777777778 -38.5
0.178769527611589 -0.0755555555555556 -39.5
-0.162145967892675 -0.0266666666666667 -26.5
0.267021786316234 -0.0177777777777778 -50.5
0.19684328487287 0.146666666666667 -55.0
0.297726665365456 -0.00888888888888889 -42.5
0.193112835821428 -0.0133333333333333 -54.0
-0.282683882365439 -0.0977777777777778 -58.5
0.189935587012717 0.16 -36.0
0.246034025411867 0.306666666666667 -48.0
-0.105934006829887 0.00444444444444444 -31.5
0.281417024215346 0.0133333333333333 -26.0
0.30411962539844 0.155555555555556 -22.5
-0.0762178704354658 -0.00444444444444444 -21.0
0.135618147034313 -0.0311111111111111 -21.0
0.33384498414241 -0.0577777777777778 -29.5
0.358497462390092 0.0533333333333333 -45.5
0.324583819039373 0.04 -28.0
0.130165526608336 0.0222222222222222 -49.0
0.291286279200865 -0.151111111111111 -45.0
-0.339188382867606 0.111111111111111 -57.5
-0.344767716612309 0.0933333333333333 -58.0
-0.209294519020828 0.177777777777778 -40.5
-0.0925167888716408 -0.0488888888888889 -27.5
-0.430974587856756 0 -61.5
0.219103719860146 -0.0711111111111111 -50.5
0.247564528863795 0.226666666666667 -21.0
-0.186623623948136 -0.0888888888888889 -59.5
0.237863947902801 -0.137777777777778 -21.0
0.2885312105344 0.208888888888889 -43.0
0.208422733880347 -0.04 -45.5
0.217353208698166 -0.0933333333333333 -47.0
-0.236361512076305 0.00444444444444444 -56.0
0.133625277802776 -0.0177777777777778 -43.5
0.0349415527030267 0 -47.0
-0.151563211887183 0.133333333333333 -31.0
-0.475269485312642 0 -61.5
0.23893467389439 0.0711111111111111 -47.0
-0.340610749741167 -0.0222222222222222 -49.0
0.31389457459292 -0.208888888888889 -57.0
-0.238586882800641 0.217777777777778 -57.0
0.186612959489195 -0.0311111111111111 -39.0
0.219851314767977 0.0177777777777778 -50.5
-0.36054675811363 -0.0222222222222222 -61.5
-0.280687044065869 0.0577777777777778 -45.5
0.186796299830964 -0.106666666666667 -54.0
-0.336140741527204 -0.0266666666666667 -40.5
-0.174844786102485 -0.0533333333333333 -56.0
-0.225274889292429 -0.115555555555556 -55.5
-0.0859098495891415 0.0222222222222222 -42.5
0.31581356840138 -0.0222222222222222 -29.0
0.208068715317538 0.0444444444444444 -57.0
0.290786741211234 0.0755555555555556 -27.5
0.329780752238019 0.0577777777777778 -57.5
0.279017369610794 -0.137777777777778 -21.0
0.265150969022234 0.0444444444444444 -41.5
-0.187892513074835 0.0622222222222222 -55.5
-0.261903644739105 -0.173333333333333 -44.5
-0.347608286495677 0.0977777777777778 -43.0
-0.252359475900466 -0.0577777777777778 -44.0
-0.10638619131333 -0.137777777777778 -50.5
-0.249215799317492 -0.12 -48.5
-0.228759225279132 0.226666666666667 -45.0
0.26193280613617 0.177777777777778 -46.0
-0.255088194149729 0.0533333333333333 -33.5
0.363945740278929 0.0933333333333333 -31.0
-0.356489709663347 -0.0844444444444444 -61.5
0.317680358396451 -0.115555555555556 -34.5
0.168502777633166 -0.0622222222222222 -44.0
-0.0459324589716008 -0.00888888888888889 -38.0
0.212244025347017 0.00444444444444444 -38.0
-0.141115335244048 -0.106666666666667 -37.5
0.444438992987732 -0.0222222222222222 -33.0
-0.280749378491267 -0.00888888888888889 -44.0
-0.206201777568054 -0.106666666666667 -40.0
-0.304474679822742 0.0177777777777778 -22.0
0.360837616676036 0.0577777777777778 -21.0
0.14505991653254 -0.106666666666667 -56.0
0.21351434776805 -0.115555555555556 -53.5
-0.218867223032239 0.08 -45.0
0.197147912192698 0.0666666666666667 -44.0
-0.244193845106878 -0.106666666666667 -32.5
-0.201667609607543 -0.217777777777778 -41.0
0.240650498762217 -0.0711111111111111 -45.5
0.380104178202743 -0.0133333333333333 -25.0
-0.403325089258912 -0.0222222222222222 -41.0
0.199858120286657 0.16 -45.5
0.331864590201962 -0.0177777777777778 -39.0
0.335106318123137 -0.128888888888889 -38.0
0.400785545550465 0.0133333333333333 -38.0
-0.201588154995103 0.124444444444444 -38.0
-0.320764824449363 0.0622222222222222 -21.0
-0.234069839777085 0.2 -35.0
-0.217715263923337 -0.204444444444444 -40.5
-0.1668992248592 0.0755555555555556 -59.5
0.221421459101936 0.142222222222222 -22.5
-0.270395912943567 -0.124444444444444 -42.0
0.301108011391407 -0.0888888888888889 -34.5
0.27553874461339 0.0177777777777778 -37.5
-0.238830391453287 0.226666666666667 -34.5
0.395086204850512 0.0133333333333333 -30.5
0.222884267323508 -0.288888888888889 -57.0
-0.0800290751192753 0.00888888888888889 -33.0
-0.16858479806992 0.0933333333333333 -31.5
0.318314761163695 -0.0488888888888889 -38.0
-0.191617248168792 0.08 -40.0
0.255710482218486 0.124444444444444 -21.0
-0.126061562111088 0.0844444444444444 -59.5
-0.212293341793199 0.0711111111111111 -55.5
-0.349261314835201 -0.102222222222222 -61.5
-0.439056453629852 -0.00888888888888889 -61.5
0.162370167741139 0.0222222222222222 -44.0
-0.291947706709245 0.0711111111111111 -43.5
0.26036956332849 -0.137777777777778 -22.0
0.215567236571378 -0.0311111111111111 -39.0
-0.222098566264929 -0.146666666666667 -37.5
0.323054693068612 -0.0311111111111111 -57.5
0.201899332467954 0.235555555555556 -38.5
-0.211762016427896 -0.0177777777777778 -55.5
0.298868062200264 -0.0311111111111111 -32.5
0.199955691112901 -0.106666666666667 -27.5
-0.177218125338292 0.0488888888888889 -44.5
-0.0747878991655192 0.0444444444444444 -37.0
-0.361000993722666 -0.0488888888888889 -43.5
-0.313949047150252 -0.0222222222222222 -59.0
0.226132265647081 0.0533333333333333 -45.0
0.138186029150142 0.0488888888888889 -44.0
0.334106923317829 -0.0266666666666667 -38.5
0.210116465898855 0.164444444444444 -53.0
-0.226974244341505 0.186666666666667 -34.5
0.192522337452251 -0.115555555555556 -40.0
-0.243949951116988 0.0577777777777778 -49.5
-0.304796588076741 0 -34.0
-0.0830430902187519 0.0577777777777778 -42.5
0.230163047690988 0.217777777777778 -47.0
-0.235893426945712 0.0444444444444444 -35.0
0.216383965639913 0.288888888888889 -48.0
-0.177096885918578 0.0311111111111111 -32.5
-0.274210418973202 0.0133333333333333 -41.0
-0.235964257321483 0.0177777777777778 -44.5
0.274643629276267 0.0844444444444444 -47.0
-0.258817555849766 -0.0844444444444444 -54.5
-0.268897094381458 0.00888888888888889 -59.0
-0.23726661826794 0.102222222222222 -56.0
-0.19376438295935 0.0577777777777778 -41.5
0.131351302042389 -0.0222222222222222 -40.0
0.199946834147455 0.133333333333333 -39.5
0.251528480723052 -0.217777777777778 -54.0
0.45488812179509 -0.00888888888888889 -38.5
0.191119369502286 -0.133333333333333 -40.0
-0.101537498651145 -0.0844444444444444 -50.5
0.21182805022371 -0.231111111111111 -45.0
-0.296905139221622 -0.0222222222222222 -46.0
0.314163632154519 0.0177777777777778 -37.0
-0.264505582525869 -0.137777777777778 -35.0
0.284422437838198 0.0666666666666667 -52.5
0.307165873432012 -0.195555555555556 -32.0
-0.217159029614741 -0.00444444444444444 -33.5
0.215055141811611 -0.0266666666666667 -35.0
0.294521982945597 0.0666666666666667 -39.0
0.244075111329419 0.182222222222222 -21.0
0.229638995700439 -0.271111111111111 -39.5
0.476092405977455 0.0177777777777778 -32.0
-0.155236869905939 -0.0311111111111111 -26.5
0.120320505294835 -0.0444444444444444 -56.0
0.29656146474695 -0.186666666666667 -31.0
0.159035974069887 0.137777777777778 -44.0
-0.265282383627853 -0.0444444444444444 -54.0
-0.118552544279407 -0.0533333333333333 -49.5
-0.198837057342731 -0.0444444444444444 -51.0
0.190690554286111 -0.102222222222222 -49.5
0.281704233676805 -0.0977777777777778 -21.0
0.20850427877212 0.204444444444444 -47.5
0.235979448711792 -0.00888888888888889 -50.5
-0.371345681075305 -0.0311111111111111 -44.0
0.156275500374274 -0.0933333333333333 -43.0
0.2169845402306 0.151111111111111 -48.5
0.337665459887745 0.124444444444444 -39.5
-0.219491061662276 -0.0355555555555556 -42.5
0.385029839414974 -0.0133333333333333 -22.0
0.3633527784291 0.0133333333333333 -30.0
-0.328354877758275 0.0755555555555556 -57.0
0.233593855807434 0.155555555555556 -52.0
0.431089664961662 0.0177777777777778 -33.0
0.128869712358477 0.0622222222222222 -52.5
0.470948228072138 -0.0266666666666667 -33.0
0.203090857695861 -0.293333333333333 -53.0
-0.400757108632084 0.0222222222222222 -52.5
-0.107258475293269 0.128888888888889 -43.0
0.249470649737029 0.115555555555556 -41.0
-0.10117966744836 0.0666666666666667 -50.5
0.464326922953274 -0.0755555555555556 -38.5
0.264132012464049 0.0311111111111111 -31.0
-0.263369039684898 -0.186666666666667 -42.0
-0.149863791936207 -0.04 -56.0
0.252874472654034 0.00444444444444444 -41.0
0.479477498124234 0 -45.5
-0.201079896709017 -0.0488888888888889 -21.0
-0.327771276508594 -0.00888888888888889 -55.5
0.326508711033867 -0.168888888888889 -30.5
0.22012730002746 -0.271111111111111 -54.5
-0.160744139670768 -0.08 -40.0
0.282608713585563 -0.0177777777777778 -51.5
-0.222284125631256 0.173333333333333 -32.0
0.225133885651506 -0.306666666666667 -50.0
-0.23948275993247 0.0488888888888889 -35.0
-0.280278701651808 -0.0133333333333333 -42.5
-0.070043563391109 -0.0222222222222222 -50.5
0.270718207034555 -0.0666666666666667 -47.5
0.208194446569121 0.133333333333333 -21.0
0.229117148067725 0.168888888888889 -54.5
-0.140604053450759 -0.0844444444444444 -54.5
-0.326097887247462 -0.08 -41.0
0.259741419916794 0.12 -29.5
-0.338658785258942 -0.04 -44.5
0.227769812414096 0.204444444444444 -51.0
-0.101357893675266 -0.0888888888888889 -50.5
0.232098773183254 -0.146666666666667 -38.5
0.27448186234044 0.128888888888889 -51.5
0.323436296048191 0.142222222222222 -38.5
-0.263242089066761 0.0266666666666667 -34.5
0.360640826379072 -0.04 -52.0
0.360666182488527 0.0133333333333333 -21.0
-0.278388276437024 0.102222222222222 -55.5
-0.115531370628331 -0.00888888888888889 -51.0
0.162967594592276 -0.2 -49.0
0.248181487511662 0.0755555555555556 -34.0
0.183521038602975 0.16 -48.5
0.199726362271772 -0.124444444444444 -41.5
0.300423633015586 0.0266666666666667 -27.0
0.318978779135258 -0.0533333333333333 -22.0
0.0849847242599401 0.00444444444444444 -61.5
-0.28274580510501 0.00888888888888889 -57.0
0.275374751876965 -0.186666666666667 -22.5
0.265705723428441 -0.182222222222222 -33.5
-0.182728133835653 0.0311111111111111 -48.0
-0.149467841837783 -0.102222222222222 -21.0
0.316992923424981 0.173333333333333 -32.5
0.132695605929238 -0.0622222222222222 -48.5
-0.252800942562151 -0.0311111111111111 -35.0
0.206891479160112 0.0622222222222222 -38.0
-0.259761948775851 0.102222222222222 -41.0
-0.337769158569766 -0.00888888888888889 -49.0
0.199205005852346 -0.128888888888889 -55.0
0.220968968558415 -0.28 -48.0
0.125402823710328 0 -61.5
-0.219808490688447 0.151111111111111 -49.5
0.343879277660303 -0.0311111111111111 -22.5
0.292690489096443 -0.0933333333333333 -21.5
-0.37125684676466 0.00444444444444444 -52.5
0.333660838807396 -0.142222222222222 -39.0
0.375364568057666 -0.0666666666666667 -22.0
0.20815436478585 -0.186666666666667 -36.0
0.170744883269995 0.0622222222222222 -50.0
0.166096438485932 0.115555555555556 -35.0
0.328187766999079 0.0844444444444444 -57.5
0.252138759542345 0.111111111111111 -57.5
0.168265955014298 -0.04 -52.5
-0.32567636731416 0.0888888888888889 -43.5
-0.33073295235441 0.0444444444444444 -49.5
-0.117536871429845 0.137777777777778 -51.0
0.414443615961642 -0.0177777777777778 -21.0
0.194585588817297 0.24 -51.5
-0.311168799889465 0.08 -42.5
-0.21581626422079 0.186666666666667 -32.5
0.338749022382097 0.0933333333333333 -32.5
-0.481674056444128 0.00444444444444444 -61.5
-0.246032893621155 0.111111111111111 -49.5
-0.241900542792953 0.24 -49.0
0.263502549562785 -0.106666666666667 -48.5
-0.360147393550643 0 -61.5
0.235139742150598 -0.204444444444444 -48.5
0.312118556773438 -0.0444444444444444 -34.5
0.172481452187676 -0.08 -44.0
-0.249056518523515 0.213333333333333 -34.0
-0.233364567576673 0.0533333333333333 -42.5
0.221672432693093 -0.128888888888889 -28.0
-0.296095926615603 0.0133333333333333 -41.5
0.314808860596674 -0.16 -34.5
0.261135718106009 -0.2 -39.0
-0.390594084162604 0.0444444444444444 -40.0
-0.333702629788931 -0.0444444444444444 -34.0
0.362789852068457 0.00888888888888889 -22.0
0.128043633948043 -0.106666666666667 -44.0
-0.258209009297921 0.177777777777778 -41.0
0.334129563503242 -0.146666666666667 -45.0
-0.252914602059493 0.151111111111111 -43.0
-0.0998470302964701 0.0933333333333333 -47.0
0.247575503832188 0.0311111111111111 -42.0
-0.315842773225401 0.0533333333333333 -43.0
-0.135198753656549 -0.0311111111111111 -59.0
0.243418894505683 -0.102222222222222 -36.0
0.155597777623271 0.177777777777778 -38.0
-0.169892282867012 0.0577777777777778 -26.0
-0.243728521812579 -0.0755555555555556 -52.0
0.237680082705282 0.08 -21.0
-0.197228430729471 -0.0266666666666667 -40.5
0.201458901501651 0.173333333333333 -48.0
0.240298765761496 -0.0622222222222222 -51.5
0.273414408389625 -0.16 -21.0
0.122150872613231 -0.08 -58.0
0.340693359705791 0.0666666666666667 -38.5
-0.374172398049564 -0.0177777777777778 -58.0
0.255348717177218 0.0355555555555556 -50.0
-0.233884780632186 -0.244444444444444 -33.0
-0.292160626777546 -0.0888888888888889 -50.0
-0.324439180835082 0.0844444444444444 -50.0
-0.274393721573609 0.0488888888888889 -59.0
-0.140244837215579 0.111111111111111 -28.0
-0.0925611927640223 0.111111111111111 -46.5
-0.243571692431366 -0.102222222222222 -61.5
0.171264137097266 -0.0266666666666667 -57.5
-0.245445323809714 0.173333333333333 -57.0
0.236659261593912 0.324444444444444 -26.0
-0.092101621411259 -0.00444444444444444 -37.0
-0.257850170019386 -0.08 -35.0
0.188119404650543 0.124444444444444 -51.5
-0.215897377910785 -0.0888888888888889 -21.0
-0.113061454294525 -0.04 -47.5
-0.293307100220828 -0.0622222222222222 -41.5
-0.357720006076135 0.0844444444444444 -61.5
0.173145187931984 -0.0488888888888889 -44.0
0.193289199317991 0.0266666666666667 -40.0
0.172314179755968 0.0755555555555556 -43.5
0.205008623058705 0.0755555555555556 -50.0
-0.106072148685444 0.0444444444444444 -40.5
-0.211265803945573 0.128888888888889 -35.0
0.225685041446073 0.115555555555556 -45.0
0.289248821616022 -0.0577777777777778 -41.5
-0.389501959709832 -0.04 -40.0
0.233595327041493 -0.191111111111111 -47.5
0.29163287628736 -0.155555555555556 -42.5
0.123649405697242 -0.111111111111111 -61.5
-0.102371987433669 -0.04 -42.5
-0.270591802506578 0.04 -46.5
0.116707112807487 0.0711111111111111 -53.5
-0.161971957296376 -0.0755555555555556 -61.5
-0.254918564451087 -0.146666666666667 -34.5
0.219489769693029 0.0222222222222222 -42.0
0.248298557348886 0.0888888888888889 -21.0
-0.370418602727078 -0.00888888888888889 -61.5
-0.207053839508557 0.146666666666667 -40.5
0.226488366788548 -0.195555555555556 -36.0
-0.24460638354125 0.16 -34.0
0.324697741805164 0.146666666666667 -30.0
-0.162107714174805 0.0311111111111111 -43.5
0.328571002600326 -0.0355555555555556 -22.5
-0.119205375635549 -0.0755555555555556 -50.5
0.20313300814529 -0.168888888888889 -57.0
0.392626126924951 0.00444444444444444 -30.0
-0.276471974978787 0.155555555555556 -58.5
0.201752948041944 0.2 -26.0
0.229285454932667 0.288888888888889 -38.0
0.270786116805755 -0.0622222222222222 -34.0
0.205538681234954 -0.248888888888889 -45.5
-0.327646339624311 -0.0311111111111111 -44.0
-0.0855462974687575 0.0311111111111111 -43.0
-0.36206973547509 0.0844444444444444 -43.5
-0.120928539167744 0.0488888888888889 -43.0
-0.267337556915777 -0.0888888888888889 -42.5
0.354185364112312 0.0266666666666667 -30.5
0.137521839993198 0.0933333333333333 -57.5
-0.328129760089891 0.111111111111111 -30.0
-0.115222859370832 -0.0666666666666667 -50.5
0.191681253180601 0.168888888888889 -51.5
-0.280094823729354 -0.115555555555556 -45.5
0.37698339778616 0.0266666666666667 -37.0
0.214585209911616 -0.168888888888889 -52.5
-0.170086194188244 0.08 -55.0
0.355703864006164 0.0711111111111111 -31.0
-0.134836647024521 0.0755555555555556 -59.0
-0.42260161858889 0.0133333333333333 -58.5
0.423532678706738 0.00444444444444444 -37.0
0.354278403799275 -0.0444444444444444 -30.0
0.189668129400225 -0.0933333333333333 -56.0
-0.172906281511649 0.0888888888888889 -32.5
0.255893017549122 -0.235555555555556 -41.5
0.216218937858477 0.124444444444444 -36.0
-0.262889350538561 0.0977777777777778 -33.0
-0.211105224237813 0.0355555555555556 -33.5
-0.0731242294224 -0.0266666666666667 -37.0
-0.221114027518043 -0.0533333333333333 -40.5
-0.247352645240113 -0.0577777777777778 -37.5
0.234949716139634 -0.297777777777778 -41.5
-0.26155759809301 -0.151111111111111 -51.0
-0.225484525250972 -0.0133333333333333 -54.5
0.336794595269384 0.08 -39.0
0.315804165468935 -0.04 -33.5
-0.307841036737554 -0.0622222222222222 -44.0
-0.276603938412916 0.142222222222222 -49.5
-0.209914891015054 -0.0977777777777778 -39.5
0.240666966016693 0.168888888888889 -21.0
-0.474746916053071 0.00888888888888889 -61.5
0.269000716631134 0.226666666666667 -22.0
0.308284425293741 0.222222222222222 -26.5
0.116098234292902 0.0533333333333333 -61.5
0.239776797380577 0.275555555555556 -51.5
0.269922624643615 0.0488888888888889 -42.5
0.24303667891542 -0.271111111111111 -41.5
-0.338657023826342 0.04 -21.0
0.293892771501248 -0.155555555555556 -41.5
-0.205110905531308 -0.142222222222222 -61.5
-0.257590315317039 0.00444444444444444 -46.0
0.356963901299119 0.0222222222222222 -34.0
0.232224415730598 -0.128888888888889 -42.0
0.245935733734543 0.151111111111111 -21.0
-0.237937010669271 -0.182222222222222 -54.0
-0.0992775739132669 0.0266666666666667 -27.5
0.238964028164084 -0.271111111111111 -51.0
-0.139512432182371 -0.0711111111111111 -46.0
-0.247609944895656 -0.0177777777777778 -44.5
0.13831538455786 -0.0533333333333333 -49.0
0.307318695109977 0.182222222222222 -41.5
0.163756435149938 0.164444444444444 -33.0
0.204296069042806 0.333333333333333 -56.5
-0.20609031137326 0.0622222222222222 -44.5
0.147087002521438 -0.0488888888888889 -58.0
-0.176935819659581 0.00888888888888889 -55.5
-0.203232245248182 -0.168888888888889 -41.5
0.331989331787643 -0.0222222222222222 -34.0
0.208829383053105 -0.137777777777778 -51.5
0.250044368103042 0.177777777777778 -57.5
0.278627697231546 0.0355555555555556 -21.0
0.276051787588497 -0.182222222222222 -52.5
-0.232458939032601 -0.0355555555555556 -54.5
0.0792615373544831 0.0266666666666667 -61.5
0.19398291651938 0.222222222222222 -40.0
0.129862275113026 -0.0755555555555556 -39.0
-0.241153582342575 -0.155555555555556 -21.0
0.114028804004287 -0.00888888888888889 -58.5
0.238190271236481 0.00888888888888889 -53.5
-0.362920044797013 -0.04 -61.5
0.344623191836496 -0.00444444444444444 -57.5
0.138669176687951 -0.0755555555555556 -48.5
0.242235482681893 0 -41.5
0.331772234043266 -0.137777777777778 -41.0
-0.358369118153351 -0.115555555555556 -43.5
-0.236046209024355 -0.0311111111111111 -54.0
0.332997259330362 -0.0488888888888889 -22.0
0.287494947448767 0.204444444444444 -33.0
-0.219210554376445 0.0622222222222222 -41.5
-0.270979220593115 -0.04 -41.5
0.161504188868556 0.146666666666667 -43.5
0.258181851434373 -0.0533333333333333 -47.5
-0.271800748394358 -0.0933333333333333 -34.5
0.193760784652056 0.226666666666667 -57.5
-0.216541765868403 0.248888888888889 -40.5
0.2503564849396 0.257777777777778 -51.0
-0.351200113600607 0.133333333333333 -43.5
-0.385689959309464 0.0266666666666667 -52.5
0.341722089134884 -0.04 -30.0
0.303725659274008 -0.00444444444444444 -22.0
-0.359856555336559 0.0533333333333333 -40.0
-0.172617753314872 -0.102222222222222 -50.5
0.212831962102731 -0.12 -21.0
0.466868142114878 -0.04 -39.5
0.325374845823712 0.111111111111111 -27.5
-0.260877158580279 -0.133333333333333 -37.0
-0.103292447037793 0.0266666666666667 -25.0
-0.191574182697033 0.124444444444444 -45.0
-0.421811008452397 0.0266666666666667 -61.5
-0.35687110007837 -0.0977777777777778 -21.0
-0.421064337544855 0.00888888888888889 -61.5
0.337391050484688 0.111111111111111 -38.5
0.333739981264258 -0.0533333333333333 -32.0
0.236548106349705 -0.213333333333333 -21.0
0.242653237525641 0.0888888888888889 -22.0
0.269474358793671 -0.186666666666667 -47.0
0.0978925048724381 0.00444444444444444 -46.0
-0.257264064768589 0.115555555555556 -38.0
-0.244733735601443 -0.0533333333333333 -37.5
-0.229411167804211 0.0311111111111111 -40.0
-0.331152567913338 0.0533333333333333 -61.5
-0.253865756695594 -0.177777777777778 -35.0
0.310477273513435 0.115555555555556 -52.0
0.273060894011298 0.08 -46.5
0.249877573147836 0.337777777777778 -41.5
-0.218968591324335 -0.137777777777778 -21.0
0.204590767518174 -0.0888888888888889 -53.5
0.200884888708576 -0.08 -57.5
0.365217026489535 -0.0577777777777778 -31.0
-0.0965890646814101 0.0577777777777778 -42.5
-0.204676951556718 -0.124444444444444 -39.5
-0.379194940417908 -0.0222222222222222 -34.0
0.328278318679066 -0.106666666666667 -26.0
-0.295056999015242 -0.00888888888888889 -45.5
-0.272215824348394 0.133333333333333 -58.5
0.312993057759398 0.0311111111111111 -26.5
0.224999373497308 -0.293333333333333 -36.0
0.296926671970566 0.106666666666667 -51.5
0.47103414711539 -0.0177777777777778 -37.5
0.152637831154264 -0.155555555555556 -61.5
0.195608311692758 -0.0133333333333333 -53.0
-0.323149177772234 0.0977777777777778 -61.5
-0.216032112968824 -0.128888888888889 -61.5
0.321562179483474 -0.213333333333333 -34.0
0.0623600026132662 0.0177777777777778 -61.5
0.269006236752509 0.111111111111111 -41.0
-0.385917071965992 0.04 -30.0
0.318899963267978 -0.142222222222222 -29.5
-0.137680507193418 -0.00444444444444444 -50.0
-0.293945698128868 -0.0266666666666667 -41.5
0.239879405106749 0.12 -48.5
-0.223449998049644 0.16 -38.0
0.37276005395728 -0.04 -22.5
0.0335598808880897 -0.00444444444444444 -61.5
0.252550228537757 -0.2 -43.0
0.070902798681731 0 -61.5
0.277839089842382 -0.08 -26.0
-0.458481571684682 0.00444444444444444 -52.0
-0.216740827096582 0.226666666666667 -40.5
-0.162385985850327 -0.0844444444444444 -54.0
-0.35763065204403 0 -58.5
0.225720332670083 -0.253333333333333 -42.5
0.21000064912871 0.146666666666667 -57.5
-0.0564359564134553 0 -21.0
0.205867303121335 -0.142222222222222 -44.0
0.436379255731499 0 -32.0
-0.247079225468568 0.146666666666667 -58.5
0.353321283664816 -0.0355555555555556 -22.5
-0.300651157063976 0.0533333333333333 -57.0
0.492522302639038 0 -32.5
-0.259013939034256 -0.00444444444444444 -32.0
-0.135186229650617 -0.0222222222222222 -51.0
0.250641795793951 -0.0711111111111111 -42.5
0.332942200157034 -0.0844444444444444 -32.0
-0.201660592674911 0 -36.0
0.289758067768725 -0.146666666666667 -50.0
-0.225176423758907 -0.08 -56.0
-0.230828913885601 -0.0711111111111111 -39.5
0.293486063477397 -0.0622222222222222 -26.0
0.313780423502663 0.128888888888889 -33.5
-0.200399166089626 -0.0711111111111111 -40.5
-0.197864713074065 0.137777777777778 -41.5
-0.207029171417988 0.0266666666666667 -37.0
-0.326093292423957 0.0355555555555556 -49.5
0.412653007730615 0.0266666666666667 -37.5
0.156882209954 0.106666666666667 -48.5
-0.121353490606702 0.0266666666666667 -51.0
-0.139766883803893 0.102222222222222 -37.0
0.333718166064162 -0.0933333333333333 -34.0
-0.247494144898664 0.248888888888889 -46.0
0.21681734739476 -0.0222222222222222 -57.0
0.189007824920724 -0.00444444444444444 -49.0
0.32342923101695 0.182222222222222 -52.5
-0.330364028524677 -0.0177777777777778 -43.0
-0.162716316268088 0.106666666666667 -37.5
0.269076107778315 0.128888888888889 -21.0
-0.219432792673371 0.16 -60.0
-0.218170551777889 0.0177777777777778 -41.5
-0.304909623229664 -0.0755555555555556 -30.0
0.18440989618136 0.12 -54.0
0.185237462717866 -0.0266666666666667 -45.0
0.302300914632847 0.208888888888889 -27.5
-0.104948897151259 -0.0266666666666667 -43.0
0.134860548002007 0.128888888888889 -49.0
0.207393040123757 0.222222222222222 -38.5
0.369453898157938 -0.0222222222222222 -52.5
0.321627267983819 -0.0222222222222222 -27.5
-0.274707391527025 -0.08 -36.0
0.20674028754653 -0.128888888888889 -57.5
0.126552757736267 0.106666666666667 -48.5
0.253452132793872 -0.128888888888889 -53.0
0.285662466902877 0.0266666666666667 -41.5
-0.282752861807499 0.0844444444444444 -58.5
0.346596370296619 -0.0222222222222222 -38.0
0.303678484836788 0.186666666666667 -49.5
0.208459237038194 0.0666666666666667 -35.0
-0.0982875715645751 -0.0711111111111111 -43.0
0.227593713997533 0.328888888888889 -42.0
-0.271334405477398 -0.142222222222222 -40.0
0.235527566200033 -0.195555555555556 -51.5
-0.306943434496113 -0.0177777777777778 -46.0
-0.168587757247561 0.0622222222222222 -37.5
0.310547519909828 0.0711111111111111 -57.0
0.308694651012318 0.124444444444444 -28.0
-0.0867059518793152 -0.04 -51.0
-0.204755284286809 0.213333333333333 -40.5
-0.105691123057831 0.08 -50.0
0.254995337416427 -0.284444444444444 -21.0
0.326699554956429 -0.111111111111111 -22.5
-0.345629531899603 0.0266666666666667 -43.0
0.322202989256141 0.0533333333333333 -22.0
0.299977442528099 0.182222222222222 -34.5
-0.20259678849291 0.0977777777777778 -40.0
-0.373458927567069 -0.00444444444444444 -61.5
0.164099687611717 0.08 -48.5
0.20152528119744 0.213333333333333 -57.0
0.274558760618305 0.164444444444444 -40.5
0.134221160986495 -0.0133333333333333 -48.5
0.224135058794524 -0.173333333333333 -50.5
-0.176185886542154 0.0177777777777778 -51.0
-0.228737856378138 0.0266666666666667 -54.0
-0.274164988273633 0.124444444444444 -48.0
0.163749222174797 -0.0311111111111111 -44.5
-0.105277263882394 0.0222222222222222 -42.5
-0.321047389291249 -0.0577777777777778 -44.0
0.164539491807205 0.0977777777777778 -44.0
-0.103393586651574 0.106666666666667 -49.5
0.261339743465077 0.0711111111111111 -33.5
0.265435705246619 0.146666666666667 -27.5
-0.19971414414431 0.0177777777777778 -36.0
0.112970537992444 -0.0444444444444444 -58.5
0.205530667389857 -0.0977777777777778 -55.0
-0.222961750543805 -0.0888888888888889 -34.5
-0.269404033310375 -0.0933333333333333 -42.5
-0.111663970205463 0.0711111111111111 -51.0
0.309260292457519 0.0666666666666667 -33.0
-0.186298533714202 -0.0222222222222222 -35.0
-0.284689152449789 -0.106666666666667 -21.0
0.288452017401001 -0.0444444444444444 -27.0
0.317423657547371 0.0844444444444444 -22.0
0.196430774485831 0.253333333333333 -50.5
0.21865073349059 -0.133333333333333 -36.0
0.292003888402352 0.195555555555556 -33.5
0.244088250309381 -0.342222222222222 -41.5
-0.304176006302295 -0.0577777777777778 -38.0
-0.330908223379776 0.0577777777777778 -43.0
0.200274168130254 -0.244444444444444 -38.0
-0.429481137730102 -0.00888888888888889 -52.0
0.297120038670813 -0.0222222222222222 -42.0
-0.223752173328555 -0.0266666666666667 -44.5
-0.125908493671084 -0.102222222222222 -51.0
-0.249573761783251 0.04 -34.5
0.359515182053478 -0.0755555555555556 -21.0
0.233232882255915 0.302222222222222 -21.0
-0.370499208003578 0.0177777777777778 -44.0
0.356007709297148 -0.0533333333333333 -30.5
0.233289409858797 -0.284444444444444 -21.0
-0.420964895503312 0.00444444444444444 -61.5
0.293205678438759 0.0488888888888889 -30.0
0.320656048214311 0.0533333333333333 -22.5
-0.3405945471718 0.0222222222222222 -40.5
0.159395081761482 -0.177777777777778 -50.0
-0.191791446006068 -0.0977777777777778 -50.5
-0.175484500259098 0.0355555555555556 -37.0
0.228294309737445 0.124444444444444 -45.5
-0.164112035519435 -0.08 -46.0
0.282916591738313 0.133333333333333 -28.0
0.400520677737081 0.00888888888888889 -24.0
0.125211853178618 -0.0444444444444444 -61.5
0.236267344117891 -0.0577777777777778 -52.0
-0.334518723477313 -0.0133333333333333 -44.5
0.165423926635491 -0.173333333333333 -58.0
0.0986808878856287 0.0622222222222222 -61.5
0.216016918514474 0.262222222222222 -28.0
0.0949638661562418 -0.0133333333333333 -61.5
0.119729833453742 0.0666666666666667 -61.5
-0.421770008478663 -0.0266666666666667 -58.0
-0.101080188474466 0.133333333333333 -37.5
0.252650838119142 -0.0666666666666667 -21.0
-0.154062154438811 -0.0133333333333333 -31.0
-0.121073950328881 -0.0444444444444444 -45.5
0.191654774972284 0.102222222222222 -55.5
-0.211543354297587 0.231111111111111 -43.0
-0.259767473314552 0.0133333333333333 -42.5
-0.10643564779718 -0.146666666666667 -50.0
0.200009631967875 -0.311111111111111 -50.5
-0.312901764555716 -0.0622222222222222 -46.0
0.263181263598837 -0.00444444444444444 -21.0
0.142214079613138 -0.0355555555555556 -61.5
0.267713802426578 -0.155555555555556 -51.0
0.169375491746149 0.00444444444444444 -56.0
-0.345838485683006 0.04 -57.0
0.319705502129491 -0.133333333333333 -39.5
0.321336476614735 -0.0755555555555556 -29.5
-0.186766733804938 -0.111111111111111 -32.0
-0.244327256419776 -0.00444444444444444 -57.5
0.322502934757873 -0.0888888888888889 -41.0
-0.237605894908558 -0.146666666666667 -41.5
-0.0784208947591165 -0.00888888888888889 -50.0
-0.204341266721277 -0.128888888888889 -41.0
0.324934600853398 0.102222222222222 -41.5
0.176569505681313 0.0488888888888889 -44.0
-0.346747819992057 0.0533333333333333 -61.5
0.155237838770005 -0.04 -43.5
0.337938364221177 0.0577777777777778 -22.5
-0.106796434067124 0.0888888888888889 -26.5
-0.323955223784681 -0.115555555555556 -49.5
-0.318156634372221 0.00444444444444444 -51.0
-0.249023213502696 0.155555555555556 -21.0
0.145830668644713 -0.146666666666667 -43.5
-0.236467891928993 0.177777777777778 -42.5
0.20594466831769 0.128888888888889 -50.0
0.455671967186259 0.0177777777777778 -38.5
-0.24249837337308 -0.191111111111111 -57.5
0.305167079599316 0.177777777777778 -33.0
0.151402256522439 -0.164444444444444 -61.5
0.177557693414633 -0.155555555555556 -39.0
0.0903548469458461 -0.00888888888888889 -44.0
0.232557529923073 -0.0488888888888889 -48.0
-0.308457899381552 0.0266666666666667 -31.5
0.313742632025209 -0.0666666666666667 -21.5
0.237855569149352 -0.151111111111111 -46.5
-0.27352191866778 -0.0311111111111111 -46.0
-0.190385211319395 0.0488888888888889 -32.5
0.45992453916958 0.0444444444444444 -39.5
-0.22619921116259 -0.0977777777777778 -31.5
-0.258913772993262 -0.00888888888888889 -31.0
0.16349615423581 0.00888888888888889 -43.5
-0.0937914783500239 0.0177777777777778 -50.0
0.246034663764879 0.342222222222222 -42.5
-0.179364378145096 -0.08 -39.0
-0.2215683735297 0.0666666666666667 -61.5
0.272807390735824 0.0311111111111111 -47.5
0.460764313563511 0.08 -39.5
0.244654307115644 0.0133333333333333 -33.0
-0.111055241158808 0.0577777777777778 -42.0
0.414961396938147 -0.00888888888888889 -30.5
0.118928282734763 0.111111111111111 -56.5
-0.0932787857656699 -0.0933333333333333 -42.5
-0.101201853224257 0.0844444444444444 -47.0
0.276900614232996 -0.0666666666666667 -38.5
0.205210477397426 0.337777777777778 -52.0
0.276547379154572 -0.115555555555556 -34.5
0.297028638008497 0.00888888888888889 -38.0
-0.229044921549803 -0.213333333333333 -55.5
-0.26394620263911 -0.04 -34.5
0.151772092896582 -0.08 -44.0
0.197558315596806 -0.248888888888889 -28.0
0.46371828342438 -0.0844444444444444 -39.5
-0.239806125279017 0.0355555555555556 -36.0
0.32168092481783 -0.128888888888889 -39.0
0.298624689181104 -0.12 -26.0
0.248384952484729 0.244444444444444 -21.0
0.198857275597101 -0.0488888888888889 -55.0
0.286950662340002 -0.133333333333333 -43.0
0.136202731704145 0.0311111111111111 -43.5
0.190706808594026 -0.0977777777777778 -45.0
-0.256491333390477 0.0222222222222222 -38.0
0.24623402680771 0.222222222222222 -47.0
0.238947497089349 0.226666666666667 -45.0
-0.345619695930025 0.00888888888888889 -43.5
0.246725430371768 -0.0488888888888889 -30.0
-0.208681708854477 0.133333333333333 -47.0
-0.356384002344497 -0.0711111111111111 -61.5
-0.296355391847139 -0.0933333333333333 -44.0
0.171059281762442 0.0666666666666667 -54.5
0.215593857410569 0.231111111111111 -24.0
-0.0841819942071881 -0.0311111111111111 -36.5
0.251100574381507 -0.346666666666667 -21.0
0.213125329216072 -0.311111111111111 -50.5
-0.352809467904294 -0.0177777777777778 -61.5
-0.163271328849387 -0.0933333333333333 -26.5
0.283784427690467 0.0577777777777778 -27.0
0.274244849779226 -0.0177777777777778 -47.5
0.120867488872324 -0.0311111111111111 -58.5
0.242314319596204 0.173333333333333 -40.0
-0.12113632832721 -0.142222222222222 -38.5
-0.108649925963712 -0.08 -44.0
-0.265471971270462 -0.12 -33.0
0.31528649764865 -0.191111111111111 -39.5
-0.180067779003553 -0.0977777777777778 -40.5
-0.271612208503753 -0.146666666666667 -56.0
0.22080838569423 -0.08 -51.0
0.210956459096968 -0.00444444444444444 -34.5
0.12467318585745 -0.04 -61.5
0.274847747233111 -0.217777777777778 -42.0
0.193517798461396 0.284444444444444 -45.5
-0.251504849966125 0.111111111111111 -57.0
0.220611436624369 0.0755555555555556 -21.0
0.298798298161418 -0.0177777777777778 -37.5
-0.220733931751476 -0.2 -42.5
-0.26927732699043 -0.191111111111111 -38.0
0.334048779334089 0.00444444444444444 -57.0
0.270767755499073 0.151111111111111 -41.5
-0.103769065949341 -0.0355555555555556 -50.0
0.220013347592734 0.08 -42.0
0.185259228318514 -0.208888888888889 -50.0
-0.151506644002286 0.102222222222222 -51.0
0.195790899332685 0.115555555555556 -50.5
0.271699605832657 0.173333333333333 -43.0
-0.301361113428706 -0.0533333333333333 -44.0
-0.399509750442918 0.0177777777777778 -29.5
0.251814518825382 0.142222222222222 -22.5
0.10277782419644 -0.0444444444444444 -61.5
0.134280292408906 -0.0711111111111111 -58.0
0.184190015119993 -0.204444444444444 -45.5
-0.0980275252038362 0.00444444444444444 -51.5
0.197915999498476 0.08 -45.0
0.469356890063265 -0.00888888888888889 -39.0
0.148151165018166 0.00444444444444444 -56.0
0.222681424650236 -0.253333333333333 -21.0
0.206422279011463 0.235555555555556 -54.5
-0.237403020423709 0.111111111111111 -49.5
-0.11347103724661 -0.0933333333333333 -51.0
0.336028604613883 0.00888888888888889 -57.5
0.316998507644921 0.102222222222222 -26.0
0.3317937751665 0.137777777777778 -38.0
0.170617370908203 0.0577777777777778 -58.0
0.247956154082579 0.248888888888889 -48.0
0.18901942612799 0.204444444444444 -40.0
-0.358614691095297 0.08 -21.0
0.056867703987698 -0.0133333333333333 -61.5
-0.247476906423886 -0.217777777777778 -56.5
-0.323070273765393 0.133333333333333 -44.0
-0.0666695607179539 -0.0177777777777778 -47.5
0.19525309356044 0.04 -56.5
-0.216938732458093 -0.146666666666667 -40.5
0.227286346748328 0.271111111111111 -51.0
0.1923608966214 -0.04 -56.0
-0.218011673378005 0.0933333333333333 -56.0
0.254130381522906 0.195555555555556 -33.5
0.256510138690949 0.271111111111111 -31.5
-0.344725745159516 0.0711111111111111 -44.5
0.304083833088053 -0.0888888888888889 -25.0
0.230275444403427 -0.133333333333333 -26.5
0.136074131197715 -0.0977777777777778 -58.0
0.464248494428486 0.0266666666666667 -39.5
-0.13742286050712 0.12 -21.0
0.29054160051167 -0.00888888888888889 -41.5
0.275703321541863 -0.0355555555555556 -52.0
0.330887895321903 0.0311111111111111 -44.5
0.277524625730207 0.102222222222222 -21.0
0.318933145147663 -0.164444444444444 -33.5
0.335014612942716 0.151111111111111 -33.0
-0.354195344918103 -0.0622222222222222 -61.5
0.360931885529118 -0.0266666666666667 -30.5
-0.0699591022041 0.0133333333333333 -51.0
0.334846133277416 0.0488888888888889 -21.5
-0.251687859752417 -0.16 -46.0
-0.285387491918172 0.0977777777777778 -21.0
0.178792940843576 0.124444444444444 -55.5
0.326182586324932 0.0355555555555556 -21.0
-0.231508677597782 0.00888888888888889 -34.5
-0.364674812063564 0.102222222222222 -57.5
0.21701207470037 -0.177777777777778 -51.0
0.204236666423379 -0.195555555555556 -32.5
0.236768531652908 0.0755555555555556 -42.5
0.333171394417674 -0.106666666666667 -33.5
-0.174755464841888 -0.111111111111111 -22.5
-0.286287374699107 -0.0755555555555556 -60.0
-0.133500558278756 0.106666666666667 -43.5
0.200223831625973 0.111111111111111 -50.5
0.24739427764876 -0.0844444444444444 -34.0
0.0974436240053835 0.0311111111111111 -44.0
-0.219665444857062 0.177777777777778 -56.0
0.219703059850724 -0.0888888888888889 -38.0
0.255028167776758 -0.0222222222222222 -41.5
0.355342263835956 -0.0577777777777778 -39.5
-0.0955863393806435 -0.0444444444444444 -50.5
-0.248629777025513 0.0977777777777778 -54.5
-0.113917765152306 0.0711111111111111 -47.5
0.328747808685087 -0.00444444444444444 -38.5
-0.269624158933326 0.142222222222222 -41.5
-0.120076930072099 0.133333333333333 -36.0
0.321541743670397 0.0977777777777778 -38.5
-0.147915021810555 0.0977777777777778 -45.0
0.272532354086147 0 -32.5
-0.118081975072917 0.115555555555556 -45.0
-0.273175088281067 -0.00888888888888889 -50.0
0.183132118758383 0.142222222222222 -39.5
-0.182883675067049 0.0844444444444444 -40.0
0.247872460341183 0.284444444444444 -41.5
0.264180985951998 0.0622222222222222 -46.0
0.175422761142499 0.0133333333333333 -55.0
0.430478207491157 -0.00444444444444444 -36.5
0.19722382278396 -0.204444444444444 -51.5
-0.159985506819494 0.0622222222222222 -55.5
0.299195354482283 -0.106666666666667 -39.5
0.305484595432794 -0.142222222222222 -42.5
0.149409711327275 -0.00888888888888889 -37.5
0.335988487255083 0.0311111111111111 -57.0
-0.24958133606171 -0.0711111111111111 -54.0
-0.10342970841374 -0.0444444444444444 -50.0
-0.2537989078058 -0.195555555555556 -32.5
0.326611457213567 0.0888888888888889 -37.0
0.334380068774194 0.106666666666667 -26.5
-0.2186069687904 0.137777777777778 -21.0
0.318254735898671 0.208888888888889 -41.5
0.238240474612225 0.231111111111111 -45.5
-0.131118082770426 -0.0933333333333333 -21.0
0.113307111894173 -0.04 -55.5
0.171728586518745 -0.0844444444444444 -50.0
-0.338419883085139 0.00444444444444444 -34.0
0.228159050888119 0.275555555555556 -50.5
0.243397214139848 -0.235555555555556 -39.5
-0.14742535254352 0.0888888888888889 -46.0
-0.269393895692099 -0.00444444444444444 -33.0
0.391060380427383 0.0355555555555556 -30.5
0.33805735049334 -0.0311111111111111 -45.0
0.255980708051922 0.28 -33.0
-0.346783609424615 -0.12 -34.0
0.230680719934722 0.244444444444444 -34.0
0.271358884294851 -0.0577777777777778 -48.5
-0.286378798300408 0.08 -48.0
0.132643614786761 0.0533333333333333 -49.0
-0.190355849597151 -0.0622222222222222 -42.5
0.319220108356754 0.0266666666666667 -29.5
0.215039221189869 -0.0488888888888889 -34.0
-0.244086903391039 -0.226666666666667 -21.0
0.282109973411562 0.208888888888889 -42.5
-0.346562999126216 -0.0755555555555556 -21.0
-0.237711758805105 0.186666666666667 -31.5
0.250619834065417 -0.244444444444444 -21.0
-0.0773252316741035 0.0355555555555556 -28.0
-0.322347219957533 -0.0844444444444444 -43.5
0.228712726939581 -0.137777777777778 -48.5
0.167241517106211 0.164444444444444 -34.0
0.206374712449352 -0.217777777777778 -55.0
-0.122566617051147 0.0266666666666667 -47.0
0.0973463626924125 0.00888888888888889 -44.0
-0.259973128921524 -0.177777777777778 -33.0
-0.152075662287306 -0.111111111111111 -23.5
-0.26201453692402 -0.0755555555555556 -21.0
0.15847041419396 -0.115555555555556 -50.5
0.229638535637348 -0.328888888888889 -47.0
0.200445270221876 0.195555555555556 -55.0
0.38188721186134 0.0311111111111111 -32.5
-0.206160477687736 0.0933333333333333 -21.0
0.191534522808476 -0.0177777777777778 -40.5
0.230898660625184 0.248888888888889 -53.5
-0.227173199420588 0.222222222222222 -33.5
0.211989231706975 0.0488888888888889 -36.0
0.257676481752752 -0.0577777777777778 -36.5
-0.211466295284886 -0.04 -40.5
0.195165824334063 0.102222222222222 -36.0
0.406319144520195 0.0177777777777778 -31.0
0.278609106738281 -0.0844444444444444 -42.5
-0.252995655307259 -0.124444444444444 -43.0
0.307255830254703 -0.0222222222222222 -38.0
0.221113929282811 -0.12 -33.5
0.147425521573654 0.16 -35.5
0.483532919242477 -0.00888888888888889 -31.0
0.102378032856123 0.0177777777777778 -43.5
-0.416105361040434 0.00888888888888889 -61.5
0.228749954491111 0.08 -28.0
0.381067467411002 0.0133333333333333 -31.0
0.21250318356704 -0.222222222222222 -39.5
-0.217271139610488 -0.195555555555556 -21.0
0.072200119555742 -0.0177777777777778 -61.5
0.363788047212965 -0.0444444444444444 -31.0
-0.385152400172667 -0.0488888888888889 -61.5
-0.162792469163105 -0.0133333333333333 -26.0
-0.241582601364647 -0.231111111111111 -35.0
0.458288033756126 0.0266666666666667 -37.0
0.262392686939126 -0.0844444444444444 -48.0
0.171370428136815 -0.0311111111111111 -50.5
0.206274716829031 -0.302222222222222 -38.5
0.234056682540412 -0.0755555555555556 -33.0
0.209707413511108 -0.275555555555556 -40.0
0.283362998200796 -0.213333333333333 -42.0
0.322747025364231 0.124444444444444 -32.5
0.248311885104258 -0.0666666666666667 -28.0
-0.161254428185279 0.111111111111111 -60.0
-0.181752363304436 0.0177777777777778 -34.5
0.190179297594773 0.208888888888889 -26.5
-0.246917671490188 -0.128888888888889 -42.5
0.0766083449974147 -0.0444444444444444 -61.5
0.162108066234735 0.142222222222222 -50.5
0.124020081478804 0.0622222222222222 -61.5
-0.208708213128195 0.04 -55.5
0.15689990451637 0.0311111111111111 -44.0
-0.103915966126917 -0.133333333333333 -46.5
-0.169415437776539 -0.0177777777777778 -46.0
0.221631476124121 -0.0444444444444444 -21.0
-0.13545815840403 -0.0177777777777778 -26.5
-0.234873824453214 0.164444444444444 -45.0
0.286064235992156 -0.0711111111111111 -57.5
0.155253800283295 -0.142222222222222 -58.0
-0.343898261946816 0.12 -44.0
-0.277899747695436 -0.0844444444444444 -46.5
-0.355704945571448 -0.0488888888888889 -21.0
0.17084471252511 0.0488888888888889 -49.0
0.367116249731876 -0.0488888888888889 -30.0
-0.215844119572227 0.111111111111111 -40.5
0.332913039742508 -0.0711111111111111 -38.5
0.279223556014753 -0.191111111111111 -46.5
-0.270388559645973 0.173333333333333 -29.5
-0.288628538647973 0.0177777777777778 -44.5
0.247810811573996 -0.16 -51.5
0.102597468055386 -0.0577777777777778 -61.5
-0.228316002628955 -0.142222222222222 -40.0
0.449127701040949 0 -32.5
-0.256781788998621 0.155555555555556 -34.0
-0.351022602196341 -0.00888888888888889 -61.5
0.15456839287865 0.182222222222222 -57.5
-0.195650553333449 0.0755555555555556 -39.5
0.222021088173553 -0.257777777777778 -52.5
0.262292993685463 0.00888888888888889 -48.5
0.0873891980417935 0.0133333333333333 -58.0
0.180924469141696 0.115555555555556 -37.5
-0.257053508547517 -0.0488888888888889 -42.5
-0.2479667839457 0.0666666666666667 -41.0
0.300718706870832 -0.0444444444444444 -26.5
-0.103822491658474 -0.0311111111111111 -47.0
0.139624208662214 0.0177777777777778 -44.0
0.297226655799728 -0.00444444444444444 -30.0
-0.275400956094404 0.182222222222222 -37.5
-0.169145994518586 -0.00888888888888889 -22.5
0.220175286719811 -0.284444444444444 -57.0
-0.3311159076437 0.0844444444444444 -48.5
0.0587924336797068 -0.00444444444444444 -61.5
-0.213310524073462 -0.0755555555555556 -43.0
0.132669523072563 0.00444444444444444 -58.5
-0.276301221420613 -0.195555555555556 -44.0
-0.180134070391528 0 -40.5
0.289008340209235 -0.0222222222222222 -41.5
0.258639624720847 0.0977777777777778 -21.0
-0.141650162615016 -0.0755555555555556 -27.5
0.163234113845148 -0.173333333333333 -48.0
0.161238705888245 -0.0444444444444444 -43.5
-0.35189756374702 0.0622222222222222 -61.5
-0.206316202694207 0.137777777777778 -37.0
-0.154615461078622 -0.106666666666667 -50.0
-0.328111992755401 -0.124444444444444 -35.0
-0.098230979683716 -0.0622222222222222 -50.0
-0.20957487475237 -0.137777777777778 -30.0
0.204506110980409 0.04 -56.5
-0.266086179256179 0.115555555555556 -54.5
0.243615149032487 0.266666666666667 -21.0
-0.338972673259771 0.0133333333333333 -57.0
0.211922926293284 -0.284444444444444 -54.5
-0.20291954704707 -0.04 -47.0
0.172369607061515 -0.142222222222222 -43.5
0.267301575173933 0.0533333333333333 -21.0
0.135537917361908 0.0133333333333333 -61.5
0.377541585496473 0.04 -45.5
0.467027831071509 0.00888888888888889 -39.0
0.255212281355103 0.08 -41.5
0.280565336880619 0.191111111111111 -37.0
-0.156017310997367 0 -22.0
-0.281136196420466 0.0311111111111111 -57.5
0.278903581955046 0.16 -29.5
0.216128961650923 0.248888888888889 -50.5
-0.359237791381625 0.0933333333333333 -33.5
-0.10458295615229 -0.106666666666667 -50.5
0.220498393924867 0.217777777777778 -48.0
0.206370390657005 0.306666666666667 -40.0
0.265478952425884 -0.0311111111111111 -32.0
-0.139006402219805 -0.0933333333333333 -50.5
0.0732439567825543 0.0133333333333333 -61.5
0.278458960273402 0.00888888888888889 -27.5
0.112681489545991 0.0444444444444444 -61.5
0.253427456919245 -0.04 -48.5
0.174548915330719 0.128888888888889 -45.0
0.425704210176736 0 -33.0
-0.233879593979183 -0.106666666666667 -35.0
-0.216065767020616 -0.191111111111111 -40.5
0.357186993524724 0.0977777777777778 -33.5
-0.280357156427437 -0.00444444444444444 -38.5
0.159271505109457 0.102222222222222 -36.5
-0.232739791147525 0.213333333333333 -35.0
0.239324885793858 -0.217777777777778 -42.0
0.263281227608269 -0.0711111111111111 -27.5
0.232381485601733 -0.102222222222222 -34.0
-0.27121010035389 0.0622222222222222 -41.0
-0.299189385458037 -0.0533333333333333 -41.0
0.207801626219153 0.16 -49.5
-0.278827189263941 -0.155555555555556 -49.5
0.162865153105121 -0.186666666666667 -41.0
0.313800876070875 0.0222222222222222 -29.0
-0.222702062899055 -0.0444444444444444 -37.5
-0.29974554933951 -0.0311111111111111 -42.0
-0.394571247849177 -0.0133333333333333 -43.5
0.240289201945573 -0.288888888888889 -41.5
0.112568351112122 -0.0133333333333333 -61.5
-0.109630781759839 0.0311111111111111 -51.0
-0.410473852552347 -0.0222222222222222 -61.5
0.322276658531206 -0.0666666666666667 -30.5
-0.324498110297603 -0.0488888888888889 -50.0
-0.00882501103783193 -0.00444444444444444 -55.5
-0.231397646231485 0.173333333333333 -41.0
0.224899201273985 0.32 -42.0
0.245093176571748 -0.04 -21.0
-0.30015863966814 -0.00888888888888889 -43.0
-0.22101213345211 0.204444444444444 -47.0
0.191786292751129 0.146666666666667 -54.5
0.225099975540625 -0.106666666666667 -41.5
0.189509255563211 -0.16 -51.5
-0.357651176036084 0.0977777777777778 -61.5
-0.257774889332746 0.191111111111111 -34.0
0.21850534367618 0.0133333333333333 -21.0
-0.137474341390645 0.0622222222222222 -59.5
-0.233136532754145 -0.0177777777777778 -21.0
0.145489481264017 -0.0755555555555556 -57.0
0.188823499518415 -0.191111111111111 -55.5
-0.13716118600846 -0.08 -55.5
0.286176227464934 -0.124444444444444 -34.0
0.363083462507269 -0.0311111111111111 -38.5
-0.428393137010146 0.00888888888888889 -61.5
0.30677324371327 0.00888888888888889 -22.0
-0.414934059619697 -0.00444444444444444 -61.5
0.199374484892038 -0.0222222222222222 -39.5
0.358267192238987 0.08 -25.5
-0.13721421207495 0.0222222222222222 -29.5
0.174787028774049 0.0666666666666667 -50.0
0.200637715312035 -0.0933333333333333 -36.0
-0.223573589706396 -0.217777777777778 -53.5
-0.240667363973944 -0.0266666666666667 -42.0
0.327988297491715 -0.0977777777777778 -29.5
-0.191625477487437 -0.0355555555555556 -54.5
-0.135972385990398 -0.137777777777778 -30.5
0.191439037476515 0.111111111111111 -57.5
0.306844918363095 -0.0266666666666667 -26.5
-0.452085085407496 0.00888888888888889 -61.5
-0.235192762535276 0.142222222222222 -57.5
0.355567465527106 -0.0666666666666667 -30.5
0.381936551950485 0.0488888888888889 -30.0
0.18102049897547 -0.0177777777777778 -25.5
0.176697393796214 -0.128888888888889 -55.0
0.329039960138889 0.0755555555555556 -26.0
-0.408247949995395 -0.0177777777777778 -57.5
0.428865826494408 -0.00444444444444444 -33.0
-0.24892170425102 0.195555555555556 -34.0
0.152798762591945 0.0488888888888889 -33.0
-0.213159687150665 -0.231111111111111 -44.0
0.216195333383352 -0.262222222222222 -21.0
0.245830451275497 -0.0933333333333333 -51.0
-0.294631831003485 -0.08 -45.5
0.0635479916852904 0.0133333333333333 -57.0
0.193254651638516 -0.151111111111111 -40.5
-0.211807909164233 -0.0222222222222222 -40.0
-0.310955619054323 -0.0133333333333333 -29.5
0.229433209707765 -0.32 -21.0
-0.385746141812868 -0.04 -43.0
-0.168364945053737 0.0666666666666667 -38.5
0.246090034742254 -0.146666666666667 -21.0
0.203789665729443 -0.0177777777777778 -54.0
0.463531434730872 0.0844444444444444 -40.0
-0.303220950820203 0.102222222222222 -57.0
-0.23867634239423 -0.208888888888889 -58.5
-0.32190768830513 -0.0933333333333333 -44.5
0.263458206087686 0.115555555555556 -52.5
-0.213495636568456 -0.133333333333333 -33.5
-0.17961988512086 0.124444444444444 -40.0
0.256880985942521 0.142222222222222 -33.5
0.272377179460811 0.168888888888889 -41.5
-0.188407538899494 0.0355555555555556 -40.5
0.172926914434781 -0.106666666666667 -48.0
0.404473538471568 -0.0222222222222222 -30.5
-0.282231444399275 0.0711111111111111 -43.0
-0.195762233872273 0.0933333333333333 -39.5
-0.272501079343317 -0.0222222222222222 -42.5
-0.0974710351326827 0.0755555555555556 -42.5
0.254398304875002 -0.182222222222222 -42.0
0.245631801545679 -0.133333333333333 -33.0
0.257359300704732 0.293333333333333 -51.5
0.306727472154351 0.0844444444444444 -29.0
0.467078319467213 -0.0133333333333333 -38.0
0.305154184634152 -0.0444444444444444 -52.0
0.188948093370998 -0.08 -52.0
0.227773812758922 0.106666666666667 -52.5
0.140800150864456 -0.0222222222222222 -54.5
-0.247211325939142 0.222222222222222 -41.5
-0.225199982349374 0.208888888888889 -35.5
0.102116456830143 0.0533333333333333 -61.5
0.277131002379701 0.186666666666667 -32.0
0.251333496472861 0.102222222222222 -21.0
0.263134549385513 -0.0488888888888889 -42.0
0.068813527727495 -0.00444444444444444 -61.5
-0.274422473097413 -0.0177777777777778 -42.0
0.27334465604695 0.173333333333333 -34.0
0.302167699440702 0.128888888888889 -32.5
-0.317193068231285 0.0177777777777778 -57.5
0.252432954129169 -0.333333333333333 -33.5
0.298825149526872 0.0888888888888889 -32.0
0.213067122149295 0.271111111111111 -37.5
0.156510183831622 0.128888888888889 -56.0
-0.154169098741777 0.0222222222222222 -37.5
0.0937043466692477 -0.00444444444444444 -61.5
0.195442458403449 -0.2 -55.0
0.204443951791209 0.244444444444444 -35.5
0.152977369846547 0.0177777777777778 -48.5
0.242768401928735 -0.0133333333333333 -39.5
-0.133988830454501 0.0844444444444444 -50.5
-0.366158124712917 -0.0444444444444444 -30.0
0.199801705371406 0.0888888888888889 -40.5
-0.238197795810086 0.04 -56.0
0.233042098597107 0.248888888888889 -36.0
0.472973848575771 0.00444444444444444 -39.5
0.301578563058911 -0.0355555555555556 -52.5
-0.254810728920185 -0.111111111111111 -37.5
0.362763177074469 -0.0266666666666667 -30.5
0.231502329583529 -0.0311111111111111 -48.5
-0.128304946537518 -0.0488888888888889 -45.5
-0.32176230420926 0.115555555555556 -49.5
-0.148382677161574 -0.0755555555555556 -59.0
0.235928093053201 -0.222222222222222 -42.0
0.451155997027774 0.0133333333333333 -38.0
-0.27687849055779 0.0844444444444444 -43.0
-0.373727726494191 -0.0533333333333333 -43.5
-0.216560147621251 0.106666666666667 -41.0
-0.131127181419647 0.0755555555555556 -24.0
-0.180109263074244 -0.0622222222222222 -39.5
0.0751139415092022 0.0222222222222222 -61.5
0.327799668383687 -0.00888888888888889 -39.0
-0.172113235315263 0.137777777777778 -31.5
0.26117565732859 0.231111111111111 -27.0
0.309701522381028 -0.0177777777777778 -33.5
-0.343908316875517 0 -57.0
0.223641865987432 -0.151111111111111 -36.0
-0.137741726131813 0.0177777777777778 -50.5
-0.182061325605776 0 -39.0
0.451261896594168 -0.00444444444444444 -39.5
0.264258451429185 0.186666666666667 -34.0
0.324463325469957 0.0666666666666667 -25.5
0.109873076505662 0.0311111111111111 -61.5
-0.386452673572527 -0.0533333333333333 -43.0
-0.0556139806385197 0.00888888888888889 -41.5
-0.379129674476656 0.0311111111111111 -43.5
0.235392538142289 -0.208888888888889 -51.0
-0.167607179379188 -0.00444444444444444 -29.5
0.310321017630696 0.168888888888889 -38.0
0.260544345762745 -0.0266666666666667 -47.0
0.284334375687236 -0.0977777777777778 -47.5
-0.219613585741005 0.208888888888889 -54.5
-0.314197028681861 0.0133333333333333 -43.0
0.394579450139517 -0.0311111111111111 -30.0
0.0742656405748355 0.0177777777777778 -61.5
0.12011979947145 -0.00888888888888889 -27.5
-0.354481072492478 -0.0311111111111111 -61.5
0.0977593142699712 -0.0177777777777778 -43.5
-0.0426430015341918 0.00888888888888889 -30.0
-0.10998893870444 -0.111111111111111 -27.5
-0.222868628509473 0.0711111111111111 -42.5
0.296058462870824 -0.137777777777778 -34.0
-0.22985213891687 -0.0222222222222222 -54.5
0.209236543275421 -0.146666666666667 -50.5
-0.201234287666521 -0.208888888888889 -40.0
-0.270132678990225 0.146666666666667 -46.0
-0.108246730602477 0.0977777777777778 -42.5
-0.25416102632029 0.0933333333333333 -36.5
0.126755652190383 0.00888888888888889 -61.5
0.308420804061043 -0.173333333333333 -37.5
-0.0940473345887453 0.04 -47.5
-0.254786196195649 0.08 -35.5
0.147009805071997 0.0666666666666667 -48.5
-0.135337578904207 -0.0266666666666667 -43.0
0.220050061417165 0.0622222222222222 -50.0
-0.173427310759888 -0.00888888888888889 -42.5
0.302051864157008 -0.213333333333333 -52.5
0.295625272465262 0.115555555555556 -42.5
-0.36726128398198 0.0311111111111111 -61.5
0.186876972697402 0.128888888888889 -40.0
0.185826248549369 0.213333333333333 -61.5
0.274200197679558 0.137777777777778 -33.5
0.228825065442391 -0.288888888888889 -57.5
0.229952475999683 0.302222222222222 -42.0
0.147886593057826 0.142222222222222 -21.0
0.123379627600436 -0.0933333333333333 -48.5
0.192313248248089 0.0888888888888889 -40.5
-0.210154678036897 0.164444444444444 -33.0
0.328156733201093 -0.0266666666666667 -31.5
0.237616007781359 -0.177777777777778 -41.5
-0.244448999224335 -0.244444444444444 -38.0
-0.229151633792136 -0.111111111111111 -34.5
-0.394695579426145 -0.0177777777777778 -52.5
0.22271080154275 -0.16 -51.5
0.286412011991006 0.168888888888889 -42.5
0.128236190031004 0.0177777777777778 -49.0
0.242734177182073 0.231111111111111 -49.5
-0.225982619868307 -0.186666666666667 -21.0
-0.234699800989095 -0.12 -55.0
0.259276609742374 0.0533333333333333 -32.0
0.213772740399305 0.284444444444444 -54.0
0.272286572514086 0.0577777777777778 -48.5
-0.323065633709719 -0.0711111111111111 -43.5
0.185550336152931 0.04 -56.5
-0.175466301185987 -0.0755555555555556 -36.0
0.312369430250384 0.0133333333333333 -26.0
0.245226971853265 0.328888888888889 -21.0
0.222720990179956 -0.0355555555555556 -35.5
0.243784469468749 0.24 -42.0
0.269169511040972 -0.0933333333333333 -48.5
0.193133571809527 0.0222222222222222 -42.0
0.291851911300954 0.128888888888889 -40.5
0.230579389003743 0.0133333333333333 -48.5
0.141035484049749 0.0755555555555556 -33.5
-0.100925896805319 0.0977777777777778 -43.5
0.399536055773647 0.0444444444444444 -31.0
0.237048770701708 0.151111111111111 -42.0
0.330310541464405 -0.115555555555556 -30.5
0.336097474167648 0 -45.5
-0.19623188020188 -0.106666666666667 -35.0
-0.307160507414843 -0.0488888888888889 -34.5
0.325562156368877 0.204444444444444 -32.0
0.18637936674278 -0.155555555555556 -53.0
0.207320310403037 -0.115555555555556 -35.5
0.263843904397485 0.0133333333333333 -22.0
0.283117324414472 0.0622222222222222 -27.5
-0.421308447561666 0.0222222222222222 -61.5
0.189286596034163 -0.0622222222222222 -44.0
-0.334977544692028 -0.0711111111111111 -21.0
0.201817119502499 0.106666666666667 -50.5
-0.142012435504656 0.0266666666666667 -59.5
0.227570690292086 0.262222222222222 -51.0
0.118410999437488 -0.0266666666666667 -53.5
0.31778148768633 -0.106666666666667 -57.0
0.314822732222521 0.217777777777778 -29.5
-0.191183719379412 -0.133333333333333 -37.0
-0.397935420536243 0.00444444444444444 -41.0
0.18544111659009 -0.2 -43.5
0.32712077028865 -0.151111111111111 -57.5
-0.129808694832048 0.0888888888888889 -51.0
0.279150213486415 -0.0711111111111111 -34.0
0.330868409475927 0.155555555555556 -26.5
0.2698351441725 0.231111111111111 -48.5
0.19047829801051 -0.164444444444444 -39.5
0.299004423303027 -0.0666666666666667 -42.5
-0.375404432412967 0.0355555555555556 -57.5
0.152713600883653 -0.133333333333333 -48.5
-0.198262598135751 0.0888888888888889 -39.5
0.143364660227615 0.00444444444444444 -58.0
0.232190602679666 -0.0577777777777778 -21.0
0.267212390727118 -0.137777777777778 -52.0
0.211792180425638 0.0888888888888889 -53.0
0.384873758430452 0.00444444444444444 -26.0
0.201313074828365 0.288888888888889 -47.5
0.414283795254105 0.00888888888888889 -45.5
0.254844471235928 -0.275555555555556 -48.0
0.302300911363932 0.164444444444444 -21.0
0.155639440115538 -0.182222222222222 -44.0
0.329883923005274 -0.0844444444444444 -33.0
-0.250390456235896 -0.0133333333333333 -41.5
0.24478048226922 0.0355555555555556 -42.0
-0.235934855457942 -0.08 -54.0
0.27401865055457 -0.204444444444444 -26.5
-0.231486905607726 -0.0266666666666667 -21.0
0.19915553467124 -0.102222222222222 -55.0
0.116010216309505 0.0266666666666667 -48.5
0.18383289142311 -0.128888888888889 -41.0
-0.141032542658332 -0.128888888888889 -37.0
0.251080547360671 0.351111111111111 -41.5
-0.110759883033735 0.151111111111111 -50.0
0.150302561217156 0.04 -53.5
-0.0859090228795152 -0.00888888888888889 -52.0
-0.28171416288288 0.0622222222222222 -57.5
0.312723996867462 0.164444444444444 -41.5
0.205219347390976 0.191111111111111 -40.0
-0.0976934981793861 0.115555555555556 -51.0
0.261601483279109 -0.08 -33.5
-0.201558799409135 -0.177777777777778 -41.5
-0.0984628566089885 -0.04 -50.5
0.313430056849542 -0.0577777777777778 -39.5
0.349343487346384 0.0711111111111111 -40.0
-0.0912336880526207 0.00888888888888889 -42.5
0.222587041985017 -0.0177777777777778 -45.0
0.213582955500379 0.106666666666667 -39.5
-0.131309420217805 -0.0444444444444444 -50.0
0.276502852329872 0.222222222222222 -34.5
-0.10746385505986 0.04 -39.0
0.205397548641207 -0.2 -52.5
-0.219532439890918 -0.0577777777777778 -33.5
-0.181724980129914 0.0133333333333333 -40.0
-0.368470338206735 0.0533333333333333 -40.5
0.26896498227213 0.168888888888889 -38.0
-0.142117232489894 0.111111111111111 -51.0
0.265679994121422 0.133333333333333 -21.0
-0.272871731949838 -0.0755555555555556 -44.5
-0.0910398425789689 0.0533333333333333 -47.0
0.304665684956617 -0.106666666666667 -57.5
-0.178186669976858 0.0444444444444444 -38.5
0.195792574763216 0.257777777777778 -50.5
0.302530368485349 0.142222222222222 -42.5
-0.0357459805122419 0.00444444444444444 -32.5
-0.190327936387335 0.0533333333333333 -38.5
-0.113334895579801 0.0844444444444444 -50.0
0.218244132656406 -0.186666666666667 -51.5
-0.185997331050998 0.00444444444444444 -43.0
0.113019912764762 0.04 -61.5
0.309558266468166 -0.0933333333333333 -33.0
-0.087609911241489 -0.0488888888888889 -36.5
0.226169606559048 0.315555555555556 -35.5
0.25995382278766 -0.133333333333333 -22.0
0.195083354934401 -0.271111111111111 -53.0
0.397063543499479 0 -45.0
0.211817208919743 -0.204444444444444 -21.0
0.137026812797379 -0.00888888888888889 -21.0
0.300434930114943 -0.142222222222222 -34.5
-0.373561938705553 0.0266666666666667 -56.0
0.345715589627432 0.0444444444444444 -22.0
-0.122808027368169 0.0444444444444444 -47.5
0.209734647869424 0.195555555555556 -49.5
-0.277590577806475 0.115555555555556 -46.0
0.380777689095493 0.0533333333333333 -30.5
0.155729178321384 0.0666666666666667 -48.5
-0.211538317804195 -0.155555555555556 -40.5
0.226548827496248 0.0844444444444444 -22.5
0.31145841392412 0.204444444444444 -25.5
0.211208782334535 -0.235555555555556 -50.5
0.168975455179731 0 -55.0
0.243184538731401 -0.275555555555556 -21.0
0.238965860501384 0.124444444444444 -42.0
0.239027668648514 0.311111111111111 -29.5
0.187286086300532 -0.142222222222222 -57.0
0.229696802476619 0.231111111111111 -35.5
-0.353765475364754 -0.0577777777777778 -21.0
-0.113405731880754 0.0355555555555556 -38.5
0.146833403269242 -0.0444444444444444 -48.5
0.19572624482272 0.217777777777778 -34.0
-0.380000681472844 0.0577777777777778 -41.5
0.253403557004705 0.0444444444444444 -21.0
0.246225029860404 0.186666666666667 -21.0
0.250472239879109 0.288888888888889 -42.0
0.461391957148666 0.0755555555555556 -31.0
0.308151450209672 0.0444444444444444 -34.5
0.206583901837785 0.151111111111111 -38.5
0.3362290155779 -0.111111111111111 -32.5
-0.35182741503028 -0.106666666666667 -56.5
0.195081131943406 0.0488888888888889 -31.5
0.0998493775034534 0.0222222222222222 -58.5
0.179341161503346 0.168888888888889 -37.0
0.00220912612057171 0 -27.5
0.304939893061612 0.226666666666667 -27.5
0.110082803090664 -0.0533333333333333 -58.0
0.170410056708394 -0.0133333333333333 -48.5
0.212722300694921 0.315555555555556 -35.0
0.22347312175856 0.195555555555556 -50.0
0.253272159768145 0.151111111111111 -53.0
-0.112446708244822 -0.0711111111111111 -50.5
0.294472329936024 0.00444444444444444 -57.5
0.316960100652001 0.204444444444444 -51.5
-0.139805509197466 0.0977777777777778 -31.5
-0.320452259022376 -0.0133333333333333 -57.5
0.150806924772887 -0.115555555555556 -53.0
-0.351077574087198 0.0488888888888889 -43.0
0.251260454128495 -0.284444444444444 -38.5
-0.397317382357624 -0.0266666666666667 -61.5
0.379778286542312 0.0533333333333333 -33.0
0.0719166270691391 0.00888888888888889 -58.5
0.323192093743888 -0.0711111111111111 -41.5
0.207101622848162 0.324444444444444 -57.0
-0.238910037242981 0 -46.0
0.148561869543295 -0.0977777777777778 -32.5
-0.276213903319556 0.12 -56.0
0.308486777372236 -0.115555555555556 -39.0
0.139231574279663 -0.0133333333333333 -42.5
0.279250969984919 0.111111111111111 -28.0
-0.105958578198191 -0.0755555555555556 -46.5
-0.247502861499699 -0.0977777777777778 -34.5
0.308435109446567 -0.0977777777777778 -33.5
-0.269170563005937 0.146666666666667 -37.0
0.266133292939816 0.137777777777778 -41.5
0.234644034887928 -0.0977777777777778 -47.5
0.298670412167583 -0.213333333333333 -46.0
0.315671536565594 0.106666666666667 -25.5
0.238226485948766 0.0355555555555556 -50.0
0.226319864970628 -0.111111111111111 -36.0
-0.180060243083084 -0.106666666666667 -56.0
0.464681546434256 0.0711111111111111 -38.0
0.249351318489962 0.08 -29.5
-0.247741353067315 -0.164444444444444 -49.5
-0.234150009116036 -0.186666666666667 -31.0
-0.213243421757637 -0.0266666666666667 -40.5
0.114699881343276 0.0311111111111111 -53.0
0.301915801134255 0.191111111111111 -34.5
0.300043898281295 0.191111111111111 -32.5
-0.193895890727393 0.0311111111111111 -21.0
-0.367707770151497 0.04 -51.5
-0.272726598265398 -0.137777777777778 -30.0
0.202501794887315 -0.191111111111111 -54.0
-0.100184037006039 -0.111111111111111 -37.5
0.226447004690122 0.00888888888888889 -54.5
0.19391704019839 -0.213333333333333 -51.0
0.202704573789776 -0.182222222222222 -51.0
0.122448639315785 -0.0577777777777778 -48.5
-0.284289561168586 -0.0666666666666667 -43.5
-0.127077875562014 0.111111111111111 -50.5
0.121571806133674 0.0888888888888889 -53.5
0.210153189284778 -0.262222222222222 -54.0
-0.273044869346185 0.0533333333333333 -46.0
0.201560244867442 -0.0888888888888889 -41.0
0.196985414224008 -0.155555555555556 -57.0
0.268916404878767 0.0355555555555556 -26.0
0.244032424408793 0.124444444444444 -41.5
0.163048169336093 -0.0488888888888889 -52.0
0.369001347569803 -0.0888888888888889 -22.5
-0.264369423551707 -0.128888888888889 -42.5
-0.155492358122973 0.0355555555555556 -52.0
-0.194266488715092 0.0666666666666667 -44.0
0.222581740846387 -0.275555555555556 -44.0
0.22015987885391 -0.106666666666667 -54.5
0.170116927556688 -0.146666666666667 -39.5
-0.0924219908011667 0.124444444444444 -42.0
-0.212776174743248 0.04 -21.0
-0.32617972445011 0.12 -61.5
0.175456571372845 -0.146666666666667 -53.0
-0.137731031098345 -0.0488888888888889 -50.0
0.13300543784606 0.0266666666666667 -43.5
-0.246156914878116 -0.142222222222222 -37.5
0.256364115517769 -0.257777777777778 -21.0
0.0913578900908355 0.00444444444444444 -58.5
-0.335158379732754 0.0355555555555556 -21.0
-0.102655716486695 0.0622222222222222 -50.5
-0.241910630940587 0.0222222222222222 -39.0
0.23615563261652 0.28 -38.5
0.196636000959303 -0.173333333333333 -50.0
-0.224016949906785 0.0355555555555556 -50.0
0.267319091395481 0.0222222222222222 -42.5
0.302925635503578 -0.0666666666666667 -25.0
-0.299611899265785 0.0311111111111111 -31.5
0.204017819464457 -0.155555555555556 -35.5
-0.360569241597651 0.0222222222222222 -61.5
0.132915650860365 0.0577777777777778 -48.5
0.143364301934098 -0.115555555555556 -51.0
0.418478669150902 0.0177777777777778 -30.0
0.27973184122778 0.24 -33.0
-0.32528100222325 -0.0755555555555556 -37.5
-0.130016206235548 -0.0266666666666667 -45.0
0.252299288691288 -0.182222222222222 -52.5
0.253183200596433 0.182222222222222 -42.5
-0.165407069238944 -0.0577777777777778 -60.0
-0.205078378588517 -0.204444444444444 -39.5
-0.278175129452027 -0.0711111111111111 -36.5
0.332477322413029 -0.0755555555555556 -26.5
0.195123399125877 -0.115555555555556 -40.0
0.315193664987867 -0.0355555555555556 -28.0
0.0521504230406953 0.00888888888888889 -61.5
-0.277069745733588 -0.182222222222222 -38.0
-0.162029899793892 -0.04 -26.0
0.229276062528668 0.146666666666667 -51.5
-0.101056690355859 -0.0133333333333333 -28.5
-0.1179978397066 -0.102222222222222 -43.0
0.287931065107128 -0.0355555555555556 -22.5
-0.26826172873858 0.111111111111111 -59.0
0.260608557709998 0.248888888888889 -53.0
0.339873294647529 0.0711111111111111 -52.5
0.143690074113043 0.0888888888888889 -47.5
0.290793100391851 0.115555555555556 -52.5
-0.239561886367324 -0.137777777777778 -40.0
0.371816207188815 -0.00444444444444444 -24.5
-0.161833928045248 0.0355555555555556 -57.5
0.19409649018468 -0.288888888888889 -36.0
-0.346192230766734 -0.00888888888888889 -29.5
0.105785724869362 0.00444444444444444 -58.5
0.267693656985945 0 -50.0
0.29274713964295 -0.191111111111111 -37.5
0.401120739120886 -0.00888888888888889 -25.0
-0.120813049807628 0.0577777777777778 -27.5
0.266701014787035 -0.16 -45.5
0.257948284546701 -0.146666666666667 -50.5
0.21527291999263 0.275555555555556 -41.5
-0.161203023058176 -0.00888888888888889 -55.5
0.218073356306832 -0.2 -21.0
0.248513167891288 0.213333333333333 -51.0
0.416042114053186 0.00444444444444444 -30.0
0.351164464980904 -0.0933333333333333 -24.5
-0.165812474075753 -0.0355555555555556 -28.0
-0.303294298927477 -0.0977777777777778 -61.5
0.317307627431621 0.168888888888889 -39.0
0.304521191979667 -0.222222222222222 -40.0
0.303151736538331 -0.16 -22.0
-0.0657404370712301 0.00444444444444444 -23.5
0.374193211775264 0.0577777777777778 -30.5
0.253621084019536 -0.24 -41.5
0.228572540507039 -0.155555555555556 -54.0
0.231434357050652 -0.0844444444444444 -42.0
0.364789663777198 -0.0622222222222222 -38.5
0.403019106268335 -0.0177777777777778 -34.0
-0.15339951462106 -0.0622222222222222 -46.0
-0.125047913725193 0.0933333333333333 -24.0
0.257004521479155 -0.208888888888889 -22.5
-0.228743208343708 0.12 -38.0
0.325075199316822 0.115555555555556 -28.0
-0.040516236143424 -0.00444444444444444 -45.0
-0.201039472937206 -0.0266666666666667 -42.5
-0.339821700680525 -0.0977777777777778 -21.0
-0.252271303919992 0.173333333333333 -42.5
0.305258793484009 -0.186666666666667 -27.5
0.224519720764575 0.182222222222222 -50.5
0.149744567734404 -0.137777777777778 -47.5
-0.232725594586614 -0.16 -34.5
0.294158899458899 -0.111111111111111 -46.5
0.0509530859246686 -0.00888888888888889 -56.0
-0.0986814120064944 0.0311111111111111 -43.0
-0.36726151474266 -0.0622222222222222 -40.5
0.14528275314919 -0.168888888888889 -48.0
0.339162430381633 -0.0977777777777778 -22.5
0.203579616784343 -0.351111111111111 -35.5
-0.281580282767367 0.0533333333333333 -21.0
0.156905676409993 -0.164444444444444 -36.5
0.302787186003244 -0.0711111111111111 -46.0
0.223988598662644 0.311111111111111 -47.5
0.133483740863902 -0.00888888888888889 -52.0
0.415599810151944 0.0133333333333333 -30.5
0.20274994660501 -0.142222222222222 -48.5
0.196308742523591 -0.0977777777777778 -21.0
0.214895349534468 0.222222222222222 -54.5
-0.263879855134457 0.137777777777778 -56.5
0.319394754599893 -0.0711111111111111 -29.0
0.251133217738737 -0.324444444444444 -48.0
-0.23349674962381 -0.235555555555556 -46.0
0.435055105306728 -0.0133333333333333 -38.0
0.195449812179977 -0.0577777777777778 -57.0
-0.217501479821283 -0.0533333333333333 -21.0
0.353001621312533 0.04 -45.5
-0.322895763148374 0.0133333333333333 -37.5
-0.312191493888442 0.0666666666666667 -44.0
0.158449561196708 -0.12 -48.5
0.279470578393846 0.226666666666667 -42.0
0.243488133987414 -0.0266666666666667 -36.0
-0.117237309278492 0.0444444444444444 -51.0
-0.285558984245484 -0.0577777777777778 -44.0
0.123608860261816 -0.102222222222222 -47.0
0.370878344332069 -0.0222222222222222 -30.0
0.237035247803827 -0.244444444444444 -36.0
0.189863211917616 -0.168888888888889 -40.5
0.201674993064085 -0.0666666666666667 -49.0
0.210693832273437 0.302222222222222 -35.5
0.127166861451001 -0.0488888888888889 -58.5
0.177088248058066 0.12 -53.0
-0.283720688887647 0 -35.5
-0.251340317640477 -0.102222222222222 -37.0
-0.253086944201318 -0.204444444444444 -55.5
-0.0765438507802052 -0.04 -36.5
-0.270255467128785 -0.0622222222222222 -35.5
-0.479958906058393 -0.00444444444444444 -61.5
0.150317148079815 0 -28.0
0.154430957404571 0.0577777777777778 -36.0
0.303353588314534 -0.217777777777778 -22.0
-0.223412868889631 -0.12 -33.5
0.167170940829956 -0.0888888888888889 -49.5
-0.125597602087543 -0.00888888888888889 -50.5
0.230825413156713 0.128888888888889 -35.5
-0.206890733529398 -0.111111111111111 -33.5
-0.187709619249246 0.0977777777777778 -39.5
-0.41861444832898 -0.0222222222222222 -42.5
-0.305735674212395 -0.0355555555555556 -57.0
0.166303046073662 0.0177777777777778 -36.5
-0.0990055882470859 0.0888888888888889 -30.0
0.233452609874287 0.146666666666667 -42.5
0.206937645788744 -0.08 -48.5
-0.345232414301613 -0.0577777777777778 -61.5
0.293771065091647 0.08 -41.5
-0.089346924427194 0.04 -60.0
-0.239748836118615 -0.248888888888889 -21.0
0.362394604538055 -0.0177777777777778 -30.0
0.214884148857631 -0.0666666666666667 -33.5
-0.227092258546249 0.0444444444444444 -38.0
0.191814797905722 0.0711111111111111 -54.5
-0.354949737977268 0.0133333333333333 -30.0
-0.350843185650459 0.04 -21.5
-0.353007009705012 0.0311111111111111 -32.5
-0.225004011761235 -0.133333333333333 -30.0
0.183689078528301 0.106666666666667 -45.0
-0.245581918235024 -0.115555555555556 -21.0
0.174186192408699 -0.0933333333333333 -49.0
-0.220169227507905 -0.0977777777777778 -42.5
-0.333811677483884 -0.0755555555555556 -50.0
0.272200839171521 0.106666666666667 -33.0
-0.299927856111981 -0.0666666666666667 -36.5
0.156932268548654 0.204444444444444 -36.5
0.22585519278542 0.333333333333333 -54.5
-0.14649752728102 -0.0933333333333333 -38.5
0.348765241266423 0.0488888888888889 -22.5
0.236205301500551 0.177777777777778 -41.5
0.265326260457499 0.0755555555555556 -41.5
0.153515934037823 -0.0311111111111111 -44.0
0.2730491646891 -0.146666666666667 -39.0
0.313396140579098 -0.0311111111111111 -28.0
-0.179722044391174 0.0577777777777778 -36.5
0.327304055169613 -0.2 -28.0
-0.220439074218258 -0.168888888888889 -35.0
-0.157749511053657 -0.128888888888889 -26.0
0.344321504465529 -0.08 -30.5
0.274109833078009 -0.155555555555556 -48.0
0.301277233320048 -0.164444444444444 -27.5
0.172174300186122 -0.155555555555556 -52.0
0.479575273061458 -0.00444444444444444 -33.0
0.250275886451894 -0.137777777777778 -42.0
0.193220893436129 0.0577777777777778 -50.0
0.236105439554797 -0.124444444444444 -21.0
0.279816267356587 -0.231111111111111 -21.0
-0.250004193876208 0.0711111111111111 -33.0
0.23872341666215 0.0488888888888889 -33.5
0.308367730127025 -0.0311111111111111 -33.5
0.287187665367959 -0.208888888888889 -43.0
-0.250835310566501 -0.0977777777777778 -54.5
-0.173370701532399 0.00444444444444444 -34.5
-0.212798802129003 0.0444444444444444 -59.0
-0.28523026107721 0.102222222222222 -32.5
0.229962278498249 -0.24 -48.5
-0.104068262665791 -0.12 -37.5
0.265736730692515 0.102222222222222 -28.0
0.219241113188986 -0.24 -50.0
0.20507570246157 0.142222222222222 -53.0
0.172647352784006 0.102222222222222 -36.0
-0.195169311605766 -0.0622222222222222 -43.0
-0.122074544765732 -0.0888888888888889 -50.5
0.411549113988069 -0.0133333333333333 -45.5
0.160265426596667 -0.00888888888888889 -61.5
0.222211739045058 -0.0533333333333333 -51.0
0.238573594329103 -0.275555555555556 -37.0
0.233203131034025 -0.0355555555555556 -37.5
-0.388125921437382 -0.00444444444444444 -43.0
-0.304344687031248 -0.0844444444444444 -43.0
-0.160836141466305 0.0488888888888889 -26.5
-0.186197075888526 0.111111111111111 -29.0
0.432527067069917 0.0133333333333333 -33.0
-0.208913245033584 0.128888888888889 -39.5
0.235398474288545 0.266666666666667 -42.5
0.138331819449698 0.102222222222222 -43.5
0.0971616611471978 -0.0488888888888889 -61.5
-0.129777887412069 0.00444444444444444 -29.5
0.288056313277342 -0.0755555555555556 -27.5
0.140333818546015 -0.00444444444444444 -48.5
0.311093822855945 0.151111111111111 -32.5
0.115324177241898 -0.04 -53.5
0.463752801201316 0.0488888888888889 -33.0
0.158777787831462 0.0933333333333333 -58.0
-0.106231976839566 0.0844444444444444 -50.5
0.249587860527889 -0.128888888888889 -33.5
-0.317142729610542 -0.0533333333333333 -57.0
-0.269236717556946 -0.0133333333333333 -42.0
-0.25944964018856 0.00888888888888889 -41.5
0.118545973203344 -0.0666666666666667 -58.5
-0.304030371118978 0.08 -44.0
-0.233811740706589 -0.0933333333333333 -34.5
0.188711768459625 -0.186666666666667 -50.0
-0.0982659929927684 -0.00888888888888889 -47.5
-0.209585646416402 0.12 -37.5
0.104926314687024 -0.0266666666666667 -58.5
0.251974437747552 -0.0622222222222222 -21.0
-0.169309227422907 -0.0622222222222222 -51.0
-0.252475768584479 0.195555555555556 -34.5
0.110460666767682 0.0355555555555556 -48.5
0.215955962543665 -0.248888888888889 -21.0
-0.318704486522789 0.00888888888888889 -33.0
-0.152356393384582 -0.0755555555555556 -37.5
-0.236798808051338 -0.204444444444444 -53.5
-0.251658328017744 0.0311111111111111 -37.5
0.459520482770009 -0.0355555555555556 -38.5
-0.342057009784708 -0.0266666666666667 -61.5
-0.233301281510333 0.208888888888889 -35.0
0.233252656324555 -0.186666666666667 -36.0
-0.181108325612841 -0.00444444444444444 -40.0
0.349604997167827 0.0844444444444444 -22.5
0.305798246673186 -0.137777777777778 -29.5
0.239878496914829 0.262222222222222 -38.0
0.157008584615525 0.0533333333333333 -53.5
0.236527444272382 0.235555555555556 -21.0
0.244540570757154 0.208888888888889 -33.5
0.224867264464038 -0.0977777777777778 -49.5
-0.173856784121847 0.106666666666667 -56.0
-0.326217350896354 -0.00444444444444444 -34.5
0.196040352280895 -0.0844444444444444 -57.5
0.163230699644209 0.08 -44.0
0.437053616461878 0.0222222222222222 -33.0
0.234661653384594 -0.0266666666666667 -36.0
-0.1879605086747 -0.0977777777777778 -38.0
-0.145190201959682 -0.0222222222222222 -28.5
0.30504249075781 -0.168888888888889 -34.5
0.174983174860487 0.0355555555555556 -36.0
0.352587551923358 -0.0311111111111111 -30.0
0.256579531857903 -0.244444444444444 -38.5
0.255010083014555 0.0622222222222222 -21.0
-0.147337847970334 0.0844444444444444 -46.0
0.167212799839227 -0.0977777777777778 -55.5
0.218658555114274 -0.111111111111111 -33.0
0.301405271517846 0.0133333333333333 -32.0
-0.286983816841089 0.12 -40.0
-0.332402933579406 -0.0844444444444444 -38.0
0.274945897628118 -0.177777777777778 -29.0
-0.290571963436172 -0.0755555555555556 -43.0
0.31700114529374 -0.0622222222222222 -39.5
0.214268995005049 0.0444444444444444 -36.0
0.115839782977463 0.0755555555555556 -53.0
0.362451125943325 0.0888888888888889 -24.0
0.205757437714744 -0.00888888888888889 -40.0
-0.280795160363238 -0.0533333333333333 -38.0
0.153434137207224 -0.0533333333333333 -44.0
-0.469501023803449 -0.00444444444444444 -61.5
-0.225546302294603 -0.106666666666667 -21.0
-0.225472713880538 0.0177777777777778 -40.5
-0.271018904715951 -0.115555555555556 -21.0
0.182540829093605 -0.16 -51.0
0.287549802640404 -0.102222222222222 -41.0
-0.249853920404566 -0.173333333333333 -33.0
0.316731138166037 -0.0266666666666667 -26.5
0.319469857280063 0.191111111111111 -57.5
0.147856302022805 0.106666666666667 -61.5
0.244784455154527 0.262222222222222 -38.0
0.160966736282004 -0.0844444444444444 -50.5
0.307728072319596 -0.0355555555555556 -26.5
-0.267561669168628 -0.111111111111111 -36.5
0.24031060705336 0.284444444444444 -42.5
0.212669114756862 -0.293333333333333 -48.5
-0.227227657711001 -0.0577777777777778 -33.5
0.224564678109209 -0.12 -50.5
0.317005805717885 0.151111111111111 -25.0
-0.280532583476376 -0.102222222222222 -57.0
-0.264775662392492 -0.0666666666666667 -56.5
0.220325810594277 0.0311111111111111 -45.0
0.3217440825932 0.0222222222222222 -29.5
0.20554046806582 0.168888888888889 -24.0
0.258554712797561 -0.151111111111111 -33.0
-0.194543451802178 0.146666666666667 -40.0
0.383267165201789 -0.0311111111111111 -22.0
0.157495166054702 0.124444444444444 -43.5
0.272094625959693 -0.164444444444444 -41.5
-0.240048751539736 0.106666666666667 -37.0
-0.322683021781955 0.04 -49.5
0.167766387396623 0.0266666666666667 -58.0
0.301312915782931 0.04 -57.5
0.179294320398664 0.00444444444444444 -49.0
-0.232577577055134 -0.191111111111111 -35.0
0.26666526536518 -0.0222222222222222 -47.0
-0.233559576057295 -0.222222222222222 -38.0
0.23912120309329 -0.0844444444444444 -36.0
-0.16378489218867 -0.0488888888888889 -46.5
0.21871861144849 0.244444444444444 -50.5
-0.371114110732325 -0.0355555555555556 -34.0
0.228599689432185 0.0311111111111111 -36.0
0.44082886144684 0.0266666666666667 -38.0
0.237056576088975 0.133333333333333 -42.5
-0.193577383559223 -0.124444444444444 -29.0
0.265008061082848 0.164444444444444 -21.0
0.218708718040656 -0.204444444444444 -36.0
0.267779963518609 -0.0533333333333333 -41.0
0.118437132504246 -0.0755555555555556 -61.5
0.0795867263903886 -0.0311111111111111 -61.5
0.278409164126077 -0.111111111111111 -27.5
-0.263798156864025 -0.155555555555556 -40.0
-0.246348804462071 0.106666666666667 -21.0
-0.128429187280269 0.0711111111111111 -26.5
-0.258627338483667 -0.0666666666666667 -57.0
-0.150080396148827 -0.0666666666666667 -40.0
0.30634186269354 0.0533333333333333 -41.5
-0.413232881549713 -0.0133333333333333 -43.5
-0.109333260972733 0.111111111111111 -50.5
-0.346575922951525 -0.0666666666666667 -34.0
0.316311309533372 -0.0888888888888889 -28.0
0.298644204501282 0.0177777777777778 -34.0
0.245701623673713 -0.28 -21.0
-0.245326499721454 0.208888888888889 -35.0
0.240390127652778 -0.248888888888889 -21.0
-0.224305124560504 -0.177777777777778 -34.5
-0.398527796791215 0 -61.5
0.265723785094854 -0.115555555555556 -28.0
-0.140155555944226 -0.00888888888888889 -30.0
0.159412445804834 0.191111111111111 -57.5
0.361275382004368 0.0311111111111111 -38.0
-0.360580534241577 0.0266666666666667 -61.5
0.362203982006501 0.04 -45.0
0.136184510828422 0.0355555555555556 -58.0
-0.225841855720649 0.24 -34.0
-0.328335208812708 -0.133333333333333 -49.0
0.307982975832724 -0.111111111111111 -29.0
-0.22483207660703 0 -43.0
-0.31698317469967 0.04 -56.0
-0.114075653508602 -0.00444444444444444 -51.0
-0.376804014935367 -0.0266666666666667 -61.5
0.172433683667336 0.0933333333333333 -50.5
-0.187603032464986 -0.0666666666666667 -33.5
0.198259215635296 0.297777777777778 -44.0
-0.212080218292881 0.0266666666666667 -55.5
0.258147351219626 0.226666666666667 -53.5
-0.214284671079339 -0.16 -36.5
-0.225764613364742 -0.173333333333333 -34.5
0.145616721959498 -0.12 -56.0
-0.340576569798129 0.0755555555555556 -48.0
-0.348477003071014 -0.0444444444444444 -34.0
0.200257973031752 -0.12 -54.0
-0.209169989264059 -0.0755555555555556 -33.0
0.16514555076311 0.111111111111111 -54.0
-0.165755182778016 0.0711111111111111 -26.5
-0.335527379867754 -0.0222222222222222 -49.0
-0.241897403033357 -0.0844444444444444 -34.5
0.236133909238192 0.111111111111111 -34.0
-0.156443552961257 -0.0666666666666667 -29.5
0.393779467717345 -0.0266666666666667 -26.0
0.312101756638266 -0.0133333333333333 -28.0
0.268373537582973 -0.08 -27.0
0.342185406057813 0.0311111111111111 -28.0
0.284900557248428 -0.186666666666667 -27.5
-0.22223657297758 0.164444444444444 -40.0
0.12021510208907 -0.0488888888888889 -53.5
0.206648130736631 -0.0222222222222222 -53.0
0.346622564275387 0.0755555555555556 -22.5
0.226272253238386 -0.28 -48.5
0.243184590121688 0.311111111111111 -42.0
-0.236772401671801 0.0977777777777778 -41.0
0.309357946344914 -0.2 -57.0
-0.313572095608147 -0.0177777777777778 -21.0
-0.227997544156069 -0.0933333333333333 -43.0
0.270669696923864 -0.0888888888888889 -33.5
0.224194392613978 -0.0888888888888889 -21.0
0.361577408939328 -0.0666666666666667 -21.0
0.304170380399745 0.0755555555555556 -29.5
0.386802794236057 0.0355555555555556 -31.0
0.239851679249055 0.0844444444444444 -34.5
0.275392093146148 -0.0444444444444444 -41.5
0.148996347995278 0.111111111111111 -55.5
0.276979117595645 0.0755555555555556 -48.0
-0.31692501578505 -0.00888888888888889 -42.5
-0.13445437564826 0.128888888888889 -31.5
0.321115035299253 0.16 -39.0
0.196703758407272 -0.0711111111111111 -45.5
-0.220389548576233 0.0488888888888889 -33.5
0.201082589321198 -0.0533333333333333 -52.5
0.322264026662488 -0.142222222222222 -57.5
-0.361307598047003 -0.0266666666666667 -61.5
0.323241173905104 0.173333333333333 -28.0
0.365401823232852 -0.0755555555555556 -26.0
-0.179075390834225 -0.0844444444444444 -38.5
0.387776061561301 -0.00888888888888889 -31.0
0.19184834829083 -0.0533333333333333 -40.0
-0.228086320729639 -0.182222222222222 -40.0
0.0653581990471145 -0.00888888888888889 -61.5
0.118448100764654 -0.0622222222222222 -58.5
-0.24823629127549 0.2 -57.5
0.232292943808359 -0.231111111111111 -51.0
0.223268190239378 -0.0222222222222222 -48.5
0.23072202502295 0.0355555555555556 -21.0
-0.204104652921608 0.102222222222222 -33.5
0.30475020839384 -0.0755555555555556 -34.0
-0.244980876256742 -0.195555555555556 -21.0
-0.225575043536797 0.0933333333333333 -54.0
0.246293183421453 -0.0222222222222222 -51.5
0.153422642558611 -0.0622222222222222 -44.0
0.138279673675016 0.111111111111111 -58.5
-0.351147992034336 0.0266666666666667 -57.0
0.308258035608252 0.0488888888888889 -34.0
0.341127842695644 -0.0133333333333333 -22.0
-0.114285842662585 0.0977777777777778 -59.5
-0.252673593584811 0.0488888888888889 -41.5
0.247762185067519 -0.315555555555556 -21.0
0.283645857799979 0.0844444444444444 -27.0
0.254336395568373 0.102222222222222 -33.5
-0.261474421879098 0.186666666666667 -21.0
-0.224131849839348 0.151111111111111 -33.5
0.244088858507407 0.191111111111111 -43.5
-0.141162352243564 -0.115555555555556 -21.0
0.385198145718851 -0.0444444444444444 -30.5
0.235948623066005 0.0622222222222222 -48.0
-0.292687391466449 0.0222222222222222 -58.5
0.388065158808022 -0.0177777777777778 -30.5
-0.29664003577331 0.0444444444444444 -58.5
-0.268559122728179 -0.08 -33.0
-0.262924055081297 0.12 -39.5
0.395245981773226 0.0266666666666667 -31.0
-0.100613599240114 -0.0533333333333333 -50.5
-0.18752240834616 0.0444444444444444 -37.0
-0.288104398502464 -0.0933333333333333 -40.5
-0.126108316849121 0.0488888888888889 -51.0
-0.289718311467637 -0.0444444444444444 -43.0
-0.231285948988271 -0.128888888888889 -56.0
0.0917151245889407 0.0222222222222222 -61.5
0.275176851736371 0.133333333333333 -28.0
-0.167236611623337 0.0533333333333333 -26.5
0.158936916259893 -0.08 -48.5
0.211005734267456 -0.102222222222222 -54.0
0.385021653691454 0.0222222222222222 -22.5
-0.291158455995147 0.0533333333333333 -48.5
0.315556160471236 -0.128888888888889 -37.5
-0.172603293179028 -0.0711111111111111 -37.5
-0.128396639020071 -0.0622222222222222 -26.0
-0.382258814178636 0.0222222222222222 -43.5
0.313706780085133 0.155555555555556 -29.0
-0.278493599918673 0.0933333333333333 -38.0
0.246317700859834 0.00444444444444444 -31.0
0.232518722514324 0.293333333333333 -51.5
0.239028746843715 -0.0444444444444444 -21.0
-0.280844896447921 0.00444444444444444 -59.0
0.291815674695349 -0.191111111111111 -34.5
0.204449976180959 0.102222222222222 -54.0
0.380778891887545 -0.0266666666666667 -30.0
0.16054915470502 0.0266666666666667 -51.5
0.223141030559075 0.324444444444444 -51.5
0.230585588623777 -0.337777777777778 -24.0
-0.153098869848343 0.115555555555556 -32.5
-0.342651210217886 0.106666666666667 -61.5
-0.276781539783202 -0.102222222222222 -34.5
0.252227382750364 -0.0577777777777778 -47.0
0.270255308267661 -0.173333333333333 -34.0
0.39726512481375 0.04 -44.5
0.228701949810423 0.0666666666666667 -51.0
0.133181898717851 -0.08 -56.5
-0.215264566908095 0.0533333333333333 -42.5
0.165215427849563 -0.16 -57.0
0.249414463326439 0.16 -39.0
0.243417783709459 0.271111111111111 -51.0
0.222401710428619 -0.195555555555556 -52.0
0.103487227604193 -0.0622222222222222 -61.5
0.24579775985057 0.155555555555556 -41.5
-0.222224680226335 0.0622222222222222 -38.0
-0.144011771912089 -0.0266666666666667 -45.0
-0.110129456748283 0.0177777777777778 -47.5
0.246330012845296 -0.195555555555556 -26.5
-0.427235485439053 -0.0133333333333333 -61.5
0.27154178249509 0.142222222222222 -48.5
-0.257949782615284 0.164444444444444 -49.5
0.244416694971937 0.168888888888889 -27.5
0.309565769865174 -0.204444444444444 -31.0
0.318720859931548 -0.0933333333333333 -22.0
-0.337150587831647 0.0888888888888889 -33.5
-0.315012021554561 0.0444444444444444 -34.0
0.123912496513533 0.0977777777777778 -53.0
-0.156948972385473 -0.102222222222222 -26.5
-0.260489592788288 0.102222222222222 -29.0
0.246422626808135 -0.191111111111111 -21.0
0.125620663819138 0.0311111111111111 -49.0
0.159362762349156 0.173333333333333 -44.0
0.157936884874482 0.04 -53.0
-0.237770342796464 -0.0755555555555556 -21.0
-0.214469312117634 0.142222222222222 -56.0
-0.278616763384211 -0.0133333333333333 -48.0
0.208445750377169 0.0222222222222222 -48.0
-0.23564708252383 0.137777777777778 -35.0
-0.208673303490447 0.191111111111111 -33.0
0.267576775335501 0.2 -21.0
0.25130382935182 -0.106666666666667 -38.5
0.338189390350528 0.142222222222222 -45.0
0.171184865266121 -0.111111111111111 -50.0
-0.272841503292212 0.0177777777777778 -51.0
-0.25238725625476 0.0266666666666667 -41.5
-0.215375921450206 -0.186666666666667 -55.0
0.3283966194292 0.0977777777777778 -31.5
0.214040983835025 0.04 -51.0
-0.165105499193558 0.0488888888888889 -29.5
-0.230501908257572 -0.0844444444444444 -57.5
0.267116346115811 -0.0444444444444444 -48.0
0.0360641325645522 -0.00444444444444444 -50.5
0.202614874274259 0.231111111111111 -45.5
0.257600726935482 0.275555555555556 -42.5
0.253323238854832 0.106666666666667 -33.5
0.101294592746247 -0.0222222222222222 -61.5
0.274276178151685 -0.0533333333333333 -57.5
-0.253421387082984 0.182222222222222 -56.0
-0.210078000704056 -0.0933333333333333 -41.5
-0.151094420836802 -0.08 -37.0
-0.186515497292134 0.0666666666666667 -55.5
0.357265274659843 0.0444444444444444 -26.0
0.247726286561054 0.293333333333333 -38.0
0.264697193103014 -0.151111111111111 -42.5
-0.0844012115194661 -0.0533333333333333 -52.0
0.202177229098725 0.0222222222222222 -50.5
0.239345477014274 0.142222222222222 -42.0
-0.157867550791336 0.0977777777777778 -24.0
0.472473464653319 0.0355555555555556 -31.0
0.23148392513508 0.191111111111111 -50.0
-0.394734937271012 -0.0444444444444444 -41.0
-0.232717840741466 -0.24 -21.0
0.330360200732685 -0.0755555555555556 -28.0
-0.0908745021103274 -0.0133333333333333 -42.5
0.240117532666937 0.32 -22.0
0.339581243014916 0.0133333333333333 -45.5
-0.216645418154868 -0.0711111111111111 -41.0
0.228436942259963 -0.0266666666666667 -39.5
-0.321380401373067 -0.0222222222222222 -41.0
0.194847907135691 -0.231111111111111 -36.0
-0.402288303308633 0.0133333333333333 -57.5
0.209119851598393 -0.213333333333333 -35.5
0.437650839192489 0.00444444444444444 -30.5
-0.173979845382741 0.0977777777777778 -34.5
0.23263834297555 -0.204444444444444 -33.5
-0.245967398813781 0.231111111111111 -53.5
-0.294558199724888 0.00444444444444444 -41.0
-0.0997876309062581 0.0622222222222222 -50.0
0.305527878337438 -0.0622222222222222 -27.5
0.161575174670668 -0.00444444444444444 -57.5
-0.162895651442208 0.04 -26.5
0.219524405608906 0.266666666666667 -50.5
-0.270165699866237 -0.0266666666666667 -38.0
-0.152959785798449 -0.0533333333333333 -31.0
-0.176737532865471 0.0266666666666667 -37.5
0.261174455773981 0.266666666666667 -47.0
0.122988631437366 0.0844444444444444 -55.5
-0.243614476631374 0.0933333333333333 -44.0
-0.159126439674788 -0.0177777777777778 -32.0
0.250356284877105 -0.115555555555556 -21.0
-0.204119750247542 -0.195555555555556 -41.5
-0.260049549473364 -0.164444444444444 -35.0
0.239970789654795 -0.146666666666667 -42.5
0.150272958266515 0.0888888888888889 -47.5
0.26958263617658 -0.231111111111111 -26.5
-0.111245166261864 -0.102222222222222 -50.0
-0.284899874527192 -0.0311111111111111 -21.0
0.252250721414862 -0.302222222222222 -51.0
-0.148839520941938 0.0577777777777778 -24.0
-0.132419096024325 -0.133333333333333 -50.5
0.239171789204594 0.182222222222222 -42.0
0.147881272878838 -0.102222222222222 -61.5
0.231259504287511 -0.244444444444444 -42.0
-0.103172240185885 -0.142222222222222 -35.5
0.331646038503023 -0.0355555555555556 -37.5
-0.311071385030193 0.0488888888888889 -36.0
0.238889021843309 0.208888888888889 -41.5
0.244885966613097 -0.111111111111111 -42.5
0.376215503284004 0 -30.5
0.173420701383984 0.0533333333333333 -38.0
-0.319850952981904 -0.0177777777777778 -33.5
0.252783534395027 -0.00444444444444444 -21.0
0.174098301296032 -0.142222222222222 -56.5
-0.0941253527412323 0.0488888888888889 -50.5
0.280778513635901 -0.0622222222222222 -47.0
0.215214275875545 0.16 -36.0
0.130861372000402 -0.0355555555555556 -43.5
0.216258828833908 0.0711111111111111 -47.0
-0.378036508681987 -0.04 -43.5
0.18972840501561 0.0133333333333333 -55.5
-0.354280178679746 -0.0266666666666667 -58.5
0.251060922047466 0.217777777777778 -30.0
0.304959198867528 -0.04 -34.0
0.228347128411226 0.0711111111111111 -33.0
0.200735183379075 0.311111111111111 -54.5
-0.123271145492846 -0.00444444444444444 -51.0
-0.290353117110515 0 -21.0
0.137376226429027 0.08 -44.0
0.153359197721466 0.146666666666667 -36.5
0.179353047280042 0.0933333333333333 -53.0
0.302033732949109 0.213333333333333 -30.5
-0.101895933824079 -0.0666666666666667 -47.0
-0.127460107764663 -0.0533333333333333 -54.0
-0.258680626026349 -0.191111111111111 -35.0
0.201109511966745 0.186666666666667 -45.5
-0.282835385718658 -0.0222222222222222 -59.0
0.153162185300479 0.0222222222222222 -48.5
-0.260891393559665 0.0577777777777778 -30.0
0.18005726101459 -0.124444444444444 -38.5
0.113401306811516 0 -53.0
-0.247375592273773 -0.00888888888888889 -44.5
-0.260508321328411 0.0844444444444444 -43.0
0.221700691715759 0.146666666666667 -50.5
-0.1983996713138 -0.142222222222222 -40.5
-0.264619473489701 0.0933333333333333 -37.5
0.250232744521628 -0.297777777777778 -51.0
0.198497132774998 -0.266666666666667 -38.5
0.2618613382215 0.284444444444444 -53.0
0.228613453790203 -0.226666666666667 -32.5
-0.0907776947162024 0 -42.5
0.203011253959822 -0.133333333333333 -56.0
0.232889624050377 -0.182222222222222 -35.0
-0.20790548946326 0.08 -38.0
-0.107369740481889 0.133333333333333 -50.0
0.223147004391042 -0.235555555555556 -53.5
0.140626887324716 0.0533333333333333 -42.0
-0.13427208325201 -0.0533333333333333 -50.0
-0.213756959506144 0.0311111111111111 -41.0
0.25679753341472 0.0844444444444444 -48.0
-0.168118401088564 0.0888888888888889 -42.0
-0.181584682774644 -0.0755555555555556 -31.0
0.332022865152691 -0.08 -24.5
0.152291875326652 -0.151111111111111 -48.5
0.285337765856391 0.00888888888888889 -21.0
0.242863097355836 -0.293333333333333 -48.0
-0.10195733876572 -0.00444444444444444 -50.5
-0.112316456361176 -0.111111111111111 -54.5
0.171051803722664 0.155555555555556 -44.0
-0.119281539874637 -0.0577777777777778 -30.0
-0.127527565111545 -0.0666666666666667 -44.5
0.157206744407176 0.0488888888888889 -48.5
-0.266177705946171 -0.0177777777777778 -41.0
-0.231434672357041 -0.0133333333333333 -37.5
0.257379365909779 0.208888888888889 -21.0
0.145453066822645 -0.0666666666666667 -48.5
0.322236750821228 0.168888888888889 -45.0
-0.211689784453398 0.168888888888889 -33.0
-0.302640709540704 -0.04 -52.0
0.129604979852663 0.0844444444444444 -53.5
-0.250196460197732 0.0844444444444444 -31.0
-0.137254612870516 -0.0444444444444444 -47.0
-0.24813786194531 0.177777777777778 -38.0
0.203320678426805 -0.0533333333333333 -36.0
0.282573658228642 -0.195555555555556 -38.0
-0.0470263813101295 0.00444444444444444 -21.0
-0.326841372274676 -0.102222222222222 -43.0
-0.24099475158262 0.0533333333333333 -34.0
0.352436050887446 0.0488888888888889 -21.5
-0.0920928895334738 -0.0355555555555556 -43.0
0.0411050136998984 0.00888888888888889 -61.5
0.227926603557046 0.253333333333333 -38.0
-0.100672246812786 -0.133333333333333 -50.0
0.119433297954952 0.0933333333333333 -53.0
-0.22802464477933 -0.168888888888889 -58.0
0.207052382851129 0.0355555555555556 -36.0
-0.239774449981459 0.0222222222222222 -39.5
0.32843220219494 -0.04 -26.0
0.234374134927132 -0.293333333333333 -42.0
0.332206686016586 -0.0888888888888889 -27.5
0.227424572664929 -0.217777777777778 -51.5
-0.328588620414994 -0.106666666666667 -50.0
0.204700914420083 -0.337777777777778 -36.0
-0.279924719545851 -0.04 -31.5
0.355526176284918 -0.0711111111111111 -30.0
-0.0925030866143641 -0.12 -50.5
0.208534975462191 0.297777777777778 -35.5
-0.383995479757858 0.00444444444444444 -58.5
-0.258378609510972 0.12 -34.0
-0.273133803165684 0.0755555555555556 -58.5
-0.327771200721759 -0.0977777777777778 -57.0
0.25608411596166 -0.0622222222222222 -21.0
-0.151615154642151 -0.0444444444444444 -24.0
0.159699627254428 0.12 -58.0
0.258654161738424 -0.177777777777778 -48.5
-0.242925248362023 0.0888888888888889 -31.0
0.209479498296732 -0.0933333333333333 -36.0
0.323656753214694 -0.16 -29.5
-0.272096592882218 -0.173333333333333 -46.5
0.145013789035701 -0.16 -53.5
0.327585859563475 0.08 -22.0
0.212000774103153 0.275555555555556 -51.5
-0.236761175583406 -0.226666666666667 -34.5
-0.242482632697332 -0.0444444444444444 -54.5
0.273530082778733 0.12 -48.0
-0.137492800311395 0.0888888888888889 -54.0
-0.155466621740343 0.0177777777777778 -53.5
-0.237077225875232 -0.173333333333333 -56.0
0.275425338143641 0.124444444444444 -52.5
-0.257631928991963 0.137777777777778 -57.0
-0.299621887819859 0.0133333333333333 -57.5
0.311760470255345 0.0355555555555556 -44.5
0.264239398435058 0.04 -42.0
-0.246913623005934 -0.04 -48.0
0.234049822311738 0.244444444444444 -37.5
0.313603093481607 0.213333333333333 -28.0
0.32408253522033 -0.164444444444444 -22.0
-0.230141404681375 0.137777777777778 -41.5
-0.243207003445415 -0.133333333333333 -35.5
0.203662288699448 -0.0622222222222222 -47.5
0.139607237673713 -0.04 -53.5
0.0996178560145005 0.0577777777777778 -57.0
-0.344576794363906 -0.04 -41.5
-0.133903067546256 0.124444444444444 -59.0
0.206527084296439 -0.173333333333333 -52.5
-0.214231064011694 0.00888888888888889 -21.0
0.279374028935598 -0.0577777777777778 -41.5
0.500127115895262 0.00444444444444444 -45.0
0.187231906436809 0.0533333333333333 -55.5
0.243010382265113 -0.0755555555555556 -49.5
0.270919301856496 0.0888888888888889 -29.5
-0.314320181144775 -0.0666666666666667 -57.5
-0.144759912911725 -0.0844444444444444 -32.0
0.220334049464312 0.155555555555556 -41.5
0.228022300098667 0.186666666666667 -37.0
-0.361690516925037 0.0622222222222222 -61.5
-0.225705809872545 -0.0755555555555556 -37.0
-0.312584068157237 -0.0577777777777778 -21.0
-0.299929446603342 0.0977777777777778 -61.5
0.210350398717249 -0.164444444444444 -57.5
0.175535337039104 -0.133333333333333 -51.5
0.224979911484596 -0.177777777777778 -47.0
0.386926222474809 0.0266666666666667 -30.0
-0.12848070674962 0.0177777777777778 -46.0
-0.241867390921655 0.235555555555556 -33.0
0.253126333369872 0.0933333333333333 -48.5
-0.151092449972763 0.0311111111111111 -21.0
-0.287100730975069 -0.0888888888888889 -55.5
0.469563637500263 0 -33.0
0.230616309440927 0.173333333333333 -32.0
0.25761686087375 -0.266666666666667 -21.0
0.256529629965328 0.204444444444444 -34.0
0.459275198056938 -0.0133333333333333 -44.0
-0.184059503929242 -0.115555555555556 -21.0
0.203587442461768 -0.0711111111111111 -37.5
0.468111135563242 0.0666666666666667 -39.0
-0.137882321637171 -0.12 -31.5
-0.1008711399018 0.137777777777778 -50.5
0.310963764419551 0.0577777777777778 -33.0
0.141183842687179 0.00888888888888889 -58.0
0.286960713141914 -0.0888888888888889 -57.0
0.166786911603504 -0.164444444444444 -48.5
0.157188138455306 -0.0755555555555556 -58.0
0.349634790545945 -0.0355555555555556 -22.5
-0.260169744044444 -0.0311111111111111 -35.5
0.303265804191095 -0.155555555555556 -28.0
-0.399653891782667 0.04 -41.0
0.182342110947632 0.00888888888888889 -51.5
-0.175378058233697 -0.0888888888888889 -32.5
-0.252608094277338 0.2 -36.0
0.300455160211052 0.146666666666667 -28.0
0.280523251925724 -0.0133333333333333 -35.5
0.312568382720879 -0.217777777777778 -33.0
-0.252513724413932 -0.0533333333333333 -35.0
-0.141873287350128 -0.115555555555556 -55.5
0.300962548189784 0.137777777777778 -21.0
0.259275096275361 -0.253333333333333 -45.5
0.227840295575224 0.0622222222222222 -21.0
0.288631011636911 -0.0266666666666667 -21.5
0.0889122926798692 -0.0177777777777778 -61.5
0.315850684335902 0.115555555555556 -34.5
0.212757201459012 0.0711111111111111 -38.0
-0.292955762899541 -0.0711111111111111 -58.5
0.165297016603782 0.0711111111111111 -57.5
0.270518521549028 -0.222222222222222 -38.0
-0.370934198213065 -0.0488888888888889 -44.0
0.319667662783953 -0.173333333333333 -32.5
0.370055333064485 -0.00444444444444444 -35.5
-0.203300210670273 -0.0533333333333333 -54.0
-0.271735922315245 0.191111111111111 -21.0
0.321376682233944 0.142222222222222 -29.0
-0.292033084587464 -0.04 -59.0
-0.105860545977487 -0.0177777777777778 -42.5
0.240250359739373 -0.128888888888889 -34.0
0.252053466196741 0.0844444444444444 -38.0
0.198912740049767 0.124444444444444 -36.0
-0.206169197133983 -0.0311111111111111 -41.5
-0.2487381805811 0.0755555555555556 -50.0
-0.142806113897859 0.115555555555556 -45.5
0.121748571141927 -0.0977777777777778 -49.0
-0.0819423839599343 0.0488888888888889 -42.5
-0.208909081247192 -0.102222222222222 -40.0
-0.208832319290676 0.0755555555555556 -57.5
0.226657945968898 -0.324444444444444 -51.5
0.272643176683687 -0.106666666666667 -33.5
0.250538241366395 0.275555555555556 -42.5
-0.393597217365372 0.0177777777777778 -61.5
-0.133647667952714 -0.124444444444444 -29.5
-0.171848825251416 0.115555555555556 -33.5
0.252780510940082 -0.222222222222222 -21.0
-0.149523139995503 0.08 -27.0
-0.131274539632222 -0.0311111111111111 -31.5
-0.340724823249475 0.102222222222222 -58.5
0.143576493303682 -0.08 -48.5
0.262905335513748 0.0933333333333333 -48.5
0.146317803807187 -0.0266666666666667 -58.0
0.239897485324154 0.128888888888889 -42.0
0.275963427731356 -0.208888888888889 -52.0
0.283219541457401 -0.115555555555556 -57.0
0.305731698835402 0.195555555555556 -34.0
0.329587956647663 -0.182222222222222 -36.5
-0.387113360995213 0.0533333333333333 -44.0
-0.217840693978737 0.191111111111111 -34.0
-0.219466658792602 0.0666666666666667 -37.5
-0.359790509555529 -0.0888888888888889 -61.5
0.264231216983844 0.235555555555556 -41.5
0.361614747754509 0.0622222222222222 -22.5
-0.337163674091208 -0.0577777777777778 -58.5
-0.174181003093522 0.04 -50.5
0.475098988796859 -0.0222222222222222 -31.0
0.289701161137451 -0.16 -51.5
-0.282279136517998 0.0355555555555556 -46.0
0.0813093746663594 -0.00888888888888889 -61.5
0.258644041756878 -0.00888888888888889 -29.0
-0.152879606045847 0.124444444444444 -45.5
-0.0966890937559927 -0.128888888888889 -42.5
0.284507832148732 -0.0488888888888889 -33.0
0.208910033971827 -0.342222222222222 -54.0
-0.0815027046491819 -0.0177777777777778 -36.5
0.218602582260423 -0.124444444444444 -41.5
0.242182453506786 -0.0488888888888889 -40.5
0.342361396532796 0.00888888888888889 -22.5
0.249735540086915 0.0444444444444444 -34.0
0.168621264420891 0.168888888888889 -38.5
-0.187069493289893 0.102222222222222 -40.5
0.285569346450887 -0.04 -26.0
-0.111164479222464 0.0933333333333333 -51.0
-0.337334923456005 0.0311111111111111 -22.0
0.158214096743495 0.133333333333333 -58.0
-0.476016145427733 -0.00888888888888889 -61.5
-0.324789450104259 0.106666666666667 -44.5
-0.0835511378060067 -0.0577777777777778 -42.0
-0.183165406337333 -0.0711111111111111 -36.0
-0.261697290362785 0.164444444444444 -35.5
0.332423982574297 0.0222222222222222 -33.5
0.27095673167211 -0.208888888888889 -48.0
-0.26128278762886 -0.106666666666667 -37.0
-0.239143842067705 0.0133333333333333 -36.0
0.224205865044732 -0.142222222222222 -35.0
-0.227002847528389 -0.208888888888889 -49.5
0.202920753143087 0.315555555555556 -54.0
-0.367742619449536 -0.0711111111111111 -44.5
0.249069760257479 -0.0533333333333333 -48.0
-0.0600889740226906 -0.00444444444444444 -51.5
0.394296252215415 -0.0133333333333333 -26.0
-0.0998774335634522 0.0222222222222222 -32.5
-0.374439485882281 0.0577777777777778 -61.5
-0.362380992447356 0.0355555555555556 -21.0
0.275538035124404 -0.173333333333333 -21.0
0.23034801554483 -0.182222222222222 -48.0
-0.0656358484511639 0.0266666666666667 -37.0
0.269336686103185 0.0177777777777778 -21.0
-0.361657629427686 -0.0844444444444444 -21.0
0.290275596771561 0 -21.0
-0.197908354123561 0.142222222222222 -21.0
-0.259877561493146 -0.133333333333333 -38.0
-0.267590771108883 -0.0977777777777778 -21.0
-0.398741806646611 -0.00888888888888889 -51.5
-0.309744708967667 -0.0355555555555556 -52.0
-0.387411376524273 -0.0355555555555556 -43.5
-0.240384267674117 0.12 -42.5
-0.147311404630012 -0.00888888888888889 -50.5
-0.159411181000238 -0.0844444444444444 -32.5
-0.221121115111502 -0.222222222222222 -32.5
-0.242654494765267 -0.0133333333333333 -43.0
0.205672660359107 0.328888888888889 -38.5
0.219574517970017 0.0933333333333333 -53.5
-0.191780507235795 -0.0666666666666667 -40.5
-0.279766960545464 -0.0444444444444444 -34.0
0.00912008440097103 0.00444444444444444 -24.0
0.18477305345056 0.0844444444444444 -44.0
0.160853500394183 -0.0577777777777778 -48.5
0.215098177126683 -0.222222222222222 -52.0
0.323074972678312 0.16 -28.5
0.260497783240128 -0.0933333333333333 -51.5
0.416314710208463 -0.0222222222222222 -30.5
0.150552913430342 0.133333333333333 -44.5
0.22439564852308 0.235555555555556 -42.0
0.246597425163287 -0.257777777777778 -34.0
0.296213767092753 0.102222222222222 -27.5
-0.16988970192759 0 -59.5
0.243750033287869 -0.253333333333333 -21.0
0.0614779079223604 0.00444444444444444 -61.5
-0.174129719715915 -0.0355555555555556 -34.0
0.179179696078782 -0.151111111111111 -42.0
-0.343639184751729 0.0844444444444444 -33.0
-0.236434143648312 -0.133333333333333 -49.0
-0.29821342201112 0.102222222222222 -57.5
0.28775607642106 0.12 -28.0
0.143184358462498 -0.0666666666666667 -58.0
-0.0971622717949078 -0.0977777777777778 -52.0
0.234028219873365 -0.115555555555556 -42.0
-0.207747975245187 -0.00888888888888889 -61.5
0.220936660522587 -0.0977777777777778 -40.5
0.180391127996992 -0.0266666666666667 -53.0
0.167223955098496 -0.0222222222222222 -45.5
0.2653218943586 0.0666666666666667 -48.0
-0.203934070944061 0.2 -21.0
-0.15934342528915 -0.04 -38.0
0.231421101067153 0.0266666666666667 -39.0
-0.195134225822693 -0.0888888888888889 -40.5
0.24852259057777 0.0266666666666667 -21.0
-0.276889209614819 -0.128888888888889 -38.0
-0.26488187106436 0.0622222222222222 -41.0
-0.370490710069231 0.0444444444444444 -43.0
-0.247282362153422 -0.168888888888889 -31.5
0.220686052655705 0.0977777777777778 -35.5
0.0970534867146326 0 -45.5
-0.271277982011256 -0.0888888888888889 -45.5
-0.149295984440718 -0.0488888888888889 -32.0
0.329478653037964 -0.0488888888888889 -41.5
0.212830160753728 0.115555555555556 -45.5
0.148738140560278 0.0266666666666667 -21.0
-0.362869662813865 0.0444444444444444 -61.5
-0.23357401109455 -0.217777777777778 -43.0
-0.199834757047283 0.0133333333333333 -33.0
0.152071463710346 0.0311111111111111 -55.0
-0.112775575943509 -0.12 -38.5
0.150786663561974 0.0533333333333333 -57.5
-0.298175801572156 -0.0977777777777778 -58.5
-0.296121573400268 0.0577777777777778 -52.0
-0.188995197950544 -0.0355555555555556 -22.5
-0.0919402839152752 0.0133333333333333 -38.5
-0.188722289824967 0.0933333333333333 -32.0
-0.265487525186841 -0.00888888888888889 -57.0
0.102163545114942 -0.0311111111111111 -43.5
0.319165876271485 -0.00444444444444444 -32.5
0.192358246594277 0.0488888888888889 -40.5
-0.128353228742421 0.0577777777777778 -42.5
0.246269347952944 0.195555555555556 -51.5
0.181003373523045 0.151111111111111 -54.5
-0.122535774525935 0.115555555555556 -43.0
0.10849032085856 0.0177777777777778 -56.5
-0.330779368509 -0.0888888888888889 -57.0
-0.298866952120369 0.0177777777777778 -57.5
0.257553687864934 0.213333333333333 -21.0
-0.104219932445448 0.137777777777778 -50.5
0.315187351811249 0.0666666666666667 -29.0
0.292976468548947 -0.0533333333333333 -42.5
-0.238587057317911 -0.115555555555556 -37.0
-0.300524501420515 0.0577777777777778 -50.5
-0.256192835851386 -0.173333333333333 -34.5
-0.342977049542436 0.0355555555555556 -44.5
0.153643072545614 0.173333333333333 -48.0
-0.151078281093075 0.0711111111111111 -30.0
0.206157185447507 -0.111111111111111 -38.5
0.218491921744506 -0.173333333333333 -49.5
0.181267318033055 -0.0844444444444444 -33.5
-0.221993058652919 -0.24 -40.0
0.462810145885477 -0.0444444444444444 -32.5
0.11950115420319 0.106666666666667 -61.5
-0.0358785777241052 0 -21.0
-0.425092433179716 0 -61.5
-0.283920973438289 -0.0266666666666667 -43.0
0.166856767024099 -0.00444444444444444 -45.5
-0.228135024244446 0.0533333333333333 -49.0
0.367573514225195 0.0977777777777778 -44.0
-0.12158385960266 0.12 -30.5
-0.185024793532805 0.04 -44.5
-0.171032953826764 -0.0533333333333333 -51.5
0.462528888973192 -0.0577777777777778 -37.5
-0.0997791755823774 0 -50.5
0.135398860145289 0.0666666666666667 -47.0
0.177994902802786 -0.0888888888888889 -50.5
0.239224439047298 0.315555555555556 -41.5
-0.208054021112617 -0.164444444444444 -37.0
0.251106673851125 -0.177777777777778 -31.0
-0.217292927918177 -0.208888888888889 -35.0
0.314950787370606 -0.177777777777778 -38.0
0.229058820053515 -0.04 -37.5
0.287036335091734 -0.0844444444444444 -36.0
0.244131462642177 0.146666666666667 -38.0
0.180532028543337 -0.0355555555555556 -38.5
-0.205960097161151 0.204444444444444 -41.5
-0.385297753267024 0.0355555555555556 -40.5
0.156587453950208 -0.191111111111111 -48.5
0.448898803571656 -0.00444444444444444 -38.5
0.362662652691893 -0.0533333333333333 -45.0
0.243504382080964 0.346666666666667 -50.5
0.241941476536032 0.0577777777777778 -37.5
0.327195529031074 0.186666666666667 -28.0
0.180755778149023 -0.164444444444444 -44.0
-0.261681322664193 0.124444444444444 -37.5
0.376487760166479 -0.0355555555555556 -45.5
-0.116655337016177 0.0533333333333333 -47.5
0.194560441296019 0.266666666666667 -34.0
-0.151855582674737 -0.0355555555555556 -38.5
-0.192601514119771 -0.0222222222222222 -40.5
-0.173061934077392 -0.0666666666666667 -32.0
-0.316011314542144 -0.08 -50.0
0.295734223128675 -0.128888888888889 -34.5
0.245079861802349 0.12 -45.0
0.144483417193959 0.177777777777778 -49.0
0.304562301239308 -0.0533333333333333 -22.5
0.261771743681054 -0.0355555555555556 -30.0
0.194604865283673 -0.208888888888889 -44.5
0.309831172019311 0.0177777777777778 -29.5
0.202277201164254 -0.164444444444444 -51.0
-0.385184255598734 -0.0133333333333333 -61.5
0.194848154874936 0.0755555555555556 -57.5
0.283856703718616 0.0133333333333333 -28.0
0.271343391636634 0.124444444444444 -27.5
0.268491082020678 -0.195555555555556 -34.5
-0.26239532682168 -0.0622222222222222 -38.0
0.194721115555036 -0.297777777777778 -36.0
-0.104524413060858 0.124444444444444 -47.0
0.178758697035417 0.0222222222222222 -54.5
-0.179726899291894 0.0533333333333333 -32.0
0.314665990317099 0.0711111111111111 -30.5
-0.148002780417807 -0.0577777777777778 -54.0
0.268647485223639 0.08 -50.5
-0.174020240174957 -0.124444444444444 -59.5
-0.15077506192859 0.0222222222222222 -45.5
0.233754875494174 -0.111111111111111 -48.5
0.380270555580051 0.0444444444444444 -34.0
0.32410486370282 0 -37.5
-0.410063018270357 0.0222222222222222 -61.5
0.409492992196694 0 -30.5
0.172002234252559 -0.133333333333333 -58.0
0.2659733686408 0.208888888888889 -52.0
-0.275347055744922 0.195555555555556 -31.0
-0.203019945725662 -0.186666666666667 -40.5
-0.16572578669493 -0.0222222222222222 -38.5
-0.220800146125573 -0.0311111111111111 -42.0
-0.182413776949424 -0.0133333333333333 -50.5
0.318379166833363 -0.168888888888889 -26.5
0.252489152054076 0.235555555555556 -33.5
-0.177609831961968 -0.0577777777777778 -39.0
0.150775657262384 -0.111111111111111 -44.0
-0.283172540417108 0.0222222222222222 -42.0
0.161884275851717 0.0977777777777778 -51.5
0.194911568894378 -0.28 -55.5
-0.102515781687635 0.0133333333333333 -43.0
0.198709930184642 0.182222222222222 -57.0
0.113927538561886 0.0577777777777778 -61.5
0.465837694893927 -0.0533333333333333 -39.5
-0.219276928838076 -0.226666666666667 -33.5
-0.105683779776312 0.00888888888888889 -50.5
0.466346618642683 -0.0711111111111111 -32.5
0.242309369560849 -0.0666666666666667 -33.5
0.470276853656925 -0.0311111111111111 -32.5
0.301718724679148 -0.102222222222222 -29.5
-0.324763792254933 0.0666666666666667 -34.0
0.220922842824626 -0.235555555555556 -27.5
0.247027588748611 0.0222222222222222 -48.0
0.309399418070859 0.106666666666667 -22.0
0.300287682435122 -0.115555555555556 -28.0
-0.339367061786928 -0.0311111111111111 -61.5
0.217815822375678 0.182222222222222 -37.5
-0.198912020062336 -0.0577777777777778 -21.0
0.298809585081582 0.124444444444444 -33.5
-0.115173118896798 -0.0133333333333333 -51.0
0.350892683695894 -0.0755555555555556 -33.5
-0.286633056675123 -0.0844444444444444 -41.0
-0.237713798115033 0.222222222222222 -21.0
-0.219339500927513 0 -39.5
-0.24219252625429 -0.0888888888888889 -21.0
0.375724697831656 0.00888888888888889 -45.5
-0.20347136065223 0.0444444444444444 -35.5
0.252544928955325 -0.262222222222222 -48.0
-0.202227785082307 -0.16 -21.0
-0.193554245535639 -0.12 -40.5
-0.206325970370042 -0.0355555555555556 -40.0
-0.240997508558579 0.151111111111111 -49.0
-0.255157280396335 0.0888888888888889 -33.0
0.139633907828372 -0.128888888888889 -58.0
0.262748731181878 -0.213333333333333 -46.5
0.238325572680048 0.191111111111111 -33.5
-0.110832683923273 -0.128888888888889 -50.0
0.368776600117168 0.0577777777777778 -21.5
-0.230972572673728 -0.213333333333333 -35.0
-0.121576979572176 0.0133333333333333 -50.0
0.334541859803273 0.12 -21.0
0.206291649498996 -0.177777777777778 -53.0
-0.202586028781991 0.155555555555556 -35.0
0.233265473041717 -0.2 -51.5
0.164457457412548 0.0444444444444444 -43.5
-0.371102226177848 -0.0222222222222222 -43.5
0.380383388579578 -0.0577777777777778 -45.5
0.313248255082952 -0.0977777777777778 -27.5
-0.203447472940069 0.208888888888889 -37.5
-0.189357065277542 -0.0488888888888889 -40.5
0.080167729093932 -0.0488888888888889 -61.5
0.165330748087961 -0.00888888888888889 -57.5
-0.349171287444322 0.0666666666666667 -44.5
0.168921241103973 0.128888888888889 -53.5
0.18973257159168 0.151111111111111 -40.0
0.205238312889608 0.213333333333333 -26.0
0.292936458055435 -0.08 -57.0
-0.343367359190103 -0.0177777777777778 -21.0
-0.295824248955116 0.08 -41.0
-0.327866556145589 -0.04 -50.0
0.313407459582912 0.137777777777778 -34.0
-0.29632151092413 -0.0666666666666667 -59.0
0.266763786074192 -0.124444444444444 -45.0
-0.264732586810245 0.177777777777778 -42.5
0.304361102383521 0.0622222222222222 -42.5
0.101888155620656 0.0133333333333333 -44.0
0.366894827502255 0.0444444444444444 -30.5
0.199514893911382 -0.0622222222222222 -42.5
-0.394904579168365 0.04 -52.0
-0.148223826632967 -0.0977777777777778 -37.0
0.211613531529883 0.226666666666667 -45.5
0.468302109741688 -0.0311111111111111 -39.0
-0.24849429813747 0.115555555555556 -42.5
-0.198293440982184 0.0622222222222222 -50.5
-0.367751539980249 -0.0311111111111111 -55.0
0.234823331968704 -0.164444444444444 -53.5
0.137841773739146 0.124444444444444 -50.5
-0.114325446114257 -0.0222222222222222 -47.5
-0.234643686286305 -0.142222222222222 -34.5
0.212506681000076 0.346666666666667 -56.5
-0.227858173991719 -0.0177777777777778 -56.0
-0.0993378710141671 -0.102222222222222 -47.0
0.352932829563976 -0.0977777777777778 -33.5
0.287473671040324 -0.168888888888889 -57.5
-0.212942537864732 0.0755555555555556 -44.5
-0.380980735609648 0.0177777777777778 -43.0
0.202162189405529 0.248888888888889 -50.5
0.208679764789667 0.262222222222222 -54.5
0.258364934060466 -0.16 -32.5
0.202303998812127 0.0355555555555556 -35.5
0.475360671715112 -0.04 -33.0
0.168540203301889 0.173333333333333 -44.0
0.274808832394658 -0.222222222222222 -47.5
-0.317082443128249 -0.00444444444444444 -21.5
0.271884044633552 0.0844444444444444 -27.0
0.0824644946306597 -0.0266666666666667 -61.5
-0.16128203348701 0.00444444444444444 -36.5
0.198336015050272 0.204444444444444 -55.5
-0.0815364725559658 0.04 -51.0
0.222145583179286 -0.146666666666667 -37.0
0.455953042384743 0.00888888888888889 -39.5
0.265734958495832 0.155555555555556 -27.0
-0.222031204450273 0.0977777777777778 -55.5
0.229106835977907 0.342222222222222 -54.5
0.226859293018075 -0.333333333333333 -40.0
0.262045966520307 -0.106666666666667 -48.5
-0.248453148351852 -0.0488888888888889 -49.0
0.212467079363917 0.217777777777778 -21.0
-0.26171501699955 -0.0533333333333333 -52.0
0.295581363927274 -0.222222222222222 -27.5
0.33186555508592 -0.00444444444444444 -26.0
0.204745194680705 0.186666666666667 -48.5
0.276708669187258 0.115555555555556 -34.0
-0.242014577186847 0.244444444444444 -48.5
-0.0633631444582591 0.0222222222222222 -36.0
-0.480254819646361 0.00888888888888889 -61.5
-0.256962803447695 0.168888888888889 -42.0
-0.19606444351732 -0.115555555555556 -22.5
0.248264338666554 -0.266666666666667 -38.5
0.331877365310018 0.128888888888889 -33.5
-0.136128282466358 0.0444444444444444 -50.0
-0.258556873567736 -0.151111111111111 -33.0
-0.202389914119969 0.168888888888889 -41.5
0.290528077646278 -0.0933333333333333 -47.5
-0.188520420456527 0.00888888888888889 -35.5
0.109368088993619 -0.0177777777777778 -58.5
0.281029439817227 -0.128888888888889 -42.5
0.365718286517164 -0.0933333333333333 -31.0
-0.176542686236243 -0.0222222222222222 -32.0
0.183208924784721 -0.12 -50.5
0.285470179433961 0.00444444444444444 -22.5
-0.358938824947052 0.0888888888888889 -43.5
0.462642436445496 0.0177777777777778 -38.5
0.16002748659823 -0.0711111111111111 -48.5
-0.150277353385284 0.0933333333333333 -58.5
0.285726066789298 0.177777777777778 -33.5
0.184693718493268 -0.146666666666667 -38.5
-0.172148392168879 0.111111111111111 -30.0
-0.260548098205505 0.195555555555556 -54.5
-0.121195968933728 0.146666666666667 -27.5
-0.292734443631231 0.0622222222222222 -60.0
-0.211208266064464 -0.0844444444444444 -41.5
-0.384777493897186 0 -61.5
-0.392465208638039 -0.0222222222222222 -43.5
-0.36616435009241 -0.0177777777777778 -43.5
0.307518118588903 -0.0133333333333333 -33.0
-0.212950730853548 -0.177777777777778 -55.5
0.124205061938895 -0.0355555555555556 -61.5
0.194240149271516 0.0844444444444444 -40.0
-0.274258245149333 0.186666666666667 -46.0
0.115876974357685 -0.0133333333333333 -49.0
-0.433868706901956 0.00444444444444444 -61.5
0.205024487599765 -0.28 -36.0
-0.207767116083837 -0.0711111111111111 -39.5
-0.251420238176053 0.0177777777777778 -54.0
-0.214978775753142 -0.0488888888888889 -41.5
-0.476801387457201 0 -61.5
-0.201649812657328 -0.182222222222222 -33.5
-0.129826291030288 0.0622222222222222 -50.5
0.185077661910102 -0.0888888888888889 -40.0
0.207019526546697 -0.0311111111111111 -54.5
-0.0876373588139234 0.00444444444444444 -50.5
0.226870954518915 0.0444444444444444 -50.0
0.21918458731984 0.00888888888888889 -50.5
0.225327939775195 0 -48.5
-0.108332871475505 -0.00444444444444444 -50.5
-0.298991973769992 -0.0311111111111111 -33.5
-0.190368485833128 0.0711111111111111 -40.0
-0.229839601176083 -0.0488888888888889 -34.5
0.23344102902339 0.0666666666666667 -38.5
-0.107386994434478 -0.0622222222222222 -43.0
0.329116117258754 -0.177777777777778 -21.0
-0.245176305144456 0.0133333333333333 -38.0
0.284809268285863 0.155555555555556 -21.0
-0.160975889525298 0.0533333333333333 -25.5
0.280540847179023 0.146666666666667 -34.0
-0.132148705095286 -0.0355555555555556 -45.5
-0.283257455381836 0.0266666666666667 -59.0
0.26645624752955 -0.168888888888889 -30.0
-0.320175345547064 0.0488888888888889 -50.0
-0.248127302447262 0.164444444444444 -41.5
0.303587436411872 -0.0488888888888889 -52.0
0.173848155589735 0.0444444444444444 -53.0
-0.265120334763232 -0.146666666666667 -41.5
0.400496637459784 0.00444444444444444 -24.5
0.158969278769433 0.00444444444444444 -48.0
0.235836040582774 -0.235555555555556 -21.0
0.210207622424491 0.266666666666667 -39.5
-0.368529199535238 0.04 -52.5
-0.113770591565367 -0.0311111111111111 -50.0
0.433814918042161 -0.0222222222222222 -31.0
-0.366195008924229 0.0577777777777778 -43.5
0.18944357168894 0.155555555555556 -40.0
0.346655725927907 -0.0133333333333333 -46.0
0.320924958919115 -0.08 -37.0
-0.393705695425653 -0.0488888888888889 -30.0
-0.381941957508689 -0.00444444444444444 -57.0
-0.0137824257643139 0.00444444444444444 -22.5
0.208734522059467 -0.16 -36.0
0.196500726045686 0.164444444444444 -35.5
-0.0271731724790539 0 -37.5
0.222868680798601 -0.182222222222222 -49.5
-0.405925776941277 0.00888888888888889 -43.5
0.173532768366817 -0.124444444444444 -38.5
0.30019876748641 -0.16 -22.5
-0.252883299202395 -0.137777777777778 -44.0
-0.348239547866245 0.0666666666666667 -61.5
-0.351957291567988 -0.0444444444444444 -43.5
-0.391482607071339 0.00888888888888889 -61.5
-0.235253580731231 -0.0533333333333333 -22.5
-0.107459754420532 -0.0888888888888889 -50.5
-0.108617978611511 0.0355555555555556 -50.5
0.1668439889657 0.124444444444444 -43.0
0.197603903048296 0.28 -51.5
0.212135442263296 -0.32 -40.5
0.329401110267852 0.177777777777778 -21.5
0.259101389155985 -0.0133333333333333 -41.5
0.226545418221495 -0.0444444444444444 -35.5
0.162175252631017 -0.0133333333333333 -54.5
-0.249922910173197 -0.248888888888889 -35.0
0.175098387031388 -0.168888888888889 -52.5
-0.0826182430337543 -0.0266666666666667 -37.0
0.233533263602365 -0.04 -48.0
0.139251644785516 0.0844444444444444 -49.0
0.273632870692336 -0.0266666666666667 -33.5
-0.364488456298411 -0.0977777777777778 -61.5
-0.277350627756065 -0.0977777777777778 -42.0
0.276589324398104 -0.2 -48.5
-0.201478859044277 0.0533333333333333 -35.5
0.192810422655629 0.2 -55.5
0.204070685763611 0.08 -44.0
0.30839162341784 0.2 -29.0
-0.195698758795146 0.00444444444444444 -39.5
-0.341497525891607 -0.08 -33.5
0.3292021209594 0.217777777777778 -56.5
-0.115056703140637 -0.0844444444444444 -47.5
-0.261785385246959 -0.0577777777777778 -40.5
0.280872252471504 -0.168888888888889 -34.0
0.117427060507478 0.102222222222222 -47.0
-0.329846520819544 -0.0933333333333333 -57.5
-0.0951166198585633 -0.137777777777778 -47.5
0.434661651831196 -0.0177777777777778 -33.0
0.28037964507454 0.195555555555556 -50.0
0.258494823860199 0.0266666666666667 -41.0
0.290770630326276 -0.2 -42.5
0.164473664937709 0.137777777777778 -55.5
0.203108712120242 0.0977777777777778 -52.5
0.235236093866394 -0.142222222222222 -47.5
0.224087393561119 0.257777777777778 -36.0
-0.35283264537431 -0.0222222222222222 -57.5
0.248056147574569 -0.337777777777778 -48.5
0.229727600700175 -0.208888888888889 -51.5
-0.21120245982793 -0.173333333333333 -41.0
0.362141149711492 0.0177777777777778 -21.0
-0.250683702559793 -0.142222222222222 -32.5
-0.341876453401672 -0.0488888888888889 -40.5
0.211563570412191 0.124444444444444 -35.5
0.383640512881418 -0.04 -45.5
0.194516829481476 -0.146666666666667 -45.5
0.292446705272565 0.111111111111111 -32.0
-0.196166444282751 -0.137777777777778 -42.0
-0.206370660678863 0.151111111111111 -29.5
0.348141924678353 0 -26.0
-0.125253381131999 0.04 -38.0
-0.234189729188601 -0.0977777777777778 -48.5
0.362850437159451 -0.0355555555555556 -52.0
-0.216472278417068 -0.164444444444444 -40.0
0.211221602447233 -0.191111111111111 -49.5
0.253289119693909 0.191111111111111 -52.0
-0.227966378240701 -0.151111111111111 -41.0
-0.217066834250133 0.182222222222222 -37.5
0.358183847543689 0.00888888888888889 -22.5
-0.255804932214247 0.0577777777777778 -54.0
0.141093812752209 0.0711111111111111 -48.0
-0.0946300060082977 0.102222222222222 -50.5
0.213147875947466 -0.137777777777778 -53.5
0.306900602728574 -0.08 -28.5
-0.107936945748065 -0.00888888888888889 -43.0
0.248603748609284 -0.248888888888889 -50.5
0.297395450844176 0.16 -34.5
-0.287708099319431 0.04 -45.5
0.363753486357796 -0.08 -24.5
0.34162211691267 0.0622222222222222 -45.5
-0.24327017323466 0.08 -58.0
0.193804862405817 -0.0444444444444444 -53.0
0.276747707124963 0.0977777777777778 -38.5
-0.153676973560137 0.12 -39.0
0.130978460917333 -0.0577777777777778 -61.5
0.368664387053396 0.0266666666666667 -30.5
-0.129429115025397 -0.08 -28.5
-0.249151461894046 -0.186666666666667 -38.5
-0.17084850321289 0.0844444444444444 -50.5
0.111846125499763 0.00888888888888889 -48.5
0.20750464525403 -0.168888888888889 -51.5
-0.247393111991775 -0.213333333333333 -43.0
-0.34259156856632 0.0622222222222222 -21.0
0.202825717454036 -0.253333333333333 -51.5
0.189235996417241 0 -53.5
-0.35283123160672 -0.0755555555555556 -61.5
0.226540205580498 -0.0133333333333333 -47.5
0.211922197139596 0.0266666666666667 -42.0
0.205124249935714 -0.0577777777777778 -46.0
-0.231124354887575 0.0755555555555556 -35.0
-0.462822050064499 -0.00444444444444444 -52.0
-0.140462893868909 -0.102222222222222 -37.5
0.268929107273946 0.0711111111111111 -27.5
0.286749253895774 -0.0622222222222222 -26.5
0.166515145942082 0.142222222222222 -57.5
-0.359458883554008 -0.0755555555555556 -61.5
-0.267429981614992 0.2 -34.5
0.463302420232026 0.00444444444444444 -38.5
0.294373487004406 0.0444444444444444 -34.5
-0.252726923127251 -0.164444444444444 -38.0
-0.318872212005066 0.0222222222222222 -58.0
0.154382795027089 -0.0355555555555556 -36.0
0.254123443909131 -0.213333333333333 -41.0
-0.217373320556557 0.213333333333333 -39.0
-0.184592893522107 -0.00888888888888889 -40.5
0.220716581093838 -0.00444444444444444 -49.5
-0.174820039831637 -0.0177777777777778 -51.0
-0.232814525833038 0.133333333333333 -33.5
-0.126530675172392 0.00888888888888889 -24.0
0.252418586729003 0.173333333333333 -21.0
-0.180166498357752 -0.00444444444444444 -34.0
0.416749370289172 0 -30.5
-0.272118352380748 -0.164444444444444 -49.5
0.26592071394406 -0.177777777777778 -30.0
-0.418556256028241 -0.0177777777777778 -58.0
0.223626090476358 0.00444444444444444 -33.0
0.201205243632106 -0.257777777777778 -27.0
0.227378636170105 0.133333333333333 -21.0
0.207319928168671 0.0311111111111111 -51.5
-0.243811194516401 -0.182222222222222 -34.0
0.234699305267385 0.2 -48.5
0.179379148391395 -0.0311111111111111 -36.0
0.318895084698602 0.0933333333333333 -37.5
0.189874472468168 0.08 -51.5
0.354764294891868 -0.0844444444444444 -38.5
0.273229319635677 0.00444444444444444 -52.0
0.329645188136112 0.0444444444444444 -22.0
0.294926147753229 -0.0977777777777778 -43.0
0.450524510931187 0.00444444444444444 -40.0
0.181259680005591 0.0577777777777778 -48.0
-0.357620773631392 0.0177777777777778 -43.5
0.211925868636263 0 -57.0
0.241919847373133 -0.0311111111111111 -47.0
-0.138866302330855 0.0711111111111111 -37.0
-0.303858383364402 -0.00444444444444444 -41.0
0.173222666074598 -0.168888888888889 -49.0
-0.135267112516815 0.0577777777777778 -43.0
-0.0451388791782934 0 -43.5
0.137651035560549 0.0266666666666667 -61.5
-0.217860985149192 -0.222222222222222 -37.5
-0.401422708884217 -0.0355555555555556 -61.5
0.242893279010193 0.0933333333333333 -33.5
-0.158561584499294 0.0666666666666667 -42.5
0.190095518070742 -0.213333333333333 -55.0
-0.219590615196361 0.12 -61.5
-0.301729640899462 0.0755555555555556 -55.5
-0.0805519844721522 -0.0311111111111111 -50.0
-0.123134991452754 -0.0844444444444444 -51.0
-0.354480391609138 -0.04 -43.0
0.503869883812762 0 -45.5
-0.0848923748509353 -0.0177777777777778 -46.5
0.293928208269718 -0.2 -39.0
0.176192262184477 0.0311111111111111 -40.5
-0.14809901884849 0.0533333333333333 -59.5
-0.456393373799866 0.00444444444444444 -52.5
0.292838115749476 -0.04 -43.0
-0.158325807196321 -0.133333333333333 -23.5
-0.218998186839306 -0.235555555555556 -54.0
0.232350209268812 0.137777777777778 -51.5
0.162244114352722 -0.106666666666667 -56.0
-0.223261292967487 -0.0844444444444444 -37.5
0.333010457837119 -0.0622222222222222 -33.0
0.245478871154977 0.0711111111111111 -50.5
0.15286060938108 -0.0933333333333333 -36.5
-0.21704054623756 -0.0666666666666667 -61.5
-0.317224072694998 0.0622222222222222 -34.0
-0.228158252980095 0.128888888888889 -39.5
-0.393933596623117 -0.0311111111111111 -29.0
-0.107919317909404 0.0488888888888889 -55.5
0.0859279917597944 0 -61.5
0.465753180987291 0.0888888888888889 -40.0
0.349504580709591 0.08 -30.5
0.0972547700431326 0.04 -44.0
-0.222307829831391 -0.191111111111111 -21.0
-0.254019520586957 -0.0444444444444444 -36.5
0.213874934802678 0.133333333333333 -48.5
-0.1646002522452 -0.0666666666666667 -26.5
0.323526733121472 0.151111111111111 -28.0
-0.213291661686773 -0.0622222222222222 -43.0
0.289559885974276 -0.182222222222222 -25.5
-0.152465454011966 0.0266666666666667 -36.0
0.315027270954687 0.133333333333333 -32.5
0.316547171505312 0.04 -27.0
0.209695409421614 0.342222222222222 -48.0
0.372428746662932 -0.0177777777777778 -30.5
-0.18790487834267 -0.106666666666667 -49.5
0.213911201490571 -0.0622222222222222 -21.0
-0.23768141185418 -0.155555555555556 -30.5
0.144960487642689 0.12 -38.0
-0.110833269892658 -0.0933333333333333 -47.0
-0.0959359392605406 -0.0755555555555556 -36.0
0.214874019869122 0.115555555555556 -56.5
0.315477206508462 0.0444444444444444 -45.0
0.199549782619712 0.244444444444444 -26.0
0.243429893822961 0.0488888888888889 -42.0
0.134213837816648 0.0977777777777778 -61.5
-0.0890218637363452 0.0488888888888889 -43.0
0.463070332692646 0.0533333333333333 -32.5
0.376424857523863 0.0622222222222222 -51.5
-0.19181957130851 0.0977777777777778 -40.0
0.24724203908815 -0.306666666666667 -47.5
0.231788620258188 -0.284444444444444 -41.5
0.309870280924066 0.146666666666667 -37.5
0.31079754832076 0.08 -29.0
0.294294184196187 -0.0577777777777778 -42.5
-0.259257362824907 -0.115555555555556 -30.0
-0.225894555706301 0.0133333333333333 -21.0
0.202743214099327 -0.222222222222222 -51.5
-0.179132345145444 0.0844444444444444 -44.5
-0.324442748060658 0.0933333333333333 -21.0
-0.261648048007656 -0.0355555555555556 -42.5
-0.219315310327636 0.146666666666667 -40.0
-0.145419440714223 0.0177777777777778 -57.0
-0.263243251284697 -0.142222222222222 -42.0
0.311848868090446 0.0488888888888889 -41.0
0.302900036654742 -0.208888888888889 -38.0
-0.135365068068969 0.04 -59.5
-0.142834313967242 0.0755555555555556 -38.5
0.292824604823296 0.155555555555556 -27.5
0.180494286982288 -0.0133333333333333 -50.0
0.331849391386212 0.0266666666666667 -32.5
-0.167130530173662 -0.0711111111111111 -31.5
-0.244860541953288 0.124444444444444 -34.5
0.201400172647328 0.302222222222222 -40.5
-0.385508874606944 -0.0177777777777778 -43.5
-0.198714672266699 0.0222222222222222 -30.0
0.218663443783037 -0.244444444444444 -51.0
-0.26184945714 0.173333333333333 -33.0
0.0805821998375946 0.0355555555555556 -61.5
0.133613923111432 0.102222222222222 -43.5
0.172177987192134 -0.0355555555555556 -53.5
-0.176697790488275 0.133333333333333 -44.5
0.147522880578908 0.0977777777777778 -50.0
0.173008453438071 0.0311111111111111 -58.0
0.257431517152541 -0.155555555555556 -42.5
-0.223323104183766 0.0755555555555556 -58.0
0.212006468110911 0.288888888888889 -45.5
-0.238430262721205 0.0577777777777778 -40.0
0.183740981022574 -0.0666666666666667 -40.0
0.287490988814862 0.186666666666667 -42.5
0.290825363004673 0.0311111111111111 -52.5
0.218114763703248 -0.142222222222222 -51.5
0.272060207906689 0.177777777777778 -38.0
-0.218670339618237 0.2 -40.0
0.276982512540575 -0.24 -50.0
-0.191154277703843 0.0444444444444444 -36.0
0.480935890118745 0.00888888888888889 -32.0
0.160482454976769 0.2 -56.0
-0.38539726319206 0.00888888888888889 -43.0
0.147276957199416 -0.177777777777778 -43.5
0.207771063480722 -0.151111111111111 -40.5
-0.26699728198577 0.106666666666667 -59.0
-0.380932261717188 -0.0577777777777778 -61.5
-0.154964640350482 0.04 -33.5
-0.134648829840912 -0.111111111111111 -59.0
0.359517538152624 0.0177777777777778 -45.0
-0.245470012096369 0.204444444444444 -46.0
-0.310167218695301 0.0266666666666667 -61.5
-0.285692631008895 0.0933333333333333 -58.5
-0.234036826207615 0.0933333333333333 -37.5
0.220952538484068 0.253333333333333 -50.5
0.310758213553915 -0.226666666666667 -27.0
-0.143083419947053 0.0133333333333333 -54.5
0.276710830320237 -0.00444444444444444 -33.5
0.20061885995782 -0.00444444444444444 -53.5
0.386943496757515 -0.0222222222222222 -45.0
-0.142877855728522 -0.0311111111111111 -29.0
0.202605085757974 -0.302222222222222 -36.0
0.24774172320979 0.253333333333333 -38.0
-0.175931784092687 0.0133333333333333 -54.0
0.277114942225003 0.0933333333333333 -50.0
0.336763257384236 0.0444444444444444 -30.0
0.336626117473508 0.0888888888888889 -44.5
-0.221103940951387 0.235555555555556 -39.5
0.201835642651779 -0.111111111111111 -57.0
-0.224263792115305 -0.235555555555556 -33.0
0.233840325647668 0.137777777777778 -47.0
-0.247754994139064 0 -49.5
-0.110252854549474 -0.0666666666666667 -51.0
-0.134134805849729 0.115555555555556 -50.5
0.223680019777015 0.0977777777777778 -47.5
0.285611003286986 0.102222222222222 -27.5
0.207356695894987 -0.0488888888888889 -54.0
-0.459045721858783 0 -52.0
-0.339011497730667 -0.0133333333333333 -44.0
0.462638161914675 -0.0488888888888889 -40.0
-0.308152935698018 -0.0133333333333333 -50.0
0.229499373362511 0.04 -51.5
-0.0849966712395114 -0.0222222222222222 -26.0
0.283506438089343 0.0888888888888889 -29.5
-0.334351702183079 0.0666666666666667 -42.5
-0.11896859619685 -0.0888888888888889 -51.0
0.183415416218399 -0.0666666666666667 -47.5
0.460382683232368 -0.08 -33.0
0.31966427107281 -0.186666666666667 -37.5
0.358959378282148 -0.0488888888888889 -30.0
0.231935149319272 -0.0177777777777778 -43.5
-0.349680568145331 0.0888888888888889 -44.0
-0.136706349528088 0.0666666666666667 -21.0
0.237979695513298 0.115555555555556 -26.5
-0.30266400344244 0.0488888888888889 -45.5
0.274369046518097 -0.04 -28.0
0.195656577347423 0.0444444444444444 -40.5
-0.159985198343358 -0.0266666666666667 -22.5
-0.159316669294615 0.0133333333333333 -26.5
-0.270253681741381 -0.168888888888889 -37.0
0.23293367606532 0.0311111111111111 -35.5
0.447021158793859 -0.0133333333333333 -32.5
-0.151258109096195 -0.0444444444444444 -54.5
-0.216750962210239 -0.2 -41.0
-0.267289740682021 0.16 -50.0
0.323647234508444 -0.0133333333333333 -26.0
-0.323718157638861 -0.0266666666666667 -33.0
0.357229967026558 0.0622222222222222 -45.0
0.134586369426832 0.12 -49.0
-0.406033081417873 -0.0133333333333333 -57.5
-0.397134258050199 0.0222222222222222 -61.5
-0.16064528176868 -0.0222222222222222 -32.0
0.198120555705629 -0.0177777777777778 -57.5
-0.242793750951455 0.0444444444444444 -38.0
0.256542032662724 -0.231111111111111 -27.5
-0.317429145282381 -0.0755555555555556 -43.5
-0.358528313020492 -0.102222222222222 -21.0
0.183576897105858 -0.0222222222222222 -27.5
0.0835158826025406 0.0533333333333333 -61.5
0.180190887367863 0.102222222222222 -40.0
-0.228248958242731 -0.128888888888889 -35.0
0.0643354102469538 -0.0177777777777778 -61.5
-0.294148876832206 0.0488888888888889 -44.5
0.383849631107609 0.04 -26.0
0.246156858560207 -0.0311111111111111 -47.5
0.231840050982199 -0.311111111111111 -36.0
-0.217971058623539 0.0577777777777778 -55.5
-0.140645221641849 0.0266666666666667 -21.0
-0.103974173196883 -0.124444444444444 -42.5
0.317479356385489 -0.0177777777777778 -41.5
-0.378223133397524 -0.0444444444444444 -43.0
0.249237919744116 0.0577777777777778 -34.0
-0.269800615111559 0.00444444444444444 -35.0
-0.353350548772365 -0.124444444444444 -44.0
0.269272964891743 -0.111111111111111 -50.0
0.311691001998631 0 -29.5
-0.30506665758147 0.0666666666666667 -49.0
-0.278812890723082 -0.0533333333333333 -46.0
0.25470902196823 0.253333333333333 -42.0
0.309765411368967 0.111111111111111 -27.5
-0.259080317568312 0.0755555555555556 -34.0
0.233198831422542 -0.302222222222222 -48.5
-0.0750943400210518 0.0222222222222222 -42.0
-0.194107184883184 0.0533333333333333 -35.5
-0.113370711646051 0.00888888888888889 -50.5
0.260221503446081 0.0133333333333333 -42.0
0.12940776009595 0.0488888888888889 -55.0
-0.144630852881996 0.0622222222222222 -38.5
-0.0934657632535351 0.0133333333333333 -37.0
-0.359940990087152 -0.0355555555555556 -61.5
-0.27801234437868 0.128888888888889 -50.5
0.126536988212565 0.04 -52.5
-0.442982625479378 0.00444444444444444 -61.5
-0.324507592740782 0.102222222222222 -57.5
-0.271070069959327 0.177777777777778 -33.0
0.170968855462086 -0.0933333333333333 -58.0
-0.221994098174641 -0.137777777777778 -21.0
0.254905392214431 0.217777777777778 -37.5
0.389778369683302 -0.0355555555555556 -30.5
0.206941074425215 0.177777777777778 -45.5
-0.336845762776296 0.0266666666666667 -48.5
0.138057493257231 -0.124444444444444 -42.5
0.33526189406623 -0.12 -52.5
-0.158591219257818 0.102222222222222 -26.5
0.36319484600259 0.0666666666666667 -28.0
0.206252596098305 -0.0355555555555556 -40.5
-0.230277762819681 0.0888888888888889 -37.5
-0.166136266067553 -0.0444444444444444 -40.0
0.186083780678501 0.0977777777777778 -39.5
0.150875386152663 -0.04 -44.0
0.264427167801954 -0.12 -32.5
-0.136746884958971 0 -23.5
0.259938508584843 -0.102222222222222 -41.5
-0.103626209600113 0.142222222222222 -50.0
0.261523315756833 0.222222222222222 -48.0
-0.115035858036696 0.106666666666667 -50.5
0.246631896066387 0.137777777777778 -21.0
0.256811196802879 0.168888888888889 -21.0
-0.258408855412933 0.133333333333333 -32.5
0.207116101922985 -0.288888888888889 -50.5
-0.202262937058962 -0.115555555555556 -40.0
-0.330113274662441 0 -42.0
-0.210085120496042 0.00444444444444444 -39.5
0.274962873186187 0.182222222222222 -30.0
-0.20110939908803 -0.151111111111111 -33.5
-0.209054814743827 -0.0444444444444444 -39.0
0.298530336843236 -0.0711111111111111 -42.5
0.228418821963299 -0.08 -45.0
0.0409810323146607 0 -30.0
-0.356772220199779 0.0222222222222222 -61.5
0.133031184095163 0.0755555555555556 -50.5
-0.27619890307988 0.0355555555555556 -46.5
0.263608706868116 0.00444444444444444 -38.5
0.211602486731629 0.257777777777778 -50.0
0.329435784582897 0.106666666666667 -43.0
0.0884411332904439 0.0311111111111111 -28.0
-0.114770633462071 -0.133333333333333 -51.0
-0.181578207567544 -0.0266666666666667 -24.0
-0.335291309725381 -0.08 -44.5
0.305456397519219 0.0888888888888889 -57.5
-0.193807896379291 -0.0533333333333333 -57.5
-0.328523319836632 -0.0622222222222222 -57.0
-0.21246071349133 0.0977777777777778 -43.0
0.22546433979011 -0.164444444444444 -50.5
0.321672911262412 -0.0177777777777778 -22.5
-0.228461144390939 0.111111111111111 -55.5
0.269752410245933 -0.102222222222222 -51.5
-0.146859487119627 0.04 -50.0
-0.238096866632973 -0.0444444444444444 -57.0
0.214913961792593 0.0888888888888889 -35.5
0.328293050332536 -0.195555555555556 -31.5
0.176725991456255 0.0755555555555556 -43.5
-0.349087842123247 0.0444444444444444 -61.5
0.191339649408859 -0.195555555555556 -40.0
-0.193669141545534 -0.00888888888888889 -40.5
-0.198899722971688 0.128888888888889 -21.0
-0.24541199956641 -0.208888888888889 -35.5
0.201840065320895 -0.16 -57.5
-0.234552014732448 -0.177777777777778 -53.5
0.212691072567981 -0.328888888888889 -54.5
0.189561587151894 -0.0577777777777778 -39.5
-0.262991689803728 -0.0488888888888889 -21.0
-0.246567817532872 -0.177777777777778 -57.0
0.217201785321335 0.28 -21.0
-0.114052294252851 0.0933333333333333 -50.5
-0.231084019863588 0.08 -21.0
-0.183169984064419 -0.04 -32.0
0.00679479314822793 0 -37.5
0.205149959527333 0.208888888888889 -55.5
0.279741127914822 0.0533333333333333 -27.5
0.391293498908154 0.00888888888888889 -30.5
-0.263499980812932 0.0311111111111111 -42.0
0.0811924143554005 -0.0222222222222222 -61.5
0.330935195406976 -0.0577777777777778 -32.0
-0.253823283979442 0.124444444444444 -37.5
-0.352888383697729 0.0355555555555556 -61.5
0.221017813228261 0.177777777777778 -41.5
0.306048496652984 -0.0577777777777778 -52.5
-0.271331269759282 0.164444444444444 -57.5
0.386545746817908 0.00888888888888889 -24.0
0.11829064587181 -0.0533333333333333 -48.5
0.100827476889603 0.0666666666666667 -58.0
0.100202182322616 -0.04 -43.5
-0.252761318028647 0.0444444444444444 -45.0
0.175902739305038 -0.137777777777778 -43.5
0.238031406864673 0.0177777777777778 -41.5
-0.0673927307752995 -0.0133333333333333 -46.5
0.331123267359297 -0.0444444444444444 -45.5
0.163225931455097 -0.102222222222222 -57.5
-0.260666712267397 -0.182222222222222 -50.5
0.337762334070137 0.115555555555556 -33.0
0.212808158759446 -0.244444444444444 -35.0
0.116228037756882 0.00444444444444444 -61.5
-0.224941745809441 0.106666666666667 -40.5
-0.275005250728431 0.0311111111111111 -37.5
0.219545808714688 0.186666666666667 -54.0
-0.121916489015979 -0.0355555555555556 -51.0
-0.263035577523585 -0.102222222222222 -42.0
0.257908788313338 0.235555555555556 -28.0
0.0772347066306316 -0.04 -61.5
0.225308318219466 -0.266666666666667 -42.0
0.237827041350079 0.222222222222222 -53.5
-0.393985467547087 0.0266666666666667 -40.5
-0.112966229632695 0.08 -50.5
-0.300151095302519 -0.102222222222222 -59.0
-0.132369126400317 -0.0888888888888889 -37.5
-0.115657957573128 -0.0177777777777778 -47.0
0.25354691491647 0.0755555555555556 -34.0
-0.191468453037631 -0.0844444444444444 -21.0
-0.159832322770914 0.0711111111111111 -21.0
-0.278876369810905 -0.0666666666666667 -35.0
0.0303387160843151 0.00444444444444444 -54.0
-0.270189309031759 0.137777777777778 -35.0
-0.227303034059253 0.04 -42.5
0.247354167817803 -0.155555555555556 -51.0
0.290211102469437 -0.204444444444444 -52.0
0.203752347144617 0.12 -54.0
-0.160100711703292 -0.0577777777777778 -25.5
-0.376318751431565 -0.0444444444444444 -43.5
-0.352801461642104 0.00444444444444444 -44.5
0.154947816558165 -0.0888888888888889 -44.0
0.216164351348903 -0.0755555555555556 -35.5
0.418185073729036 0.0222222222222222 -32.5
0.315472178123172 0.0755555555555556 -37.5
0.197774227806287 0.0933333333333333 -40.0
0.188774175680515 -0.12 -26.5
-0.364696180834456 0.00888888888888889 -61.5
-0.113575728158044 -0.0488888888888889 -49.5
0.323799301543 0.0622222222222222 -29.5
0.133949305134296 0.0133333333333333 -61.5
0.215744604771208 0.24 -29.5
-0.338651538632565 0.0177777777777778 -33.0
0.449574299146508 -0.00888888888888889 -32.5
-0.348230057503728 -0.0622222222222222 -57.5
0.276110982831295 0.0666666666666667 -48.5
-0.273101638335178 0 -57.5
-0.132359864423076 0.0311111111111111 -35.5
-0.250647101309169 -0.168888888888889 -42.5
-0.248333660349922 -0.222222222222222 -44.5
-0.298111160513878 -0.102222222222222 -35.0
0.209117333848659 -0.0844444444444444 -40.5
0.233949850529856 0.293333333333333 -42.0
-0.264919027833014 0.133333333333333 -31.5
0.194186275755405 0.0577777777777778 -57.0
0.202356305578958 0.00888888888888889 -57.5
0.125478276054213 -0.00444444444444444 -48.5
-0.137626156398412 0.08 -24.0
-0.171356031708601 -0.133333333333333 -32.0
0.184949276386869 -0.0355555555555556 -32.5
0.257868270514016 0.0177777777777778 -21.0
0.461035685631943 0.04 -33.0
0.156989982944524 0.0888888888888889 -48.0
-0.370815104978131 0.0488888888888889 -44.0
0.221559191598769 0.195555555555556 -38.5
0.309681146461822 -0.00888888888888889 -39.5
-0.15879646080277 0.0844444444444444 -42.0
-0.235427765984073 0.168888888888889 -46.5
0.465647935351489 0.0577777777777778 -32.5
0.286451597315566 0.08 -51.5
0.293078951290638 -0.168888888888889 -41.5
0.363728291437993 0.08 -31.0
0.113942508574516 -0.0222222222222222 -53.5
0.114669050658565 -0.0711111111111111 -51.5
-0.320480003746398 0.0577777777777778 -44.0
0.231992311569608 -0.297777777777778 -35.5
0.30650707827474 -0.146666666666667 -33.5
0.138814616529578 -0.0844444444444444 -56.5
-0.211989418387875 0.00444444444444444 -41.0
-0.296438336122415 0.0755555555555556 -46.0
-0.298272465331131 -0.0577777777777778 -41.0
0.189817295363463 -0.124444444444444 -55.0
-0.273190482514769 -0.191111111111111 -33.0
-0.199855208947931 0.12 -40.5
0.174718019820737 -0.0222222222222222 -44.0
-0.109639167847825 -0.0533333333333333 -47.0
-0.103337724126891 -0.0977777777777778 -37.0
-0.146410553708641 0.0488888888888889 -32.5
-0.358314317071399 0.106666666666667 -55.0
-0.374586668676682 0 -40.5
-0.269695846500769 0 -33.0
0.157022602696087 -0.168888888888889 -43.5
0.265580461653292 0.16 -46.5
-0.276909740835105 -0.00444444444444444 -58.5
0.18553508941472 0.164444444444444 -55.0
0.47466609613807 0.0266666666666667 -33.0
0.156725877405033 -0.0622222222222222 -55.5
0.36691401452698 0 -52.0
0.20822745103374 0.293333333333333 -42.0
0.226152784161184 -0.315555555555556 -32.0
0.214577758152686 0.204444444444444 -51.0
-0.00791938342190619 0 -32.5
-0.200613275450049 0.0355555555555556 -41.5
0.190872802888785 -0.0755555555555556 -50.0
0.23066362714831 0.111111111111111 -48.0
};
\addplot [draw=gray119, fill=gray119, mark=*, only marks]
table{%
x  y
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739487,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692802,0.645192380485583);
  rgb(57pt)=(0.703566246559625,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0962282704028945 1.00342857142857 -95.0
0.0487677868446247 0.976 -87.5
0.0328327102341848 0.876571428571429 -97.0
0.0833448105049236 1.10971428571429 -93.5
0.0180972116952199 1.10285714285714 -59.0
-0.0865478654362818 0.893714285714286 -68.0
-0.0511496801314541 0.928 -62.0
0.0110815469342239 0.907428571428571 -31.0
-0.0688909771443423 1.14057142857143 -31.0
-0.0729978041427131 0.948571428571429 -65.0
0.150749613294495 1.01028571428571 -119.5
-0.0264760705689977 1.024 -80.5
-0.0830163316531957 1.07885714285714 -38.0
0.0181235945168618 0.904 -119.0
-0.0622526699376567 1.09257142857143 -63.0
0.0804458320455589 1.07885714285714 -112.0
0.00231073480117686 1.096 -85.0
0.108430735060838 0.955428571428571 -119.5
-0.0486096107651875 0.982857142857143 -81.5
0.15390286484099 1.01371428571429 -101.5
-0.0574463438174445 1.23657142857143 -33.5
-0.0347093789076771 1.06857142857143 -58.5
-0.0334584853274276 1.01714285714286 -102.5
-0.0572276447297304 0.893714285714286 -75.5
-0.0342485449263916 0.928 -62.0
-0.0649251022074554 0.955428571428571 -85.0
-0.0243729720219289 1.06514285714286 -90.5
0.0232168548133762 0.979428571428571 -38.0
-0.0520656781708601 0.907428571428571 -63.0
0.0020051656241975 0.835428571428571 -104.5
0.0878586299505483 0.897142857142857 -106.5
0.0322165951053819 0.934857142857143 -63.5
-0.019617238033548 1.08914285714286 -37.0
-0.0907260340289145 0.989714285714286 -71.0
-0.00924473174761147 1.24 -68.5
-0.068693587710153 0.938285714285714 -76.0
-0.0639112663673586 1.08571428571429 -82.0
-0.00842403871827969 0.749714285714286 -57.5
0.00676869305880018 1.01714285714286 -82.5
-0.0255709258994456 0.931428571428571 -117.0
-0.0728782929041529 1.17142857142857 -72.5
0.144075645642968 1.024 -119.5
-0.00700875116616885 1.192 -61.0
-0.00203221252612138 0.821714285714286 -43.0
0.0194870610543819 1.11314285714286 -42.0
0.0702626620687337 1.02057142857143 -39.0
0.0856300286772918 1.048 -94.0
-0.00688775762383784 1.07885714285714 -77.5
-0.0340239280768654 1.11314285714286 -96.0
0.0171812186875081 0.835428571428571 -119.5
0.0336902308384108 0.958857142857143 -40.0
0.00425544734380679 0.955428571428571 -47.5
-0.0634547728369896 1.17828571428571 -69.0
0.150980124107243 0.989714285714286 -109.5
0.0288769763103895 0.972571428571429 -56.5
-0.0458391259566176 0.897142857142857 -52.5
0.121348540960345 1.03428571428571 -119.5
0.0321539516248515 1.05142857142857 -63.5
-0.0910537092282254 0.924571428571429 -70.0
-0.124344858503048 1.00342857142857 -31.0
0.00354961124725364 0.749714285714286 -31.0
-0.00473970960647989 1.21942857142857 -33.0
-0.00678937232190322 0.763428571428571 -68.5
-0.0439090136840477 0.969142857142857 -86.0
-0.0484045140476246 1.10971428571429 -58.0
0.155647363295892 0.989714285714286 -119.5
0.156138804137808 1.01371428571429 -119.5
0.109923241331793 0.948571428571429 -117.0
0.04416162732038 0.962285714285714 -86.0
-0.109853864075428 1.01714285714286 -70.5
0.0223079925965419 1.16114285714286 -36.0
-0.0376111305637579 1.03085714285714 -97.5
0.00467908971813813 0.794285714285714 -53.0
0.0172272974270064 1.08228571428571 -61.5
-0.0195923536863201 1.08571428571429 -81.5
0.0117127099085803 0.910857142857143 -31.0
0.00520828362116788 1.23314285714286 -114.0
-0.00159482341998967 0.982857142857143 -82.5
-0.0233351365331532 1.05828571428571 -68.0
0.0251746369125459 1.13371428571429 -41.5
0.0409559289105994 1.05828571428571 -87.0
-0.00490110640542753 0.828571428571429 -81.5
0.0812976596334462 0.948571428571429 -91.5
-0.0713639497006227 0.924571428571429 -68.0
0.105021848397857 1.024 -113.5
-0.0102953094480904 1.12685714285714 -39.0
0.00135785060605855 0.688 -31.0
0.0911192364877604 0.873142857142857 -88.0
-0.0124220781518284 1.03771428571429 -82.0
-0.0857319131065398 0.931428571428571 -80.0
-0.0492277870329619 1.06171428571429 -33.5
-0.0626658628493166 0.904 -31.0
0.084892134572448 1.03085714285714 -106.5
-0.0038054107592734 1.32571428571429 -31.0
-0.0407909539225218 1.04457142857143 -69.5
-0.0317412983586976 0.979428571428571 -91.5
0.101061653399635 1.05142857142857 -111.5
-0.0551760371995306 0.934857142857143 -101.0
-0.0536970029334981 1.13371428571429 -86.0
0.0169444775147099 1.08571428571429 -85.0
0.0743952167649201 1.06171428571429 -119.5
0.137472905048249 0.996571428571429 -103.5
-0.107415084117803 1.01028571428571 -31.0
-0.0292469883452924 0.979428571428571 -97.0
-0.0604573505052898 1.15771428571429 -60.0
-0.00485157511446744 1.08571428571429 -95.5
-0.076228370298274 0.938285714285714 -81.0
-0.0590062948291074 1.048 -68.0
0.112843947813938 0.945142857142857 -95.5
-0.00303775557481316 0.835428571428571 -47.0
0.0919017089144251 1.06857142857143 -105.0
0.00644562529808049 1.22285714285714 -31.0
-0.0742635950655907 0.835428571428571 -69.5
-0.0853227082735771 0.917714285714286 -82.0
0.111682672398093 1.01028571428571 -119.5
0.101631826991205 0.979428571428571 -113.0
-0.00804197624517855 1.24685714285714 -78.5
0.0823769682532685 1 -105.0
-0.0875694521013057 0.914285714285714 -71.5
0.0421513598372883 0.979428571428571 -87.0
0.0048828872427373 1.23657142857143 -53.0
0.0404795529029408 0.924571428571429 -33.5
-0.00809124471471989 1.03085714285714 -81.0
0.0389952336997366 1.05485714285714 -88.5
0.0656184861897452 1.03771428571429 -92.0
-0.0530302647407069 0.900571428571429 -49.5
0.111370187521089 0.976 -92.5
-0.071047696495076 0.900571428571429 -31.0
-0.0155971298069869 1.06514285714286 -79.5
0.0294345760994793 1.04457142857143 -63.5
-0.00904221460189888 0.972571428571429 -94.5
-0.0554433348024367 0.866285714285714 -49.5
-0.00872390151188782 0.859428571428571 -33.5
0.00978207237615891 0.938285714285714 -57.5
0.0250571233432856 0.921142857142857 -82.5
0.00264077863514217 0.886857142857143 -60.0
0.144999201343527 1.03085714285714 -107.5
0.000612332379227496 1.01714285714286 -46.0
0.0136968230324828 0.993142857142857 -59.5
0.0624212161010394 1.00342857142857 -35.5
0.0170364489489236 0.914285714285714 -52.5
-0.0576226398329959 1.15085714285714 -65.5
0.00560732673691064 1.02742857142857 -106.5
0.0836799021692684 1.12685714285714 -101.0
0.00782831560102125 0.873142857142857 -31.0
0.146911564049982 0.952 -102.5
0.0896112686482002 0.924571428571429 -104.5
0.163393167551687 1.00342857142857 -119.5
-0.0586658757768743 0.862857142857143 -80.0
0.167182195184139 1.01028571428571 -119.5
0.00713729972699085 0.948571428571429 -57.5
-0.063357412403179 0.962285714285714 -80.5
0.0521708435321523 0.993142857142857 -54.0
0.104267540659463 0.958857142857143 -94.0
-0.0748597657519157 1.05485714285714 -75.5
0.0810777015627471 0.965714285714286 -104.5
0.0998707503083648 0.934857142857143 -93.5
0.00105467608224899 1.02742857142857 -57.0
0.0763069479089523 1.03428571428571 -105.0
0.0279798377941893 1.09942857142857 -82.5
0.101917056533115 0.996571428571429 -114.5
0.0783799397222803 0.982857142857143 -110.5
0.0172461415280929 1.048 -39.5
0.0268064759610479 1.05828571428571 -63.5
0.0483010162582667 1.048 -54.0
-0.0879547477554672 1.05142857142857 -70.0
0.166187583844865 1.01371428571429 -119.5
0.000480565670608826 0.965714285714286 -117.5
0.143204700378092 0.965714285714286 -119.5
0.00575168012217489 0.914285714285714 -106.5
-0.094140037096542 1.06514285714286 -67.0
-0.000722293197677288 1.35314285714286 -63.0
0.0957588834864651 0.945142857142857 -115.5
0.0903043008087934 0.969142857142857 -113.5
0.04929708326536 0.993142857142857 -118.0
0.00580447552734064 0.790857142857143 -106.0
-0.0738186909399872 0.938285714285714 -73.5
0.0329225000521865 1.07542857142857 -63.0
-0.0419661598229141 0.993142857142857 -71.5
0.036118699308596 1.01371428571429 -38.5
-0.0696007825943511 1.17142857142857 -81.5
-0.00745380131816972 1.20914285714286 -108.0
0.110661524275163 1.06857142857143 -97.0
-0.0886131051291028 1.08228571428571 -38.5
-0.0561768517039428 1.01371428571429 -68.0
-0.075466996421236 0.924571428571429 -31.0
0.0359024784634656 1.024 -83.0
-0.00249007646035835 0.886857142857143 -62.5
0.000947039941545427 0.907428571428571 -50.5
-0.0453921663729489 1.01028571428571 -64.0
0.0246573107187044 1.01371428571429 -63.0
0.0644679951085101 1.05485714285714 -99.5
-0.0110692084373824 0.811428571428571 -32.5
-0.0590978240435925 1.06514285714286 -56.5
-0.00601683074040352 0.808 -95.0
0.0832668155779839 1.01714285714286 -106.0
0.00785387562425285 0.934857142857143 -59.5
0.0304918481768067 0.993142857142857 -60.5
-0.0429475216401266 1.03085714285714 -60.5
-0.0557914961277483 0.883428571428571 -86.0
-0.0518315521979579 0.993142857142857 -85.0
0.0643836204775789 1.03428571428571 -95.0
-0.010345922749444 1.15771428571429 -82.0
-0.032813679349656 1.06171428571429 -97.5
0.0458311041867253 0.958857142857143 -85.0
-0.0683661926520581 1.16457142857143 -68.0
-0.100653766432157 0.972571428571429 -61.5
-0.00407195641590363 0.931428571428571 -79.5
0.0888780963062504 0.979428571428571 -111.0
0.000314323726145176 0.989714285714286 -68.5
-0.0594740740908196 1.04114285714286 -38.5
-0.0864999748317692 1.024 -67.5
-0.091476291929049 0.938285714285714 -68.0
-0.00143364454840281 1.03428571428571 -31.0
-0.0756356063986891 1.15085714285714 -31.0
0.0243822895039446 0.989714285714286 -86.0
-0.0959720938187792 0.962285714285714 -31.0
0.0783221529461471 0.914285714285714 -112.5
0.0397231059623294 0.934857142857143 -85.5
0.0764345010015597 1.05142857142857 -104.5
-0.00914411939004651 0.886857142857143 -62.0
-0.0416094073748076 1.06514285714286 -52.0
0.00342011041817244 1.13714285714286 -74.0
0.112711893031681 0.962285714285714 -108.0
-0.00156644908702305 1.21257142857143 -63.0
-0.000485653812597775 0.962285714285714 -31.0
0.0140473497657138 1.10285714285714 -69.5
-0.0493479629425823 0.955428571428571 -73.5
-0.0305997641853457 1.07885714285714 -97.5
0.00878799419586528 0.952 -57.0
-0.0192948712303101 0.900571428571429 -81.0
0.128391781510325 1.02057142857143 -107.5
0.0106631786763774 0.996571428571429 -59.0
-0.0145819464958606 1.02742857142857 -117.5
-0.0194546237891473 0.897142857142857 -91.0
-0.0705849312539135 0.859428571428571 -68.0
-0.00359342773643434 1.28457142857143 -47.5
-0.0336200983895017 1 -97.5
0.0202563402311539 1.04457142857143 -52.5
0.0591478673147606 1.01714285714286 -88.0
-0.0256206489430582 1.05485714285714 -102.5
-0.0020959243716041 0.763428571428571 -62.5
0.019600636598974 1.09257142857143 -54.0
-0.0856393916335537 0.976 -70.0
-0.0630983975677532 1.024 -67.5
0.00481435490701728 0.934857142857143 -50.5
0.110832764000262 0.941714285714286 -119.5
-0.0114364380240903 0.893714285714286 -75.0
-0.00164252066594372 1.23657142857143 -116.5
0.0373076766794421 0.993142857142857 -62.5
-0.00350631536097438 1.15428571428571 -81.5
0.021458263312436 0.993142857142857 -114.0
-0.0921752762317158 1.05142857142857 -81.5
-0.000177141525488764 0.712 -117.5
-0.00225999628501768 1.20571428571429 -56.0
0.0776632665263858 1.01028571428571 -95.5
0.134186421880472 0.986285714285714 -108.0
-0.0987542956161559 1 -32.0
-0.0748593219705914 1.13371428571429 -31.0
0.000361194048914513 0.904 -48.0
-0.053080810706827 1.13028571428571 -50.5
0.0500252017686279 0.962285714285714 -87.5
-0.0709118013511518 0.862857142857143 -68.0
0.00724178328396548 1.10628571428571 -31.0
0.0861716954073484 0.962285714285714 -101.0
-0.00279597510417418 0.832 -78.5
0.0193366052253174 0.904 -119.5
-0.00363723627343575 1.29828571428571 -47.5
-0.0358164792119118 0.993142857142857 -74.0
-0.0777511303774895 1.02742857142857 -69.5
0.018154049460411 0.907428571428571 -39.0
0.0822302320923575 1.02057142857143 -92.0
-0.0553300662241807 1.02742857142857 -34.5
-0.106209099932314 0.989714285714286 -31.0
0.0827783316272709 1.05485714285714 -104.0
-0.0436453338171941 0.931428571428571 -49.5
0.0189021866105583 0.941714285714286 -38.0
-0.064544997347804 1.01371428571429 -81.5
0.0134400199484716 1.03771428571429 -31.0
-0.0643200544800175 1.06171428571429 -81.5
0.0938563726973604 0.886857142857143 -115.5
0.0411333274087914 1.05142857142857 -88.0
-0.000447314523314333 1.168 -105.0
-0.0741651462239452 1.01028571428571 -52.0
-0.0222049164336215 0.948571428571429 -91.5
-0.000618457204996616 1.00342857142857 -52.0
-0.0916129417999957 1.02742857142857 -68.0
0.0829699782534419 0.952 -116.0
-0.0983387665859584 1.01371428571429 -82.5
-0.0551028436004283 1.14057142857143 -83.5
0.0903101036884732 1.09257142857143 -104.5
-0.00147299144211502 0.958857142857143 -118.5
-0.0589846272280744 0.869714285714286 -71.5
-0.00249862422629064 1.10628571428571 -119.5
0.12916281095631 0.993142857142857 -101.5
0.140331120397429 1 -111.5
-0.0716984088831816 1.00685714285714 -70.0
-0.0285865680332685 1.00685714285714 -96.5
-0.000282826648983701 1.23314285714286 -82.5
0.00826035350991333 1.15085714285714 -85.0
0.0803216934219495 1.07542857142857 -103.0
0.0539960547298092 1.03428571428571 -89.0
-0.0573570989910223 0.910857142857143 -80.5
0.137636395069833 1.01371428571429 -109.0
0.114624588241168 1.06171428571429 -101.5
0.107526386791735 1.04114285714286 -119.5
0.0876557238830162 1.04457142857143 -103.0
0.0282933306280893 0.904 -85.5
0.00134606233524266 1.11657142857143 -55.5
0.10391440556041 0.948571428571429 -96.0
0.11410928685758 1.048 -119.5
0.0952805085038739 0.976 -105.5
-0.0348888010878886 0.972571428571429 -44.0
0.0131433791303778 0.958857142857143 -114.0
0.0425649896116391 1.048 -87.0
-0.0112203996347739 1.12 -54.5
-0.0510186831114822 1.024 -84.5
0.105056100618651 0.917714285714286 -95.5
0.100923689694788 0.924571428571429 -93.0
-0.0200715114277239 0.897142857142857 -103.0
0.0963088482510771 0.917714285714286 -89.0
0.0479238852351696 1.03771428571429 -85.0
0.0932279005531029 1.03428571428571 -113.5
0.0373187154575351 0.941714285714286 -98.5
0.0853661470345264 0.945142857142857 -102.0
-0.00783693496955948 1.13028571428571 -69.5
0.0030130163822804 1.048 -51.0
0.0226594576096306 1.06857142857143 -53.0
-0.054325062088493 1.072 -86.0
-0.00976570914980996 1.04114285714286 -77.5
0.0360081452235892 0.941714285714286 -63.0
0.0124956695900778 0.952 -52.0
-0.0444476706741026 0.88 -49.5
-0.0545520430890798 1.10628571428571 -51.5
0.0858983095002003 1.07885714285714 -92.0
-0.0415196511936136 0.958857142857143 -49.5
0.0638187815396003 1.01714285714286 -110.5
-0.0446245188645025 0.886857142857143 -64.0
-0.0779717834905136 0.910857142857143 -70.0
-0.0593278199770464 0.989714285714286 -61.5
-0.0113735038254447 1.01371428571429 -56.5
0.0161000459275297 0.979428571428571 -85.0
0.13849952578665 1.03085714285714 -102.0
-0.0138068057926589 1.12685714285714 -110.5
-0.0187518570193953 0.993142857142857 -75.0
0.0554631393902321 1 -85.5
0.0860196998100679 1.02057142857143 -95.0
0.092418975816891 1.12342857142857 -102.0
0.0146477944550691 1.08571428571429 -31.0
0.112220903871557 1.02742857142857 -95.0
-0.0168868556238755 1.096 -90.5
-0.00971147080809089 0.914285714285714 -74.5
-0.131529581849363 1.00342857142857 -31.0
-0.0699710388337974 1.08571428571429 -71.5
0.0173871924440907 0.893714285714286 -52.5
-0.0896192752374725 0.958857142857143 -67.0
0.0115583140962482 0.958857142857143 -40.0
0.00565795973753836 0.811428571428571 -39.5
-0.0362263734414717 0.955428571428571 -102.0
-0.0670003609237213 1.12342857142857 -82.5
0.0982170771719487 0.904 -107.0
0.12210057377091 0.979428571428571 -103.0
0.114084897539256 0.982857142857143 -119.5
0.000883245643818782 0.797714285714286 -68.5
-0.0740844044472021 0.866285714285714 -57.0
0.0810737198765051 0.952 -103.5
0.00543827397957529 0.955428571428571 -114.5
0.023504286310432 1.08914285714286 -59.5
-0.0241527456542011 1.03085714285714 -79.5
-0.014190557754489 0.993142857142857 -50.5
0.0945265839677799 1.08571428571429 -94.5
-0.0102102777707876 0.931428571428571 -53.0
0.00030966357901093 1.10971428571429 -65.0
0.144651230848332 0.986285714285714 -119.5
0.00541543265967562 1.22971428571429 -40.5
-1.11920635049501e-05 0.993142857142857 -57.5
0.0811678394081628 1.01371428571429 -106.0
-0.0937656389813643 0.986285714285714 -72.0
-0.0142168359109846 0.886857142857143 -102.0
0.0951717502970507 0.972571428571429 -105.0
0.101897325441355 0.910857142857143 -116.5
0.109667303974411 1.01371428571429 -106.5
0.10849317083188 1.05485714285714 -92.0
0.0586557616681424 0.982857142857143 -94.5
0.139471569135146 0.969142857142857 -119.5
0.0221640000801688 0.931428571428571 -40.0
-0.059827949969424 0.886857142857143 -71.5
-0.0544812829768338 1.01714285714286 -71.0
0.0338741495361913 0.972571428571429 -63.0
0.00287051895583346 0.996571428571429 -31.0
-0.0458978013057887 0.931428571428571 -72.0
-0.0264734823423132 0.924571428571429 -68.0
-0.0483946843928115 1.048 -68.5
-0.0166299809985583 1.11314285714286 -104.0
0.151803378392658 1.00685714285714 -102.0
0.00726129114640912 0.893714285714286 -104.0
0.0833528613663356 1.04457142857143 -104.5
-0.0183674877961937 1.00685714285714 -117.0
0.0118944439302069 0.859428571428571 -119.5
0.115003794574246 0.955428571428571 -119.5
2.29996417260736e-06 1.096 -74.5
-0.00127865344075531 0.924571428571429 -50.0
-0.0619205152594073 1.06857142857143 -86.0
-0.0836940637979487 0.993142857142857 -50.5
-0.0566471770071129 0.811428571428571 -33.5
-0.00032225963894291 1.21942857142857 -119.0
-0.00583649602860305 1.29485714285714 -79.5
-0.00328588618706306 0.784 -93.5
-0.0683130902461974 1.03085714285714 -43.5
-0.00576998252458566 0.804571428571428 -79.5
-0.0852985846854594 1.02742857142857 -68.0
-0.0339855735413715 0.982857142857143 -97.5
0.0768852532203728 1.048 -111.0
-0.00892497883576595 1.072 -96.5
0.00263221807421473 0.890285714285714 -112.5
0.0211877500400058 1.12685714285714 -41.0
0.124462738469933 0.989714285714286 -119.5
-0.033447445235679 0.965714285714286 -96.0
0.0965246126645155 1.096 -102.5
-0.0993112007371829 0.962285714285714 -78.5
-0.0141769740509773 0.88 -76.0
0.0950208000885937 1.00685714285714 -104.0
-0.0232211209497621 0.955428571428571 -72.5
-0.0109560643328729 1.12342857142857 -46.0
0.0864874777905763 0.910857142857143 -106.5
-0.00788304243449261 0.777142857142857 -80.0
0.0730850263289943 1.02057142857143 -88.0
-0.0413195061015452 0.921142857142857 -97.5
-0.00124935640822144 1.12342857142857 -62.5
0.0691167502340717 1.048 -110.0
-0.00749254896948173 1.10971428571429 -75.0
0.0303178790636534 1.048 -63.5
0.114490634174034 0.958857142857143 -106.5
0.00535350345860763 0.780571428571429 -41.0
0.0238394013048855 0.900571428571429 -63.0
0.0210641421188222 1.03085714285714 -60.0
-0.0817453953538265 1.01028571428571 -81.0
-0.0183376669972418 0.948571428571429 -116.0
0.104446447808313 1.02742857142857 -115.5
0.0746501738792335 1.01371428571429 -97.5
0.00350756038439279 1.04114285714286 -31.0
-0.00184927986262636 0.931428571428571 -63.0
-0.0708215605365757 1.01028571428571 -31.0
-0.0153059575856633 1.06857142857143 -76.0
0.130063062537408 1.00342857142857 -110.0
-0.00299553579523035 0.893714285714286 -63.0
-0.0168077676417275 0.952 -86.5
-0.053781292961915 1.03428571428571 -50.5
0.0947801994144046 0.996571428571429 -116.0
-0.0639807198618792 0.986285714285714 -82.0
0.104727486274961 0.952 -96.5
-0.0183137114606194 0.976 -57.5
0.0425335735513232 1.03428571428571 -86.5
-0.00198315343365408 1.05828571428571 -63.5
-0.00131302966959481 0.746285714285714 -95.0
-0.0704066168499025 1.16457142857143 -80.5
-0.00290220379059861 0.876571428571429 -65.5
-0.00178583381296349 0.667428571428571 -45.5
0.104378219700404 0.989714285714286 -116.5
0.0451836460103891 0.989714285714286 -92.5
0.00118668511280504 0.784 -47.5
0.0277064754800472 1.08571428571429 -35.0
-0.0106548369893918 0.784 -80.0
0.124024754368526 1.00342857142857 -106.5
0.0902153345426058 0.934857142857143 -105.5
-0.0920907994847346 1.01028571428571 -38.5
-0.00574771139339333 0.924571428571429 -78.5
0.0896996562217959 0.982857142857143 -102.0
-0.0193624944697905 1.10285714285714 -95.5
-0.0448320406419111 0.904 -50.0
-0.0660167395264051 1.15085714285714 -44.5
0.0940007559966378 0.907428571428571 -94.5
-0.00209454984785111 1.14057142857143 -37.0
-0.0175901646506711 0.931428571428571 -94.5
-0.094888980304643 1 -40.5
0.00841993099412562 0.921142857142857 -98.5
0.00656909314585562 0.904 -114.5
0.00463739501885158 1.22285714285714 -73.5
0.00322176048358415 1.00342857142857 -57.5
-0.00641401847424334 0.910857142857143 -68.5
-0.012392923667706 1.10971428571429 -57.5
0.00903446109171 1.14057142857143 -60.5
-0.0788279011445653 1.048 -79.5
-0.0958270604097896 0.996571428571429 -68.5
0.135304722261025 0.958857142857143 -119.5
-0.0637123510723075 1.10971428571429 -74.5
-0.0460944717652453 1.10628571428571 -48.5
-0.0100001978342688 1.20914285714286 -31.0
-0.00235808802815598 0.780571428571429 -65.5
-0.0692796525895557 1.00342857142857 -31.0
0.00358855345490412 1.144 -31.0
-0.00864080991795902 1.20228571428571 -56.0
0.137292673472535 0.972571428571429 -119.5
-0.0598428505815242 0.928 -61.5
0.0271265475365226 1.00685714285714 -104.0
-0.0574074449543866 0.766857142857143 -86.0
0.112405586726217 1.05828571428571 -119.5
0.123442083142384 0.955428571428571 -105.5
-0.0764719349031455 1.04114285714286 -56.0
-0.0465522090284838 1.03428571428571 -64.5
-0.0725590398206282 1.04114285714286 -31.0
-0.0585298427669863 0.852571428571429 -70.5
-0.0534681013878327 1.02742857142857 -52.5
-0.0319043775690693 1.08571428571429 -75.0
0.00821060900686263 0.838857142857143 -110.5
-0.0532646884387776 0.986285714285714 -81.5
-0.0403947088518328 1.08228571428571 -52.5
0.115380508432474 0.969142857142857 -117.0
-0.0665595459566907 1.08228571428571 -57.0
-0.0643301429502708 0.883428571428571 -56.5
-0.0057596992789081 0.784 -48.0
-0.0641776269579563 1.16114285714286 -80.5
0.146205997620722 1 -102.0
-0.0928854217365688 1.03428571428571 -68.0
-0.0650496672663191 0.914285714285714 -80.0
0.0119706909134266 1.03428571428571 -69.0
0.0483468471552001 0.982857142857143 -86.5
-0.0603692128104532 1.168 -33.5
-0.0586748307255559 0.900571428571429 -57.5
0.0963566116385957 1.01371428571429 -94.5
0.0643779874287537 1.00685714285714 -98.5
0.0235554895252744 1.06514285714286 -82.5
-0.0519595380391631 0.938285714285714 -85.5
-0.0960317294053301 1.05828571428571 -67.0
-0.0668198628492883 0.893714285714286 -78.0
-0.0251979658792365 1.08914285714286 -116.5
0.06505528381094 1.04114285714286 -91.0
-0.0578639177095016 1.168 -81.0
-0.055180729816999 1.096 -34.5
0.0201795947714949 0.965714285714286 -119.5
-0.060683266323435 0.866285714285714 -75.5
0.184947547795329 1.00342857142857 -119.5
-0.0238808808897429 1.096 -99.0
-0.038091334014747 1.00342857142857 -67.5
0.0973221458428219 0.945142857142857 -105.5
-0.0988707516360898 0.945142857142857 -52.0
-0.0878138097902979 0.900571428571429 -70.0
-0.103989227554765 1.01371428571429 -73.5
0.0451118862102743 0.965714285714286 -87.5
0.0780179140843381 1.06171428571429 -105.0
0.0473865148382146 1.01371428571429 -34.5
-0.0674251628467044 1.05485714285714 -68.5
0.0942161796981782 1.05142857142857 -102.0
-0.0083932437732625 0.862857142857143 -108.0
0.0442054886350306 1.04114285714286 -86.5
0.0182137042737264 0.989714285714286 -105.5
0.0459219761322039 0.948571428571429 -53.0
-0.0216567826501819 1.11657142857143 -81.0
0.00564226312226538 0.993142857142857 -104.5
-0.0387146694138868 1.06171428571429 -71.0
-0.0632528041494766 0.976 -73.5
-0.0197699835388721 1.12 -75.5
-0.0732638552928358 0.955428571428571 -74.5
0.0058551632674579 1.264 -69.5
-0.00725230753144785 1.18171428571429 -109.0
-0.0869818451827066 0.982857142857143 -69.0
-0.0144813335014305 0.897142857142857 -109.0
0.0772617518372903 1.00342857142857 -95.5
-0.0106309735842314 0.825142857142857 -108.0
-0.103437125566447 0.982857142857143 -80.5
-0.0118747619502625 0.838857142857143 -109.5
0.107810809692297 0.972571428571429 -92.5
8.88555151837522e-05 0.876571428571429 -110.5
0.0279352580419163 0.952 -83.0
0.0307788192084166 0.952 -83.5
0.0191314850549526 1.06171428571429 -58.0
-0.0497527829063489 0.986285714285714 -82.0
-0.122478842801858 0.996571428571429 -71.0
0.00188934039403989 0.76 -48.0
-0.00365264437302244 1.10971428571429 -84.5
0.0940433478561374 0.869714285714286 -39.0
-0.00212208661354921 0.962285714285714 -80.0
0.0692977624915592 1 -89.5
-0.0199566001535436 0.904 -75.0
-0.0247508084124459 1.048 -69.0
-0.0552178451556853 0.753142857142857 -51.0
-0.0319989541328491 0.917714285714286 -95.5
-0.0283307681364644 0.993142857142857 -87.5
0.00774445982478518 1 -31.0
-0.00319888996581028 0.804571428571428 -60.0
-0.0789967856118921 1.00685714285714 -31.0
-0.0753677793864293 1.00685714285714 -53.0
-0.0562372171756067 1.03085714285714 -51.5
0.0647942135920951 1.01714285714286 -96.0
-0.00611525233151752 1.22971428571429 -60.5
0.0370263310436337 0.972571428571429 -115.5
-0.0599717156369098 1.05485714285714 -66.5
-0.000488704553502259 1.09942857142857 -37.0
0.0190400430826388 0.948571428571429 -104.5
-0.0685866397723359 1.06171428571429 -31.0
-0.0205770876380052 0.938285714285714 -104.5
0.035099747461155 0.945142857142857 -84.0
-0.0580029968858423 0.945142857142857 -56.5
-0.046843596817526 0.914285714285714 -102.0
0.0141563706221107 0.986285714285714 -52.0
-0.0089350266308179 1.048 -79.5
0.120820382196166 1.03771428571429 -101.5
-0.00336822421458919 0.910857142857143 -67.5
-0.0128225334334024 0.986285714285714 -99.0
-0.0911067482911747 0.941714285714286 -31.0
-0.079087620517378 1.024 -81.5
-0.0225752325557234 0.955428571428571 -115.5
-0.0541052764622938 1.12685714285714 -34.0
-0.00149629984131764 1.27771428571429 -45.0
-0.0673781014175424 0.828571428571429 -80.5
-0.0105292133177932 0.993142857142857 -56.0
-0.0358078900970216 1.06171428571429 -44.0
-0.0726299117837578 1.03085714285714 -31.0
0.00272668414159739 1.25028571428571 -57.5
-0.00338046625836512 0.958857142857143 -48.0
-0.071009674549982 1.04114285714286 -70.5
0.0530154115869576 0.989714285714286 -87.0
0.0563446055947912 1.00342857142857 -53.0
-0.0306182376560236 1.048 -86.5
-0.0555884969102931 0.862857142857143 -73.5
0.00429040382442224 1.02057142857143 -47.5
0.0850853546641972 1.13371428571429 -37.5
-0.070547196588837 1.07885714285714 -45.0
0.0034160966873651 1.16457142857143 -106.5
-0.0320507409626194 0.910857142857143 -97.5
-0.0738975896282091 0.979428571428571 -81.5
0.0225624674263508 0.914285714285714 -61.5
-0.0704812071248682 1.11657142857143 -31.0
0.141852473020381 0.976 -119.5
0.0239489416926403 1.024 -62.0
0.0156825946793714 0.856 -63.5
-0.0900730862869261 1.01371428571429 -73.5
-0.0682133670952834 0.842285714285714 -65.5
0.094003305282409 1.096 -88.5
-0.000401206210435703 1.29485714285714 -68.5
-0.0224593750251742 1.05142857142857 -83.5
0.137523603921343 1.03771428571429 -102.5
0.00252535868427003 0.845714285714286 -118.0
0.0175304403976122 0.886857142857143 -113.5
-0.0227587419474094 0.914285714285714 -95.5
-0.0534929882719186 1.04114285714286 -71.0
-0.0799277264931408 0.948571428571429 -68.5
-0.0920404841578201 0.945142857142857 -41.5
0.0176915365919973 0.862857142857143 -51.0
-0.000808423618574352 0.845714285714286 -41.0
-0.0131236304044484 1.02057142857143 -67.5
-0.0442582553521117 1.01371428571429 -64.0
-0.00666655935035976 0.938285714285714 -74.0
-0.0711233453574619 0.969142857142857 -68.0
0.0132586073587203 0.962285714285714 -60.0
-0.0231528826290042 0.996571428571429 -69.5
0.0365535081404801 0.989714285714286 -86.0
-0.0830485886434809 1.08914285714286 -67.5
0.0881115856001139 1.05142857142857 -102.5
0.0775311403747162 0.917714285714286 -104.5
0.00856177896303222 1.10971428571429 -109.0
-0.0736509431067873 0.962285714285714 -68.0
0.142614262891759 1.02742857142857 -113.5
-0.06351228929097 1.09942857142857 -31.0
0.151339509181945 1.01714285714286 -119.5
0.0940801731938691 1.072 -94.0
0.126735611672814 1.01371428571429 -102.5
-0.0191841504415093 0.914285714285714 -81.0
-0.0846877552543219 1.072 -83.0
0.0366380875654278 0.982857142857143 -56.0
0.00193882576462414 0.969142857142857 -31.0
-0.133372589522451 0.996571428571429 -31.0
0.115066634071494 0.962285714285714 -119.5
0.00892184946046768 1.07885714285714 -107.5
0.116044805186442 0.989714285714286 -119.5
0.0935997573578481 1.01028571428571 -102.5
-0.00612882668751524 1.10285714285714 -33.5
-0.0862779587992327 0.962285714285714 -66.0
0.0621404557499916 1 -87.0
-0.0905533672163108 1 -39.0
0.100709024365775 1.08228571428571 -118.5
-0.0160884918956759 0.952 -45.5
0.105650100565171 0.934857142857143 -93.5
0.109439435210582 0.993142857142857 -97.0
0.0853687002896479 1.01028571428571 -95.0
-0.00910170502372694 1.08914285714286 -69.5
0.0843387650614403 1.05142857142857 -111.0
0.104037734285973 1.03085714285714 -95.5
0.0825547881403713 1.00342857142857 -92.0
0.114250345852756 1.01371428571429 -93.5
0.0855302041117599 0.910857142857143 -110.0
0.107459949569405 1.03085714285714 -101.5
0.083510453901541 1.09942857142857 -109.5
-0.0544602070067236 0.965714285714286 -48.5
-0.0610394024991746 0.958857142857143 -62.5
0.10082490961364 1.01371428571429 -87.0
0.095387739868147 0.88 -94.0
-0.0548543397984508 1.144 -54.5
0.0806231269030872 0.924571428571429 -38.5
0.114027450113228 1.00685714285714 -106.5
0.158886474697269 1.01714285714286 -103.5
0.0706158615365592 0.952 -88.5
-0.0567536590168999 1.24685714285714 -33.0
0.0959716385506346 0.890285714285714 -92.0
-0.0486205889846838 1.00685714285714 -58.5
0.0882030905528826 0.921142857142857 -94.0
0.0301781983063466 0.873142857142857 -39.0
0.0671247762065045 1.00685714285714 -94.5
-0.0212348112849953 1.048 -81.5
-0.108642993264808 0.986285714285714 -80.0
0.0232380651360882 1.05828571428571 -82.5
0.0105064807672625 1.06514285714286 -119.5
-0.0601082465169786 0.811428571428571 -77.0
-0.0154614785698016 1.03085714285714 -36.5
-0.0566088930190816 1.20571428571429 -85.5
0.0633564839240219 0.958857142857143 -86.5
0.0655825164773107 0.938285714285714 -87.5
-0.144922531129196 1 -79.0
0.0151714781551402 0.866285714285714 -85.5
-0.00861187741018227 0.739428571428571 -96.5
-0.0414460055795382 0.979428571428571 -96.5
0.0170164566957416 1.08914285714286 -58.5
0.00382254886728788 1.23314285714286 -52.5
0.100235515950528 0.986285714285714 -94.5
-0.0220795509634313 0.886857142857143 -80.5
0.0322502216694821 1 -63.0
-0.0935289411648765 1.03428571428571 -68.5
0.020425122685616 0.914285714285714 -119.5
-0.00239468626203291 1.18171428571429 -70.0
0.116039698618657 0.996571428571429 -103.0
0.0819691658874109 1.05828571428571 -88.0
-0.00626785293390441 0.708571428571429 -49.0
0.0262347109759907 1 -114.0
-0.0598070656590198 1.03085714285714 -52.0
-0.0103271498998765 0.766857142857143 -31.5
0.102095923236656 0.965714285714286 -94.0
0.0965827712961072 1.08228571428571 -114.0
-0.0462623192507839 0.890285714285714 -49.5
0.0937102849242888 0.931428571428571 -119.5
0.143839883602162 0.969142857142857 -119.5
0.0465744892044779 0.993142857142857 -98.0
0.0234701044929619 1.05485714285714 -85.5
-0.0133824148345568 0.976 -66.5
0.108775434668187 0.941714285714286 -119.5
0.104712311929689 1.00685714285714 -119.5
0.0302773470477143 1.03771428571429 -62.5
-0.0422740247865192 0.965714285714286 -63.5
-0.0964055435220973 0.972571428571429 -32.0
-0.00745990755265495 1.03771428571429 -66.5
0.0366392912312847 1.01714285714286 -86.5
0.127529799887188 0.972571428571429 -115.5
-0.0597348488408986 0.859428571428571 -76.0
-0.069041142978345 1.096 -51.0
-0.0415493831516935 1.02742857142857 -101.5
0.0300902188607662 0.917714285714286 -60.0
-0.0728548306099044 1.06857142857143 -85.0
0.0483740810045963 0.945142857142857 -107.5
0.0749087054136683 0.979428571428571 -111.0
0.0182993986517295 0.958857142857143 -85.5
0.0793043946557439 1.02742857142857 -95.5
0.108843765622072 1.08914285714286 -101.0
-0.00228984239691314 1.24342857142857 -46.5
-0.010726561003155 1.14742857142857 -31.0
0.00275221355861845 1.264 -68.0
-0.0973749635045687 1.00685714285714 -81.0
-0.0101052687244777 0.852571428571429 -108.5
-0.0329004092750488 0.934857142857143 -97.5
-0.0652946786075324 1.06514285714286 -81.5
0.0673526363572896 1.07542857142857 -119.5
-0.0712698129265843 1.01371428571429 -70.5
0.0491235021878543 0.996571428571429 -87.5
0.0110717872840883 0.873142857142857 -106.5
-0.0868608221620767 1.08571428571429 -67.5
-0.00851037159503647 1.096 -78.5
-0.0114275889538249 0.972571428571429 -31.0
0.0904092361918977 1.02742857142857 -107.0
0.0010456313186323 1.34285714285714 -109.5
-0.0758035821036393 1.07885714285714 -45.5
0.134676431525525 1.01714285714286 -105.5
0.0307501374707772 1.10971428571429 -85.5
-0.0973818578211893 0.986285714285714 -67.0
-0.00524896470223496 1.04114285714286 -66.5
-0.0957080409228308 1.00685714285714 -68.0
0.0684916266380657 0.934857142857143 -36.5
-0.0189885932856755 0.986285714285714 -31.0
0.0557615065883991 1.00685714285714 -85.5
-0.0920201285925756 0.982857142857143 -68.0
-0.005915614844169 0.996571428571429 -111.0
-0.0679359963741489 0.811428571428571 -76.0
-0.00318938723204909 0.938285714285714 -80.0
-0.0673729228662148 1.048 -67.5
-0.0305505320085669 0.972571428571429 -98.5
-0.00677242433190827 1.05828571428571 -65.5
-0.021383646500654 0.876571428571429 -99.0
0.156765623316854 1.01028571428571 -119.5
0.104649402030265 1.05485714285714 -119.5
-0.0724027128899195 0.897142857142857 -45.0
0.0409807391513019 1.072 -104.0
-0.0676876816763757 1.15771428571429 -67.5
-0.0264433239832579 0.948571428571429 -69.0
0.06180781160989 0.955428571428571 -34.0
-0.0560494924159815 1.06514285714286 -31.0
0.0195405604053141 1.14057142857143 -104.5
-0.0572757859957568 0.763428571428571 -70.5
-0.0969217224464523 0.989714285714286 -46.5
-0.00469749313478815 0.904 -68.5
-0.0149636120010646 0.914285714285714 -75.0
-0.00234543507755944 1.01371428571429 -79.5
-0.0149978748805256 1.11657142857143 -75.0
0.0901927857476568 1.07885714285714 -94.5
-0.0234760937849848 0.914285714285714 -117.0
-0.00405815459783327 1.15771428571429 -62.5
-0.110737366133133 0.979428571428571 -70.0
0.0849115372832463 0.928 -92.5
0.096949746413913 0.914285714285714 -95.5
-0.0668344751555705 0.965714285714286 -74.5
-0.000745286778517169 1.14057142857143 -67.5
0.0125609970000596 0.862857142857143 -118.0
-0.0909986609843298 1.04114285714286 -68.0
0.00242171615117854 0.763428571428571 -43.0
0.0198449959296997 1.15771428571429 -38.5
0.0103502118190005 1.02057142857143 -41.0
-0.113695580938236 0.989714285714286 -60.5
-0.0590237710918822 1.20228571428571 -72.0
-0.0599113508842166 1.00342857142857 -77.0
0.0897284061862183 1.024 -92.5
0.0990678514924127 0.965714285714286 -114.5
0.152520681697271 0.972571428571429 -119.5
0.00409149827297227 0.876571428571429 -109.5
0.00174010060529618 1.25714285714286 -63.0
-0.00884259817740144 0.780571428571429 -118.5
-0.00684825017821126 0.76 -48.0
0.0166289936881458 1.02057142857143 -114.5
0.0753922793271767 0.934857142857143 -104.0
0.00384700677485313 1.27085714285714 -56.0
0.0829106625034888 0.900571428571429 -98.5
-0.00437783781806672 0.866285714285714 -47.5
0.00505448639959184 0.900571428571429 -107.0
-0.0507422816592225 0.941714285714286 -72.5
0.0552726787483815 1.01714285714286 -86.5
0.0176892417813815 1.06514285714286 -52.5
-0.106574195879549 1.01028571428571 -45.5
-0.0370757266059852 0.965714285714286 -44.0
-0.0061162230339707 1.15771428571429 -48.5
-0.130827551614755 1 -75.5
-0.0848522378568543 1 -60.0
-0.0042244371601663 1.23314285714286 -57.0
0.0469285425695028 1.00685714285714 -88.5
-0.0747968094304224 1.07885714285714 -67.5
-0.00943136970870995 1.10285714285714 -117.0
0.0689708125399326 0.962285714285714 -95.5
0.0755991025357326 1.07885714285714 -103.0
-0.0115822382790333 0.773714285714286 -74.5
-0.00335783698542627 0.845714285714286 -46.5
0.0120113478983137 0.921142857142857 -53.5
0.000488118831673887 0.941714285714286 -57.0
-0.0402207377547742 1.05828571428571 -98.0
0.019214054771046 0.924571428571429 -40.5
0.110133177886265 0.907428571428571 -116.5
-0.0547839123383784 1.05485714285714 -64.5
0.0334044886488579 1.04114285714286 -83.0
0.0993604166739553 1.00685714285714 -94.0
0.0910657941879589 1.06171428571429 -111.5
-0.0552870178589941 1.14742857142857 -70.5
0.011959588470915 1.15085714285714 -62.5
0.032086807560388 0.921142857142857 -63.5
0.104846432418267 0.986285714285714 -119.5
-0.00970238864052135 0.814857142857143 -43.0
-0.0817001175473965 1.048 -70.0
0.0495364181870792 0.965714285714286 -54.0
-0.0328963291357877 1.03428571428571 -95.0
-0.0547055063464302 1.11314285714286 -39.0
0.00538953396666386 1.072 -59.0
-0.0231258854155448 0.952 -87.5
0.0641752983590055 0.976 -37.0
-0.0898999381792476 1.08571428571429 -67.5
-0.0356117031075499 0.890285714285714 -98.5
-0.0681788935296328 1.02057142857143 -31.0
0.105190530884983 1.00342857142857 -119.5
0.0155948100292892 1.12342857142857 -39.5
0.0384981371620211 1.06857142857143 -38.5
0.0157173052477228 0.996571428571429 -58.0
0.0842212555687809 0.876571428571429 -103.5
-0.00366467976039701 0.993142857142857 -39.0
-0.0552474253787926 1.25371428571429 -67.5
0.101243334975279 1.09257142857143 -116.5
-0.00365178632881111 1.13714285714286 -48.0
-0.0584847123114821 1.08914285714286 -67.0
0.0956787420159634 0.934857142857143 -101.0
-0.0456757732394382 0.982857142857143 -65.0
0.00256347713762466 0.972571428571429 -52.0
-0.0639541800859735 1.144 -66.5
0.0746903477518606 1.01714285714286 -119.5
-0.0172379957846371 1.05828571428571 -82.0
0.0175641215028769 1.15428571428571 -117.5
0.147214696983803 1.01371428571429 -110.5
0.0158209103858762 0.931428571428571 -59.0
0.00360619701037649 0.784 -55.0
-0.0562203366324614 0.948571428571429 -56.5
0.00892285334342915 1.05142857142857 -39.0
0.0698111110254672 1.05142857142857 -104.5
-0.00289760467384895 1.31542857142857 -119.5
0.0533138606461497 0.972571428571429 -85.5
-0.0234011026467664 1.02057142857143 -103.5
0.107574398855638 0.928 -102.5
0.0938485664551052 0.904 -96.5
0.111423381345768 1.05142857142857 -119.5
-0.0115503289118459 1.05828571428571 -91.0
-0.0729642122965492 1.13714285714286 -66.5
-0.0670931392002666 0.952 -44.5
0.192773607165927 1 -119.5
-0.102152733808591 1.01028571428571 -31.0
-0.0497505975248475 0.883428571428571 -39.0
-0.000936800544762946 1.25371428571429 -31.0
0.0226214982378377 0.907428571428571 -42.0
-0.118932859185816 1.00685714285714 -72.5
0.0241157026442886 1.10628571428571 -37.5
-0.0211751483517187 1.02742857142857 -101.0
0.125738071463222 1.01028571428571 -107.5
-0.0635503173101051 0.993142857142857 -81.5
-0.0891653018112847 1.04114285714286 -67.5
0.00659167352342536 1.07542857142857 -55.5
-0.0118426735576357 1.072 -99.0
-0.00557410004912526 1.25371428571429 -50.5
-0.0527611609406901 0.996571428571429 -72.5
0.104783870115849 0.976 -89.0
0.037223136019069 0.965714285714286 -63.5
-0.0694370822072591 0.904 -50.5
-0.0683622372687432 1.10628571428571 -80.0
-0.0209812873921962 0.965714285714286 -103.0
0.089695351814911 1.10285714285714 -92.0
-0.0160970419551006 1.09942857142857 -88.0
-0.00298624528297438 0.736 -49.0
0.0302955276486301 1.01028571428571 -88.5
-0.068454355818721 0.928 -43.5
-0.0051921875909062 0.941714285714286 -48.5
-0.0787620769845842 1.05142857142857 -85.0
0.0382696606773936 1.072 -56.0
-0.0289813126543092 1.024 -98.5
-0.0350188992351411 0.986285714285714 -98.0
0.152628971129406 1.024 -108.0
-0.00567545882952459 0.852571428571429 -79.5
-0.0146231589429482 1.10628571428571 -57.5
-0.048478008726749 1.01371428571429 -65.5
-0.0648802043254876 1.19542857142857 -75.0
0.0958886026812894 1.12342857142857 -101.5
-0.056457239908184 1.04457142857143 -84.5
-0.0544521415608642 1.04457142857143 -71.5
-0.0812943107823344 0.986285714285714 -61.5
0.0755791427605954 0.921142857142857 -104.5
0.150254740194352 0.979428571428571 -119.5
-0.00395682952791617 0.842285714285714 -59.5
0.112327768093423 0.993142857142857 -119.5
0.01679147021408 1.04457142857143 -119.5
-0.00232885396674021 0.986285714285714 -119.0
-0.0983012728868078 1.05142857142857 -78.0
-0.082216194939999 1.01714285714286 -79.0
0.00884540771351539 1.05828571428571 -31.0
0.012604578163544 1.024 -82.0
-0.0160278911670179 1.11314285714286 -116.5
0.0813445617182717 0.962285714285714 -93.0
-0.0149492838432559 0.907428571428571 -109.0
-0.00601975048290427 0.900571428571429 -31.0
0.110807983007203 1.07542857142857 -103.0
-0.0517142135614259 0.842285714285714 -69.0
-0.058384148809908 0.914285714285714 -44.5
-0.0101680437722922 1.06857142857143 -31.0
-0.0491038411246217 1.01714285714286 -65.5
-0.0458301927348714 1.09257142857143 -97.5
0.106283691390572 0.969142857142857 -119.5
0.146414525007006 1.02057142857143 -109.5
-0.000749090166581254 0.979428571428571 -63.0
-0.0121122689483389 0.790857142857143 -76.0
-0.00268685509950046 0.979428571428571 -57.0
0.0313953313580896 1.01714285714286 -83.0
-0.00410726534534547 0.890285714285714 -47.0
-0.0132815371566022 0.869714285714286 -102.0
0.00620815264560861 0.941714285714286 -53.0
0.0318960377787607 0.910857142857143 -63.0
-0.0249157347039164 1.01714285714286 -81.0
-0.064751092679536 0.921142857142857 -75.0
-0.054281146332051 0.976 -86.0
0.0930654387105955 1.01371428571429 -113.0
-0.0511950728082587 1.04457142857143 -55.0
-0.0130086353071873 1.072 -76.0
-0.0538119958265264 1.15771428571429 -86.0
-0.0217536936042558 0.931428571428571 -91.0
0.0906686506274963 0.948571428571429 -101.5
-0.0636485327593988 1.16457142857143 -75.0
0.101380935593754 0.945142857142857 -92.0
0.102214186942522 0.989714285714286 -89.5
0.0312931650555655 0.928 -63.5
-0.119292121266277 1.01028571428571 -72.0
-0.00459378742060778 1.15085714285714 -47.5
-0.000738895855745341 0.681142857142857 -113.0
0.107811497008271 0.897142857142857 -109.0
-0.0578949189629458 1.01714285714286 -55.5
-0.00161082428699132 0.952 -59.5
-0.103174664796252 1.03085714285714 -68.5
-0.035061870132725 0.958857142857143 -97.0
-0.0968120898355545 0.982857142857143 -68.5
0.0216363422127412 1.00342857142857 -105.0
-0.0752069258314609 1.14057142857143 -69.0
-0.0873588416764022 1.06857142857143 -68.0
-0.0061064557605971 0.790857142857143 -118.5
0.0246678209810204 1.11314285714286 -85.5
-0.0489284022307757 0.917714285714286 -101.0
-0.0161972901242528 1.02742857142857 -115.5
0.119546052206741 1.01714285714286 -107.5
0.154181605581545 0.976 -119.5
0.0938629346304665 1.12685714285714 -37.0
-6.20237973998883e-05 0.883428571428571 -53.5
-0.0214817220542346 0.986285714285714 -90.0
-0.00537829239281166 0.856 -63.5
-0.00307866602549097 0.859428571428571 -49.0
0.0829061409425347 1.06171428571429 -102.5
0.153975458441661 1.02057142857143 -119.5
0.0736270618379828 1.05828571428571 -94.5
-0.117672233133044 0.996571428571429 -71.0
0.0294534250201764 1.07885714285714 -62.5
0.0216799409764769 1.02057142857143 -37.5
-0.0503323772253088 1.02742857142857 -79.5
0.0995531502578928 1.02742857142857 -119.0
0.0186440156741662 1.14742857142857 -61.5
-0.0617670189419834 1.15771428571429 -56.5
-0.0348184016354378 0.924571428571429 -75.0
0.0123055190248181 1.06514285714286 -84.5
-0.0360763053118171 1.10628571428571 -44.5
-0.0826585801000505 1.08571428571429 -81.5
0.124480492816286 1.02742857142857 -116.5
0.0253951985017915 0.856 -85.5
0.0144694696837621 0.859428571428571 -82.0
-0.0371592894606712 0.931428571428571 -63.5
0.0898320682086629 0.979428571428571 -107.0
0.0943421291268666 1.05485714285714 -106.5
-0.000570035125253696 0.835428571428571 -31.0
-0.0953837249653554 0.952 -79.5
-0.0773696542474897 0.931428571428571 -81.5
0.128357906469642 1.00685714285714 -107.5
-0.0528807857513232 1.15428571428571 -80.0
0.0315242679142162 0.900571428571429 -63.0
-0.0847079506555724 1.07542857142857 -80.0
0.0275173882446776 1.01371428571429 -63.0
-0.0643220367031975 1.07885714285714 -83.0
-0.0905678169014357 0.914285714285714 -70.5
-0.00102705826942952 0.869714285714286 -44.5
-0.0119644161521234 0.780571428571429 -79.0
0.0240910918397162 1.02057142857143 -103.5
-0.0107869862412269 1.168 -67.0
0.0312028022352521 0.986285714285714 -63.0
-0.0856098948756505 1.09942857142857 -70.0
0.0738199386212221 0.986285714285714 -103.0
0.0208546127780087 0.838857142857143 -39.0
-0.0392582577861177 1.03428571428571 -97.5
-0.0723574739677844 1.09257142857143 -68.0
0.0370553766937854 1.06171428571429 -116.5
-0.0844146924684314 1.096 -81.0
0.0269440053987924 1.048 -119.5
-0.150102284210833 1.00685714285714 -78.0
0.0138471072598634 0.989714285714286 -43.0
0.0204407544519643 0.859428571428571 -42.0
0.0947930062628379 0.952 -95.5
-0.0550996827092382 1.17485714285714 -52.0
-0.0989258010827058 0.976 -81.0
-0.0471444431290968 1.03085714285714 -50.5
-0.0180934172389692 0.886857142857143 -59.0
0.0640066470631376 0.948571428571429 -94.5
-0.0568510293864003 1.02057142857143 -73.5
-0.0406333245439009 0.928 -45.0
0.053036961577825 1.01028571428571 -53.0
0.0695723135286468 1.072 -95.0
0.000387065990728388 0.862857142857143 -114.0
-0.0558292664884729 0.965714285714286 -52.0
0.00453065411963166 0.88 -52.5
-0.0385342983979758 1.02057142857143 -62.5
0.0173223231527982 0.976 -52.5
0.065487061841342 1.06857142857143 -93.5
0.183317738442869 1 -119.5
-0.00673141826076204 0.897142857142857 -119.0
-0.0726606516721867 1.08914285714286 -68.0
0.0353036345231928 1.03085714285714 -83.5
0.00828134637039227 1.02057142857143 -69.0
-0.0216731820100125 1.12685714285714 -75.0
0.0551838754388623 1.02057142857143 -85.5
0.0396827485171568 1.05142857142857 -116.0
-0.0355958880914321 1.03771428571429 -97.5
0.00393493677084138 1.24685714285714 -51.5
0.0885126879332046 1.024 -104.5
-0.0278411140788504 0.986285714285714 -90.5
-0.059995456720323 1.024 -80.5
-0.0635204137252492 1.03428571428571 -80.5
0.169375792519016 0.986285714285714 -119.5
0.155748664500833 0.996571428571429 -109.5
0.070444331201935 0.972571428571429 -96.0
-0.0726040957039795 1.03428571428571 -31.0
-0.0862796346843919 1.03085714285714 -39.0
-0.0227950704382121 1.13028571428571 -91.0
-0.0133357678353806 0.982857142857143 -76.5
0.00197793124591044 1.09942857142857 -49.5
0.0297823658398704 0.962285714285714 -86.5
0.0326700753856608 1.02742857142857 -63.5
-0.0587135735311313 0.856 -61.5
0.139587995639078 1.00685714285714 -119.5
0.00680308088541096 1.20914285714286 -51.5
-0.0747105534550821 0.852571428571429 -68.0
-0.0656286633326721 1.19542857142857 -76.0
0.0650060270216639 1.048 -95.0
-0.00715261627167195 1.06857142857143 -48.0
-0.110441933204347 0.996571428571429 -68.0
0.00113804053090803 1.18857142857143 -56.0
-0.000829801429744634 1.12 -65.5
-0.0482581641134084 0.897142857142857 -62.0
-0.0589834296442194 0.945142857142857 -68.5
0.0115143696110753 0.986285714285714 -31.0
0.0778761267468542 1.05485714285714 -111.5
-0.0989365323481223 0.969142857142857 -45.0
-0.00178857848233491 1.32571428571429 -63.0
0.00550316243412226 0.986285714285714 -31.0
-0.011359610002599 0.849142857142857 -68.5
0.0026400034200455 1.03428571428571 -52.0
0.0285529972679717 0.958857142857143 -62.5
0.0381702124372271 1.02057142857143 -98.5
0.145992304003512 0.962285714285714 -119.5
0.00092541106089044 1.048 -116.5
-0.00295541831971917 0.712 -119.5
-0.0245577717879647 1.01028571428571 -81.5
-0.0875854079298617 0.962285714285714 -68.5
-0.0909795818522346 0.958857142857143 -48.0
0.113284930682206 0.948571428571429 -119.5
-0.0459231157713998 0.962285714285714 -62.0
-0.00586534740027901 0.725714285714286 -31.0
-0.0388995273069304 1.048 -74.5
-0.0728539125753687 0.965714285714286 -31.0
-0.153900207285828 0.996571428571429 -80.5
-0.000866469870436504 1.13371428571429 -40.5
0.0205594105671719 0.989714285714286 -59.0
-0.0563943589748311 0.976 -35.0
0.0082597907364584 1.25714285714286 -60.0
0.0456065718840119 1.05485714285714 -51.5
0.0451496374357254 0.955428571428571 -85.0
0.039129286233084 1.01028571428571 -83.5
0.0222200967619119 0.917714285714286 -85.5
-0.0340003017826132 1.00342857142857 -98.0
0.073437734379502 0.969142857142857 -110.5
0.107936741230183 0.982857142857143 -108.0
0.0880138223989246 0.976 -96.0
-0.0563398378451558 0.876571428571429 -54.5
0.113506418562503 0.934857142857143 -116.5
-0.0671721314816236 1.07542857142857 -82.0
-0.0396351697494063 1 -96.0
0.0217416765603889 1.072 -42.0
-0.053990338666602 1.05142857142857 -72.0
0.103246130975443 1.04457142857143 -114.5
0.0841098690767268 1.08228571428571 -105.0
-0.00193922042787761 1.10285714285714 -63.5
0.088835637216693 1.09257142857143 -105.0
0.0199349701716085 1.09942857142857 -42.0
-0.0551549965389449 1.03428571428571 -54.5
0.0299489048103813 0.976 -83.0
-0.0445826863586116 1.11657142857143 -49.5
-0.0622481643565882 1.03771428571429 -83.5
0.0895940634382555 0.958857142857143 -100.5
0.0312752832168945 0.965714285714286 -85.5
-0.031350361597455 0.945142857142857 -92.5
-0.092222821886196 1.07542857142857 -67.0
-0.0332758921786433 1.03085714285714 -70.5
-0.071491130841452 0.928 -31.0
-0.0612799424901186 0.969142857142857 -33.0
0.0435753938656414 1.00342857142857 -87.5
0.0117967254375037 0.979428571428571 -53.0
0.0296383295128336 0.945142857142857 -86.0
0.110208717677358 0.938285714285714 -96.0
-0.0750538977588508 0.842285714285714 -31.0
0.10465983924753 0.982857142857143 -119.0
0.0617046653317612 0.969142857142857 -95.0
0.00625297032698853 1.00342857142857 -113.5
0.147898359663011 1.04457142857143 -110.5
-0.0595309953571916 1.09257142857143 -69.5
0.0679789411863197 1.06514285714286 -88.5
-0.00208919877414047 0.808 -66.5
0.109741229348072 0.965714285714286 -119.5
0.0132545056375979 0.883428571428571 -58.5
-0.00567814007296107 1 -62.0
0.0118784641446291 0.945142857142857 -60.0
-0.046261431623021 1.08571428571429 -64.5
0.117084661067429 1.03771428571429 -102.5
-0.0944719696760507 1.06171428571429 -32.5
0.0435177791535196 0.969142857142857 -86.5
-0.0249760204692325 0.982857142857143 -95.0
-0.0572449216963278 1.00685714285714 -31.0
0.0314649902385972 1.12 -63.0
0.00402734172047246 0.993142857142857 -114.0
-0.0703281860966639 1.10628571428571 -68.0
0.013269023510947 1.08228571428571 -37.0
0.094442840887146 1.10285714285714 -106.0
0.000125283842813815 0.664 -57.0
0.00012044080599793 1.31885714285714 -114.0
0.00873920531726839 1.10628571428571 -99.0
-0.00364648925280051 0.972571428571429 -118.0
0.0720232126118498 1.03771428571429 -94.0
-0.00385251035835381 0.862857142857143 -80.0
0.167653778864492 0.993142857142857 -104.0
0.0886932532796015 0.945142857142857 -114.0
-0.094180173495547 1.04457142857143 -31.0
0.102221095512238 1.00685714285714 -92.0
-0.02577933350938 1.02742857142857 -103.5
-0.0554122115700264 0.979428571428571 -73.5
-0.00178443588139203 1.25714285714286 -48.5
0.149944911594429 1.03085714285714 -119.5
-0.0566112461662854 1.13371428571429 -56.5
-0.00840674735232483 1.16457142857143 -35.5
0.00132568538194334 0.828571428571429 -106.0
-0.0250480739851784 0.928 -98.5
-0.0144824326585254 1.08914285714286 -80.5
-0.0314216609019681 0.955428571428571 -99.0
0.117286092914148 1.00342857142857 -119.5
0.125016990765534 0.986285714285714 -115.0
-0.0450954722696724 1.12685714285714 -69.5
0.0127930838776297 0.931428571428571 -69.0
0.00623178275069506 0.945142857142857 -58.5
0.0469823506678813 1.02057142857143 -86.5
0.0604974438639918 1 -86.0
-0.00179177193922158 0.705142857142857 -68.5
0.0104406370148223 0.931428571428571 -52.5
-0.0121716442830871 1.07542857142857 -59.5
0.000410212530080116 1.06514285714286 -68.0
-0.0589246175775884 1.06857142857143 -56.5
0.144004998186552 1.01028571428571 -102.0
0.0066530013157746 0.770285714285714 -31.0
0.110222549824703 0.900571428571429 -95.0
-0.112643963199939 0.993142857142857 -80.0
0.102847146850211 1.07542857142857 -114.0
0.00524213179659881 0.842285714285714 -106.0
-0.0426389801747615 1.03428571428571 -64.0
0.0760998824413727 1.00685714285714 -102.0
0.0491037893652066 0.972571428571429 -88.5
0.0854390753833053 0.976 -106.5
-0.0510451292421584 1.08914285714286 -70.0
0.0947958867653466 0.993142857142857 -102.5
-0.000988709278607303 1.22628571428571 -60.0
-0.054559994223778 0.869714285714286 -52.5
-0.018188439940937 1.06171428571429 -73.5
0.0266842649892135 1.00342857142857 -39.5
0.0214902998228618 0.972571428571429 -51.5
0.0423125676540707 0.931428571428571 -88.5
-0.0855720100984487 1.06171428571429 -80.5
-0.0639769470377317 0.945142857142857 -42.5
0.00540402541146427 0.845714285714286 -51.5
-0.134729687391219 1.00342857142857 -31.0
-0.00364896857845224 0.952 -80.0
0.108052648981813 0.917714285714286 -93.0
0.0911444713701772 0.976 -115.5
0.0308575288162603 0.948571428571429 -63.0
0.0254448115585046 1.144 -62.5
-0.0204602223247693 0.934857142857143 -31.0
0.102552955796189 0.893714285714286 -99.0
-0.0607459347512232 1.03428571428571 -80.5
-0.057495926196699 0.938285714285714 -62.5
0.0246389991306834 1.04114285714286 -85.5
-0.0339055554712786 1.024 -92.5
-0.020263163846034 1.04457142857143 -119.5
-0.0588181807975081 1.18514285714286 -59.5
0.0201556797527758 1.15428571428571 -119.5
-0.0822591227809738 1.06171428571429 -66.5
0.0110632253319048 1.09942857142857 -40.5
-0.0385153256927322 0.979428571428571 -71.0
-0.0138554995704057 1.12342857142857 -76.0
0.150907028331955 0.986285714285714 -119.5
0.0213257100812311 0.955428571428571 -85.5
-0.131097339765084 0.996571428571429 -31.0
0.103569478552686 1.07885714285714 -95.5
-0.0203222766974153 1.024 -103.5
0.0112493464974023 1.12 -85.0
0.11434996315242 0.945142857142857 -119.5
0.0238616025767243 1.10285714285714 -82.5
-0.0944504020376229 1.024 -77.0
0.00255684379750988 0.790857142857143 -36.5
-0.000850823309756095 1.22971428571429 -79.5
-0.0521396331465084 1.02057142857143 -85.0
0.0458575324760541 0.976 -119.5
-0.0356800045524088 1.00685714285714 -43.5
0.0957039818077715 1.13371428571429 -108.5
0.122276113803561 1.01371428571429 -106.5
-0.00428418585376733 0.773714285714286 -49.0
-0.00111715168544777 0.921142857142857 -35.0
0.0144708705101425 1.13714285714286 -86.0
0.0433264833222199 1.03085714285714 -86.5
0.0367642546964143 1.00685714285714 -56.0
0.0662411275276037 1.06171428571429 -88.5
-7.79180757965037e-05 0.849142857142857 -57.0
-0.153520223575792 1.01371428571429 -80.0
-0.0569146990520275 1.20228571428571 -33.5
0.05176877822232 0.976 -86.5
-0.0680860357401542 1.13371428571429 -68.5
0.129930252225754 0.986285714285714 -107.5
-0.0880007221675541 0.928 -68.5
-0.0221744858618129 1.08914285714286 -102.5
0.101346338795227 0.952 -95.5
-0.0212558430751004 1.08571428571429 -102.5
-0.0443351106561823 0.883428571428571 -47.0
0.123589796410465 1.04114285714286 -119.5
-0.0113641337922996 1.192 -91.0
0.00611289004799147 1.08914285714286 -50.5
0.144761407522058 0.979428571428571 -114.0
-0.0867419107090291 1.00685714285714 -37.0
-0.00952886958235524 0.989714285714286 -118.5
0.103897835764087 0.979428571428571 -115.5
0.0572540239506776 0.965714285714286 -87.0
0.00691701486245421 0.742857142857143 -68.5
-0.0555543764402736 1.06171428571429 -56.5
-0.028425549948761 1.02742857142857 -117.0
-0.0566327466235681 0.821714285714286 -61.0
-0.000341849137533856 0.955428571428571 -104.0
-0.0490043199629898 0.900571428571429 -71.5
0.0946217191524232 0.979428571428571 -108.5
0.0839979993143524 0.897142857142857 -104.5
0.00277814309120743 1.15085714285714 -94.0
0.00496281081618349 1.17828571428571 -31.0
-0.0630128788194898 0.924571428571429 -62.0
-0.0613533011570661 0.907428571428571 -63.0
-0.024037335273031 0.945142857142857 -80.0
0.0197184330559074 1 -38.5
0.13363226413954 0.993142857142857 -115.5
-0.155236413233786 1.00685714285714 -78.5
-0.0146580198597201 0.958857142857143 -104.5
-0.0172332979762004 1.05142857142857 -78.0
0.0317997699055395 1.04457142857143 -87.0
0.0504401772074178 1.02742857142857 -88.5
0.0702286523133972 0.969142857142857 -87.5
0.113366090802248 1.00342857142857 -119.5
0.00787172001645509 0.869714285714286 -31.0
0.0232111393102491 1.07885714285714 -61.0
-0.0204606537103626 0.88 -103.0
-0.00814634717456727 1.19542857142857 -118.5
-0.016915259242765 0.88 -89.5
0.125449379245599 1.02057142857143 -116.5
-0.0703939360487784 1.072 -66.5
0.0134103477297333 0.955428571428571 -64.0
-0.0719100673180951 0.876571428571429 -75.5
-0.00530904643652505 1.072 -107.0
0.0272414549768106 0.928 -88.5
-0.0537286477664261 0.849142857142857 -85.0
-9.52346744441002e-06 0.684571428571429 -31.0
-0.0453901820096326 1.01714285714286 -64.0
-0.0340113491186887 1.096 -86.5
0.120920407487775 0.962285714285714 -107.5
0.0755416914677835 1.03085714285714 -103.5
0.10306452500092 0.900571428571429 -113.5
-0.041670204637783 0.914285714285714 -97.5
0.00471141541585951 1.11314285714286 -95.5
0.11294270173806 1.06514285714286 -116.5
0.000316045322592089 0.811428571428571 -67.5
-0.00226406896214314 1.31885714285714 -48.0
-0.0753747088132106 0.986285714285714 -46.0
-0.0772242378553091 1.00342857142857 -67.5
-0.056350209948634 0.869714285714286 -35.0
-0.00569945354899559 0.931428571428571 -48.0
0.00883341015002202 1.03085714285714 -31.0
-0.0419810896413708 0.972571428571429 -98.5
0.0800400504206112 1.00342857142857 -101.0
0.0978655404283904 1.072 -95.0
0.0255363914409531 0.873142857142857 -53.5
0.00974200626591113 1.072 -51.5
-0.0269665554605456 0.972571428571429 -73.5
0.0140787273243669 1.10971428571429 -31.0
-0.0774770115169548 0.986285714285714 -75.5
-0.0225297034946729 1.06857142857143 -117.0
-0.0576764853578102 1.01028571428571 -72.5
-0.048296391847619 1.096 -34.0
-0.0438669846905736 1.08228571428571 -62.0
-0.0277396961017513 0.941714285714286 -61.0
-0.0680121726957111 1.07885714285714 -69.5
-0.11959162334415 0.989714285714286 -71.0
-0.0885784968310918 1.01714285714286 -67.0
0.0807327330956394 0.914285714285714 -96.0
0.0985672262345633 0.928 -109.5
-0.0707629442845618 0.941714285714286 -56.0
0.10554619953671 0.914285714285714 -116.5
-0.10621347422422 0.982857142857143 -78.0
-0.0901783897992326 0.934857142857143 -71.5
-0.000154651168205078 1.11314285714286 -50.0
-0.0201667259803882 1.01714285714286 -31.0
0.0176016442312067 0.938285714285714 -114.0
0.0303723978364349 1.13028571428571 -115.0
-0.0397897872416172 1.04114285714286 -62.0
-0.104278509678002 0.993142857142857 -40.5
-0.067363935343036 1.18514285714286 -75.5
0.0291483423467423 0.982857142857143 -83.0
0.00685999177689155 1.11657142857143 -60.5
0.136167759573185 1.04114285714286 -108.0
-0.00346356778149527 1.19885714285714 -95.5
-0.00960442861455263 1.13714285714286 -66.5
0.0445770682431461 0.969142857142857 -52.5
0.102462626824205 0.976 -103.0
-0.00505230724308717 1.00342857142857 -118.0
-0.0544873359284657 1.08914285714286 -73.5
0.078761727521707 1.01714285714286 -89.5
0.0406842164395414 0.986285714285714 -54.0
-0.00945814876660506 1.24342857142857 -76.5
-0.0263016566584406 0.958857142857143 -103.0
-0.0668943653658911 1.16114285714286 -74.5
0.0724379899812578 1.03428571428571 -95.5
-0.0933566574262531 0.924571428571429 -69.0
0.0704466101353222 1.01371428571429 -88.5
0.0169405543815154 1.072 -58.5
-0.0506355284986961 1.08228571428571 -34.5
-0.035235670493372 1.01028571428571 -98.0
0.0183822533174339 1.09257142857143 -43.0
-0.0892115631543447 0.934857142857143 -68.0
-0.0906839794638009 0.993142857142857 -56.5
0.0441838419641095 1.01371428571429 -54.5
0.0652226446551415 1.02742857142857 -94.5
0.00117767995971349 0.674285714285714 -85.0
0.0515648628796623 1.02057142857143 -86.5
0.00258805692469338 1.12 -51.0
-0.0684680837181119 1.04114285714286 -70.5
0.00719183367590347 1.21257142857143 -71.5
0.0143799447934286 0.972571428571429 -41.5
-0.00596834600538841 1.29142857142857 -45.0
-0.0695398613311208 0.989714285714286 -75.5
-0.0922526669298338 1.05828571428571 -82.5
-0.0211769557439283 1.06171428571429 -91.0
-0.038131860354149 0.972571428571429 -96.5
0.000344453533020328 1.02057142857143 -47.5
0.00290072736283094 0.869714285714286 -54.0
-0.0665138461741003 0.859428571428571 -80.0
-0.00854407932856191 1.00342857142857 -119.0
0.0859276954759736 1.01028571428571 -104.5
0.00237097772833607 1.27428571428571 -79.5
-0.0938041412663962 0.979428571428571 -31.0
-0.00757916605783976 1.25714285714286 -55.5
-0.0550859480991485 0.993142857142857 -73.5
0.0914176498514547 0.890285714285714 -103.5
0.0698604897579685 1.024 -88.0
-0.0126294340258175 0.893714285714286 -90.5
0.0926274763956694 1.12685714285714 -105.0
0.0140249866483526 0.976 -115.5
-0.00954757844038639 1.00685714285714 -46.5
-0.0167756935828248 1 -118.5
-0.0115247532475382 1.10628571428571 -83.5
0.110777553712115 0.986285714285714 -113.0
0.0407932700232837 0.972571428571429 -63.5
0.0623939111047594 1.05828571428571 -111.0
-0.0421448879112621 0.962285714285714 -50.0
0.0686627646231394 1.05828571428571 -93.5
-0.0681011252909309 1.024 -75.0
-0.00401143717873083 0.907428571428571 -75.0
-0.00805194418759584 1.22628571428571 -69.0
0.113486784011063 1.00685714285714 -92.5
0.00638742770530484 0.958857142857143 -53.5
-0.0777308445909097 1.06171428571429 -67.5
0.0201116509129827 0.897142857142857 -53.0
-0.0106023671411401 1.16457142857143 -57.5
0.0943445148987598 1.024 -103.5
-0.0450542476020667 1.08914285714286 -82.0
0.0210832722843139 1.10971428571429 -42.0
-0.061390487388295 0.952 -67.5
0.086087076231363 0.969142857142857 -87.5
-0.0108999720751387 0.979428571428571 -44.5
0.0182338934320842 1.03085714285714 -116.5
-0.0398862073149482 0.921142857142857 -98.5
-0.0063485296850962 1.06514285714286 -79.5
0.0102851651957366 1.08914285714286 -39.5
0.024410810132118 0.897142857142857 -119.5
-0.00735383304882191 0.921142857142857 -47.0
0.142132064963988 0.993142857142857 -119.5
-0.0636189055232865 0.907428571428571 -60.5
0.0102299107348477 1.144 -106.5
-0.117521597712768 1.00685714285714 -70.0
-0.0895741007409873 0.917714285714286 -71.0
0.0443837086501901 1.06857142857143 -85.0
0.0930526143606971 1.04114285714286 -105.5
0.0225838293143823 0.876571428571429 -63.0
-0.0775675629285598 1.03428571428571 -70.0
0.0783163056568993 1.072 -112.0
0.0762698111573874 0.993142857142857 -86.5
0.0583670360392929 0.989714285714286 -87.0
0.0880692268369688 1.06171428571429 -111.5
-0.00739237128248988 0.814857142857143 -69.5
-0.0278195351783853 1.02057142857143 -63.0
-0.0703004136902564 1.03771428571429 -48.0
-0.0566849201639734 0.890285714285714 -86.0
0.00511452585050677 1.25028571428571 -54.0
-0.0458639488369056 0.965714285714286 -64.5
0.0664486482014044 1.00342857142857 -94.5
-0.0460565787661147 0.941714285714286 -47.5
-0.0588745538425178 0.883428571428571 -68.5
-0.0703169683772951 0.890285714285714 -53.5
-0.004753511412585 1.09257142857143 -31.0
-0.000671582936951722 0.708571428571429 -81.5
0.169977742915361 1.01028571428571 -103.5
0.000878888392289241 1.24685714285714 -113.0
0.0186619412774058 0.934857142857143 -59.5
-0.0127766044544344 0.969142857142857 -75.0
-0.0896842201234028 1.10971428571429 -38.0
-0.0971005370022101 1.02057142857143 -51.0
-0.0602769432908204 1.12342857142857 -72.0
0.0927060718935061 1.04114285714286 -96.0
-0.0877691219681515 0.945142857142857 -67.5
0.0828394246785376 0.921142857142857 -89.0
0.0892907088022463 1.00685714285714 -95.5
-0.0541093775888635 0.897142857142857 -57.0
0.0161700149199339 0.897142857142857 -40.5
-0.00855058430652207 1.08228571428571 -73.5
-0.0701067656424863 1.09257142857143 -31.0
-0.0712088701515161 1.09942857142857 -66.5
0.00766683206841549 0.969142857142857 -58.0
-0.00121813054148561 1.17485714285714 -119.5
0.0493874634400669 0.989714285714286 -87.5
-0.0532521428535308 0.969142857142857 -60.5
-0.0511613857308095 1.08571428571429 -49.0
-0.0361608402201131 1.09942857142857 -98.5
0.0146772353113818 1.14057142857143 -52.0
0.00777072174382482 1.16457142857143 -31.0
-0.0353720914376123 1.05485714285714 -63.5
0.0251577933152237 0.931428571428571 -62.0
0.0229309512887482 0.945142857142857 -119.5
-0.00970422287535825 0.928 -96.5
-0.0797999607347822 1.08228571428571 -72.5
0.122866041610267 1.024 -115.0
-0.0049756825959463 0.948571428571429 -94.5
0.0431399666999744 1.024 -84.0
0.00937774456796589 1.03771428571429 -70.0
-0.056217137596571 1.04114285714286 -73.5
0.0811359884204802 1.05485714285714 -106.0
0.0306010709240985 0.924571428571429 -117.0
0.0154259889652323 1.13371428571429 -63.0
-0.0526974454479895 1.15085714285714 -70.5
-0.0597776771032886 0.955428571428571 -38.0
-0.0310990138062267 1.00342857142857 -97.5
-0.0672045214435414 1.13028571428571 -70.0
0.100558259224251 1.05485714285714 -37.0
0.00813122179157801 1.024 -31.0
-0.0631532328039646 1.00342857142857 -63.5
0.0230427448633407 0.917714285714286 -85.5
0.061180368575707 0.996571428571429 -95.0
-0.0725933234287083 1.06514285714286 -31.0
0.116470092624004 1.05485714285714 -103.5
0.0920278559777802 1.03771428571429 -105.5
-0.0119166174164479 1.15085714285714 -57.0
-0.0478012325726789 0.989714285714286 -54.5
0.0250550425004008 0.952 -53.0
0.0743706478830237 1.04114285714286 -104.5
0.0287364121121701 0.965714285714286 -119.5
-0.0668713934914041 0.955428571428571 -51.0
0.0404168896740794 0.921142857142857 -86.5
-0.0935851111601684 0.928 -68.0
-0.0416853987367682 1.04114285714286 -46.5
0.100339821213194 0.948571428571429 -93.0
0.00787142294612863 0.794285714285714 -69.5
-0.0705828058379336 0.835428571428571 -56.5
-0.0050920715288089 1.05828571428571 -31.0
0.0822912436689995 1.07542857142857 -95.0
0.0302745060121472 1.05485714285714 -40.0
-0.0911619567419604 1.03085714285714 -38.5
-0.0120903583413076 0.818285714285714 -46.0
-0.11230237739807 1.00685714285714 -80.5
0.0151200494148418 0.907428571428571 -62.5
0.00352389396991754 0.914285714285714 -68.0
0.0406476386871347 1.02057142857143 -62.0
-0.0537749187058344 1.03771428571429 -82.0
-0.0115501882380987 0.859428571428571 -74.0
0.00375519930300584 0.856 -105.5
0.0302259526123177 1.10628571428571 -63.0
0.0336116499346508 0.931428571428571 -99.0
-0.0608233456952871 0.838857142857143 -101.0
0.104844778778826 1.072 -119.5
0.0482648020388629 0.986285714285714 -86.5
0.0184979445618212 1.10628571428571 -119.5
0.0986204925671871 1.048 -115.0
-0.00252912822307351 0.794285714285714 -36.0
-0.00548510696650567 1.26057142857143 -110.5
0.105516379934051 1.06514285714286 -95.5
0.171622921187169 0.993142857142857 -103.0
0.100957263550617 0.993142857142857 -100.0
0.0202653605248338 0.842285714285714 -42.5
0.0112692380596519 1.096 -118.5
-0.0645504782375227 0.941714285714286 -60.5
0.0760533458607716 0.931428571428571 -92.5
-0.0569135971051526 1.22971428571429 -73.5
0.00195526058689325 1.02742857142857 -56.5
-0.0140810172734643 1.04114285714286 -76.0
-0.00358552627847757 1.22628571428571 -81.5
-0.079723900712828 1.04114285714286 -67.5
-0.0434366780425219 1.05142857142857 -72.0
-0.0209645223454224 1.072 -117.5
0.0830921976907413 0.873142857142857 -91.5
0.0808511897979628 1 -112.5
-0.158306015627996 1 -80.0
-0.0712658189008886 1.13371428571429 -81.5
0.121141119580909 0.996571428571429 -106.5
0.00103886378627749 1.14742857142857 -105.0
0.00846147318667875 0.914285714285714 -106.5
0.147538632090839 0.979428571428571 -110.5
0.0161567387264324 0.986285714285714 -103.5
-0.0275788117852218 0.945142857142857 -95.5
0.0956970129642724 1.03085714285714 -106.0
-0.0581706677991275 1.23314285714286 -83.0
0.00379114730989727 0.866285714285714 -104.0
0.0239646300826752 0.866285714285714 -37.5
-0.0639754873761342 1.11657142857143 -74.5
-0.0630127938312973 0.849142857142857 -48.5
-0.0076580292143592 1.18857142857143 -63.0
0.100986654323908 1.048 -99.5
-0.0311307278072221 1.05142857142857 -43.0
0.0065633568360775 0.989714285714286 -52.0
0.0491934092798897 1.05142857142857 -85.5
0.0375909287615463 0.945142857142857 -86.5
0.00144058957332447 1.12685714285714 -65.5
0.0875994288878709 1.06514285714286 -92.5
-0.00243920880392722 0.677714285714286 -62.5
0.0902589662658757 0.986285714285714 -87.5
0.00224840195669316 0.907428571428571 -31.0
-0.00231170149627417 0.838857142857143 -49.5
0.0268014540370507 1.08914285714286 -119.5
-0.0157603695181895 0.965714285714286 -46.0
-0.0751781772621061 0.849142857142857 -69.0
-0.0626330769562963 1.20228571428571 -58.5
-0.0653954698229998 0.883428571428571 -81.0
-0.0798627347942934 1.05828571428571 -31.0
-0.0532873772570743 0.989714285714286 -33.0
-0.152444532016218 0.989714285714286 -77.5
0.152671271026088 0.993142857142857 -110.5
-0.110000993929956 1 -71.0
-0.0619099341373419 0.845714285714286 -70.5
-0.0356214338597533 0.969142857142857 -63.5
-0.0646781964879463 1.00685714285714 -81.0
-0.121463709457281 0.993142857142857 -69.0
-0.0778039557077042 0.993142857142857 -39.5
-0.0815072495535327 1.06514285714286 -68.0
-0.0910760778450793 1.06857142857143 -67.0
-0.034209005718854 0.897142857142857 -97.0
0.12566027557633 0.993142857142857 -107.5
-0.00360614556814141 1.288 -37.5
-0.0982631913112147 0.955428571428571 -77.0
-0.0806034972450391 0.993142857142857 -80.5
0.00256046034549428 1.08571428571429 -106.0
0.00262462928596989 1.25371428571429 -73.0
0.0631902380714742 1.03085714285714 -86.5
0.0208907638657672 1.07542857142857 -40.0
-0.0580183446508565 1.18171428571429 -83.5
-0.112685054384046 0.996571428571429 -71.5
0.00255921515998466 0.982857142857143 -57.5
0.0431593098380173 0.952 -87.0
0.000899123915615974 0.838857142857143 -45.5
0.00710667013125715 0.910857142857143 -54.0
-0.0905677425219517 1.05485714285714 -73.0
0.0063144077725039 1.22628571428571 -31.0
-0.00463133003507323 0.914285714285714 -62.5
0.0126468019753952 0.914285714285714 -107.5
-0.00543066083311373 0.739428571428571 -63.0
0.0776790644609296 0.962285714285714 -111.5
0.0714421266803959 1.00342857142857 -89.5
0.159265468506858 0.982857142857143 -119.5
-0.00710842776423505 0.797714285714286 -109.5
0.0201811116137219 1.01714285714286 -37.5
0.140697455611711 1.024 -111.5
0.0310178766616096 0.972571428571429 -117.0
0.0742698515487419 0.958857142857143 -112.0
-0.0489800338167004 0.904 -54.0
0.0803328092014539 1.09257142857143 -101.5
0.0705446554405776 1.06514285714286 -88.0
0.105135107782267 0.931428571428571 -105.0
-0.0553594910102655 0.914285714285714 -35.0
-0.00860835436019016 0.904 -66.5
-0.0632299804740853 0.886857142857143 -49.5
-0.0743080777459642 1.00342857142857 -81.0
-0.0264077099684778 0.917714285714286 -116.5
0.0141451862913709 1.06857142857143 -117.0
-0.00610096611388599 1.01028571428571 -68.0
-0.00347357822442859 1.024 -68.5
0.0837259807020575 0.931428571428571 -105.0
-0.00633997037616268 1.14057142857143 -45.0
-0.0702415041903006 1.11314285714286 -31.0
0.0968711164409976 0.924571428571429 -95.0
0.101642843996373 1.10285714285714 -108.0
0.0172882632955844 1.01714285714286 -117.5
-0.0129626228938116 0.979428571428571 -76.0
0.0778494763020495 1.02057142857143 -96.0
0.00447741585457266 1.07885714285714 -68.5
0.0712861655812677 1.03085714285714 -93.5
-0.0308409401720655 1.06514285714286 -63.0
0.0609182245208163 1.01028571428571 -96.5
-0.0213049150919659 0.979428571428571 -75.0
-0.057546216639532 1.17828571428571 -84.5
-0.0676928671863192 1.09942857142857 -57.0
-0.0556429376720848 1.05828571428571 -68.5
-0.0896761686074908 1.01028571428571 -69.0
0.0926261988744079 1.08571428571429 -104.5
0.00210513834859114 0.832 -50.5
0.0212196106235606 1.144 -119.5
-0.0439907366607065 1.072 -82.0
-0.0926403849312072 0.921142857142857 -39.5
0.120169229339791 1.02057142857143 -119.5
-0.00412824022550637 1.17142857142857 -99.5
0.0692660918883584 0.955428571428571 -94.5
0.0254646430834298 1.06171428571429 -63.0
-0.0763203221624337 0.996571428571429 -54.5
-0.002129580416034 1.26742857142857 -47.5
0.00215166431955993 0.732571428571429 -117.0
0.0103686593127077 0.886857142857143 -119.5
0.00519335789657845 0.784 -31.0
-0.124446306265146 1 -70.5
-0.000358509746820346 1.08228571428571 -96.5
-0.0958219972688784 1.07542857142857 -31.0
-0.00248257382602475 1.13371428571429 -31.0
-0.0688345976732114 0.88 -31.0
0.15436978845053 1.00342857142857 -119.5
-0.0768040383658507 0.941714285714286 -67.0
0.00462567021666814 0.931428571428571 -54.0
-0.0974825304410453 1.02742857142857 -31.0
0.0072966278233605 0.976 -119.5
0.176319201243469 1.00342857142857 -119.5
-0.0530001489710548 0.910857142857143 -51.5
0.0721046454976219 0.945142857142857 -119.5
-0.0167713382425768 1.09257142857143 -76.5
-0.0858457462492987 0.907428571428571 -68.0
0.0637745181268679 1.04114285714286 -95.0
-0.00309131988835816 1 -45.5
0.00132389380168974 1.024 -106.5
0.00102885320494636 1.12685714285714 -96.0
-0.103761210053911 0.993142857142857 -44.0
0.00860948358093253 1.06857142857143 -39.5
-0.0548766242013721 1.10971428571429 -80.5
-0.116796414320302 0.986285714285714 -61.0
-0.0344842590541569 0.948571428571429 -92.5
0.00192963311592194 1.13028571428571 -105.0
0.00640131120226215 0.753142857142857 -31.0
0.0366804933251171 1.03428571428571 -112.0
-0.0604849291646198 1.10628571428571 -71.5
-0.0880948289142805 1.09942857142857 -37.5
0.0579101143430762 0.969142857142857 -85.5
-0.00742345796851112 0.756571428571429 -62.0
0.142579321896006 1 -119.5
0.075418980477918 1.01714285714286 -111.0
-0.0581930920246401 0.794285714285714 -52.5
-0.0713891243812225 1.07542857142857 -71.5
-0.109492281953193 0.976 -70.0
-0.0714208193967795 0.873142857142857 -82.0
-0.0110643897831423 1.19885714285714 -63.0
-0.00574752985840803 1.25028571428571 -46.5
0.158369646838506 1.00685714285714 -119.5
-0.0186720501290392 1.04457142857143 -59.5
0.0873878518041528 1.01714285714286 -88.0
0.00020933753720783 1.17142857142857 -72.5
0.11299213166561 0.924571428571429 -106.0
0.0187938536101581 0.910857142857143 -63.5
-0.0716823102540185 1.12342857142857 -84.5
0.000651996038731539 1.264 -110.0
-0.0606158486209796 0.818285714285714 -50.0
0.106375273924612 0.921142857142857 -95.0
-0.0505557682254664 0.996571428571429 -58.0
0.0210883762057395 1.11657142857143 -83.0
-0.0687294730414484 1.18171428571429 -71.5
0.0978543611930911 1.03771428571429 -92.0
0.00456170267904668 1.03771428571429 -43.5
0.0967367293683557 0.986285714285714 -93.5
0.0377346713365057 0.931428571428571 -54.0
-0.0585517783448074 0.938285714285714 -80.0
0.00404005982918591 1.12342857142857 -53.5
-0.0696083275204984 0.852571428571429 -31.0
0.0737481284275586 1.05485714285714 -93.5
-0.00379652926672861 1.14742857142857 -31.0
-0.0123147689901663 0.88 -109.0
0.105364852903591 1 -95.5
0.012842421343035 0.928 -63.0
0.166545878732624 1.01371428571429 -119.5
-0.00766935470865064 1.27428571428571 -117.0
-0.0311661129960703 1.01371428571429 -64.5
0.0805085138921692 0.993142857142857 -101.0
-0.0600022620608041 0.948571428571429 -83.5
-0.0937346847802945 0.989714285714286 -54.0
0.0651673905243584 1.03428571428571 -94.0
-0.0361340751273315 1.04457142857143 -49.5
0.0160291022279438 0.993142857142857 -63.0
-0.00285104356754147 1.03771428571429 -62.0
0.0279428337927098 0.900571428571429 -63.0
-0.0144375493377288 1.00342857142857 -52.5
-0.00677717065894171 1.16114285714286 -116.5
-0.0818167496356452 1.024 -80.0
-0.00642743548231039 0.873142857142857 -53.0
0.0172536751898829 0.845714285714286 -105.0
-0.00293947738061604 0.818285714285714 -48.0
-0.0759148893159306 0.945142857142857 -68.0
-0.051292395635968 0.876571428571429 -80.0
0.152058186894404 1.03428571428571 -119.5
0.0326405944473504 1.11657142857143 -54.5
-0.0469145772292566 1.07885714285714 -47.5
0.0131622642389783 0.910857142857143 -119.5
0.0751900953312301 0.965714285714286 -93.5
-0.0793306430113623 1.01371428571429 -51.5
0.00626767224912214 1.06171428571429 -67.5
0.0117583058859782 0.869714285714286 -84.5
0.0883749564531991 1.09942857142857 -103.5
0.170309004807715 1 -103.5
0.0993491253387629 0.910857142857143 -95.0
-0.0463352551752141 0.893714285714286 -56.5
0.0260041302538778 1.08571428571429 -119.5
-0.0600193533614751 0.890285714285714 -79.0
0.00924856163537527 1.04114285714286 -70.0
0.0591101522828885 1.02742857142857 -94.5
0.0277355762953658 0.976 -42.0
0.111129894889329 1.01371428571429 -97.0
0.0270997260586455 0.917714285714286 -82.5
0.0250827218039728 0.996571428571429 -37.5
0.0894253822176183 0.907428571428571 -93.0
-0.0324163404151949 1.09257142857143 -76.0
0.0955655604443541 1.03771428571429 -37.5
-0.00150464677035757 0.996571428571429 -69.0
0.142925790165141 0.976 -104.0
0.00829119708771174 1.06857142857143 -107.5
0.0178111674806175 1.15771428571429 -39.0
-0.0011731092804844 1.20571428571429 -45.5
0.038226518267235 1.03085714285714 -86.5
-0.00295115057040675 0.753142857142857 -65.5
0.00569454883202724 1.168 -52.0
0.0917301692866732 0.897142857142857 -101.5
0.00316210718956654 1.024 -90.5
-0.0211005091158427 1 -32.0
0.00801007757806985 0.849142857142857 -113.5
0.0157974846702342 0.883428571428571 -62.5
0.115589194530647 0.938285714285714 -109.0
-0.0157137621116578 1.07542857142857 -60.5
0.0342318013279365 0.996571428571429 -85.5
0.118770887615796 0.996571428571429 -102.0
0.00436601498701293 1.17485714285714 -31.0
-0.0489908229947878 1.11657142857143 -39.0
0.115341774507024 0.976 -119.5
0.0173705415317096 1.03428571428571 -105.0
0.0810229109158797 1.024 -92.0
-0.0905132724521479 1.06171428571429 -38.0
-0.0342557787745773 0.88 -97.5
0.102054302534117 1.08914285714286 -101.5
-0.043219623075129 1.024 -64.0
-0.00432086263712847 0.969142857142857 -48.0
0.0876968162509826 0.972571428571429 -104.5
0.0891448299802073 1.00685714285714 -115.5
-0.00154843027146171 1.09257142857143 -117.0
0.0413530289985709 0.938285714285714 -84.0
0.00796622947771766 0.825142857142857 -59.5
0.0858470145339106 0.958857142857143 -94.0
-0.00653191068481448 1.26742857142857 -110.0
0.0813952900623599 0.989714285714286 -103.0
-0.0461422104242536 0.996571428571429 -87.0
0.116577091104671 0.993142857142857 -116.0
0.0996558511808587 1.02057142857143 -113.0
0.0183789658571885 0.917714285714286 -40.0
0.0203374606561857 0.849142857142857 -53.0
-0.065358931041726 0.982857142857143 -31.0
0.141312239871751 0.993142857142857 -109.5
0.0859756385354893 0.934857142857143 -105.0
-0.00211914976743628 1.11657142857143 -78.5
0.0677654598203242 0.928 -87.0
0.0433776148310474 0.976 -88.0
0.024717675588297 1.12685714285714 -82.5
0.0249659881083832 1.07542857142857 -41.0
-0.0293937464973249 1.04457142857143 -98.5
-0.0597003679829447 0.849142857142857 -51.5
-0.0689808579803727 0.842285714285714 -76.0
0.111303820207254 0.955428571428571 -95.5
0.07087817062482 0.945142857142857 -94.0
-0.0293060171899475 0.948571428571429 -101.5
-0.0619825365398088 0.972571428571429 -61.0
0.0330334249022064 0.928 -62.5
-0.0123663882121414 1.17142857142857 -81.5
-0.0492168573968371 0.952 -81.5
-0.00767803563704035 0.88 -118.0
0.047765186573493 0.952 -54.0
-0.0465194428559255 0.958857142857143 -96.5
0.105945688611705 0.996571428571429 -114.5
0.0992922245467145 1.04114285714286 -114.0
-0.0132592593480885 0.873142857142857 -70.0
-0.10403627468434 0.996571428571429 -70.0
0.0760458293570382 0.976 -86.0
-0.0302422819090029 0.969142857142857 -95.5
-0.0966014561919229 1.00342857142857 -80.5
-0.0583375813104328 0.976 -71.5
-0.0836934875915603 0.972571428571429 -69.5
0.028741123147847 1.096 -62.0
-0.0240257435309304 0.952 -116.0
0.146485221332878 0.972571428571429 -119.5
0.0972543799471887 0.993142857142857 -94.0
-0.0593216799211939 1.07542857142857 -48.5
-0.0247712785179252 1.08571428571429 -95.5
-0.072721894183248 1.14742857142857 -68.0
-0.0600142653468072 0.808 -67.0
0.144279898365306 0.972571428571429 -119.5
0.163956469709726 1.01028571428571 -102.0
-0.068328755840337 0.941714285714286 -68.0
-0.0314864508903645 1.04114285714286 -63.0
-0.0223695886035296 0.910857142857143 -103.0
-0.0757583453494703 0.945142857142857 -72.0
0.0908058419588968 0.928 -94.5
-0.0190784996727074 1.06514285714286 -80.5
-0.00635252156232809 0.832 -66.5
0.0275541478008279 0.962285714285714 -82.5
-0.0728184646463043 1.048 -67.5
0.00373540517150815 1.05142857142857 -68.5
0.011200406048976 1.024 -31.0
-0.0118875689612911 0.976 -59.0
-0.00333016236046944 1.06171428571429 -118.0
-0.069980933038218 1.024 -31.0
-0.00561275650014807 1.12685714285714 -66.5
0.0201847830474446 1.048 -99.0
-0.0105589520900412 0.969142857142857 -31.0
0.00708717314518481 1.18514285714286 -85.0
-0.0564983365301714 0.780571428571429 -57.5
-0.0125070572130903 1.11314285714286 -77.5
-0.0526366569564523 0.962285714285714 -49.5
0.100560099061079 1.09942857142857 -116.5
0.150743813988989 0.982857142857143 -119.5
0.0488808999106513 0.955428571428571 -40.0
-0.0382597736517857 0.969142857142857 -53.0
0.100286161234921 0.941714285714286 -96.0
-0.0619174346007191 1.11314285714286 -54.5
-0.0882319750916173 1.02742857142857 -38.0
-0.0111740486401317 1.16114285714286 -56.5
0.0485859617225393 1.03428571428571 -88.0
0.0079874695225493 1.11314285714286 -119.5
0.103847116301318 0.910857142857143 -100.5
0.0697394817586246 0.958857142857143 -102.5
-0.056907436453906 1.12342857142857 -85.5
0.00292061977049116 0.859428571428571 -31.0
-0.0148365310792536 0.917714285714286 -109.0
-0.00775203399550122 0.914285714285714 -109.5
0.0420127162403971 1.01371428571429 -86.5
0.0370263311286141 0.962285714285714 -54.0
0.0346482457828205 0.962285714285714 -63.5
-0.00365853108563442 0.852571428571429 -73.5
-0.0446766517699257 1.02057142857143 -66.0
0.00314293328793184 0.797714285714286 -67.0
0.109184432606107 0.952 -119.5
0.147904060652424 0.993142857142857 -119.5
0.157772841836727 1.02057142857143 -119.5
0.0443833688337469 1 -62.5
0.0881298454371631 1.08914285714286 -107.0
0.0934370328005865 1.01714285714286 -93.0
0.039594035510579 0.996571428571429 -86.5
-0.0639378204389558 0.979428571428571 -31.0
-0.0660003910980259 0.945142857142857 -84.0
0.00535284782329967 0.756571428571429 -70.5
-0.0403189065041798 0.965714285714286 -96.0
-0.069578309405257 0.955428571428571 -55.5
-0.0494696040594221 1.09942857142857 -73.5
0.0131847542013583 0.924571428571429 -52.0
0.0186716656943747 1.11657142857143 -63.5
-0.0727777018351344 1.05142857142857 -67.0
0.00762870369286233 0.979428571428571 -50.0
-0.0486616381923329 1.05142857142857 -56.0
0.0314863824238398 1.10285714285714 -34.5
-0.0433472336446965 1.07542857142857 -64.5
-0.0512392996372125 0.873142857142857 -37.0
0.0036782206612591 1.14057142857143 -31.0
0.0850953291175196 1.07885714285714 -106.5
0.0854635885392633 0.914285714285714 -104.5
-0.0864528098052926 0.948571428571429 -62.0
0.083372675240679 0.893714285714286 -102.0
0.00128125118972385 0.739428571428571 -63.0
0.0949405840166878 0.938285714285714 -92.0
-0.0121348235714262 0.910857142857143 -82.0
0.0959570062688408 1.09942857142857 -94.0
-0.000588720527838973 0.794285714285714 -44.5
0.0314413495451421 0.886857142857143 -54.0
-0.00765205735720713 1.07542857142857 -36.5
-0.0579746470666026 1.21942857142857 -81.5
0.0323790061229286 1.12685714285714 -63.0
0.108494759399321 1.00685714285714 -115.5
0.0403878063045568 0.996571428571429 -86.5
-0.0792624614772399 1.05828571428571 -80.0
-0.0458327202407463 0.993142857142857 -48.5
-0.0427362171615155 0.952 -64.0
0.092628513731932 1.11314285714286 -106.0
0.0982610174428032 0.934857142857143 -113.0
0.101398471995196 1.02742857142857 -114.0
-0.000975720510194265 0.653714285714286 -117.0
0.00608348900096757 0.928 -31.0
-0.0482153470623433 0.893714285714286 -73.5
-0.0665670869624637 0.996571428571429 -67.5
-0.0821127664908511 1.06857142857143 -48.0
-0.0598190344181296 1.15085714285714 -63.0
0.0667958717785476 0.972571428571429 -95.0
-0.0418943692351218 1.05485714285714 -70.5
-0.0525810556176737 1.06857142857143 -35.0
-0.0142072350856353 0.989714285714286 -75.0
0.101133769274233 0.972571428571429 -105.5
-0.000853125225045801 1.15771428571429 -79.5
0.0722830188390026 1.024 -101.5
0.0770536437602067 0.941714285714286 -88.5
0.00223412038076447 1.168 -119.5
0.117773141132194 1.01028571428571 -103.5
0.00990016353437056 1.00342857142857 -69.5
-0.0584543413973927 1.10285714285714 -70.5
0.137245651398201 0.976 -111.0
-0.040217593220101 0.938285714285714 -43.0
-0.0325749324417265 0.928 -62.5
0.0865100647195581 0.996571428571429 -109.5
-0.00126056949162205 1.24 -118.0
-0.0657792862979042 1.01028571428571 -74.5
-0.000604217390811073 0.804571428571428 -81.5
0.166703741889076 1.00685714285714 -102.0
-0.0680581385107575 0.821714285714286 -75.0
-0.0735800967324525 0.996571428571429 -31.0
0.122272590420612 0.982857142857143 -119.5
0.103286636194103 1.08571428571429 -96.0
-0.0888852206603053 0.897142857142857 -68.0
0.109190415204475 0.976 -119.5
0.0329281277588143 0.938285714285714 -61.5
-0.0258464790870795 0.962285714285714 -89.0
0.0675575766739364 1 -88.0
0.126283985032599 1.00342857142857 -114.0
0.00980845608380832 1.00685714285714 -52.5
-0.0683814023229229 1.17142857142857 -81.0
-0.0168589936895137 0.893714285714286 -33.5
-0.00688297509270655 0.722285714285714 -62.5
-0.0581347852674907 0.88 -53.5
0.0832365990153028 0.972571428571429 -103.5
0.170418884895169 0.996571428571429 -103.0
-0.0878991823514883 0.972571428571429 -38.0
-0.0285025805759773 0.976 -42.5
0.176569917568848 1 -119.5
-0.00602773507586107 0.928 -99.5
-0.0944734455277302 0.931428571428571 -31.0
0.0192233027580841 1.02742857142857 -52.5
0.0896017266456937 0.989714285714286 -38.5
-0.0734247928220395 1 -66.0
-0.0422150632743808 1.00685714285714 -88.5
0.0263968639896927 0.945142857142857 -117.5
-0.00193794043679816 0.725714285714286 -119.5
0.0852422876135461 1.072 -96.5
-0.0227483054322184 1.10285714285714 -76.0
0.00314303837592519 0.897142857142857 -108.0
0.0364016877461256 1.04457142857143 -86.5
0.0141409016072856 1.01371428571429 -85.5
-0.00837127106372634 0.828571428571429 -49.0
-0.000960179281591991 0.866285714285714 -56.0
0.0293958323239588 1.06171428571429 -99.0
0.116639777159785 1.024 -119.5
-0.00524978316921079 1.12685714285714 -36.5
0.0229287786249938 1.12 -37.0
-0.154199858780188 0.993142857142857 -77.0
-0.0931808033091025 1.03771428571429 -43.5
-0.0361015338742067 1.01371428571429 -53.5
-0.00494455125836907 1.312 -56.0
0.111893699323584 0.996571428571429 -93.5
-0.0680721665226068 0.852571428571429 -71.5
-0.0846393815174588 0.955428571428571 -79.5
-0.00224746639029718 1.16457142857143 -83.5
-0.0402234292519572 1.02742857142857 -98.5
0.0427411851536849 0.934857142857143 -87.5
0.0201759334873938 1.03771428571429 -53.0
-0.0112912047944661 0.907428571428571 -98.0
0.141730172679272 1.01028571428571 -119.5
-0.0582011319313318 1.22285714285714 -57.0
-0.0644380845147666 1.18857142857143 -75.0
-0.000894304087228761 1.08571428571429 -39.0
-0.0672409759620746 1 -75.5
-0.0382077985409006 0.986285714285714 -98.0
-0.0728841821495888 0.873142857142857 -66.5
-0.0254876985589516 0.907428571428571 -102.0
-0.0457256102248007 1.05485714285714 -64.5
-0.0024158866815111 1.06514285714286 -47.5
-0.0172618336123969 1.024 -31.0
-0.0677646067835877 1.096 -76.5
-0.00447450444697949 0.756571428571429 -119.0
-0.00576237621257519 1.23314285714286 -48.0
-0.0606310703808302 1.072 -71.5
0.00538186834514192 1.18171428571429 -106.0
-0.0012375111649294 0.698285714285714 -118.5
-0.0841604597907704 0.996571428571429 -70.0
-0.064393177596657 1.13371428571429 -55.5
-0.0634864783939371 1.19885714285714 -78.5
-0.0397069330355038 1.01714285714286 -101.5
-0.062969417156032 1.18514285714286 -63.0
-0.0648824559004186 1.05142857142857 -75.5
-0.00370916660633071 0.900571428571429 -63.0
0.101749363144342 0.897142857142857 -116.0
0.0661799116183104 0.962285714285714 -96.5
-0.000123447588372869 0.969142857142857 -113.0
-0.0750448890763164 0.886857142857143 -62.0
-0.0736104751610225 0.832 -68.5
0.116143651204849 1.01028571428571 -111.0
0.0307311889941667 1.06171428571429 -114.0
-0.0736770862611849 1.13028571428571 -67.5
-0.0623830388792049 1.04114285714286 -81.5
-0.0974275163871863 0.996571428571429 -55.0
0.0676642042355635 1.01028571428571 -86.5
0.0568047302150808 0.986285714285714 -85.5
0.0653896695475367 0.965714285714286 -86.5
0.0778953316721132 1.01371428571429 -110.5
-0.0232930846652056 1.00342857142857 -80.5
0.0773665127044458 0.996571428571429 -103.0
-0.0576207323708962 0.746285714285714 -81.5
-0.039735830924385 0.982857142857143 -34.5
-0.0579179709994264 1.19542857142857 -50.0
0.0020482360109672 1.04457142857143 -43.5
0.109071285929693 0.914285714285714 -107.0
-0.0275405714836438 1.06514285714286 -69.0
-0.0730989755463236 1.15428571428571 -68.0
0.024080152926754 1.03085714285714 -86.0
0.0815685684732622 0.945142857142857 -92.5
0.0959622145704654 1.07542857142857 -94.5
0.114235304082923 1.03428571428571 -102.5
-0.00747951300358892 0.742857142857143 -78.5
0.0492150885839621 1.05485714285714 -86.5
-0.0285427490807194 1.03771428571429 -96.5
-0.00674101958220916 0.818285714285714 -119.0
-0.0106827597588241 1.05142857142857 -114.0
-0.0883570413398397 1.03085714285714 -71.0
-0.0562924786270878 0.969142857142857 -33.5
0.0561657172591967 1.03771428571429 -86.0
0.0622338976418735 0.941714285714286 -101.0
-0.0862796283782808 1.05828571428571 -68.5
0.0133777293937749 1.048 -105.0
0.0383423085878803 1.00342857142857 -84.0
-0.00952181401243308 0.948571428571429 -56.5
-0.0158579447255079 1.13371428571429 -57.5
-0.0702124195468923 0.931428571428571 -71.0
-0.0174981529286751 0.972571428571429 -71.5
-0.0781614118983518 0.924571428571429 -31.0
-0.0334330121051011 0.921142857142857 -86.5
0.0193775063476767 1.14742857142857 -103.0
0.0109165854061837 1.10285714285714 -60.5
0.000342367057372428 1.20228571428571 -67.0
0.000836800108955913 1.19542857142857 -105.0
-0.0937407424104944 1.02742857142857 -69.5
0.010450040524475 0.928 -107.5
-0.00992012029822774 0.917714285714286 -55.5
-0.0118574306741496 0.955428571428571 -68.0
0.103267308803803 0.907428571428571 -115.5
0.00430400680367342 1.19885714285714 -31.0
-0.0150624123744095 1.08571428571429 -76.0
0.00988364313906629 1.07542857142857 -68.5
-0.0558583252494319 1.13028571428571 -74.5
-0.0586905663405946 0.828571428571429 -55.0
-0.00958673203307953 0.866285714285714 -36.5
-0.074888096307896 0.859428571428571 -76.0
0.0171538492225918 0.88 -43.5
-0.0665387995211071 1.14742857142857 -75.5
0.102044254642224 0.890285714285714 -115.0
-0.0640504283391192 1.13714285714286 -47.5
0.0329941494904472 0.996571428571429 -53.5
-0.00604412384840913 0.979428571428571 -55.5
0.0692844211014341 0.979428571428571 -105.0
-0.0593056162964564 1.144 -59.5
0.0886645219401993 1.05485714285714 -95.0
0.119383900420363 0.989714285714286 -119.5
0.00350311469944074 1.05828571428571 -31.0
-0.0628522852899818 0.869714285714286 -61.0
-0.0582512467447269 1.05142857142857 -71.0
-0.0149464831611033 0.876571428571429 -80.0
-0.0171493914017061 0.934857142857143 -31.0
-0.0530367490161805 1.08571428571429 -68.0
-0.0109563832166086 0.808 -107.5
0.00313217679970876 0.900571428571429 -68.5
-0.00884117194417001 0.729142857142857 -55.5
-0.0863333102624618 1.09257142857143 -66.5
0.0231301722673055 1.00342857142857 -52.0
0.0164956532461059 0.921142857142857 -119.5
-0.0542621551404275 0.88 -81.5
-0.00467228328929593 0.718857142857143 -47.5
0.149640899244527 1.02057142857143 -119.5
-0.0481625286484615 1.11314285714286 -50.5
0.00825298901855376 1.17485714285714 -60.0
0.131421334506152 1.01028571428571 -119.5
-0.0852140913079279 1.04457142857143 -80.5
0.150400752642483 0.969142857142857 -115.5
0.00284643681335695 0.739428571428571 -58.0
0.0954883433379354 0.955428571428571 -105.5
0.0927264485880153 0.989714285714286 -103.5
0.0903508328854741 1 -106.0
-0.0623898536170589 1.168 -54.5
0.106912491189093 1.05142857142857 -119.5
0.0229403515004847 0.958857142857143 -40.5
-0.0398654076117018 0.934857142857143 -96.5
0.0216252377056833 0.873142857142857 -86.0
-0.0707121810665356 1.03085714285714 -56.0
-0.0625964748999826 1.05485714285714 -56.0
0.137780285264741 1.01714285714286 -119.5
0.0979543374706083 0.907428571428571 -92.0
0.0297644150681134 0.907428571428571 -82.5
-0.0111670956560107 0.952 -109.5
0.0859818882996686 1.07542857142857 -104.5
0.0495437433201457 1.02057142857143 -88.0
-0.026565230027266 1.04114285714286 -94.5
0.0730758667793529 1.02742857142857 -96.0
0.0250739412269849 1.08228571428571 -83.0
0.0385759196507803 0.958857142857143 -115.5
-0.0771698095430702 1.08228571428571 -68.5
0.123572892071942 1.01028571428571 -101.5
-0.0643979701763968 0.859428571428571 -80.5
-0.0962196026132108 1.048 -70.0
0.103789894967315 0.924571428571429 -107.5
0.0268265469388444 0.931428571428571 -82.5
-0.0581126436310922 0.900571428571429 -37.5
0.0591443005533907 1.00342857142857 -86.5
-0.0836287764881737 0.921142857142857 -80.5
0.0854763053176208 1.12 -92.0
0.0535677244755216 0.986285714285714 -93.0
-0.0466833941513738 0.907428571428571 -70.5
-0.0826254335663896 0.924571428571429 -31.0
0.0903207490285519 1.03428571428571 -111.5
0.00669823922898672 1.24685714285714 -66.0
-0.00179477734490639 1.00685714285714 -52.5
0.17334537463794 1.00685714285714 -119.5
0.00599320763845242 1.05485714285714 -106.5
-0.0265589030348298 0.965714285714286 -98.5
0.0778778301961835 1.024 -111.0
-0.0543638031640805 1.06514285714286 -44.0
0.0441147633814704 0.996571428571429 -87.0
0.00587693552865716 1.25371428571429 -68.5
0.0642783932990272 0.965714285714286 -86.5
0.0366071084734966 1.04457142857143 -117.0
0.0877465917320126 0.982857142857143 -89.0
-0.00424301105553809 0.955428571428571 -67.0
-0.0741468770988328 0.928 -55.5
-0.0106527279920739 0.832 -97.0
0.0262885988255113 1.09257142857143 -82.5
0.150192347816307 1.02742857142857 -119.5
-0.0224945959229456 0.976 -56.0
-0.0259180620283712 1.00685714285714 -90.5
0.0994719769161705 1.024 -94.0
0.0114837047156459 0.88 -82.0
-0.00062658110853647 0.787428571428571 -114.5
0.0415591778036298 0.941714285714286 -62.5
-0.0226952047589536 0.941714285714286 -81.5
-0.0599213982814112 1.04457142857143 -81.5
0.00527261343784971 0.982857142857143 -79.5
0.0275769740048138 0.979428571428571 -59.5
-0.00716636727985019 0.952 -76.0
0.076254165548711 1.02742857142857 -119.5
-0.0646767424399306 1.17142857142857 -31.0
-0.103456745271397 1.02742857142857 -78.5
0.0922407378164007 0.952 -93.5
-0.061897041264466 0.952 -83.5
-0.00408384873363161 1.06857142857143 -45.0
-0.115063970641107 1.01371428571429 -31.0
-0.0578203203595437 0.928 -74.5
-0.0458566689984298 0.979428571428571 -56.5
-0.0646195249639723 0.948571428571429 -75.5
0.0197616532484648 0.886857142857143 -39.5
-0.0875657084148432 0.955428571428571 -68.5
0.106474130054946 1.01371428571429 -116.0
-0.00293212556494979 1.09942857142857 -61.0
-0.0425406674845524 0.986285714285714 -43.5
-0.0723281090637548 1.03771428571429 -75.5
0.127175896208414 0.996571428571429 -115.5
0.0528121934512876 1.01371428571429 -53.5
0.00733660038094996 1.05828571428571 -31.0
0.00764184753516531 0.777142857142857 -59.5
-0.0812521817927319 0.982857142857143 -80.0
-0.0973109655417818 0.948571428571429 -78.0
0.0827169421500676 1.09257142857143 -93.5
-0.0116348461732505 0.856 -75.0
0.108743095214513 1.10628571428571 -114.5
0.112697156404413 1.072 -119.5
-0.0400589123865575 1.072 -71.0
-0.00586276488026542 0.989714285714286 -31.0
-0.0457630630892561 0.924571428571429 -65.0
0.0204771450391812 1.03428571428571 -53.5
0.0294329641267046 1.024 -39.0
-0.03358386957618 1.024 -98.0
-0.0892535230761007 1.07885714285714 -80.5
-0.086601314934114 0.904 -83.5
0.00832409761498525 1.12 -119.5
-0.051460486032974 1.01028571428571 -101.0
-0.00322072389868708 1.264 -57.0
-0.0888616948703282 0.986285714285714 -68.0
0.0473118532702756 1 -32.0
0.0141607089817734 0.886857142857143 -38.5
-0.110384909714448 1.024 -81.5
-0.072279133014149 0.979428571428571 -31.0
-0.0744864280024113 0.883428571428571 -76.0
-0.0362741111626755 0.907428571428571 -95.0
-0.0172264187700887 0.924571428571429 -91.0
0.134945480502733 0.986285714285714 -119.5
0.0387563304692867 0.955428571428571 -98.0
-0.0496893108662607 0.979428571428571 -56.5
-0.0650221055122118 0.838857142857143 -75.5
0.019182737369872 0.845714285714286 -53.0
-0.0979725657543668 0.982857142857143 -78.0
-0.0905118086691968 0.965714285714286 -70.5
-0.0969040779565273 1.01714285714286 -76.5
-0.00520845260981616 1.048 -75.5
-0.00871320541958767 0.886857142857143 -117.5
-0.0444949663130581 1.08228571428571 -64.0
0.0821227605200738 0.910857142857143 -112.0
0.0122871827355868 0.88 -41.0
-0.06673812471817 0.838857142857143 -31.0
0.08140304297271 0.917714285714286 -93.5
-0.0556991067058902 0.856 -34.5
-0.0705618907050607 1.04457142857143 -31.0
-0.0132752216628685 0.955428571428571 -70.0
-0.0181739218561926 0.958857142857143 -81.0
-0.0829507187170566 0.982857142857143 -68.5
-0.114778486745339 1 -71.0
0.00675350612407414 1.18857142857143 -69.0
-0.0828305657200815 1.024 -59.0
-0.0844107950902855 1.03771428571429 -61.0
-0.0336295968894441 0.907428571428571 -96.0
0.0983534065343733 0.938285714285714 -94.0
-0.0641846978356981 1.192 -81.0
-0.0612440787715573 0.924571428571429 -42.5
-0.0438098731803211 0.989714285714286 -65.0
-0.0552937578184441 0.852571428571429 -50.0
0.0939440728330311 0.866285714285714 -102.0
0.0346587175301801 1.05828571428571 -83.5
0.0232894959110175 1.14057142857143 -39.5
0.00144524010381588 1.15428571428571 -83.5
0.0311789613696124 1.05828571428571 -86.5
0.0190209833507137 1.06857142857143 -119.5
-0.0533751040813684 1.07885714285714 -101.0
0.0880209458445148 1.02742857142857 -95.5
-0.0104841012605118 0.794285714285714 -91.0
0.164986414012707 1.00685714285714 -102.5
0.0306992163085943 1.08571428571429 -85.5
-0.153177264626672 1.00342857142857 -80.5
0.116163445824237 1.05828571428571 -108.0
-0.0846469815113267 0.969142857142857 -80.0
0.00582141506740612 1.13371428571429 -31.0
-0.0455467726050233 1.072 -100.0
-0.00644328417798619 0.969142857142857 -110.0
0.0282514485732933 0.938285714285714 -116.0
-0.0938025378732976 1.07885714285714 -68.5
0.112857624742176 1.07885714285714 -119.5
-0.0331946487402047 0.938285714285714 -63.0
-0.0637817118601782 0.938285714285714 -61.0
0.129808763201902 0.979428571428571 -119.5
-0.0937307138637982 0.948571428571429 -71.5
0.0022945501805529 1.18171428571429 -78.5
0.0825376691864148 1.024 -111.0
0.109825254223429 0.986285714285714 -102.5
0.0893369625190914 1.08228571428571 -106.5
-0.0338683726689368 0.938285714285714 -97.5
0.139006427829567 0.979428571428571 -119.5
0.0872195288295165 0.914285714285714 -95.5
-0.0290228859665058 0.982857142857143 -98.5
0.11887595719293 1.00685714285714 -119.5
0.0747549228465789 1 -94.0
0.0231353455635406 1.03771428571429 -85.5
0.00719217533024562 1.06514285714286 -60.0
-0.0649493002725714 1.17485714285714 -83.0
0.0106794974983582 0.972571428571429 -31.0
0.0158392849268733 1.144 -53.5
-0.118790240926277 1.00342857142857 -75.5
-0.0122660216406638 1.23314285714286 -48.0
-0.0746543007253734 0.856 -68.0
0.0428963891221417 0.965714285714286 -86.5
0.147416030092315 1.05485714285714 -111.0
-0.0997019465244597 1.04457142857143 -71.0
-0.0116705781914925 0.821714285714286 -31.0
-0.103678623780365 0.986285714285714 -76.0
-0.00525337381905899 0.770285714285714 -47.0
-0.00534866500500414 0.976 -119.5
-0.00273959018794926 1.01714285714286 -98.5
0.0669327690019872 0.982857142857143 -96.0
0.0158902344688238 0.969142857142857 -39.0
-0.00278809003093954 0.797714285714286 -48.0
-0.0572783079144614 1.11657142857143 -31.0
0.0868155697581398 1.08571428571429 -104.5
0.0872033335578688 1.05828571428571 -93.0
-0.0711335813090068 1.06171428571429 -31.0
0.101198667051254 0.931428571428571 -92.0
0.152058441024365 1.024 -119.5
-0.0921221577848928 1.08228571428571 -76.5
0.148806695917793 1.00685714285714 -119.5
0.122990881387537 1.02057142857143 -119.5
-0.039230788518137 1.06514285714286 -97.5
-0.0346633724860541 1.04114285714286 -97.5
-0.0077218873339524 0.821714285714286 -78.5
-0.0609237347106136 1.08228571428571 -67.5
0.140968008659882 1.02057142857143 -111.0
-0.069612044113893 0.914285714285714 -49.0
-0.0337001791102568 1.03085714285714 -97.5
0.0117629561461126 1.08571428571429 -82.0
-0.0545782441168228 0.904 -84.5
0.0483367450457108 1.024 -87.5
0.143760515327792 1.02057142857143 -119.5
-0.0784735682297196 1.06514285714286 -85.0
-0.0120506829803972 0.904 -76.0
-0.0911282175534193 1.048 -70.5
0.0159912328851605 0.869714285714286 -86.5
-0.00626410114457883 0.986285714285714 -80.0
0.0442522372561481 0.986285714285714 -98.5
-0.0806780095395132 0.917714285714286 -69.0
-0.0299627282384233 0.958857142857143 -75.0
0.0281437586584684 0.921142857142857 -60.5
0.0890155988260727 0.907428571428571 -95.5
0.0385533963351611 0.948571428571429 -99.5
0.0559877567803639 1.01028571428571 -35.0
0.00627579861247455 1.16114285714286 -55.5
-0.0137223654559872 0.996571428571429 -70.0
0.137673706694333 1.03428571428571 -104.0
0.0227095300994233 1.00685714285714 -41.0
0.0233932852414765 1.14742857142857 -61.0
0.0857294518581382 1.06857142857143 -110.5
0.150436214905406 1.00342857142857 -119.5
0.0285008313510576 0.941714285714286 -40.5
-0.0678451284881839 1.00685714285714 -67.5
-0.0657398744204906 0.869714285714286 -76.0
-0.059700097266375 1.02742857142857 -47.5
-0.00273898330814347 1.10285714285714 -73.5
-0.00853608691155898 1.08571428571429 -65.0
-0.0166870032195908 0.969142857142857 -81.0
-0.00661273082665431 1.25371428571429 -45.5
0.0116035358396734 0.862857142857143 -64.0
-0.0733195245685795 1.096 -54.0
-0.0522931759607087 1.05485714285714 -50.5
0.0154260893125081 0.979428571428571 -39.5
-0.0542440962138858 0.921142857142857 -55.5
-0.00776323309730316 1.09257142857143 -71.5
0.147389416721076 1.01714285714286 -103.5
0.00838108544160804 1.01371428571429 -31.0
0.0275610463920276 0.893714285714286 -63.0
0.0099289533999297 0.962285714285714 -53.0
-0.0310403070116917 1.03771428571429 -63.0
0.11177608043887 0.921142857142857 -115.5
-0.00350208187467587 0.732571428571429 -63.0
0.0761055674616938 1.05828571428571 -111.0
0.0843674573303193 0.941714285714286 -92.5
-0.0518899975218162 0.955428571428571 -85.0
0.0337595155119948 1.00685714285714 -63.0
-0.0207182729727072 0.996571428571429 -91.0
0.011971103241201 1.07542857142857 -84.5
0.0804745486756198 1.048 -112.0
-0.0545605317638842 0.859428571428571 -37.0
-0.0253933575864664 0.900571428571429 -90.0
0.0549517441911878 1.03428571428571 -87.0
-0.0673880866727143 0.814857142857143 -44.0
-0.0653215404931626 0.88 -49.0
-0.0176383052659104 1.072 -103.0
0.0824083764646358 0.955428571428571 -104.5
-0.00777856286722255 0.794285714285714 -69.0
0.00136011755925324 1.17828571428571 -114.0
-0.0676460936176835 0.958857142857143 -68.5
0.101404862725894 0.917714285714286 -119.5
-0.00413832250788289 1.04457142857143 -71.0
-0.109249051736858 0.989714285714286 -68.5
0.0927227800353978 0.962285714285714 -101.0
0.0444210851288852 1.01714285714286 -63.5
-0.0079833781230127 0.770285714285714 -48.5
0.00409964584706245 1.08228571428571 -114.0
-0.0318903598895449 0.924571428571429 -43.5
-0.00799939173886685 1.19885714285714 -43.0
-0.117366068761709 0.993142857142857 -61.0
-0.0227849569822622 0.900571428571429 -86.5
-0.0685009787045988 0.856 -76.0
-0.0849375809852754 0.904 -45.0
0.0829198032351849 1.08571428571429 -111.5
-0.0925938897877168 0.986285714285714 -80.5
-0.0653043620515416 1.168 -76.0
0.0721666485630934 0.993142857142857 -95.5
0.0356810218502147 0.924571428571429 -37.5
0.0803125924473073 0.955428571428571 -91.5
-0.0504550258480853 0.921142857142857 -58.5
-0.0511990677885819 0.969142857142857 -44.0
0.0656923893065408 0.993142857142857 -89.5
-0.00121416547344495 0.873142857142857 -57.0
0.0172299599874478 1.00342857142857 -31.0
0.00197627029086561 1.20228571428571 -70.5
-0.0453054542962212 1 -49.0
0.148801597913915 1.048 -107.0
-0.0183607495416877 0.938285714285714 -105.0
0.122173876394239 1.02742857142857 -108.0
-0.0920998501469438 0.948571428571429 -68.0
-0.0244582166852047 1.09257142857143 -80.5
0.0853276579589669 0.979428571428571 -104.0
-0.0654020543936207 0.835428571428571 -71.0
-0.0818928071855254 0.989714285714286 -80.0
-0.0579371143015339 0.917714285714286 -49.0
-0.00158519232052726 0.722285714285714 -63.0
-0.0475708979255894 1.09942857142857 -65.0
0.0631197711781616 1.02742857142857 -87.0
-0.0716810859953563 1.15428571428571 -68.0
0.00114601449257293 1.08914285714286 -51.0
-0.00313966377676849 0.996571428571429 -47.0
-0.0268848549559678 0.952 -43.5
-0.0765617642874901 0.965714285714286 -74.5
0.0783125947579145 0.989714285714286 -94.5
0.0347186377817491 0.979428571428571 -63.5
-0.0955064405628491 0.955428571428571 -76.0
-0.0417710278355275 0.934857142857143 -88.0
0.074036483208057 0.972571428571429 -85.5
0.128611930585583 1.03771428571429 -101.5
-0.125520507605795 0.996571428571429 -72.0
0.0604423259620279 1.024 -96.0
-0.0553159473409025 1.06857142857143 -57.0
-0.045889481842282 1.096 -64.0
-0.0255448490342519 1.06857142857143 -91.5
-0.0500015559300104 1.03771428571429 -44.0
-0.0882095779737199 0.989714285714286 -31.0
-0.0256342938503286 0.979428571428571 -96.5
0.152667549358782 1.03085714285714 -109.5
0.0810157499966203 1.03428571428571 -103.0
0.101301104869079 0.969142857142857 -112.0
0.0340081256264523 1.02057142857143 -88.0
0.0221396859504648 0.996571428571429 -42.0
0.0177430758338343 1.024 -119.5
0.0926715482901722 0.904 -94.5
-0.0263782840881214 1.04457142857143 -41.5
0.0830911836054355 0.886857142857143 -104.5
0.000776155218810572 1.072 -60.0
0.0541508913169702 0.969142857142857 -86.5
0.0887550299897461 0.941714285714286 -105.5
0.108694997340186 1.048 -119.5
0.0110151607969402 0.969142857142857 -58.5
0.0111230767906551 1.03428571428571 -58.5
-0.0978716068323718 0.979428571428571 -79.0
-0.15213011319025 1 -78.5
-0.0552779354547789 0.904 -85.5
-0.0846737611291903 1.04114285714286 -68.5
0.0255800121113677 0.859428571428571 -60.5
-0.10089579293466 1.00342857142857 -71.5
-0.020479138182011 1.00342857142857 -69.0
0.177360674282746 1 -119.5
-0.00295860866624707 0.729142857142857 -78.5
-0.065615432695231 0.866285714285714 -76.0
0.0994020118845845 1.03085714285714 -91.0
0.0229535150895279 0.852571428571429 -62.5
0.0966085120812306 1.06514285714286 -106.5
0.065664223694867 0.952 -86.5
0.0496597347073899 0.948571428571429 -54.0
0.148188014096077 0.976 -119.5
0.0959479917450182 1.02057142857143 -114.5
-0.000485711127394666 0.718857142857143 -39.0
-0.0407161296677873 1.08914285714286 -74.0
-0.053324094524869 0.845714285714286 -72.5
0.0390625388518951 1.05828571428571 -87.5
0.0323043302799115 1.09257142857143 -55.0
0.154704421777412 0.979428571428571 -119.5
-0.107772322766766 1.02057142857143 -80.5
-0.0845743383636585 0.945142857142857 -51.5
-0.0433187938055784 1.06171428571429 -64.0
-0.00989056254974969 1.22971428571429 -47.0
0.000308409642338461 0.650285714285714 -117.5
0.123038054805507 0.976 -116.5
-0.0564220719391534 0.818285714285714 -52.0
0.0455453752592823 1.03085714285714 -40.0
-0.0456117172615774 0.876571428571429 -49.0
-0.00611406624104134 1.144 -79.5
0.0139082264005947 1.02057142857143 -106.0
0.125163864422261 1.01714285714286 -119.5
0.091230094635481 0.962285714285714 -88.0
0.11444127733487 0.941714285714286 -112.0
0.130046950168647 1.024 -113.5
0.10588147981922 1.07542857142857 -96.5
0.00444721748069469 0.979428571428571 -72.0
-0.0419890810891729 0.928 -98.5
-0.012334458101094 0.965714285714286 -61.5
-0.00484653438258135 0.825142857142857 -67.0
0.010295236721432 0.941714285714286 -63.0
0.123672382584339 1 -101.5
0.00515371237754351 0.996571428571429 -64.5
0.146775899315199 0.958857142857143 -111.0
0.0912187091814388 1.12 -109.5
0.107141954721431 0.931428571428571 -95.5
0.114737962233002 1.01714285714286 -101.5
-0.0667172883031373 1.13714285714286 -44.0
-0.00509212067240128 1.12342857142857 -45.0
-0.0793501890188105 1.05142857142857 -67.5
0.114144671585658 1.02057142857143 -119.5
-0.00266481599452277 1.17828571428571 -95.5
0.139276254240311 1.01371428571429 -111.5
0.0198164152548145 0.866285714285714 -52.5
-0.00672269582496739 0.712 -46.5
0.015797116067946 0.965714285714286 -52.5
-0.00750338524348592 1.28457142857143 -40.5
0.0927392215567113 0.900571428571429 -94.0
-0.15305851764487 1 -80.0
-0.0407485192862808 0.924571428571429 -97.0
0.0718958176722896 0.948571428571429 -90.0
0.0279332709952911 0.890285714285714 -89.0
-0.00273584091040391 1.096 -106.0
-0.028348699497172 1.048 -95.5
0.18829123652218 1 -119.5
-0.0602730391476632 1.06171428571429 -67.5
-0.0849674021360241 1.00685714285714 -69.5
-0.100142654379791 1.024 -61.0
-0.0758776959239827 1.072 -52.0
-0.0721968872016359 0.945142857142857 -31.0
-0.0467506150713814 0.938285714285714 -54.5
-0.0971834301434941 1.00342857142857 -71.5
0.00782195399759885 1.14057142857143 -31.0
0.0908033478579753 0.900571428571429 -93.0
0.101375839195066 1.06857142857143 -95.5
-0.0230333049860428 1.09257142857143 -104.5
0.012233387985376 0.969142857142857 -69.5
-0.0291999273790691 0.938285714285714 -101.5
0.000859963442770209 0.88 -31.0
-0.0580917400356469 1.08571428571429 -72.5
-0.0871529173564721 1.096 -61.0
0.0301358019815129 1.00342857142857 -37.0
-0.0077235070315848 0.893714285714286 -68.5
-0.0416606902192726 0.955428571428571 -98.5
0.00122823637964252 1.32914285714286 -62.5
0.0896692014380503 0.972571428571429 -97.0
0.0737462225564323 1.00342857142857 -119.5
0.0249389807256051 0.993142857142857 -119.5
0.0424495357078501 1.04114285714286 -86.5
-0.0739929674954496 0.972571428571429 -81.5
0.107880836298607 0.958857142857143 -117.0
-0.0695755144178207 0.910857142857143 -31.0
0.0698462259703163 1.02742857142857 -93.0
-0.034737336799821 0.914285714285714 -63.5
-0.00554161177368826 0.766857142857143 -48.5
0.129177279024757 0.972571428571429 -102.5
0.00232774335465706 1.01371428571429 -82.0
0.00415259632360119 0.770285714285714 -83.5
-0.15359603187366 0.989714285714286 -80.5
0.0787703246799646 0.931428571428571 -94.5
-0.0887509126704998 1 -52.0
0.125432610165487 1.00685714285714 -116.5
-0.0695763973814996 0.917714285714286 -70.0
-0.0172697521360783 1.11657142857143 -91.0
-0.0654285889486671 1.03428571428571 -61.0
-0.0318533855462391 1.02057142857143 -101.0
0.0942796024573323 1.05828571428571 -106.0
0.0877831381507491 0.965714285714286 -104.0
0.117222673443966 0.948571428571429 -119.5
-0.0698084973932254 1.10971428571429 -31.0
0.0476134309199892 1.01714285714286 -35.5
0.0336983110590666 1.05142857142857 -63.5
-0.0631582932801666 0.873142857142857 -69.0
-0.0568264867073378 0.958857142857143 -58.5
-0.0555389057148761 0.972571428571429 -79.5
-0.00558967573086505 0.876571428571429 -56.5
-0.04266393861571 1.05828571428571 -101.0
-0.118157927325501 0.996571428571429 -31.0
0.0165918537214134 0.900571428571429 -33.5
-0.0555623432437255 1.10285714285714 -59.0
0.0466380201139495 1.02742857142857 -119.5
0.0182576882587287 0.890285714285714 -31.0
-0.0957189173952634 1.01714285714286 -70.5
0.00614205836197812 1.15771428571429 -105.5
0.00267723463604 1.17142857142857 -81.5
-0.0618659907832244 0.917714285714286 -83.5
0.0910674529769628 0.869714285714286 -106.0
0.0116187320881289 1.11314285714286 -119.5
-0.00475165102727061 1.32228571428571 -74.5
0.123924275549614 1.048 -117.0
-0.021050488173917 0.917714285714286 -104.5
-0.0613597069962969 0.794285714285714 -62.0
-0.0812587158215206 1.00685714285714 -67.5
-0.00941754165788396 1.01714285714286 -117.5
0.00167070572491468 1.20914285714286 -55.0
-0.0847493745281611 1.05142857142857 -61.5
0.10127094770255 0.914285714285714 -115.5
-0.0658973443459752 1.17828571428571 -54.5
0.094255179940867 0.910857142857143 -100.0
-0.0139110700510315 1.04457142857143 -109.5
-0.0447218283983531 1.024 -88.5
-0.0559271226639299 0.76 -73.0
-0.0721613866721071 0.996571428571429 -31.0
-0.0661179192551106 1.04457142857143 -69.0
0.110587061325547 0.969142857142857 -115.5
0.108610430544552 1.024 -115.5
-0.0469007977315577 0.900571428571429 -85.0
0.0701828578786177 1.03428571428571 -118.0
-0.0137605022600115 0.928 -81.0
0.0446078170716811 0.945142857142857 -37.0
-0.00724438773783191 1.15428571428571 -66.5
-0.0586366505813868 1.08571428571429 -83.5
-0.00577932387925841 1.17142857142857 -96.0
0.00122950453001749 1.13028571428571 -69.0
-0.045524223222119 0.928 -53.0
-0.0833750319468317 0.979428571428571 -83.5
-0.0839469972350798 1.01371428571429 -39.5
0.0887662225832128 0.955428571428571 -101.5
0.0203631557099541 0.893714285714286 -118.5
0.0086046711227209 0.849142857142857 -111.0
0.108085814146639 1.10285714285714 -119.5
0.00576745803856369 1.13714285714286 -31.0
-0.0756139812249887 1.01714285714286 -31.0
-0.0858186453024354 0.928 -80.0
0.0265773618063082 1.02057142857143 -63.0
-0.0139591540129408 0.948571428571429 -45.0
0.0191506252041555 1.08228571428571 -41.0
0.0386257912879137 1 -87.0
-0.0636891579546483 1.10628571428571 -48.5
-0.0948291455651628 1.072 -67.0
-0.0159146385092754 0.866285714285714 -65.5
-0.0212090489448337 0.989714285714286 -91.5
-0.0707967371379982 0.856 -31.0
-0.0649873831912316 1.03085714285714 -69.5
0.0182387288616633 0.838857142857143 -38.5
-0.028531637015746 0.969142857142857 -49.5
-0.0741543076136452 1.02057142857143 -82.0
-0.0733297275924258 0.969142857142857 -68.0
-0.0544841839093988 1.00685714285714 -85.0
-0.0356924545769291 1.12 -97.5
0.0395132100391515 0.976 -86.5
-0.0516966968574303 0.952 -81.5
0.0281958026952569 1.01028571428571 -61.0
0.008567819197836 0.965714285714286 -119.5
-0.153396575397438 1.01714285714286 -80.0
-0.0626021983431019 0.900571428571429 -71.5
-0.0746550536295638 0.893714285714286 -65.0
-0.071842214698659 0.958857142857143 -56.5
0.144808865072204 1.00342857142857 -107.5
-0.032928241202039 0.996571428571429 -44.0
-0.0284682370281463 1.01371428571429 -87.0
0.00827992652981663 1.03428571428571 -119.5
0.00690788572304996 0.763428571428571 -51.0
0.0896497446711817 0.921142857142857 -106.0
0.105982468339499 0.955428571428571 -119.5
0.0813526289146182 1.05142857142857 -94.0
-0.06923496152219 1.16114285714286 -56.5
0.0953614191412973 0.924571428571429 -106.5
-0.0634818575795205 1.12342857142857 -60.5
0.0913253985539731 0.945142857142857 -106.5
0.0897619143365944 1.07542857142857 -88.0
0.0273029085645464 0.989714285714286 -63.5
0.0882214658902615 0.900571428571429 -102.5
-0.0678356877090313 0.969142857142857 -84.5
0.0922416371873501 0.996571428571429 -94.5
0.00548701251215107 1.19885714285714 -74.5
0.10543861981268 1.03771428571429 -108.5
-0.0462820644300376 0.976 -101.0
-0.00509694532897583 0.989714285714286 -31.0
-0.0772323294703386 0.958857142857143 -80.5
-0.0542215181089512 1.01371428571429 -49.0
0.0179308957259906 0.945142857142857 -53.0
-0.00934791281512901 0.921142857142857 -99.5
0.0937691302322361 0.876571428571429 -105.5
0.073161063594639 1.05142857142857 -95.5
-0.0339112412035877 0.976 -96.5
-0.0646421673134756 1.20571428571429 -66.0
-0.0379040019570022 0.989714285714286 -98.5
-0.00439908327654877 1.00685714285714 -49.0
0.119676744643404 0.993142857142857 -104.5
0.0848551077870775 1.10285714285714 -103.5
-0.0832866087002526 0.989714285714286 -61.5
-0.0128762412420457 0.910857142857143 -78.5
0.00360931144627671 0.777142857142857 -60.0
0.00780859532215686 0.917714285714286 -38.0
-0.0219818161967936 0.907428571428571 -75.0
-0.0953523393711075 0.934857142857143 -71.5
0.105251877933861 1.048 -102.5
0.113958986941731 0.972571428571429 -107.0
0.108566610565229 1.03428571428571 -116.5
0.0855844618600577 0.904 -101.5
0.00313711050903521 0.945142857142857 -47.5
-0.0102696415179537 0.770285714285714 -65.5
-0.0652133017935037 0.804571428571428 -76.0
-0.00299088461613223 1.216 -50.5
0.0279197435313915 1.10285714285714 -40.5
0.061282908209788 1.024 -38.0
0.0385601557147905 1.024 -84.0
0.0202113084744516 1.13714285714286 -61.5
-0.080875278777981 1.072 -69.0
-0.0759724650116061 0.914285714285714 -71.5
0.00629521020022366 0.924571428571429 -70.5
-0.0596888805645182 1.19542857142857 -50.5
-0.088501393544129 1.048 -80.5
0.172692832996039 1.00342857142857 -119.5
-0.0103312493184913 1.03085714285714 -79.5
0.108721615791266 1.03771428571429 -116.5
-0.00591309730584442 0.811428571428571 -77.0
0.0209678393305907 1.096 -62.0
0.0885405967180282 0.948571428571429 -87.5
0.00653395877320094 1.26057142857143 -68.5
-0.00175769906702669 1.01371428571429 -47.0
-0.0222089310108711 0.873142857142857 -104.5
0.101764309815443 0.938285714285714 -92.5
0.00929677814808826 0.989714285714286 -38.5
0.0584303804471853 0.996571428571429 -87.0
-0.0568976247535022 0.773714285714286 -59.0
-0.0554652045663627 0.962285714285714 -67.5
0.0709759950493299 1.05485714285714 -89.5
0.00985410790206515 0.866285714285714 -52.5
-0.0639148783212397 0.965714285714286 -71.5
-0.0238105960087073 1.06171428571429 -31.0
0.0903853532947733 1.08914285714286 -95.5
0.084120004832719 0.965714285714286 -88.5
-0.0468458595167567 1.04114285714286 -49.0
0.108439319686494 1.01028571428571 -94.5
-0.0665702496367329 1.11314285714286 -75.5
0.0940361849692067 1.13028571428571 -107.0
0.134791440074755 1.01371428571429 -102.5
-0.0303944748687877 0.952 -87.0
-0.113569614643047 1.00342857142857 -70.0
-0.0711591798828587 0.948571428571429 -82.0
-0.0127524639974493 0.962285714285714 -73.5
0.0235161796339821 0.890285714285714 -53.5
-0.00306281712630607 1.02742857142857 -68.0
0.0241315714771997 0.972571428571429 -52.5
0.0798902843157578 1.08228571428571 -94.0
0.04422939385701 1.03771428571429 -86.0
-0.065790211259187 0.993142857142857 -76.0
-0.0532575224552875 1 -55.5
0.0889329957154718 1.03771428571429 -95.5
0.088133333371442 0.986285714285714 -114.5
-0.0895024623285047 0.996571428571429 -44.5
-0.0282806494196461 1.04114285714286 -95.5
0.0970987715428811 0.952 -101.5
-0.0816925680572388 0.958857142857143 -80.5
-0.0265335127895258 0.972571428571429 -76.0
-0.0435707338321015 1.08571428571429 -71.5
0.0801752599276079 0.907428571428571 -111.5
-0.00565207076165819 0.869714285714286 -61.5
0.0344643031591346 1.06171428571429 -119.5
-0.0216482434565285 1.06514285714286 -91.5
0.096936418368042 0.982857142857143 -94.0
0.0829388750183486 0.962285714285714 -93.0
0.00485359380082457 0.746285714285714 -69.5
0.0966509849613587 1.04457142857143 -93.5
-0.00784893769096641 1.28114285714286 -62.0
-0.118451228780052 0.993142857142857 -71.5
0.129599295538318 0.969142857142857 -107.5
0.0192641472637868 0.876571428571429 -39.5
0.0334076823410265 0.989714285714286 -63.0
0.100416750449487 1.024 -94.0
0.0847524182641126 0.993142857142857 -104.5
-0.0827858367574632 0.928 -43.5
0.025583520791298 1.13714285714286 -54.0
-0.00384595049188931 0.705142857142857 -118.5
-0.0388166070644442 0.996571428571429 -71.0
-0.0558284495784838 1.15428571428571 -52.0
0.153830915509392 0.986285714285714 -119.5
-0.0237944703614488 1.07885714285714 -31.0
0.136388865510588 1.03085714285714 -119.5
-0.0479406145601952 1.06857142857143 -49.5
0.168727571530064 1.00342857142857 -119.5
0.0130148055903524 0.982857142857143 -58.0
0.147366330086653 0.965714285714286 -119.5
-0.000649854704544737 1.06171428571429 -119.5
-0.00392741178604012 0.849142857142857 -54.0
0.0257381740893842 0.976 -60.5
-0.0774373189210645 0.989714285714286 -84.0
-0.0124042176104751 1.06171428571429 -31.0
-0.00505114848439916 1.19542857142857 -57.5
-0.0973266073884304 0.958857142857143 -40.0
-0.0804745965773341 0.969142857142857 -67.5
0.0112651120072161 0.904 -32.0
-0.00386190661523017 0.749714285714286 -58.5
0.00433939975453853 1.01714285714286 -63.0
-0.0611782213574622 0.876571428571429 -66.5
-0.0989473494476113 1.03771428571429 -31.5
-0.0740365841657626 1.01371428571429 -67.5
-0.00841406667482147 0.941714285714286 -67.5
0.0292016403172912 0.914285714285714 -86.0
-0.054485456248392 1.03085714285714 -51.0
0.10209199891072 0.904 -114.0
0.0659951678312543 1.024 -96.0
-0.0511704184040883 0.945142857142857 -81.5
-0.00474066535760812 0.801142857142857 -119.0
-0.0117421230306992 1.07885714285714 -45.0
-0.0638955284100441 0.835428571428571 -85.0
-0.0119951716442495 1.22285714285714 -50.5
0.0308828009028821 1.11314285714286 -62.5
0.1646990375659 0.989714285714286 -102.5
-0.0169658856082131 1.05485714285714 -80.5
-0.0323617463627869 0.989714285714286 -95.0
0.00934157186596963 0.934857142857143 -119.5
0.0788264811360304 0.986285714285714 -119.5
0.0601981680724239 0.976 -94.5
0.0858458442152218 0.924571428571429 -91.5
-0.0481194111536735 0.890285714285714 -50.0
0.16709394055564 0.996571428571429 -104.0
0.00901393072122573 0.948571428571429 -70.5
-0.0711620174338106 0.828571428571429 -76.0
0.00831362266036081 1.23657142857143 -69.0
0.107731760601893 1.07542857142857 -101.5
-0.00235393466038602 1.20228571428571 -48.0
0.0134315185410281 1.04457142857143 -43.5
-0.0313855210758413 1.01028571428571 -90.0
-0.0170840842793154 1.03085714285714 -90.0
-0.0581007774996192 0.931428571428571 -59.0
-0.0677016337003673 0.825142857142857 -69.5
-0.0815144547539589 1.03771428571429 -66.5
-0.00168202901287202 0.814857142857143 -105.5
-0.0493360234337145 0.924571428571429 -35.0
-0.0730246509017979 0.869714285714286 -66.5
0.0184574381587851 0.849142857142857 -41.5
-0.0619727412386578 0.982857142857143 -55.5
0.0481604863031447 0.969142857142857 -89.0
0.0226815058261286 1.03428571428571 -60.0
-0.0598455990875456 1.18857142857143 -59.5
0.0114145477523169 0.883428571428571 -39.5
-0.0448877096468675 0.873142857142857 -82.0
-0.0740056258747853 1.05828571428571 -68.0
0.109975055833579 0.989714285714286 -112.0
0.0141965009986579 1.05485714285714 -31.0
-0.103705654755516 0.976 -70.0
0.0295239964963031 0.893714285714286 -87.5
0.0456701229300403 1.04457142857143 -86.5
-0.00687757345773463 0.838857142857143 -78.0
-0.0463319249905607 1.12 -60.5
-0.0610046802616654 1.14742857142857 -67.5
0.105349972753131 1.01028571428571 -114.0
-0.0617426843241958 0.842285714285714 -52.0
0.0856583475724989 1.03428571428571 -99.0
-0.0600460511130433 0.979428571428571 -31.0
0.0122265744690606 0.941714285714286 -60.0
-0.0111520099828445 1.21257142857143 -31.0
0.0184513903582481 1.05485714285714 -40.0
-0.0479667431732915 0.886857142857143 -73.0
0.0176354654030555 1.09942857142857 -41.0
0.0994689444441227 1.05142857142857 -95.5
-0.0555975712227016 0.770285714285714 -34.0
0.0184308467445919 1.13714285714286 -53.0
-0.00417042454711975 1.22971428571429 -67.0
-0.0626668978504233 0.876571428571429 -66.0
-0.00895338388467408 1.22285714285714 -116.0
0.0146376588432977 1 -31.0
-0.0992860904010234 1.03085714285714 -71.5
0.012947171220726 1.12342857142857 -59.5
0.00528617261876889 0.818285714285714 -60.5
-0.0345404937429876 0.893714285714286 -98.0
0.0126377843006725 1.03085714285714 -53.5
-0.0243959219187765 0.941714285714286 -117.0
0.0954621007499787 1.07885714285714 -86.5
0.00802247674149612 0.835428571428571 -60.0
0.0140325687900895 0.917714285714286 -106.0
-0.0461193318819846 0.869714285714286 -88.0
0.0407172500338183 1.04457142857143 -39.0
0.122168250553303 0.969142857142857 -105.0
-0.0802366852870944 0.965714285714286 -70.0
-0.0356353149762987 1.08228571428571 -86.0
0.159289206668953 0.986285714285714 -119.5
0.154135979078958 1.01028571428571 -119.5
-0.10644062840133 1.01714285714286 -80.5
0.137469496065956 1.02742857142857 -110.0
-0.0057997593337717 0.736 -79.5
0.076199619743343 1 -92.5
0.118844497493565 0.986285714285714 -116.5
0.00528612534454254 0.883428571428571 -72.5
-0.0185135086409417 1.01028571428571 -91.0
0.0299095659367822 1.06857142857143 -63.5
0.0721206452888794 1.01028571428571 -110.5
-0.0520340013263214 0.934857142857143 -72.5
0.0795603748230252 1.08914285714286 -102.5
-0.0199680322190756 0.972571428571429 -70.0
-0.000480739827548291 1.19885714285714 -119.0
-0.117822590604287 1.00342857142857 -76.0
0.021401545909705 0.928 -64.0
-0.00120041692177828 0.756571428571429 -62.0
-0.0572378481940669 0.873142857142857 -33.5
-0.0183575319011618 1.07885714285714 -91.5
-0.0121184578116424 0.982857142857143 -76.5
0.00316617758177244 0.941714285714286 -50.0
0.026117866045274 1.10628571428571 -54.5
0.0276847582252356 1.08228571428571 -63.5
0.154930513536675 1.02742857142857 -119.5
0.0406115165902247 1.06171428571429 -86.5
-0.0131873480545818 1.05485714285714 -91.0
0.0323840235041112 0.989714285714286 -86.0
0.0849880738249252 0.989714285714286 -110.5
-0.0151364923210377 1.03771428571429 -76.0
-0.00485430262062209 0.688 -93.0
-0.0533517733617887 1.16114285714286 -34.5
-0.0272157156303275 1.05828571428571 -81.0
0.0782076173896357 0.955428571428571 -91.5
0.063998430241989 1.03771428571429 -90.0
-0.0631617495329149 1.02742857142857 -48.0
0.0410251123136842 1.01714285714286 -86.5
0.039162017150603 0.986285714285714 -40.5
-0.0475964027865974 1.02742857142857 -48.5
-0.0177603766230592 1.10628571428571 -80.5
0.0136250455592857 0.904 -86.0
-0.0489322322911087 1.06514285714286 -52.5
-0.00399170265970128 0.722285714285714 -47.5
0.112816662369401 1.01714285714286 -119.5
-0.0526295164592966 0.958857142857143 -52.5
0.098974306128973 0.948571428571429 -114.0
-0.0695114825587763 0.866285714285714 -31.0
-0.0604927450325988 1.09942857142857 -51.5
-0.0448930518935859 1.03771428571429 -64.0
0.0945279096373861 1.11314285714286 -95.0
0.0883013917346184 1.048 -95.0
-0.057527165344676 1.08228571428571 -52.0
0.00235002512039372 1.216 -31.0
-0.0565665050533011 0.825142857142857 -61.0
-0.0747982479872854 0.958857142857143 -48.0
-0.0427252174888625 0.938285714285714 -98.5
0.0438934927155367 1.01028571428571 -53.5
-0.0840427797807126 1.048 -85.0
0.0153834279859746 1.08914285714286 -42.0
0.076012317425118 1.08228571428571 -104.5
0.104748054879174 1.05142857142857 -99.5
0.12178798278607 0.986285714285714 -119.5
0.00593207687284917 0.897142857142857 -31.0
-0.0627964835182345 0.969142857142857 -52.5
0.0834615426476262 0.982857142857143 -103.0
0.0125224144856116 1.09257142857143 -43.5
-0.00746713720904836 1.12342857142857 -31.0
-0.00399658954817198 1.07885714285714 -119.0
0.0978983839484073 1.01028571428571 -94.0
-0.000114098401471665 1.144 -43.0
-0.112268709947757 1 -72.5
-0.0806358865336119 0.931428571428571 -69.5
0.0974713454089948 1.03428571428571 -92.5
-0.00833449591687895 0.976 -31.0
0.142717764803108 0.996571428571429 -119.5
-0.036847767598118 1.05142857142857 -97.0
-0.0867060603034003 1.03771428571429 -31.0
-0.00828605725940292 1.10628571428571 -69.5
-0.0175990012439536 0.989714285714286 -96.5
-0.000819161480436605 0.917714285714286 -50.5
0.0891903821857056 0.938285714285714 -115.0
0.0748474228397826 0.982857142857143 -112.0
-0.00563498921986877 1.04457142857143 -31.0
0.0840705301068397 1.11314285714286 -103.5
-0.0609520093829616 0.88 -43.0
-0.000474302970537792 0.886857142857143 -31.0
0.023849932462112 1.15085714285714 -82.5
-0.0590118732069152 1.13714285714286 -57.0
0.146113518123597 1.03428571428571 -119.5
0.0965192576987357 0.969142857142857 -106.5
0.111476263324411 1.02057142857143 -107.5
-0.0704873224660314 0.883428571428571 -76.0
0.00540699841512918 1.04457142857143 -108.0
0.114860175563043 1.04457142857143 -116.5
-0.0445468478532703 0.969142857142857 -101.0
-0.0304765694186591 1.096 -99.0
-0.0562453880446662 1.13714285714286 -83.5
-0.00859028796977611 1.00685714285714 -57.5
-0.0887178728010906 1.08914285714286 -68.0
0.107295124059815 1.072 -119.5
-0.0993624375635181 1.05485714285714 -31.0
-0.0967710646981118 0.965714285714286 -79.5
-0.063379362116919 0.825142857142857 -83.0
0.00180238575349449 1.16114285714286 -84.5
-0.0686562295420435 1.02742857142857 -45.0
-0.0548706336546752 1.09942857142857 -44.0
0.00555052781327163 1.24 -43.0
0.0100687190685142 1.12685714285714 -82.0
-0.108826295503366 0.993142857142857 -80.0
-0.0384842993904383 0.962285714285714 -97.5
0.113761612574396 1.05485714285714 -116.0
0.00460504483684588 0.753142857142857 -107.5
-0.0518456561766662 1.09257142857143 -49.0
0.0195399381151904 1.13028571428571 -39.5
-0.000488877366919951 0.910857142857143 -31.0
0.0604804903401946 1.01371428571429 -96.5
-0.00795885901902466 1.24 -81.5
-0.0186451294065972 1.10971428571429 -81.0
-0.0312073700508165 0.986285714285714 -96.0
-0.071791192273142 0.962285714285714 -57.0
0.000400568777515957 1.31542857142857 -63.5
0.141492965329473 0.996571428571429 -119.5
0.0029846711328679 1.08914285714286 -65.5
0.0307812014356817 0.969142857142857 -40.5
-0.00736852766724951 0.746285714285714 -66.5
0.055594339114852 0.962285714285714 -52.5
-0.00496979953786152 0.790857142857143 -31.0
-0.00924822117847839 1.048 -78.0
-0.0743540880657497 1.12 -63.5
-0.0147246572957442 1.13028571428571 -75.5
0.0154038608332235 1.00685714285714 -53.0
-0.0561470785793003 0.907428571428571 -84.5
-0.0786498848173736 1.03771428571429 -57.0
-0.0618904643459552 1.10285714285714 -71.0
-0.0581673277561606 1.16457142857143 -80.0
-0.0202510631556419 0.962285714285714 -86.5
0.0942383893649776 1.13714285714286 -106.0
0.00586513550245115 1.08228571428571 -105.5
-0.0718598619816982 0.993142857142857 -82.5
0.0166363503606107 0.955428571428571 -43.0
-0.0434714376009907 0.982857142857143 -44.0
-0.0890536762346161 0.952 -71.5
0.0914380806989368 1.05142857142857 -105.0
0.0433581136330395 1.03771428571429 -53.0
0.0277898292981621 0.969142857142857 -62.5
-0.00196429959572924 0.897142857142857 -40.5
-0.0269686744319813 1.00342857142857 -89.5
-0.0555255039276027 1 -86.0
-0.00267192467550785 1.11314285714286 -41.0
0.115872958730538 1.05142857142857 -115.0
-0.113943447179751 1.01371428571429 -69.5
-0.0104407954866471 0.890285714285714 -62.5
0.0989407442026965 0.941714285714286 -93.5
0.00305624592596928 0.842285714285714 -40.5
-0.0576112626173949 0.989714285714286 -52.0
-0.0313826784093101 0.948571428571429 -62.5
0.00726449683301837 1.19542857142857 -68.5
-0.0256918546161921 1.03428571428571 -117.5
0.0101395568247847 0.876571428571429 -31.5
0.064240136113653 0.986285714285714 -95.0
0.0222370798629689 0.945142857142857 -38.0
0.0351392034577668 1.00342857142857 -51.0
0.0225254750467292 1.072 -53.0
-0.0560355740265646 0.849142857142857 -34.5
0.0511581645573244 0.969142857142857 -34.5
0.0303016146641031 1.00685714285714 -62.0
-0.0579903924955292 1.072 -83.0
0.0334190190441768 1.072 -63.0
-0.0527556767044655 1.16457142857143 -64.5
-0.0612535727940792 1.17142857142857 -82.5
0.000225780683774133 1.30171428571429 -63.0
-0.0123588687819543 1.09257142857143 -45.5
-0.045301634403605 0.917714285714286 -65.0
0.161895838819291 1 -109.5
0.0988520595033356 0.962285714285714 -96.0
-0.0346051880128749 0.900571428571429 -62.0
0.0403358416159762 0.958857142857143 -85.0
-0.002281614927997 0.917714285714286 -62.5
0.0652233089725539 0.955428571428571 -96.0
-0.0110356413452371 0.962285714285714 -31.0
-0.0487265356274872 1.05828571428571 -82.0
-0.0382064815765125 0.948571428571429 -71.5
0.0296342944372793 0.88 -35.0
-0.0193930345607293 0.890285714285714 -104.5
-2.70063369492846e-05 1.26742857142857 -97.0
-0.0877279356419481 1.10628571428571 -80.5
-0.0863566608677075 1.06514285714286 -68.0
-0.0249080492288812 0.969142857142857 -31.0
0.0142537982190785 1.06171428571429 -31.0
-0.0349688305249865 0.952 -97.0
-0.0750529542846547 1.02742857142857 -44.0
0.0852206873882265 1.08914285714286 -100.5
0.0253744934181591 0.938285714285714 -85.5
-0.011808038086773 0.996571428571429 -76.0
-0.00395858554989616 1.168 -74.5
0.0106008252009963 1.11657142857143 -69.0
-0.0709698704379264 0.849142857142857 -71.5
0.00339460671096617 1.06857142857143 -85.0
0.091789544446258 0.883428571428571 -113.0
-0.00786286998159483 1.03428571428571 -96.5
-0.0743478684680358 1.12342857142857 -85.0
-0.0802556172422524 0.938285714285714 -38.5
0.00119159002151889 1.07885714285714 -39.5
-0.000604411881255231 0.732571428571429 -78.5
-0.0211934273428795 1.11314285714286 -103.0
-0.0102920850984231 0.842285714285714 -117.5
-0.0669781881298826 0.921142857142857 -31.0
-0.0634554226650229 1.18171428571429 -81.0
-0.0298257871060571 0.989714285714286 -82.5
0.0919149670305205 1.05828571428571 -95.0
0.108762240662195 1.06857142857143 -95.0
-0.118354196054728 1 -61.0
8.83061057339774e-05 0.948571428571429 -49.5
0.0310573565920691 0.904 -40.5
-0.00349098331996174 1.02057142857143 -54.5
0.112977218651451 1.04114285714286 -107.5
0.0153218596181588 1.01028571428571 -31.0
-0.0698768119887791 1.03428571428571 -71.0
0.0215005118400461 0.934857142857143 -40.5
0.0863639934705093 0.989714285714286 -88.0
-0.0571299747736379 1.22628571428571 -59.5
0.111608886139025 1.024 -106.5
0.0148148651656885 0.945142857142857 -84.5
-0.00353618721170307 0.883428571428571 -31.0
-0.068918082152652 1.12 -31.0
-0.0556902458637128 1.216 -66.5
0.0314900445317286 1.12342857142857 -55.0
0.0550707547355759 0.996571428571429 -86.0
0.0296688942821436 1.08914285714286 -83.0
0.0855275612663229 0.917714285714286 -38.0
-0.0971454801115061 0.952 -77.0
-0.0594301164031765 0.993142857142857 -66.0
-0.0606434110816377 1.16457142857143 -53.5
-0.0964944233077551 1.06857142857143 -32.5
0.0386564834981294 1.03771428571429 -39.0
-0.0501699990739863 1.07885714285714 -72.0
0.0998639032186611 1.07885714285714 -112.0
-0.00139756125964709 1.16114285714286 -49.5
0.024273824264302 1.01714285714286 -40.0
0.156052153965894 1.024 -119.5
0.105241560848035 0.965714285714286 -101.5
-0.00957071504453324 0.924571428571429 -117.5
0.0830947894779555 0.890285714285714 -95.5
-0.0422385967781503 1.03771428571429 -57.0
0.0630102541643518 1.01371428571429 -95.0
-0.0580567615401901 0.777142857142857 -64.5
0.0245011160972295 1.048 -119.5
0.00052896725494378 1.07542857142857 -66.0
-0.00195755362905743 0.856 -71.5
-0.0704237692558013 1.15085714285714 -76.5
-0.0481922720324746 1 -84.5
0.113237142641545 1.03428571428571 -119.5
0.000335651753188415 0.893714285714286 -118.0
-0.0520331697740971 0.941714285714286 -62.5
-0.0776345675441556 0.934857142857143 -61.5
0.0998505022257294 1.03771428571429 -107.5
-0.0708123848609046 1.10285714285714 -31.0
-0.0665271747455733 0.873142857142857 -50.0
0.0304972951858198 0.958857142857143 -60.0
-0.0574232566530509 0.832 -60.5
-0.0186877375723935 1.07542857142857 -99.5
-0.0230584346610203 0.982857142857143 -98.5
0.108217977816066 0.962285714285714 -119.5
0.00382884228839586 0.862857142857143 -119.5
0.0859158093721231 0.917714285714286 -103.5
0.0181824872525797 1.13028571428571 -64.0
-0.0227258696421558 0.969142857142857 -91.0
-0.0631071108249242 0.794285714285714 -85.0
0.0170259261237987 0.948571428571429 -52.5
-0.0669484710152415 0.832 -76.0
-0.0245791495314604 1.01371428571429 -41.0
0.0437312904450147 0.972571428571429 -87.0
-0.0120850462916908 1.02057142857143 -68.5
0.019236860531737 0.869714285714286 -62.5
-0.047881025278806 1.00342857142857 -43.5
0.0014045573035105 1.336 -56.5
-0.0836537740110725 1.00342857142857 -68.0
-0.127102651204824 1 -76.5
-0.0568979649499926 0.756571428571429 -75.0
0.125135618423263 1.03085714285714 -119.5
0.0649739666401132 0.941714285714286 -95.0
0.0223029276822399 0.938285714285714 -58.5
7.69170757743609e-05 1.13714285714286 -54.0
0.0155487131840761 1.03771428571429 -58.5
0.0666396945539782 1.072 -89.5
-0.0842401948123177 0.965714285714286 -51.5
0.00330753141976743 0.952 -55.5
0.0810518480358587 0.938285714285714 -93.5
-0.0105562183765136 0.76 -82.0
-0.0853805158141557 1.01714285714286 -51.5
-0.151941986497532 1.01028571428571 -79.0
0.0789514351263168 1.08571428571429 -92.5
0.117885721927894 1.024 -119.5
0.0927700971700199 0.873142857142857 -95.0
0.105074834278941 1.08228571428571 -97.0
0.129477657777727 0.982857142857143 -102.0
-0.00138596127923947 0.825142857142857 -106.0
-0.100206600555278 0.965714285714286 -80.0
-0.0575098360650509 1.09257142857143 -83.5
0.106902240326909 1.06171428571429 -100.5
-0.0343175259924081 1.10971428571429 -94.5
-0.0803320991251795 1.07885714285714 -70.0
0.0650912164175061 0.945142857142857 -87.5
-0.0861106120562428 1.06857142857143 -68.5
0.0614027171982619 1.04457142857143 -96.5
0.00177772098858554 1.18514285714286 -107.5
0.00493180548157454 1.18857142857143 -105.0
-0.081597533080444 0.996571428571429 -68.0
-0.0460668516338261 0.972571428571429 -35.0
0.000728387454958011 1.05142857142857 -50.0
-0.00130590901362098 1.32228571428571 -31.0
-0.000284719004307021 0.780571428571429 -37.5
-0.0690808500000446 1.06514285714286 -61.5
-0.0676174229546251 0.886857142857143 -71.0
0.00409490209570635 1.15771428571429 -114.0
0.112965433257608 0.928 -104.0
0.0193921138581305 0.958857142857143 -52.5
0.128325492676758 1.03428571428571 -102.0
0.0175898605740082 1.07885714285714 -118.5
0.07790238840158 0.986285714285714 -111.0
-0.0903279445221554 1.06514285714286 -80.0
0.0295888637649929 1.08228571428571 -86.0
-0.0163655346075615 0.955428571428571 -68.0
0.150752910572117 0.965714285714286 -103.5
0.0798218112995323 1.06171428571429 -93.0
0.11626449153938 1.04114285714286 -102.0
0.0402667830397542 1.07542857142857 -86.5
0.100974214498551 0.921142857142857 -93.5
0.0033191747330946 0.976 -68.0
-0.0775263340677032 1.09257142857143 -76.0
-0.0293382075398767 1.05485714285714 -75.0
-0.057258200243248 0.801142857142857 -63.0
-0.0759353816422893 1.07542857142857 -31.0
0.130711585176554 0.965714285714286 -110.0
-0.065569946151904 1.05828571428571 -81.5
0.022821712408216 1.10971428571429 -52.0
0.100024748872992 1.05828571428571 -119.5
-0.0883034219761114 0.921142857142857 -68.5
0.0728399957201947 1.048 -102.5
0.0389294643427823 0.952 -39.0
-0.055704049909308 1.024 -64.0
0.00104095216307584 0.900571428571429 -110.5
0.069663502239132 1.06171428571429 -89.5
-0.0728504886066071 1.072 -48.5
0.106286420821607 1.06171428571429 -116.0
0.00213016096481283 0.893714285714286 -67.5
0.0967586061216991 0.900571428571429 -94.0
0.041752739269233 1.06514285714286 -85.0
-0.00793220528516429 1.27085714285714 -66.0
0.00571047106108125 0.814857142857143 -73.0
-0.00622655920414815 0.883428571428571 -99.0
0.00183072104552366 0.849142857142857 -59.0
0.029459231280839 0.897142857142857 -63.5
0.00629764001966578 0.808 -60.0
-0.0901027453886115 1.07885714285714 -44.5
-0.0772392472372866 1.08914285714286 -81.5
-0.0157116687770413 0.921142857142857 -81.0
0.00433623656713735 1.24 -65.5
-0.00902054336379081 1.06171428571429 -51.0
-0.0695654496083108 0.869714285714286 -62.0
-0.0438451195074734 1.00342857142857 -96.5
-0.0683308208067757 1.17485714285714 -84.0
0.142061876554917 1.03428571428571 -110.0
-0.0383658547685599 0.958857142857143 -86.0
-0.0871224530090154 0.938285714285714 -61.0
0.0067927035517954 1.07885714285714 -67.0
0.0826189160847656 1.12342857142857 -92.5
0.110347621429788 1 -116.5
0.0625462282593756 0.993142857142857 -95.0
-0.0193255547762766 0.928 -75.0
-0.0165546458051824 0.910857142857143 -101.5
-0.128438136404478 1.00342857142857 -71.0
0.148736685221108 1.05142857142857 -119.5
0.0915256592675868 1.03085714285714 -94.5
0.0850921816848089 0.934857142857143 -94.0
0.0486134190932333 1.01028571428571 -89.0
-0.0433469099843776 0.948571428571429 -64.0
0.00200050387843021 0.729142857142857 -57.0
0.0491353956185498 1.00685714285714 -85.5
0.113966900074765 0.979428571428571 -119.5
0.0275569684572685 0.924571428571429 -105.0
-0.0160484795728632 0.883428571428571 -90.5
0.0664042293772607 1.05828571428571 -90.0
-0.0292139980479381 0.965714285714286 -34.5
0.0665680494981243 1.05142857142857 -95.0
0.0851120776788633 0.924571428571429 -100.0
0.0682358505849851 0.965714285714286 -87.0
-0.0531934132817264 0.893714285714286 -55.5
0.0996499622358522 0.976 -102.5
-0.0538750516197527 1.144 -71.5
0.00131067985124616 0.753142857142857 -46.5
0.00607449185828301 1.20228571428571 -39.5
0.0784657762570589 0.958857142857143 -91.5
0.00479372053727658 0.766857142857143 -31.0
-0.0810985164792913 0.962285714285714 -56.5
0.0188404647785427 0.952 -105.0
-0.0130866799595486 1.10285714285714 -116.0
-0.068866596749225 1.13714285714286 -31.0
0.00880620215865022 0.976 -31.0
-0.100496038912872 1 -31.0
-0.0362730201589224 1.03428571428571 -97.5
-0.0450115929223257 1.11314285714286 -70.5
-0.0675244810975155 0.845714285714286 -75.5
-0.0027818679013302 0.694857142857143 -49.5
0.0126636081601089 1.05142857142857 -31.0
0.111968312857099 0.989714285714286 -100.5
0.0798008668756461 0.976 -102.5
-0.067330849461068 0.934857142857143 -81.0
0.0176651762563154 0.928 -82.0
0.0226269763229249 0.869714285714286 -39.0
0.107659565257803 1.06514285714286 -116.5
-0.063220181452925 0.866285714285714 -83.5
-0.0194059676228721 0.965714285714286 -61.0
-0.00391359832753523 0.681142857142857 -39.5
0.0868663795706945 0.952 -91.0
-0.0145816461743959 1.01028571428571 -59.5
-0.00663093801092657 0.965714285714286 -48.0
-0.0921911242266296 0.928 -71.0
0.0124335636866164 0.869714285714286 -53.5
0.00701327271822549 0.859428571428571 -106.0
0.134430219127224 1.00342857142857 -102.0
-0.0592128253927893 0.904 -70.0
-0.000974087498726419 1.27428571428571 -119.5
0.000669411980784105 1.22285714285714 -68.0
0.00132012872249732 1.25028571428571 -47.5
-0.0756996338043913 0.993142857142857 -43.0
-0.00665102890636092 0.787428571428571 -59.5
0.0439815900669319 1.05142857142857 -88.5
0.085741004312714 1.08228571428571 -104.0
0.00887960060168325 1.12342857142857 -60.0
0.0010834307198968 1.18171428571429 -75.0
0.101773118661158 1.03085714285714 -94.0
0.0433228039572282 1 -86.5
-0.0191106625336883 0.883428571428571 -116.0
-0.0624031115971127 1.13028571428571 -60.5
-0.0421611805439616 1.048 -98.0
0.135307032316106 0.965714285714286 -112.0
0.0326956138194896 0.955428571428571 -86.5
0.0145580518895372 1.13028571428571 -117.5
0.150850813209902 1.03771428571429 -119.5
-0.0168410335706625 1.03771428571429 -116.5
0.0268350698594151 1.06857142857143 -82.5
0.00122279565891802 1.29142857142857 -114.0
0.0952600216291725 1.06857142857143 -112.0
0.13775644783829 0.969142857142857 -102.5
0.0659771104362454 0.934857142857143 -86.5
0.0953766690321174 1.04457142857143 -108.5
-0.0873992444884945 0.979428571428571 -79.0
0.0291809801261047 1.05142857142857 -82.5
-0.0788284474007986 0.976 -80.0
-0.022151727290813 0.883428571428571 -48.0
0.106817401574123 1.01714285714286 -115.0
0.0107650580831657 1.13714285714286 -31.0
0.141342598130588 0.986285714285714 -119.5
-0.0716452792921233 1.048 -76.0
0.00569234206672803 1.15428571428571 -79.5
-0.0805550189758111 1 -81.0
0.0908707977068597 1.11657142857143 -105.5
-0.0333703184825777 1.08228571428571 -101.5
-0.0546832975539647 0.883428571428571 -86.0
-0.0558437490659009 1.24 -56.5
-0.0856055816579192 1.06514285714286 -66.5
-0.0393939492114941 1.01028571428571 -85.5
0.0090763143015883 1.08228571428571 -31.0
0.0111340656712741 0.993142857142857 -69.5
-0.00114960821543718 0.736 -56.0
0.0381622809157705 1.06514285714286 -63.0
-0.102714915136948 0.979428571428571 -31.0
0.0262704081451594 0.948571428571429 -61.0
-0.0056709030779632 0.948571428571429 -44.5
-0.123740756892286 1.00685714285714 -80.5
0.0159235402236584 0.859428571428571 -39.5
-0.0635926983856967 0.852571428571429 -62.0
0.010844674260901 0.897142857142857 -118.5
0.00194486669168839 0.756571428571429 -33.5
-0.0027531282095304 1.25714285714286 -31.0
-0.0120987288659762 1.22628571428571 -90.5
-0.0273744501893856 0.955428571428571 -95.5
-0.0700675637540385 1.13028571428571 -67.0
0.0202136938182167 0.907428571428571 -53.5
0.00355396309572598 1.192 -60.0
-0.0206337958957602 1.03771428571429 -117.5
-0.0698691878091785 1.17485714285714 -68.0
0.0874751197212146 1.03428571428571 -106.0
-0.00316263595977887 1.03428571428571 -48.0
0.0151480751180534 0.893714285714286 -117.0
-0.00424289050313831 0.742857142857143 -34.0
0.0300847356751558 1.06514285714286 -63.5
0.00783095186571302 1.216 -107.5
-0.0593907984502007 0.801142857142857 -75.5
0.000212367676165286 0.715428571428571 -53.0
-0.0680113087840093 1.08914285714286 -70.5
-0.00440827625359589 0.88 -67.0
-0.00337331821092221 1.13028571428571 -50.0
0.0531141055181052 1 -96.0
-0.116988055732307 0.989714285714286 -74.5
-0.0173886462722339 0.921142857142857 -91.5
-0.00477758308545404 0.921142857142857 -71.0
0.00171432046838902 0.948571428571429 -53.0
-0.0761868590305284 1.01714285714286 -68.0
0.158903984748703 1 -119.5
0.0972660855724835 0.955428571428571 -96.5
0.0848838154396961 1.10628571428571 -91.0
0.00224963639462516 0.989714285714286 -67.0
0.0709813468854875 0.948571428571429 -94.0
-0.0649773746136489 0.958857142857143 -80.5
0.0909392964788893 0.931428571428571 -96.0
-0.0229574104961195 1.02057142857143 -116.0
0.169861765918875 1 -103.0
-0.0102396738010872 1.19542857142857 -48.0
0.0883639242896038 1.10628571428571 -106.0
-0.00246562181628605 0.691428571428571 -74.0
-0.0360553475288057 1.048 -63.5
0.111242116434509 1.048 -104.5
0.0834331545468236 1.02742857142857 -94.0
0.0915879036060903 1.02057142857143 -87.5
-0.0738281737635799 1.08571428571429 -51.5
-0.0813477801311656 1.03085714285714 -66.5
-0.0665432348867741 0.989714285714286 -81.0
0.0678430903063593 0.969142857142857 -95.5
0.0714414682282819 1.03771428571429 -103.0
-0.052880552136703 1.10971428571429 -34.5
-0.0862717235325555 0.924571428571429 -68.0
0.0908192358854902 1.10628571428571 -94.5
0.0357348173188504 0.986285714285714 -105.5
0.0305834351958539 0.941714285714286 -40.0
-0.0362344814314648 0.996571428571429 -44.0
0.0925102325243375 0.938285714285714 -105.5
-0.0111099615051987 1 -98.5
-0.0370693527420536 1.11657142857143 -62.0
-0.0206770346212009 0.924571428571429 -103.5
0.149939247168561 0.962285714285714 -119.5
0.0231173064317898 0.924571428571429 -61.5
-0.00594494906638317 0.845714285714286 -99.0
0.109628969821365 0.969142857142857 -107.5
-0.00515356983057387 1.22285714285714 -47.5
0.0856565143716517 0.869714285714286 -95.5
-0.0912971579355269 1.00685714285714 -77.5
0.0149631013927637 0.996571428571429 -58.5
0.0993321898568985 1.05828571428571 -115.0
0.147707652004538 0.955428571428571 -119.5
0.000367908709679625 1.30514285714286 -38.5
0.093782667777964 1.06514285714286 -113.5
-0.0310229219058544 1.00685714285714 -76.0
-0.0370260298098128 0.921142857142857 -53.0
-0.00188708275092722 1.03085714285714 -63.0
0.0900919117224799 1.01714285714286 -102.5
-0.0187648937430808 1.00342857142857 -104.5
-0.0806975618816335 1.04457142857143 -84.0
0.00508495214609866 1.08571428571429 -45.5
-0.0418707320680647 1.01371428571429 -99.0
-0.0539012826038424 1.09942857142857 -84.5
-0.0650590649157164 1 -53.5
-0.00306122532942084 1.25028571428571 -48.5
-0.0146410342623085 1.07885714285714 -96.0
-0.0610369404767647 1.12685714285714 -71.5
0.0631600965526138 0.962285714285714 -95.0
-0.0711649434835186 1.14742857142857 -33.0
-0.0598985636259277 0.873142857142857 -31.0
0.137629532588487 1.00685714285714 -119.5
0.00936958482157706 1 -60.0
0.0624455029818912 1.02057142857143 -95.0
-0.00120246524866388 0.801142857142857 -63.0
-0.00719420180310863 0.934857142857143 -31.0
-0.00275916250337218 0.982857142857143 -56.0
-0.0456489375192535 1.05828571428571 -72.0
-0.0634248310763411 0.856 -75.5
0.0979158487998242 1.08914285714286 -104.5
0.0556781162911963 1.01371428571429 -86.5
0.0351845130560599 1.07542857142857 -84.0
0.0990340561462389 1.07542857142857 -92.0
-0.0551190492198981 0.924571428571429 -52.0
-0.063554894157927 0.88 -70.0
-0.00743154758516084 1.29828571428571 -99.5
-0.105299142513594 0.979428571428571 -75.5
-0.0923570032776884 0.979428571428571 -31.0
-0.0115693380136233 1.18514285714286 -70.0
-0.00844560696449605 0.958857142857143 -110.5
0.0799581915562234 0.941714285714286 -98.5
-0.0187930374277596 1.04114285714286 -91.0
-0.0598561111151878 0.804571428571428 -58.0
-0.0560291870433858 1.21257142857143 -44.0
0.0319820227624595 1.07885714285714 -63.0
0.0249663275989246 1.05142857142857 -63.5
-0.0696309331184358 1.12685714285714 -31.0
0.0997044625397399 1.01714285714286 -93.0
0.0338437930898439 0.952 -63.5
-0.0528857907150484 1.05828571428571 -34.0
-0.0721025594709897 1.01714285714286 -81.0
-0.0351532491401957 1.08571428571429 -81.0
-0.0508249523791102 0.965714285714286 -73.0
0.113530389693426 0.972571428571429 -102.5
0.0267949102926258 0.910857142857143 -37.0
-0.114267465005431 1.01028571428571 -72.0
-0.0870625125371126 1.09257142857143 -80.5
-0.0681229899365974 0.801142857142857 -49.5
0.0025702548990634 1.03085714285714 -31.0
-0.0738525533918477 0.876571428571429 -70.5
0.00212597167539116 0.787428571428571 -56.0
-0.0743636808845713 0.904 -70.5
-0.0602408695029536 1.00685714285714 -65.0
0.00166384629048139 0.986285714285714 -64.5
-0.0122028038967798 0.835428571428571 -69.5
0.0223626233570815 1.00685714285714 -41.5
0.111071938334163 0.982857142857143 -104.0
0.000890411654412446 0.701714285714286 -56.0
-0.0796368508176937 0.976 -77.0
0.130057599290523 0.976 -108.0
-0.0106807898153909 0.777142857142857 -57.5
0.104209726455973 1.04457142857143 -113.5
0.0864722018958297 1.00342857142857 -109.5
0.0245877282113884 1 -63.5
-0.090548974392369 1.01714285714286 -67.5
0.00488368131810432 1.06171428571429 -50.0
-0.106733957559301 1.024 -80.5
-0.0421405894939628 0.917714285714286 -97.5
-0.0482308938475825 1.10285714285714 -88.0
-0.0756698028623134 0.890285714285714 -84.0
0.0838123223596335 1.11657142857143 -103.5
0.145420767646418 0.986285714285714 -109.5
0.00317381130886872 1.10971428571429 -81.5
-0.046373524546413 0.945142857142857 -65.0
0.0903386054127299 1.01371428571429 -104.5
-0.0786621339148647 1.03085714285714 -65.5
0.110644460080823 1.03085714285714 -115.5
-0.0467008800111995 0.948571428571429 -71.0
-0.0659835259495526 0.900571428571429 -55.5
-0.103588460214887 1.00685714285714 -81.5
0.0177019555508201 1.12685714285714 -63.5
0.0442769145285484 1.048 -88.5
0.126143330571112 1 -107.5
-0.0051080653857889 1.30514285714286 -46.5
-0.102184203767283 1.024 -70.0
-0.0445428417790654 0.955428571428571 -64.0
-0.0900842093956035 1.02057142857143 -31.5
0.0156236421578865 0.852571428571429 -51.5
-0.0130849893192402 0.900571428571429 -56.5
0.0246678650946126 0.986285714285714 -82.5
-0.0579051460552614 0.842285714285714 -37.5
-0.0677783462467755 0.986285714285714 -55.5
-0.0822743873348173 0.972571428571429 -69.5
-0.066119655478544 0.962285714285714 -31.0
-0.0949052680725606 1.05142857142857 -69.5
0.0204283891354891 1.024 -38.0
0.0780426371226781 1.06857142857143 -104.5
-0.0578174108634872 0.835428571428571 -44.0
-0.0473332631620508 1.10285714285714 -81.5
-0.052119166676039 1.048 -51.5
-0.0670063786156302 1.01714285714286 -75.5
0.0260142964818601 1.06514285714286 -63.5
-0.00669416777742228 0.993142857142857 -47.5
-0.0771705146258074 0.982857142857143 -31.0
-0.0869844831352791 0.924571428571429 -68.0
-0.0677730006314948 0.917714285714286 -31.0
0.00650151838812008 0.965714285714286 -55.5
0.0128667435324806 0.897142857142857 -51.0
0.037695130060614 1.048 -83.0
-0.0584897328234155 0.917714285714286 -48.0
0.107988123409004 1.02057142857143 -115.5
0.0411717863515952 0.993142857142857 -87.5
0.00670952705723749 0.972571428571429 -106.5
-0.00288254488809002 1.08914285714286 -119.0
0.00540825589160818 1.04114285714286 -65.5
-0.0512940387911215 0.924571428571429 -84.5
0.0440930532954044 0.979428571428571 -85.0
-0.0428120953140359 1.06857142857143 -48.0
-0.0918242620482965 0.972571428571429 -38.5
0.00962337814960392 1.14742857142857 -106.5
-0.0617486466517815 0.825142857142857 -72.5
-0.069714825601626 1.08914285714286 -50.0
0.0308568770174287 1.09942857142857 -58.5
-0.0760887408191366 0.921142857142857 -81.0
0.0461692996268582 0.934857142857143 -87.5
-0.0844497882207148 1.02057142857143 -70.0
-0.0649134477850305 0.934857142857143 -74.5
-0.0872768342498827 1.03428571428571 -67.0
0.0766567737166071 0.969142857142857 -103.5
0.0585295126686626 1.03085714285714 -85.5
0.104059816146536 1.09257142857143 -112.5
0.114513370407917 1.02742857142857 -119.5
0.124071643651092 0.958857142857143 -106.5
-0.00625779705954926 0.945142857142857 -45.0
-0.0571701582006847 1.07542857142857 -48.5
0.145204634498326 0.982857142857143 -109.5
0.0165126482119965 1.01028571428571 -58.5
0.125401356436549 0.976 -107.0
-0.0020450950954006 0.914285714285714 -73.5
0.00451807293300618 1.20571428571429 -84.0
-0.0318405864121721 1.05828571428571 -61.5
-0.0864988220699615 1.07542857142857 -52.0
-0.000537185150869846 1.15428571428571 -66.0
-0.0593267079786611 1.192 -58.0
0.0373927350386003 0.979428571428571 -85.0
0.000448650214734698 1.16457142857143 -57.5
0.116868861228247 0.965714285714286 -119.5
0.0916524805767102 1.05485714285714 -113.5
0.137617807234909 0.993142857142857 -111.0
0.0221227290315056 0.921142857142857 -64.0
0.0841935795706849 0.996571428571429 -92.5
0.067489223069847 1.05485714285714 -88.0
-0.0029958204961207 1.20914285714286 -63.5
0.00100038917657315 1.28114285714286 -106.0
0.147269402862126 1.04114285714286 -112.0
-0.000449125186811727 1.10628571428571 -116.0
-0.000707738711824959 0.670857142857143 -48.5
-0.0156846034666597 1.08228571428571 -79.5
0.00346084547434657 0.917714285714286 -104.0
-0.0608326217486137 1.11314285714286 -66.0
0.0575891828248714 1.02742857142857 -53.0
-0.0962804237479833 1.04114285714286 -70.0
-0.0744021715363601 0.952 -60.0
0.130628401232496 1.01714285714286 -115.5
-0.0573812329154839 1.00342857142857 -52.0
0.133950148450525 1.00685714285714 -108.5
-0.0934526423846464 1.03085714285714 -40.5
-0.0853185661211421 0.958857142857143 -81.5
-0.00728848447792984 1.05485714285714 -63.0
-0.0231354396612733 1.10628571428571 -86.5
0.0476561346272055 0.979428571428571 -85.0
0.0510314956156475 0.979428571428571 -88.5
-0.0122717893586713 0.862857142857143 -107.5
0.0473188342382161 0.958857142857143 -98.0
0.0012335934540215 0.766857142857143 -55.5
-0.0104304585369314 0.797714285714286 -110.5
0.0945813460866827 0.948571428571429 -115.5
0.117084868788124 0.952 -119.5
-0.0599956168068286 1.15428571428571 -52.0
-0.0485169296791401 1.03085714285714 -81.5
-0.0581240001220169 1.03771428571429 -37.5
-0.0917552103231299 1.04457142857143 -68.0
-0.0983233117359404 0.993142857142857 -70.5
-0.00442888350004296 1.29142857142857 -51.0
-0.0825423738912971 0.934857142857143 -45.0
0.00204245232118069 0.818285714285714 -48.5
0.100386890576031 0.962285714285714 -95.0
0.101939054891977 1.10628571428571 -91.5
0.0684125420045763 1.01714285714286 -86.5
-0.0720048866066938 1.06857142857143 -76.0
0.157777840957233 0.989714285714286 -119.5
0.0730462586059619 0.962285714285714 -96.0
0.0150483462731177 0.948571428571429 -85.0
0.103590551386501 1.06857142857143 -96.5
-0.0667773067668634 0.876571428571429 -51.5
0.00788107729309104 1.01028571428571 -68.5
-0.0490314033225081 0.931428571428571 -32.0
-0.0101871433987526 1.01028571428571 -83.5
0.0208216002363091 1.01371428571429 -53.0
0.0408141026614783 0.928 -83.0
-0.0214508376822167 1.05828571428571 -103.0
-0.0563272408062028 0.814857142857143 -82.5
-0.00980333686145229 0.945142857142857 -76.5
0.0657661689776899 0.986285714285714 -96.0
0.13835102820118 0.979428571428571 -103.0
0.00699298590722606 0.876571428571429 -119.5
0.106168400127619 1.02057142857143 -119.5
0.0596526289012695 0.979428571428571 -95.5
0.0987418050176021 1.07885714285714 -113.5
-0.057136215105628 0.808 -80.0
-0.04597323695841 1.00342857142857 -64.0
0.0167984787578757 1.07542857142857 -41.5
-0.0322366521621868 1.02742857142857 -90.5
0.0750807521602215 0.952 -112.5
0.102853125931254 0.958857142857143 -115.0
-0.065244717919291 1.20914285714286 -81.0
0.0322578211374579 1.01371428571429 -83.0
0.00247014513262613 0.958857142857143 -97.0
0.100200119807891 1.00342857142857 -96.0
0.103061244738318 1.04114285714286 -105.5
-0.0833834745470909 0.914285714285714 -68.0
-0.0737523677528418 1.11657142857143 -52.0
-0.0581130708893704 1.15771428571429 -81.0
0.142020138743916 1.03771428571429 -110.5
0.113276679685285 0.979428571428571 -107.5
0.100965037637968 0.928 -101.5
-0.0493971016388821 1.072 -83.5
-0.00578948344145772 0.842285714285714 -46.5
0.000354582254761056 0.770285714285714 -113.5
0.0343372275382134 0.965714285714286 -63.5
0.0196886648390804 0.952 -40.5
-0.00165274849118276 0.729142857142857 -79.5
-0.0654744322279785 0.897142857142857 -82.0
-0.0180169188628042 0.907428571428571 -71.5
0.094466742496723 0.928 -95.5
-0.0830699049399342 0.934857142857143 -68.0
-0.0695363734460113 0.952 -56.5
0.0694923171198633 0.982857142857143 -89.5
0.0810160387491382 1.04114285714286 -93.0
0.0825743085220051 1.06514285714286 -103.0
0.000377697355220903 0.646857142857143 -67.5
-0.0331475324492936 0.976 -96.5
-0.0729891592069728 0.838857142857143 -31.0
-0.00382208808164847 1.27428571428571 -48.5
-0.00391863224650024 0.701714285714286 -62.0
0.0936449159054975 1.09257142857143 -88.0
0.138338282770566 1.01028571428571 -119.5
-0.0764978001406214 0.948571428571429 -55.5
-0.0541970102630413 1.00342857142857 -71.0
-0.15762559742911 1.00342857142857 -80.0
0.0266149997148102 0.907428571428571 -62.5
-0.0471301735292195 0.989714285714286 -85.5
-0.000933607598920503 0.832 -50.5
0.0118645878524055 0.890285714285714 -52.5
0.157692796253555 0.996571428571429 -119.5
-0.0550724378609786 0.804571428571428 -86.0
-0.0659180883220631 0.797714285714286 -70.5
-0.0875113600464871 0.965714285714286 -67.0
0.069804617339175 1.00685714285714 -93.0
-0.00841676726206032 0.856 -109.5
0.00728026081342421 1.21942857142857 -119.5
-0.084149975219558 1.08228571428571 -81.0
0.030292778897425 1.03085714285714 -38.0
-0.0269428962762942 0.962285714285714 -68.5
-0.00845540647375287 1.08914285714286 -110.0
0.0673834236821227 0.989714285714286 -110.5
0.0197307981874701 1.08571428571429 -36.0
-0.0595509720040434 1.01714285714286 -44.5
-0.0617444406574961 0.986285714285714 -44.0
-0.0693626753871013 1.05142857142857 -50.0
0.0067212709381522 0.962285714285714 -53.0
-0.0965539291386878 0.969142857142857 -76.0
0.00523880806744501 0.862857142857143 -74.0
-0.00690703390152663 1.168 -69.5
0.0178036170388879 1.02742857142857 -93.0
-0.0776711500431072 1.08571428571429 -45.0
0.00639962162869494 0.852571428571429 -106.0
-0.11677476455356 0.982857142857143 -70.5
0.0906520566118172 0.955428571428571 -105.5
0.052024960795016 0.982857142857143 -86.0
0.00508658807434728 1.10285714285714 -114.0
0.00433322020125388 0.825142857142857 -106.0
-0.0599161065109797 1 -58.0
-0.0114449304212116 0.897142857142857 -110.5
-0.000175781115747213 1.192 -39.0
-0.0865427426395442 1.06171428571429 -81.0
-0.0676108134590908 1.10285714285714 -31.0
0.115470438047995 0.986285714285714 -119.5
-0.0559152096779593 0.952 -31.0
0.0224484625745725 1.06514285714286 -61.0
-0.0237689512676113 0.910857142857143 -68.5
-0.07360584691041 1.08228571428571 -84.5
0.0380254769821704 1.01371428571429 -63.0
-0.0631478725627721 1.096 -67.0
-0.0536671448495861 0.914285714285714 -52.0
0.0528366337056724 1.00342857142857 -86.5
-0.06468157545456 0.893714285714286 -76.0
-0.00920213910393784 1.096 -99.0
-0.0748066638886718 0.921142857142857 -82.0
-0.070012371965022 1.05485714285714 -68.5
0.129951188124786 0.989714285714286 -111.5
0.0653737453727905 0.958857142857143 -86.5
-0.0541132040628204 1.14057142857143 -73.5
0.124567105002074 0.969142857142857 -115.0
-0.0668294926691431 1.144 -55.5
-0.0379518635005414 1.06857142857143 -97.5
-0.102935233847359 1.02057142857143 -71.0
-0.0850727783178664 0.986285714285714 -31.0
-0.0187331047783843 0.962285714285714 -108.0
0.0120885440562597 1.072 -82.0
0.00719221877353277 0.821714285714286 -37.5
0.0160671429994977 1.16457142857143 -82.0
-0.0340740054496212 1 -97.5
-0.0540317875516274 0.856 -34.0
-0.0730791775661044 1.06171428571429 -67.0
0.03284523351095 0.979428571428571 -63.5
-0.00953476301741631 1.09942857142857 -110.5
-0.0612746582571094 1.18171428571429 -75.5
-0.0633646578970723 1.12 -70.5
-0.0475322715033025 1.12342857142857 -101.5
0.1093486127407 1.09257142857143 -101.0
-0.00953482397604887 1.08228571428571 -47.0
0.000178820622879243 1.312 -42.0
-0.0491864419051933 1.10628571428571 -79.5
0.106830092594444 1.09942857142857 -106.0
-0.0936794336615367 1.01028571428571 -77.0
-0.071953448713395 0.907428571428571 -71.5
-0.0200878643636577 0.921142857142857 -91.0
0.0166502862164992 1.06857142857143 -114.0
-0.032584367053517 0.962285714285714 -99.0
0.100957863817652 1.03428571428571 -114.5
-0.0521062379305062 1.06171428571429 -53.0
0.00634028427292378 0.739428571428571 -74.5
0.137847714257225 0.982857142857143 -115.0
0.0166530288020027 1.05142857142857 -53.0
0.101566659506329 1.06171428571429 -93.0
-0.0579869436719207 1.07885714285714 -44.0
-0.0787386845381252 0.952 -70.0
-0.103996388022103 1 -31.0
0.00524105835360956 1.05142857142857 -55.0
0.00404297188177111 1.11657142857143 -60.0
-0.053450276403602 0.866285714285714 -51.5
-0.0379430180319952 0.924571428571429 -97.5
-0.00588851862231422 0.825142857142857 -47.0
0.0870608919460113 1.072 -106.0
0.1055338504196 1.05828571428571 -119.5
0.14592128618586 1.03771428571429 -119.5
0.0459411899633113 1.06171428571429 -59.0
-0.0177221231818322 0.904 -117.0
-0.0503388074632744 1.02057142857143 -81.5
0.0239859636692495 0.965714285714286 -104.5
-0.0299663961528697 0.996571428571429 -97.5
-0.103076206838022 1.01371428571429 -68.5
0.0906165008398949 1.10971428571429 -94.5
-0.00755786262802189 1.09942857142857 -109.5
0.0687955829802679 1.01028571428571 -88.5
-0.000488035600154433 1.24342857142857 -65.5
-0.0753198578312347 0.900571428571429 -31.0
0.0931120779140358 1.06171428571429 -105.0
-0.0351022403713264 0.910857142857143 -44.5
0.113329843317524 1.04457142857143 -119.5
0.0969153865853343 0.979428571428571 -105.5
-0.0462991258034251 1.06857142857143 -73.0
-0.00200787442528394 1.03771428571429 -118.0
-0.00959632991245286 1.21942857142857 -76.5
-0.0221404160448927 1.10971428571429 -116.0
0.0733667205404458 1.04457142857143 -92.0
-0.0652374543229661 0.821714285714286 -68.0
-0.0581816401318031 1.08914285714286 -48.0
-0.0630506510790684 0.808 -83.5
-0.0576374567780874 0.784 -73.5
0.0753684233821539 1.04114285714286 -103.5
0.0802921716371174 1.096 -102.5
-0.0227969060472981 1.12342857142857 -91.0
-0.00942409643180469 0.869714285714286 -68.0
0.11119809669991 0.938285714285714 -119.5
-0.0661339345147388 0.849142857142857 -45.0
-0.000374531018397306 0.660571428571429 -73.5
-0.0684537712683709 0.862857142857143 -56.0
0.0200047397006281 0.941714285714286 -53.0
0.067839126187051 1.03085714285714 -94.5
-0.0557119462317377 1.17142857142857 -86.0
-0.100093582560328 1.03428571428571 -52.0
0.00897101014256805 1.02742857142857 -69.5
0.0237461737473097 0.88 -41.5
0.00438271201268321 1.06514285714286 -47.5
0.0303418805714671 1.03428571428571 -63.5
-0.0639514426716696 0.897142857142857 -82.5
0.000462253664741183 0.742857142857143 -57.0
-0.0370944114983038 1.072 -98.5
0.0670718839638272 1.04457142857143 -89.5
-0.0567825152702764 0.838857142857143 -71.5
-0.0546688594870287 0.928 -51.0
-0.00851463127586413 1.24342857142857 -62.0
-0.0712928569853776 0.886857142857143 -68.0
-0.0715465812408149 0.921142857142857 -31.0
-0.0538009544511976 0.982857142857143 -71.5
0.131358224095143 0.989714285714286 -119.5
0.0240196589288394 1.04457142857143 -53.5
-0.000592516611825431 1.01028571428571 -113.0
0.0837585421591905 0.986285714285714 -104.5
-0.0210368943026644 1.09942857142857 -81.0
-0.000597443650789558 1.35657142857143 -119.5
-0.0703131635447232 1.15771428571429 -83.5
0.0934875017984666 0.982857142857143 -105.5
0.10743371661511 1.02742857142857 -115.0
-0.0543101298990104 0.948571428571429 -83.5
-0.0709833900911164 0.934857142857143 -83.0
0.0144846243574807 1.11314285714286 -43.5
0.00740159514261904 0.828571428571429 -54.5
-0.068323664290906 1.072 -75.0
-0.0695439079795187 0.845714285714286 -31.0
-0.0537394500143523 1.11657142857143 -51.0
0.00572624651657208 1.12342857142857 -31.0
0.0283084898748615 1.02742857142857 -36.5
-0.0669785253395798 1.03771428571429 -31.0
0.101650509897584 1.11314285714286 -113.5
-0.0456022623324117 1.07542857142857 -45.0
-0.0411955613377396 0.976 -64.0
-0.0136233492766905 0.890285714285714 -78.0
-0.0154885655499623 0.945142857142857 -104.5
-0.0443229922163442 0.921142857142857 -82.0
0.0845179880304721 1.06857142857143 -95.0
-0.0459670293525153 0.934857142857143 -88.5
-0.0830341548468652 0.900571428571429 -51.5
0.041860497427426 1.00685714285714 -87.0
0.0346136739146209 1.048 -117.0
-0.0372557837807761 0.993142857142857 -62.0
-0.00943368289893755 0.958857142857143 -58.0
-0.0115093404680864 1.23657142857143 -82.0
-0.00972800629140807 0.883428571428571 -58.0
0.10409836934941 1.08914285714286 -101.5
0.00407665467110434 0.808 -107.0
-0.150229190794935 1.00342857142857 -80.0
-0.0336870570864426 1.05828571428571 -82.5
-0.00364515315654387 1.07542857142857 -96.5
0.138860632696257 0.982857142857143 -119.5
-0.0047749550655567 1.192 -58.0
-0.0888531362975607 0.941714285714286 -38.5
-0.0634477144430652 1.04457142857143 -68.0
-0.0137252879109303 0.938285714285714 -89.5
0.00226206616697198 1.22628571428571 -31.0
-0.0649584485817164 0.842285714285714 -76.0
-0.0663854790429554 1.192 -66.5
0.0538114676092255 1.02742857142857 -52.5
0.0596590321508495 0.986285714285714 -87.0
-0.0737235982419827 0.982857142857143 -68.0
0.000208688828391246 0.818285714285714 -79.0
0.0707504140802757 0.996571428571429 -104.5
-0.00845378313919213 1.13371428571429 -47.5
0.0777110428347544 0.938285714285714 -93.0
0.00382331233736863 1.21257142857143 -62.0
-0.0345303850049606 1.02742857142857 -100.0
-0.0682510473649222 0.979428571428571 -58.5
-0.0557413916399071 0.749714285714286 -52.0
0.12186929401419 1.01714285714286 -119.5
-0.0143486757046503 0.941714285714286 -69.0
0.0201361475952876 1.01028571428571 -41.5
0.087818355932385 0.904 -115.0
0.0980368546918355 0.958857142857143 -101.0
-0.0928712413385381 0.931428571428571 -71.0
0.111614077430469 0.952 -106.5
0.109202765136403 0.924571428571429 -100.5
-0.0871215196242895 1.04457142857143 -60.5
-0.0517845881403446 1.096 -84.5
0.0173465164011853 0.924571428571429 -39.0
-0.0170944934116537 0.996571428571429 -74.0
0.111216222843884 1.03771428571429 -94.0
-0.0703408780053639 0.897142857142857 -85.0
0.00846000272090123 1.01028571428571 -82.0
0.126257005442116 1.024 -119.5
0.0242065702195879 1.11657142857143 -54.0
0.11200158951259 0.965714285714286 -95.0
0.0785893091041044 0.945142857142857 -102.5
-0.0895609669478244 1.00342857142857 -39.0
-0.0353591897906654 1.10285714285714 -63.0
0.0901937064069398 1.00342857142857 -106.5
0.0153742306599874 1.04114285714286 -40.0
-0.0851973110040637 1.10285714285714 -70.0
-0.00384027707464895 1.21257142857143 -31.0
0.08268790095779 0.938285714285714 -114.0
-0.051600261391369 0.886857142857143 -34.0
-0.0755930273529977 1.09942857142857 -68.5
-0.0746561887066025 0.917714285714286 -39.5
-0.0560603239648421 1.12 -68.5
0.152192039353379 0.996571428571429 -119.5
-0.0402123062441262 1.00685714285714 -71.0
-0.00503580998116433 0.715428571428571 -48.0
-0.00395209035061356 1.17485714285714 -63.0
0.125236291800562 0.982857142857143 -116.5
0.0123140219587367 0.934857142857143 -63.5
0.0156319290736661 1 -119.5
-0.00931681795762913 0.941714285714286 -47.0
-0.000233553969417528 1.216 -65.5
-0.076037526922604 1 -61.0
-0.0352730268998994 0.886857142857143 -97.5
-0.0533741812944339 1.12 -50.0
0.0224448818382086 1.15085714285714 -85.5
-0.00135877502450683 1.30857142857143 -57.5
0.0027834395544869 1.26057142857143 -34.5
-0.00977569137242312 1.24685714285714 -31.0
0.130111046476638 1 -102.0
-0.0285936926447604 1 -97.5
0.0854004766634134 0.958857142857143 -104.0
-0.00723751075743166 1.23657142857143 -96.5
-0.0516283892290375 0.972571428571429 -73.5
-0.0598539862550012 0.941714285714286 -71.5
-0.0625483194671662 0.801142857142857 -31.0
-0.0113303441968259 1.024 -108.0
-0.093746921556091 1.05485714285714 -67.5
-0.0129305839038193 1.12 -31.0
0.0770546181907615 0.948571428571429 -111.5
0.057148837842347 0.979428571428571 -35.0
-0.0252575304137156 1 -88.5
0.140009950163232 1.00342857142857 -119.5
0.0646134342240964 0.952 -86.5
-0.0381017079015709 0.945142857142857 -52.0
-0.0612290404204373 0.910857142857143 -71.5
0.0131399219767866 1.096 -104.0
0.0951845845768105 0.965714285714286 -95.5
-0.0569809303230807 0.921142857142857 -62.0
0.16533387192082 1 -119.5
-0.0545162643949351 0.931428571428571 -52.0
-0.0729075112631688 0.914285714285714 -67.5
-0.00424780688204066 0.821714285714286 -96.5
-0.0698574561928825 1.02057142857143 -56.0
-0.0668433469149272 0.914285714285714 -81.0
-0.0110597732675762 0.876571428571429 -74.5
0.0068325152262139 1.096 -33.0
-0.00188554254636244 0.890285714285714 -79.0
0.051180883213533 1.01714285714286 -86.5
0.000261436811987323 1.27085714285714 -50.5
-0.0182122064235412 0.979428571428571 -81.5
-0.0366877944907708 1.08914285714286 -96.0
-0.0208975910859695 1.01371428571429 -36.0
-0.0183190197241554 1.08228571428571 -116.0
0.0635519745919322 0.979428571428571 -88.5
-0.00559173283157861 1.264 -31.0
0.102427635662161 0.907428571428571 -108.5
-0.000285359313354974 0.777142857142857 -79.5
-0.057937387308757 1.16114285714286 -70.5
-0.00975330892724529 1.15428571428571 -49.0
-0.0811996229862504 0.941714285714286 -70.5
0.0894385425382745 0.914285714285714 -105.5
0.0231493018710944 0.941714285714286 -52.5
-0.0863566508343133 1.10285714285714 -56.5
-0.00911968907005757 1.216 -79.5
0.100195370887958 1.08571428571429 -113.0
0.00731918190895556 0.856 -51.0
-0.0141095556160877 1.024 -67.0
-0.0223051355020857 0.993142857142857 -70.5
-0.0204639266432037 1.07885714285714 -117.5
-0.0544149423663225 1.12342857142857 -47.5
-0.0029782165248173 0.928 -59.5
-0.0556958875287405 0.886857142857143 -71.5
-0.0548722972517271 0.859428571428571 -72.5
-0.00365507715349054 1.08228571428571 -48.0
0.0885283712419766 1.096 -93.0
0.102535946937474 1.01714285714286 -92.5
0.137148957318096 1.00342857142857 -111.0
-0.066572837242698 1.08571428571429 -68.5
0.119342082057931 0.979428571428571 -103.5
-0.00334758724407834 0.873142857142857 -51.0
-0.066898611180375 0.924571428571429 -75.0
-0.0193436382162278 0.917714285714286 -116.0
0.022519372626025 1.12342857142857 -39.5
0.0450193134304413 1.024 -87.0
-0.0868554041243431 1.05485714285714 -70.0
-0.0248559806884384 0.993142857142857 -97.0
0.00567492041361369 0.76 -31.0
0.0907850492094883 1.06514285714286 -110.0
0.159137547483131 1.00342857142857 -101.5
-0.0110925301597331 1.17485714285714 -117.5
0.0773603209909194 1.07542857142857 -103.5
0.00524415935275499 0.886857142857143 -68.5
0.0542180330841401 0.982857142857143 -85.5
0.00644658057538606 1.09257142857143 -114.0
-0.00363651798198731 1.16114285714286 -63.0
0.00967086645915415 1.048 -106.5
0.0347565176677114 0.976 -119.5
-0.0879315389415945 1.02057142857143 -71.5
0.159475505361703 1.00342857142857 -104.0
-0.00328712176258989 1.27771428571429 -49.5
-0.060819842030445 1.14057142857143 -55.5
-0.0612376370659501 0.996571428571429 -83.0
0.091202475034799 0.876571428571429 -111.0
0.00321545390696031 0.883428571428571 -56.0
-0.116083612981591 1.01714285714286 -80.5
0.0737703572688427 0.941714285714286 -89.0
-0.00649531121423024 1.02742857142857 -63.0
-0.150053694686662 0.993142857142857 -80.5
0.112197772906061 0.958857142857143 -87.5
-0.0729648085378901 0.931428571428571 -68.0
0.113015263827203 0.931428571428571 -111.5
-0.068716446957705 0.804571428571428 -52.0
0.0237526456518992 0.934857142857143 -85.5
-0.15119632319082 0.986285714285714 -80.5
-0.0628920904670528 1.02057142857143 -79.0
0.0894520359218143 1.09942857142857 -104.5
0.0927357047786157 1.10971428571429 -101.0
-0.0502715608015302 0.962285714285714 -44.0
-0.0100796152542205 1.11657142857143 -45.0
-0.0232319344716973 1.072 -99.0
0.0913179760982922 0.886857142857143 -106.5
0.0214313339579616 0.986285714285714 -39.0
-0.000639409116978413 1.04114285714286 -104.0
0.0930780050078343 1.10628571428571 -105.5
0.072545892975061 0.965714285714286 -104.5
0.0275229670765526 1.05485714285714 -62.0
0.0237228152181649 0.893714285714286 -105.0
0.00109030866638022 0.976 -57.5
0.0180382094651733 1.096 -43.5
-0.0464764821336206 1.06514285714286 -33.5
-0.0582955440042753 1.03771428571429 -80.5
0.140834178468282 0.972571428571429 -114.5
0.00276088453695422 0.742857142857143 -32.0
0.0679130792149735 0.948571428571429 -91.5
0.00254998861850197 1.19542857142857 -57.5
0.0797619037615789 0.958857142857143 -96.5
0.00205795276484309 0.924571428571429 -57.5
-0.00246978454195414 1.27085714285714 -31.0
0.0415197241779617 1.05485714285714 -86.5
-0.0495659642544507 0.907428571428571 -73.5
-0.00420797398102422 1.03085714285714 -67.5
-0.0597612616674297 0.921142857142857 -78.0
0.0703371670616899 0.986285714285714 -88.5
-0.0813199630572171 1.02057142857143 -36.5
0.0118315693168188 0.900571428571429 -61.5
-0.109508802012903 1.00342857142857 -31.0
0.0837286316722165 1.01371428571429 -103.5
-0.0921676356370446 1.00342857142857 -31.0
-0.0491661382732121 1.04114285714286 -34.0
0.000808793962155505 1.34628571428571 -57.0
0.00688555613680421 1.03771428571429 -62.0
-0.0597658884580929 1.10971428571429 -43.0
0.1204736580216 0.982857142857143 -119.5
-0.00858229144229739 0.705142857142857 -49.5
-0.0474460792294487 1.13028571428571 -49.5
-0.00759618663325909 0.766857142857143 -62.5
0.0781772714203498 1.03771428571429 -89.0
-0.0340479920437221 1.09257142857143 -44.0
-0.0217958442601173 0.958857142857143 -90.5
0.0268295190232834 1.04114285714286 -42.0
-0.0565684261632788 0.955428571428571 -58.0
-0.0618918514170039 0.818285714285714 -83.5
-0.0751587739762189 1.024 -45.0
-0.0944804020472201 1.03771428571429 -68.0
-0.0905039123435938 1.024 -43.5
0.0895248743616673 0.917714285714286 -93.0
-0.0617587023191693 1.11657142857143 -77.5
-0.00490316142009817 1.30171428571429 -96.5
-0.0647803521885146 1.01028571428571 -81.5
-0.0817568791864528 1.00342857142857 -78.5
0.034027686040348 1.02742857142857 -62.0
0.0739897015549738 0.989714285714286 -38.5
0.125239504719472 1.03428571428571 -102.5
-0.0823162782832836 0.914285714285714 -81.5
0.071036059022083 0.976 -100.0
0.145800956930239 0.969142857142857 -119.5
-0.0296577650986285 1.06171428571429 -97.0
0.019272168434461 1.12342857142857 -39.5
0.0888658100022985 1.04114285714286 -103.5
-0.0978034054121139 1.04114285714286 -79.5
0.0438442270847744 1.06514285714286 -87.5
0.00195680603027142 0.921142857142857 -113.0
-0.0373055711511577 1.07885714285714 -97.5
-0.0359632829645724 0.883428571428571 -96.5
0.00236336959208671 1.01028571428571 -70.5
-0.0555116544869537 1.25714285714286 -54.5
-0.0636285554763219 1.08914285714286 -50.5
0.067767584352834 0.931428571428571 -94.0
0.045436370721574 0.941714285714286 -84.5
-0.00555242609667403 0.945142857142857 -31.0
-0.0186292954065408 0.941714285714286 -91.0
-0.0238565067612066 0.904 -41.0
-0.0182019484777061 1.09942857142857 -119.5
-0.0770558082801432 0.917714285714286 -50.0
-0.059970851937685 0.832 -62.0
-0.0748129940863051 1.144 -75.0
-0.0315961302116094 0.958857142857143 -95.5
-0.0204874658667256 1.00685714285714 -103.5
-0.0105577624901321 1.02742857142857 -76.0
0.00299901553052791 0.736 -47.0
-0.0426343554567606 1.01028571428571 -64.0
-0.0015662225379063 1.05485714285714 -68.0
-0.0650188081114419 1.07542857142857 -63.0
0.0110611852966807 1.01714285714286 -60.0
0.0335997009840781 1.03771428571429 -61.0
-0.0625000214127329 1.15085714285714 -44.5
-0.0646331531612418 1.14742857142857 -65.5
-0.00745711075454892 0.835428571428571 -70.5
-0.00357078312297602 0.725714285714286 -72.5
-0.0966574293335964 0.993142857142857 -81.5
0.149560658179047 0.972571428571429 -119.5
0.0955440707392248 0.958857142857143 -107.0
-0.0301006371763373 1.05142857142857 -61.0
-0.0606014985172652 0.931428571428571 -58.0
-0.0447621921211453 1.04457142857143 -51.0
-0.0441200953186251 1 -51.0
0.00706017471520823 1.09942857142857 -31.0
0.100004420116051 1.10971428571429 -115.0
0.020892231029076 1.08914285714286 -43.5
0.0896299222398851 0.993142857142857 -113.5
0.0667152718896261 1.01371428571429 -95.5
-0.0114480642562813 0.900571428571429 -65.5
-7.03105702316975e-05 0.677714285714286 -63.0
-0.0617244189585279 0.814857142857143 -34.5
-0.101641606384708 1.01714285714286 -68.0
-0.0192404106834127 1.01371428571429 -116.5
-0.0079576763237759 1.17485714285714 -119.0
0.021456391296191 0.910857142857143 -119.5
-0.0708678898948949 0.832 -56.5
-0.00770506673559709 0.773714285714286 -54.5
0.0380395295137043 0.969142857142857 -55.5
-0.00455448701661737 1.29485714285714 -48.0
-0.00612596468716163 1.21257142857143 -119.5
-0.00695635973933719 1.14742857142857 -66.5
-0.00656434935405628 0.732571428571429 -42.5
-0.0672449420372634 0.808 -31.0
0.0207162888996129 0.982857142857143 -62.5
0.0472959292784316 1.04457142857143 -85.0
0.162847379962574 0.996571428571429 -109.5
-0.0517207817104372 1.14742857142857 -84.5
0.0929910627986089 1.11657142857143 -106.0
0.0306534073480861 1.096 -86.5
0.108074558563865 1.096 -95.5
0.0295631602646199 0.883428571428571 -62.5
0.00243111392234255 0.852571428571429 -106.0
-0.0615354933033728 1.13028571428571 -74.5
-0.0318567930520825 1.06857142857143 -98.0
-0.0742694724183869 0.88 -60.0
0.129993329474155 1.01028571428571 -113.5
-0.0769193161051612 0.972571428571429 -71.0
0.0831074779658437 1.03771428571429 -104.5
0.000913343522209118 1.33942857142857 -63.0
0.0157627095821482 0.873142857142857 -31.0
-0.00136476780866673 1.29828571428571 -78.5
-0.0368778553969685 0.945142857142857 -97.5
-0.0743245256750023 1.15771428571429 -68.5
-0.0108294544246473 1.00342857142857 -69.0
-0.0497909657243602 0.938285714285714 -68.0
-0.00975879085120994 0.763428571428571 -79.0
0.00138758087858065 1.15085714285714 -70.5
0.11760266706912 1.01371428571429 -119.5
-0.00811255472614178 0.849142857142857 -47.5
-0.0972495750468113 1.048 -79.0
-0.0112781261722057 1.144 -56.0
-0.0722742119856983 1.02742857142857 -83.5
-0.107668232521507 1.00685714285714 -49.5
0.102677766994004 1.072 -116.0
0.00414105863973418 0.804571428571428 -53.0
-0.0011321569902745 0.842285714285714 -32.5
-0.0129132789577375 0.972571428571429 -56.0
0.0963229127909921 1.10285714285714 -105.5
-0.0073175836175028 1.01371428571429 -118.0
-0.0239118329754996 0.934857142857143 -94.5
0.0224466194314016 1.10628571428571 -37.0
-0.0370218241214178 0.962285714285714 -96.5
-0.00207109413547499 0.808 -57.0
0.0203044110884761 0.976 -38.5
0.0231651390704769 0.886857142857143 -82.5
-0.0220266015460712 1.08228571428571 -81.5
-0.082016106219138 1.05485714285714 -66.0
-0.049133727160056 0.948571428571429 -49.5
-0.0112589050217332 1.05485714285714 -76.5
-0.0229190034061605 1.07542857142857 -80.5
-0.0658102855159814 0.904 -79.5
0.128036744379706 1.02742857142857 -105.5
0.0278322719493596 1.03428571428571 -54.0
-0.091508320188002 0.962285714285714 -72.0
0.0839318740651498 1.13028571428571 -96.0
-0.00305497475796642 0.708571428571429 -59.5
-0.0578129592634122 0.897142857142857 -54.5
0.0159433925794875 1.16114285714286 -31.0
0.0519881044459191 1.024 -53.0
0.145737377936392 1.024 -119.5
0.0698396544832502 1.06857142857143 -119.5
0.0418196675509228 1.07885714285714 -86.5
0.0123888189506641 1.02742857142857 -85.0
-0.148471077669878 1 -80.0
0.0326369341408235 1.04114285714286 -42.5
-0.0670242558472364 0.976 -70.5
0.0637844244991442 0.945142857142857 -96.5
0.0244115957871315 0.904 -40.0
0.095580089991233 1.08914285714286 -36.0
0.0228676423631049 0.969142857142857 -38.5
0.0809468813497909 1.072 -111.0
-0.0596309423688132 1.17485714285714 -51.0
0.109284927853735 0.996571428571429 -119.5
0.0471190487862805 1.03085714285714 -87.0
0.0191713490203806 0.962285714285714 -42.0
0.00170131465227428 1.17828571428571 -57.0
0.150385947878393 0.993142857142857 -119.5
0.186524256416163 1 -119.5
0.0415700089631648 0.948571428571429 -35.0
0.0297317044820534 0.890285714285714 -56.5
-0.0637827637660942 1.15428571428571 -74.5
0.143633174864171 1.01371428571429 -117.0
-0.0109830808702068 0.934857142857143 -72.5
-0.00835104844074436 0.962285714285714 -66.0
0.0171904538703222 0.842285714285714 -113.0
0.0797599581283049 0.982857142857143 -101.5
-0.0149785599900338 1.10971428571429 -67.5
-0.0635346289118104 0.996571428571429 -71.0
0.0876792094838206 1.03085714285714 -105.0
-0.135022438776691 1 -31.0
0.02777141970147 0.986285714285714 -63.5
0.00602047317470294 1.14742857142857 -107.0
0.136282707511622 1.024 -119.5
0.0928455382050345 1.02742857142857 -94.0
0.0108927500022281 1.13371428571429 -31.0
0.0353461026908889 1.03428571428571 -117.0
0.148416700667296 1.01028571428571 -119.5
-0.0701966264380184 0.986285714285714 -60.0
0.0255836942960752 0.910857142857143 -61.0
-0.0747084449753518 1.10628571428571 -71.5
0.0020179285860138 1.24342857142857 -31.0
-0.0923506543145447 0.917714285714286 -80.5
0.103792371745379 0.945142857142857 -106.5
-0.0502702438159201 1.09257142857143 -56.5
0.00260939539907383 0.773714285714286 -107.0
0.101822845665322 0.982857142857143 -112.5
0.0687920906712569 0.928 -102.5
-0.0397268424423541 0.941714285714286 -71.0
-0.0375404718501045 0.952 -61.5
0.0244746186180942 1.01028571428571 -82.5
-0.0153468760215475 1.09257142857143 -79.0
0.00864391238798476 1.04457142857143 -55.0
-0.0220628613590148 0.928 -117.5
-0.045595025029599 1.00685714285714 -62.5
0.00526713969927812 1.192 -51.0
-0.0881637857277917 0.993142857142857 -67.5
-0.0429574298853908 0.945142857142857 -75.5
-0.0736998220738258 0.845714285714286 -33.5
-0.00382117405017738 0.76 -62.0
-0.0819296799747701 0.979428571428571 -80.0
0.141290452866523 0.989714285714286 -119.5
0.169073450071789 0.989714285714286 -119.5
0.0958022121660639 1 -94.5
0.0615245050018331 1.06171428571429 -96.0
-0.107904741916926 1.01371428571429 -71.0
-0.076561680071797 1.05485714285714 -67.5
0.00536047511716816 0.746285714285714 -52.5
-0.0734206825772472 1.16457142857143 -68.0
-0.0372806115484803 1.07542857142857 -98.5
-0.0247682951318373 1.07542857142857 -98.0
-0.0552263116360092 1.12685714285714 -31.0
0.00429291498199916 1.07542857142857 -59.5
-0.0770375208846724 1.01371428571429 -70.0
0.0896943769632566 0.893714285714286 -92.0
-0.0491492596199691 0.993142857142857 -72.0
-0.15601389100371 0.986285714285714 -79.0
-0.0534594334355234 0.862857142857143 -78.0
0.116017395374053 1.03085714285714 -107.5
-0.071333350276372 0.893714285714286 -80.5
0.0683902323650594 1.04114285714286 -94.0
-0.0322535692494131 1.08914285714286 -96.5
0.0505419871239815 1.00342857142857 -51.0
-0.0520160281673475 1.07542857142857 -64.5
0.0790703325941371 1.03085714285714 -101.5
0.018764765400303 1.00685714285714 -41.5
-0.0690646551290132 1.168 -31.0
-0.0756168263826504 1.10971428571429 -49.0
-0.00397007975729366 0.869714285714286 -82.5
0.076594056991072 0.924571428571429 -104.0
0.00326063675129831 0.928 -57.0
0.0600001393933954 0.965714285714286 -96.5
0.0144036541994473 1.12685714285714 -35.0
0.0115705605894945 1.05485714285714 -69.0
0.0617904225235101 1.048 -94.0
0.106932139961576 1.05828571428571 -93.5
-0.0121256129715735 0.801142857142857 -76.0
-0.0541965633173556 0.838857142857143 -81.5
-0.0774487485457769 0.979428571428571 -67.0
-0.00550319422253097 1.28114285714286 -78.5
0.0787275113151634 1.03771428571429 -112.0
-0.0102676991297906 1.18171428571429 -64.0
-0.0591419060572696 1.19885714285714 -81.0
-0.0230059007496357 0.945142857142857 -91.5
-0.0196497001091956 1.04114285714286 -104.5
-0.00875721954255027 0.890285714285714 -90.0
-0.0566745283058492 0.986285714285714 -45.0
-0.052567284837487 0.852571428571429 -74.0
0.00442055935195611 1.00685714285714 -114.0
-0.0609744408858171 0.962285714285714 -62.5
0.0929182996798269 0.914285714285714 -106.5
0.0928036226478591 0.921142857142857 -95.5
-0.0706131200865241 0.965714285714286 -67.5
-0.0674566819191978 0.890285714285714 -31.0
0.058874312122438 1.02057142857143 -95.5
-0.0557995296302714 0.790857142857143 -80.5
0.0263759173393348 0.955428571428571 -40.5
0.120188061956452 1 -115.0
-0.0308595012056842 0.914285714285714 -97.0
-0.0467256598595668 1.048 -64.5
-0.0508690589810803 1.01028571428571 -49.0
0.00564160453637555 0.88 -31.0
0.0241137769399864 0.849142857142857 -62.0
0.0444210293331656 0.982857142857143 -88.0
0.0917224256634333 1.13028571428571 -95.0
0.0401032715035444 1.02742857142857 -53.0
0.0735234426506804 0.955428571428571 -90.5
-0.0490636687799085 1.05485714285714 -57.5
-0.0606315954438423 1.16114285714286 -81.0
0.0401865187285827 0.982857142857143 -84.0
-0.00114498266446162 1.20914285714286 -50.5
-0.0727018471159997 0.941714285714286 -80.5
0.0768239798773817 1.08914285714286 -103.5
0.14429720462442 1.01714285714286 -110.5
0.0975852068274094 0.996571428571429 -114.0
0.0921415479694775 0.910857142857143 -102.0
-0.150811449764705 1.01371428571429 -77.5
-0.0318068660358665 0.931428571428571 -61.5
0.000782352001074855 1.28457142857143 -57.0
-0.0133043261543395 0.924571428571429 -57.5
-0.0114433136576625 1.20571428571429 -110.5
0.0412297380300276 0.989714285714286 -87.0
-0.0869475804476102 0.910857142857143 -80.5
0.00854442404322498 0.921142857142857 -31.0
0.0950556585141362 1.08228571428571 -94.5
-0.0569739291506954 0.941714285714286 -84.5
-0.0383566722508519 0.955428571428571 -69.5
0.0912942026642435 1.096 -95.5
-0.0687983760990085 1.05828571428571 -66.5
0.0550940970341735 0.976 -87.5
0.152571366659277 0.982857142857143 -119.5
0.0325890161566747 1.02057142857143 -87.0
-0.0687696696299702 1.14057142857143 -75.5
0.0175466317563792 1.14057142857143 -40.0
0.143096171356055 1.00685714285714 -110.5
0.0757934222483885 0.979428571428571 -110.5
0.105184969489621 0.962285714285714 -119.5
-0.0909756397009176 0.996571428571429 -37.5
0.12248254684274 0.965714285714286 -115.5
0.0562586918803905 0.989714285714286 -90.0
-0.0716133210537663 1.144 -31.0
0.0933112792484852 0.917714285714286 -104.5
-0.0903085960649764 0.955428571428571 -80.5
-0.0102025495706343 1.13028571428571 -33.5
0.0342980885753335 0.982857142857143 -59.0
0.0366190604852972 1.04114285714286 -87.5
-0.0451788726793495 1.10971428571429 -65.5
-0.0327180458465298 1.07542857142857 -96.0
-0.0602884618310389 1.12 -67.0
-0.00161734786706461 0.657142857142857 -51.0
0.0332197873951995 1.05485714285714 -117.0
0.00771131066923715 0.773714285714286 -41.5
-0.00909290554873564 1.26057142857143 -117.5
-0.0656545254609182 0.818285714285714 -59.5
0.00505822555156328 1.144 -39.5
-0.0533423044717614 0.890285714285714 -53.5
-0.0346314056328029 1.07542857142857 -98.5
0.119251904012007 1.00342857142857 -119.5
-0.105560811825204 1.00685714285714 -80.5
-0.0963542080510408 0.976 -84.0
0.0685214214786663 1.04457142857143 -95.5
-0.00631859916758998 1.02057142857143 -47.5
-0.154133330283346 1.01028571428571 -79.5
0.0800986282158323 0.928 -100.0
0.135080834399454 0.989714285714286 -103.0
0.0141945460627161 1.12 -113.0
-0.00257667918303099 0.684571428571429 -31.0
-0.0350024602299777 0.941714285714286 -97.0
-0.04768784752283 0.910857142857143 -34.5
-0.0839419566439915 1.05485714285714 -68.0
0.0196847695892279 0.852571428571429 -53.0
0.107186691148986 1.00342857142857 -115.5
-0.0142850117543972 0.931428571428571 -75.0
-0.0341763516892016 0.989714285714286 -97.5
-0.0517291857470715 0.835428571428571 -83.5
0.0824552918605821 0.883428571428571 -104.0
-0.0146362462561626 1.06171428571429 -67.0
0.147890431593702 1.03085714285714 -119.5
0.0178662767611894 1.10971428571429 -53.0
-0.0658320722934818 1.06857142857143 -81.5
0.00319295936741014 0.780571428571429 -55.0
0.148123415943855 1.00342857142857 -110.5
-0.0951045738570977 0.945142857142857 -68.5
0.0904938404265974 1.01028571428571 -107.0
0.108753906959278 1.08571428571429 -116.5
0.00508344277201289 1.03085714285714 -107.5
0.0192437772091711 1.07885714285714 -82.5
0.0100722273381541 0.924571428571429 -113.5
-0.088856039543715 1.05828571428571 -39.0
0.0942687094570482 1.00342857142857 -108.0
0.141155293534445 1.01714285714286 -119.5
-0.00883418525404693 1.17828571428571 -119.0
-0.058425511422619 0.845714285714286 -75.5
0.068056262385935 0.976 -119.5
-0.0247666565913062 0.938285714285714 -117.0
0.00651635862436876 1.12685714285714 -54.0
-0.0476536821985424 0.986285714285714 -101.5
-0.0399394658270546 0.976 -101.0
-0.127823929183632 1.00685714285714 -31.0
-0.0359203407342784 1.01714285714286 -97.5
0.0465326494385175 1.03428571428571 -53.0
-1.83626426917272e-05 1.34971428571429 -67.5
-0.0667177228295567 1.15428571428571 -74.5
-0.0295153580332632 1.01714285714286 -44.0
-0.00081859599695008 0.694857142857143 -67.5
-0.0373944966461031 1.03771428571429 -44.0
0.104302836011709 0.928 -116.5
-0.0357731579851466 0.917714285714286 -98.5
0.00752167412800077 0.832 -109.0
-0.0549970969685597 0.797714285714286 -49.0
-0.0758214465935174 1.01028571428571 -67.5
-0.0128109236742526 0.904 -82.0
0.129952484878146 1.01371428571429 -119.5
-0.0778638089406843 0.969142857142857 -67.0
0.0184058990829772 1.04114285714286 -52.0
-0.0622635359003752 1.072 -31.0
-0.0632544047773217 1.08228571428571 -100.5
-0.00284747628095104 0.777142857142857 -47.0
0.020451229523224 1.05828571428571 -119.5
0.0119863023764883 1.00342857142857 -31.0
0.109297708784991 1.04457142857143 -119.5
0.00209638250341072 1.09257142857143 -31.0
0.0302430748586926 0.914285714285714 -87.0
-0.0418285211544315 1.01714285714286 -51.5
-0.102420775199185 0.989714285714286 -31.0
-0.0784590649050776 1.04457142857143 -75.5
0.0045496066528213 0.904 -31.0
-0.0253905516278542 0.986285714285714 -96.5
0.122614640212014 1.04457142857143 -114.0
0.0509588392650197 0.996571428571429 -54.0
-0.0299872033231938 1.03428571428571 -102.0
0.137306817112114 1.02057142857143 -119.5
-0.0637241318911418 1.14057142857143 -72.0
0.0106091222447805 1.13028571428571 -110.0
0.013761121248219 0.938285714285714 -105.0
0.101566782727041 1 -95.0
-0.0072473245247204 1.27771428571429 -73.5
0.107851072602973 0.945142857142857 -92.5
0.109317155013868 0.979428571428571 -107.5
0.078196657023727 1.06514285714286 -90.0
0.0578103208197581 0.993142857142857 -54.5
-0.0774806196692515 0.955428571428571 -68.0
-0.0635834344505855 1.06514285714286 -31.0
0.125787915736411 0.979428571428571 -107.5
-0.0248966398557997 0.989714285714286 -81.0
-0.0566401525550472 1.10628571428571 -31.0
-0.0124437536048191 1.03428571428571 -107.5
0.153466560943345 1 -119.5
0.0858275963850536 0.993142857142857 -106.5
-0.0476097857034779 1.05142857142857 -54.5
0.0913039950252829 0.88 -106.5
-0.0546806290448794 1.08228571428571 -85.5
-0.0742656102089563 0.989714285714286 -56.5
0.071609035183528 0.993142857142857 -94.0
-0.0927904582323794 1.072 -44.5
-0.0583067229478657 1.13371428571429 -70.0
0.0141783824862696 1.10628571428571 -31.0
0.0596256351783386 1.03771428571429 -110.0
0.0251121363408004 1.13028571428571 -82.5
0.00335417785831993 0.828571428571429 -74.0
0.014888123934353 0.890285714285714 -85.0
0.00806458119403203 0.952 -83.0
0.155176980719406 1.00685714285714 -109.0
-0.0669827388264792 0.907428571428571 -57.0
-0.0627376897977553 0.862857142857143 -56.5
-0.104554710176905 0.986285714285714 -71.0
-0.0259866576551128 0.921142857142857 -116.5
0.143841961486248 0.989714285714286 -119.5
-0.0717718853947196 0.972571428571429 -31.0
-0.0222786706794807 1.096 -117.0
0.0214918583505926 0.883428571428571 -113.5
0.00753003343805034 0.804571428571428 -62.5
0.0971035959671008 1.06857142857143 -95.0
-0.0894255799774385 0.969142857142857 -39.5
0.122924254789148 0.989714285714286 -116.5
-0.0339058922211569 1.07885714285714 -82.5
-0.0180963435426079 1.048 -82.0
-0.0413289815460328 0.996571428571429 -101.0
0.0253234229325514 0.862857142857143 -59.5
-0.0954456106277425 1.01371428571429 -68.0
0.163214485175109 0.996571428571429 -102.0
-0.0014746805598098 0.986285714285714 -80.0
0.0420246081062135 0.962285714285714 -87.0
0.166033046235418 0.986285714285714 -103.5
-0.0126253076887286 1.03428571428571 -76.5
0.0238184046704779 1.02742857142857 -53.0
-0.0898571125212479 0.969142857142857 -72.0
0.1170472933652 1 -119.5
-0.0851423128989831 0.938285714285714 -80.5
0.00870390662611541 0.917714285714286 -107.0
0.135519048969742 1 -119.5
-0.0724892819416479 0.934857142857143 -75.5
0.0173179424298871 1.06171428571429 -105.0
0.146171019925998 0.989714285714286 -112.0
-0.01947587083597 1.02057142857143 -102.5
0.00496208871602136 0.766857142857143 -73.5
-0.117800439446524 1.01028571428571 -72.5
0.0555128244077349 0.993142857142857 -87.0
0.00210572310760313 1.22971428571429 -69.0
0.0409530901812022 1.06857142857143 -87.5
-0.00360297806262679 1.30857142857143 -81.5
-0.0610677120687887 0.835428571428571 -83.5
0.13341013993858 1 -101.5
0.00362824050638523 1.05485714285714 -66.0
-0.0350784238719126 0.904 -97.0
0.0600909958735857 1.03428571428571 -96.5
-0.0941541931566388 1.02057142857143 -69.5
0.0965838643669791 1.06171428571429 -97.0
0.103165409371391 1.096 -96.5
-0.0633148136425946 0.910857142857143 -31.0
0.144522475784591 0.962285714285714 -119.5
-0.0843765676964836 0.910857142857143 -38.0
-0.00741394374706601 0.955428571428571 -54.0
0.013934345269991 1.01714285714286 -63.5
-0.0679157807038999 0.948571428571429 -76.0
-0.0175780043520194 1.01714285714286 -82.0
-0.063458562666047 0.832 -83.0
-0.000875131751606091 1.18514285714286 -50.5
-0.0567239048257213 0.845714285714286 -73.0
0.00329853954330417 1.10628571428571 -57.5
-0.0318822528638984 1.072 -98.5
-0.0552987833895662 1.19885714285714 -53.5
-0.0978530477841389 0.972571428571429 -66.0
-0.0523383914235109 0.917714285714286 -31.0
0.0344624367033055 1 -62.0
-0.0833987531883864 0.941714285714286 -71.0
-0.0702070534373055 0.976 -31.0
0.0826490449975145 0.907428571428571 -102.0
-0.0091067176287288 1.06514285714286 -35.0
-0.066116941452527 1.01371428571429 -80.5
-0.0886578037115319 1.072 -68.5
0.0208605589673169 0.979428571428571 -41.0
-0.020399107820886 0.893714285714286 -80.5
0.0354696007482163 1.01028571428571 -40.0
0.0568189662521546 0.972571428571429 -85.5
-0.0111671587681076 0.873142857142857 -57.5
0.0184599382479985 1.12 -41.5
-0.0749046850668577 1.16114285714286 -31.0
0.098126964965745 1.08571428571429 -91.5
0.0561494130279712 1.03085714285714 -86.0
0.0167411024708429 1.13371428571429 -58.0
0.0787708805389099 1.01028571428571 -119.5
-0.0507344475075169 0.910857142857143 -57.0
0.0184221072977346 0.876571428571429 -85.5
0.148820066950733 1.02742857142857 -113.5
-0.0204974573328651 0.890285714285714 -76.0
0.00483538723994073 1.13371428571429 -31.0
-0.0892529548608624 0.976 -71.5
-0.047552427544527 1.06171428571429 -63.5
0.0196613688745401 1.05485714285714 -113.0
-0.0531502958645757 1.024 -81.5
-0.0154052754829559 1.05828571428571 -103.5
0.105275539707393 0.993142857142857 -115.5
-0.0727883598148693 0.910857142857143 -56.5
0.0884066917186183 1 -102.5
0.00532782254488893 1.13028571428571 -119.5
-0.0546467779439553 0.945142857142857 -73.5
0.0119721930562304 0.900571428571429 -53.5
0.00949528300407792 1.01371428571429 -83.5
0.141284987152279 1.02742857142857 -115.5
-0.0103438627026998 1.04457142857143 -109.0
-0.0039115821375637 1.05142857142857 -62.5
-0.036174370509757 0.979428571428571 -90.5
-0.0782079069533015 1.02057142857143 -31.0
-0.0893972466673819 0.931428571428571 -67.5
0.00427332024480307 0.838857142857143 -74.5
0.00634906159699909 0.801142857142857 -119.5
0.0205290364234247 0.856 -43.5
0.0802609321626971 0.921142857142857 -110.0
-0.00968628440444831 1.14057142857143 -84.5
0.0204429724943679 0.900571428571429 -37.5
-0.012053553368153 0.938285714285714 -31.0
-0.00269185178496841 0.698285714285714 -96.5
0.122192411773687 0.993142857142857 -106.5
-0.0220301511270642 1.01028571428571 -117.0
-0.056470823290183 1.192 -56.0
0.148506805669055 0.996571428571429 -119.5
-0.0609789093961911 0.972571428571429 -84.0
-0.00721431195154963 0.801142857142857 -63.0
0.0814387194127818 0.969142857142857 -103.5
0.00579161008263583 0.931428571428571 -52.5
-0.063167739136785 0.811428571428571 -63.0
-0.00911966922852798 0.753142857142857 -55.5
0.102575564467594 1.06514285714286 -91.0
0.0118502998313761 0.856 -60.0
-0.0146359197742021 1.01371428571429 -109.0
-0.00902958406489319 1.21942857142857 -62.0
-0.093414813803459 0.958857142857143 -56.5
0.0245684095515105 0.948571428571429 -40.5
0.0250339784401751 1.09942857142857 -53.5
-0.050372890430815 1.07542857142857 -50.5
0.0326642150232001 1.024 -63.0
-0.0614250864739503 1.02057142857143 -31.0
-0.0181001650813353 1.06857142857143 -47.5
0.149700955789751 1.01371428571429 -102.5
-0.0667683920128196 1.05142857142857 -75.0
0.157457834058633 0.993142857142857 -119.5
-0.00614507664672615 1.11657142857143 -49.0
0.000344720297825631 0.790857142857143 -83.5
-0.00205595023017679 0.749714285714286 -40.0
0.135670805306743 0.962285714285714 -102.0
-0.0588859497426705 0.982857142857143 -51.0
-0.0181963178754995 1.03428571428571 -69.5
-0.0732112355436715 1.07542857142857 -68.5
-0.0152677144717103 1.00685714285714 -46.5
0.0846064411565658 0.948571428571429 -89.0
0.0588822639683616 0.972571428571429 -101.0
-0.0585576530574235 1.05828571428571 -67.0
0.000342019038154575 1.06857142857143 -79.5
-0.0188334149115289 0.982857142857143 -81.5
-0.0556563388222457 1.11314285714286 -49.0
0.0190088377565377 0.969142857142857 -52.0
0.0144439767738876 1.07885714285714 -31.0
-0.0816279971675851 0.945142857142857 -31.0
-0.0743770212675287 0.907428571428571 -71.5
-0.0720222365369963 1.08228571428571 -67.0
-0.0535772553866963 1.10285714285714 -35.0
-0.0183045651768157 1.12 -104.5
-0.0666819162166598 1.20228571428571 -74.0
0.0418132077729123 1.00342857142857 -53.5
-0.0889942117984953 0.907428571428571 -68.0
0.0923556712486879 0.941714285714286 -115.5
0.0923929843312123 0.965714285714286 -105.5
-0.0596815597356493 0.897142857142857 -33.0
0.0642078953857512 1.05142857142857 -95.0
0.0314415494963069 0.931428571428571 -59.5
0.0315453951345279 0.982857142857143 -85.5
-0.0680145359343521 1.18857142857143 -76.0
0.0278211342006483 0.934857142857143 -82.5
-0.0604107052820507 0.965714285714286 -71.5
0.0177726872186028 1.01371428571429 -40.5
-0.0129865869126132 0.934857142857143 -90.0
0.0598080120380447 1.00685714285714 -96.5
0.0855862418346413 0.88 -105.0
-0.0402012505009986 1.05485714285714 -103.0
0.0264654195099251 1.072 -86.0
0.0747788572554515 1.00685714285714 -102.5
-0.00463182304254531 1.144 -46.0
-0.0661253629019635 1.09257142857143 -43.5
-0.0628235039990204 0.931428571428571 -75.0
0.036226718272103 0.993142857142857 -99.0
0.093965021847134 0.893714285714286 -114.5
-0.0661725660784512 1.11657142857143 -68.0
0.0986722156657805 0.931428571428571 -93.5
-0.0604862434790093 1.07885714285714 -57.5
0.0461466301884403 0.952 -119.5
-0.023988129313465 1.03771428571429 -93.0
-0.0808995860127075 0.921142857142857 -68.0
0.0299037223009162 0.897142857142857 -83.0
0.0926558251328163 1.048 -106.0
0.15087675664036 1 -109.0
-0.0016349502304098 1.04457142857143 -46.0
-0.0705328985487398 0.938285714285714 -68.5
-0.0559480102746446 0.982857142857143 -82.0
-0.0287146784991808 1.01028571428571 -60.0
0.0224206742343875 0.890285714285714 -53.0
-0.0385924317035187 1.01371428571429 -95.5
0.0201769437112065 0.862857142857143 -103.5
0.0411708335311064 1.01028571428571 -88.5
0.0541252489546571 1.024 -87.0
-0.0494886364189415 0.934857142857143 -69.5
0.0744055775615794 0.996571428571429 -93.0
-0.0977744344207417 1.01028571428571 -31.0
0.0523134041043942 1.03085714285714 -39.5
-0.0551989182278174 1.048 -53.5
-0.102631166642538 0.996571428571429 -80.5
-0.0547892122552423 1.25028571428571 -56.5
-0.00635961116342287 1.01714285714286 -90.5
-0.0253270652426482 1.09942857142857 -96.0
0.0128387625228748 1.09942857142857 -84.5
-0.033685828355037 1.02057142857143 -98.5
0.153860200076506 1.01714285714286 -109.5
0.0803409716869373 0.972571428571429 -94.0
-0.0905110134138306 0.952 -68.0
-0.0580838279395853 1.05142857142857 -78.5
0.0351365847264685 0.969142857142857 -83.5
-0.0624836345583262 0.814857142857143 -31.0
0.0248183463359476 0.982857142857143 -59.5
0.0357220754562084 0.955428571428571 -116.0
0.0280333212917699 1.01714285714286 -62.5
0.0961323541674983 0.897142857142857 -114.5
0.130072955609355 0.996571428571429 -119.5
0.0795468766242476 1.02057142857143 -87.0
0.100443861093904 1.01028571428571 -95.5
-0.0615964168252117 1.096 -72.0
-0.040970711087478 1.07885714285714 -98.5
0.0371242689180701 1.02742857142857 -62.0
-0.0685855629762187 1.12 -68.0
0.0831285555177885 1.05828571428571 -104.0
-0.0805447536187097 0.955428571428571 -67.0
-0.0637026450854103 1.01714285714286 -59.5
0.0784174027497659 0.928 -105.0
0.00044430342250962 0.859428571428571 -43.0
0.00575316898321006 1.00685714285714 -31.0
0.0214809432824143 1.12 -58.5
-0.0420284114694095 0.941714285714286 -82.0
0.0276173495849372 1.07542857142857 -83.0
-0.0815983803113193 1.07542857142857 -79.0
0.0179195943104054 1.11314285714286 -62.0
0.0803174434014019 0.904 -93.5
-0.094733099573433 0.941714285714286 -72.5
0.024076143733225 0.928 -40.5
-0.000427326378402313 0.76 -45.0
-0.0104010311963313 0.845714285714286 -73.5
0.0429341934921183 0.955428571428571 -88.5
0.145724449681354 0.948571428571429 -111.5
-0.0144934237796559 1.13714285714286 -62.5
0.00877758524420727 1.09257142857143 -69.0
-0.0401715997770867 0.917714285714286 -101.5
0.121116889462378 0.972571428571429 -103.0
0.0103986376545342 0.852571428571429 -37.5
0.0371497206514528 0.938285714285714 -85.5
-0.000263694897714402 0.763428571428571 -31.0
0.0642831367894092 0.972571428571429 -88.0
0.0208740784384975 0.88 -53.0
-0.00800426958117896 1.13714285714286 -57.0
0.0462072478765316 0.938285714285714 -37.5
-0.00549000802218046 1.23657142857143 -118.5
-0.0119864343775708 1.08571428571429 -75.0
-0.07519186032368 1.168 -66.5
0.00360557482742593 1 -55.0
0.0901831031270734 1.04457142857143 -92.5
0.0200208242846691 1.13371428571429 -86.0
0.101498115036707 0.955428571428571 -115.5
-0.000424672930488441 1.33257142857143 -66.0
-0.0831963006593273 1.01028571428571 -70.5
0.123442129650197 1.00685714285714 -119.5
0.0326654025745151 1.072 -117.0
-0.0683553818139791 1.00342857142857 -54.0
0.0265515672603885 1.03085714285714 -40.5
0.0948503739292985 1.12 -95.5
0.100598872401852 1.02057142857143 -115.0
-0.0576410284875647 0.787428571428571 -73.5
-0.0639983753339513 1.12685714285714 -82.0
-0.07611233639901 0.962285714285714 -79.0
-0.065979784049681 0.931428571428571 -80.5
0.0994262579834745 1.09942857142857 -94.5
0.0845156979142797 1.04114285714286 -93.5
-0.0602142703369964 1.01371428571429 -48.0
-0.0657930962724112 0.972571428571429 -71.5
-0.0225564504029111 1.03428571428571 -82.0
-0.0483276619415921 0.972571428571429 -37.0
0.000485345134565591 0.928 -79.5
0.0431250961475777 0.945142857142857 -63.0
0.0731111912977724 0.976 -119.5
-0.00226765227403234 0.934857142857143 -69.5
-0.0845038646438527 0.948571428571429 -39.5
0.0163999435518133 0.866285714285714 -40.5
0.00169642898841289 0.873142857142857 -69.0
-0.0345621606429739 1.06514285714286 -97.0
0.0248882774250558 0.955428571428571 -82.5
0.0014697001927243 0.910857142857143 -97.0
-0.00725226864566523 1.216 -96.0
-0.00486680551380147 1.12 -32.5
-0.0513621647692287 0.979428571428571 -62.5
-0.0123855684433914 0.986285714285714 -35.5
0.150875323343435 0.976 -119.5
-0.0382495371761951 0.931428571428571 -99.5
0.0294913755022282 1.03771428571429 -119.5
0.026937556694599 1.10971428571429 -116.0
0.00101442561394947 1.288 -44.5
-0.0325735627866325 1.04457142857143 -91.0
0.00819466506849125 0.749714285714286 -109.0
-0.0639390095868741 0.828571428571429 -55.5
0.0117419119994281 0.982857142857143 -84.5
-0.0484307630737032 0.976 -57.0
-0.0595597876323708 0.797714285714286 -85.0
0.00327758411496234 0.814857142857143 -60.0
0.0873538056701491 0.928 -92.5
-0.0624102349972281 0.797714285714286 -81.5
0.0972709536148989 1.09257142857143 -92.5
-0.0111176875402327 0.804571428571428 -110.0
-0.0725641773463411 1.11314285714286 -75.0
0.0211788248181517 1.04114285714286 -59.5
-0.0916205553902336 0.976 -84.0
-0.0102406073365819 0.756571428571429 -81.0
0.0239460253120126 0.883428571428571 -38.0
-0.0379020273630211 1.05142857142857 -98.0
0.0200312563597834 1.10285714285714 -41.5
0.0684675330746734 0.938285714285714 -103.5
-0.00316949190021546 1.18514285714286 -77.5
-0.0735190106859166 1.10285714285714 -55.5
-0.0612498731091975 0.821714285714286 -70.5
0.0230443564598528 1.096 -64.0
-0.057382583820781 1.18857142857143 -73.5
0.0179891494923535 1.15085714285714 -53.0
0.0230552545633492 1.09257142857143 -63.5
0.104745187144079 0.972571428571429 -96.0
-0.0651472783885436 1.048 -56.5
0.0158768360717144 0.982857142857143 -31.0
-0.0739285779741294 0.976 -81.5
0.0152625255562458 1.05828571428571 -37.5
-0.04548261170611 0.952 -101.5
0.0885003928963394 1.01371428571429 -106.5
0.0969451448626864 0.989714285714286 -92.5
0.0289873781321725 0.993142857142857 -63.0
-0.0497479092711816 1.03428571428571 -48.5
0.0803209163313619 0.996571428571429 -112.0
0.0973983147082507 1 -95.5
0.105940209672793 1.01714285714286 -96.5
-0.00640919348330556 1.024 -56.0
0.0829965492993324 1.096 -90.5
-0.00695384969844724 1.11314285714286 -79.5
0.0133637222917059 0.873142857142857 -114.5
-0.0344466806949688 0.934857142857143 -92.5
-0.0321008056539574 0.993142857142857 -98.0
0.0981930987345214 0.921142857142857 -94.0
0.0490690598102341 1.04114285714286 -87.5
0.164235454116637 0.993142857142857 -119.5
0.0677926773066085 0.996571428571429 -95.0
-0.0797463128779418 1.03428571428571 -66.5
0.0121198201573984 1.11657142857143 -31.0
-0.00627470044695116 1.288 -63.0
-0.0332336083547526 0.941714285714286 -99.0
0.0703576331888112 0.989714285714286 -95.5
-0.00561758576783745 0.715428571428571 -31.0
-0.0478712213733195 0.914285714285714 -48.5
-0.0729115851593389 0.862857142857143 -31.0
0.00686989582069486 0.907428571428571 -106.0
-0.00174904178981365 0.852571428571429 -55.5
-0.0416615263478639 1.02057142857143 -48.0
-0.00522106616340636 0.897142857142857 -79.5
-0.00904630217301303 1.20571428571429 -63.0
0.0340906902407929 1.06514285714286 -117.0
-0.00188118133891706 0.691428571428571 -68.0
0.0803559635342566 1.00685714285714 -93.0
0.075965754297342 0.972571428571429 -109.0
0.081332294310904 1.06514285714286 -104.5
0.107563590006663 0.910857142857143 -96.0
-0.00623568773481509 0.718857142857143 -119.5
-0.0208589526547917 1.05485714285714 -91.0
0.0758823473623127 1.04457142857143 -94.0
0.0358961205302887 0.938285714285714 -83.0
-0.00648144259236545 0.917714285714286 -77.0
0.0947870968763752 0.883428571428571 -105.5
0.00126745494936273 0.972571428571429 -66.5
-0.0123373362721463 1.17828571428571 -31.0
0.00607698951700286 1.20571428571429 -55.5
-0.0699541035645987 1 -31.0
0.10698412643203 1 -119.5
0.156424910906389 0.979428571428571 -119.5
0.000496283659359165 1.26057142857143 -56.0
0.0171575999812882 0.962285714285714 -43.5
0.0815879648474385 0.934857142857143 -111.0
-0.0604099891645973 1.20571428571429 -63.0
0.06365850311619 1.01028571428571 -88.5
0.08763933282121 1.10285714285714 -93.5
0.08187016508975 1.04457142857143 -91.5
0.0458709000221907 1.05828571428571 -87.5
-0.00395795448399952 0.787428571428571 -51.5
0.105378348508377 1.04114285714286 -95.0
0.00877379475026117 0.955428571428571 -51.0
-0.0591540748799214 0.934857142857143 -51.5
-0.0155365462719929 1.096 -104.5
0.0931776037674263 0.969142857142857 -106.5
0.0992428373317628 0.972571428571429 -112.0
-0.00616216316429245 1.18514285714286 -93.0
0.00452632776305677 0.938285714285714 -92.0
0.108342162647972 0.921142857142857 -116.5
0.00201853710653211 0.965714285714286 -31.0
-0.0831419725628837 0.952 -67.5
-0.00737727468623689 0.907428571428571 -95.5
-0.0629440991736897 0.928 -62.5
-0.089264155101306 1.01371428571429 -68.0
-0.104457386897422 1.00342857142857 -82.0
0.0166577445028776 0.972571428571429 -114.0
0.0713846005831519 0.931428571428571 -105.0
-0.00270755159634291 0.924571428571429 -37.5
-0.0636019660383309 0.989714285714286 -83.5
0.0867656910304572 0.931428571428571 -104.5
-0.0244493377310718 1.08228571428571 -117.0
0.0958601734301772 1.048 -109.5
-0.0804763144452141 0.952 -70.0
0.0615961196607887 0.982857142857143 -34.5
0.00607600637427879 0.866285714285714 -50.5
0.0627539170862474 0.989714285714286 -95.5
0.147340342850322 0.982857142857143 -110.0
-0.0132773706181661 1.05142857142857 -71.5
0.109096490811173 0.934857142857143 -101.5
0.00965642396787118 1.06171428571429 -61.0
0.106641636988534 0.941714285714286 -96.5
0.0138706725718055 0.965714285714286 -31.0
0.108090241237991 0.904 -102.5
-0.00636288678005769 1.04114285714286 -46.5
0.0340795963198968 1.01714285714286 -61.5
-0.00223738302050833 0.814857142857143 -43.0
0.122934689314605 1.03085714285714 -101.5
-0.0680683375943738 1.12685714285714 -71.0
0.0713048658479673 0.941714285714286 -111.5
-0.00971307099620844 1.20228571428571 -31.0
0.00189760297430666 1.14742857142857 -31.0
-0.060100399607644 0.893714285714286 -56.5
-0.0646934179004722 0.890285714285714 -57.0
0.0331607351338164 0.948571428571429 -63.0
-0.10735162393353 1.02057142857143 -70.0
-0.0150496890313808 1 -116.5
0.0824747949138128 1.00685714285714 -95.5
-0.0149497948183536 1.01714285714286 -82.0
-0.0715117799448433 0.982857142857143 -38.0
0.0800705241978235 1.06857142857143 -100.0
0.00771509291013075 0.938285714285714 -33.0
0.00280283126719382 1.26742857142857 -65.5
-0.025153051478506 1.05142857142857 -87.0
-0.0681854596989814 0.910857142857143 -81.5
-0.0779902927593162 0.928 -66.0
0.0978668093517714 1.05485714285714 -100.5
-0.110646678740823 0.982857142857143 -70.5
-0.0527162055068257 1.13714285714286 -73.5
0.10415375421282 0.938285714285714 -117.0
0.0775538353789392 0.952 -96.0
0.0755970335062195 1.08571428571429 -90.5
-0.011452975228184 0.787428571428571 -91.0
-0.0385997328789639 1.024 -98.0
-0.00244587183671499 1.24 -96.5
-0.00855821533113215 1.05142857142857 -73.5
0.00617787657385975 1.10971428571429 -43.0
-0.0081708076705911 1.12 -79.5
-0.08514459422893 1.03428571428571 -80.0
-0.000493472313526411 0.938285714285714 -118.5
-0.0235231337804242 0.976 -94.0
0.00691303343441405 1.17142857142857 -60.0
0.111613993299379 1.06171428571429 -115.5
0.00842594462705364 1.24342857142857 -31.0
-0.00636377636085854 0.753142857142857 -31.0
0.183951539109019 1.00342857142857 -119.5
0.0268920912489369 0.996571428571429 -39.5
0.084524477307682 0.969142857142857 -104.5
-0.0743595353829721 1.04457142857143 -81.0
0.00598805795071939 1.048 -31.0
-0.00405397748869717 1.01028571428571 -114.0
0.0172035323015905 1.05828571428571 -40.5
-0.0038268972862403 0.965714285714286 -81.5
0.0203057746747783 1.05142857142857 -119.5
0.107029588265463 1.08228571428571 -92.5
-0.00446561246153607 1.24685714285714 -35.5
-0.081643488919442 1.02742857142857 -51.0
0.00184270629581022 0.811428571428571 -35.0
-0.0850926259626861 1.08571428571429 -81.0
0.0791887798011862 0.979428571428571 -110.0
-0.00147035537144006 0.934857142857143 -114.0
-0.0270153232329926 1.03085714285714 -103.5
-0.059618110648812 1.01028571428571 -31.0
-0.0591265723373377 1.17828571428571 -86.0
0.0728892492650326 1.03085714285714 -96.5
-0.0722581791804527 0.838857142857143 -71.0
0.00160011306550473 1.072 -51.0
0.1069873553068 1.07885714285714 -116.5
0.00545721160756543 0.797714285714286 -84.0
-0.153014688041907 0.996571428571429 -80.0
0.00335142885831374 0.962285714285714 -33.0
0.0346375333022129 0.934857142857143 -58.5
-0.0638027138532678 1.05828571428571 -52.5
-0.0125654479905978 1.18857142857143 -36.5
-0.0108853167114376 1.13371428571429 -67.5
-0.00407737889402426 0.746285714285714 -62.0
-0.00556764931620023 1.05485714285714 -90.5
-0.0579968193448434 0.828571428571429 -101.0
-0.00519886481728065 1.18857142857143 -109.5
0.00213720233699519 1.10285714285714 -46.0
-0.0315081787148227 0.982857142857143 -82.5
0.0109227614789839 0.893714285714286 -119.5
0.0653623988674902 0.979428571428571 -106.0
-0.0787700718862072 1.06857142857143 -84.0
0.0125064607441584 0.876571428571429 -40.5
-0.094878392840385 0.938285714285714 -71.0
-0.0373689883501982 1.04457142857143 -49.5
-0.0664165100682624 1.10971428571429 -44.5
-0.0141610326003132 1.048 -68.5
-0.0672200160685843 1.19885714285714 -85.0
0.00228024316242454 1.21942857142857 -31.0
-0.000384797808404755 1 -98.5
0.129565660499749 1.03085714285714 -102.5
-0.00314015985823062 0.811428571428571 -31.0
-0.0512088825689372 0.958857142857143 -84.5
-0.0549058168863979 1.20914285714286 -33.0
-0.00729935630679861 1.15085714285714 -48.0
0.00500273084952028 0.890285714285714 -113.5
-0.010061150048692 0.828571428571429 -109.5
0.067234448443682 1.02057142857143 -95.0
-0.0192270674005798 0.945142857142857 -93.5
0.10472580468975 1.03428571428571 -115.5
0.0909789272390276 1.072 -105.5
0.0231930809952132 0.962285714285714 -114.0
0.133212209229128 0.996571428571429 -116.5
-0.0552676216561463 1.18514285714286 -80.0
-0.00109560237870028 0.945142857142857 -56.5
0.000408963103374731 0.773714285714286 -66.5
-0.030737955559465 1.05485714285714 -68.5
-0.00767749861046894 0.866285714285714 -62.0
0.0526249991663195 1.00685714285714 -35.0
0.00248565861169936 0.821714285714286 -60.0
0.0934535888992612 0.986285714285714 -97.0
-0.0728839905489005 1.12685714285714 -31.0
-0.00750669672527579 0.982857142857143 -116.5
0.0342011428067738 1.06857142857143 -63.5
-0.0568782485868064 1.24342857142857 -80.0
0.00464246070991408 0.801142857142857 -64.5
-0.0216411541551811 1.03085714285714 -31.0
-0.0563890075361243 0.996571428571429 -81.0
0.094798492497049 0.941714285714286 -103.5
0.00513439113602701 0.787428571428571 -31.0
};
\addplot [draw=gray119, fill=gray119, mark=*, only marks]
table{%
x  y
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739487,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692802,0.645192380485583);
  rgb(57pt)=(0.703566246559625,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.0675635757676036 2.02 -3089.630739455956
-0.00605621619853203 2.145 -334.52152841486094
-0.0987675663375603 1.985 -3642.297941088581
0.00607126642611028 1.98 -36.95829123091893
-0.0966040406946473 1.95 -1988.5043033829013
-0.0269799330064973 1.86 -5793.075387406759
-0.0898631384848287 1.965 -1668.356904997241
0.135164932265328 1.985 -671.9178353546606
-0.00474107826805721 1.935 -6.761559268965245
0.0625986094394202 1.77 1.3493672178933045
-0.0804877128727064 2.075 -5154.718527861336
0.0386937960257342 2.2 -7726.0086509879475
0.0967758146346495 2.075 -32124.95609855326
-0.021889250380847 1.825 -363.3035224957831
0.0688413427038151 2.14 -106.17667818520157
0.0299962044929273 2.045 -7726.650718008137
-0.0910539230755336 2.005 -3642.092491195943
0.0247474166113264 1.935 -7599.943824180334
0.00762667354027514 1.845 -2220.609246516922
0.112606981648722 1.89 -642.4478776825683
-0.0204064698984607 1.82 -361.1841277172721
0.0487947112685004 1.715 -6421.848029134239
-0.000997196313612676 2.175 -461.3388077562291
0.0240391743242972 2.07 -20029.00171775844
-0.10886991180707 2.05 -19478.545053356826
-0.085621408584733 2.035 -1987.8313133202696
-0.0113781440291007 1.995 -336.2371468137766
-0.00195091034863694 1.925 1014.0474502287792
0.0822296156134859 1.865 1014.0474502287792
0.0922610157256328 1.975 -262.1794216479502
0.0990817652057575 2.005 -137.00485318963166
0.0880959988864095 1.895 -15484.932455519338
0.0552004651140673 1.895 -82.79223135906126
-0.125492430167185 1.99 -2333.8581067323084
0.025422836983318 1.885 -10621.965879894957
-0.0293032961765468 1.995 -1.9491175379351429
-0.0915455706838046 1.95 -3643.290599759541
-0.0944846010303745 2 -5156.218864481498
0.0810125696913519 1.895 -15484.137884358057
-0.0164727383833301 2.025 1014.0474502287792
0.00636223201473342 2.01 -4633.192777781912
0.093243027529968 2.095 -32124.95609855326
0.0630687190008386 2.095 0.9876083396577746
-0.027845340095248 2.07 -2.5004199034067773
0.052510747271516 1.985 -1525.234840054979
0.0471906777467714 2.245 -6302.701565905694
-0.0413577638211754 1.855 -9707.000570803377
0.080488855470231 2.06 0.9660470754198108
-0.0792881814001136 1.95 -5156.125524420368
-0.148478007300631 2 -2537.676984470387
0.000672233482373912 1.99 -212.3477156176734
0.0720002606095869 2.185 -107.6559175319504
-0.0075101526781728 1.97 -131.8334175571704
0.0967921766349214 1.975 -32124.95609855326
-0.0104525023306053 2.22 -6589.794174406823
0.0344006481163115 2.055 -14898.200507512069
-0.0527960606613843 2.04 -0.7737289732640049
0.111196602261918 2.115 -643.8211774973843
-0.0317882931311664 2.14 -9499.899198286272
-0.137259274193703 2.075 -31380.28176388108
0.0642762479608578 2.145 1014.0474502287792
0.0243286850379978 2.06 1014.0474502287792
0.0761129201822598 1.92 -0.7642124892554908
-0.030037011853658 2.16 -5963.99912242798
-0.00192971116924738 2.025 -2220.659846737517
-0.0304567902603765 2.205 -8393.10086841486
-0.00456095990734781 2.1 1014.0474502287792
-0.0275136489703067 1.985 -1805.471115630246
-0.149857526489893 2.04 -3507.388341119715
-0.0970876380147027 2.03 -1988.2801463510068
0.0230490530444555 1.935 -5852.420849822249
0.0416994069704963 1.825 1.2504932964722058
0.0053299861326569 2.135 -4939.714051230564
0.00816153852539856 1.785 -607.7147484188351
-0.0937534221064826 1.915 -1670.0489306071838
0.112370476628436 2.07 -138.53254384287524
-0.0346988634933926 2.07 -9501.021826301469
0.00409238587029023 2.065 -4940.234142678939
-0.0355578876938648 2.035 -322.3548351114908
-0.144880525423849 2.005 -29697.571328482623
-0.0317512861565371 2.165 -93.5108585250982
-0.120052156216024 2.025 -2334.5928545460183
0.0598263849993873 1.99 1014.0474502287792
0.0609949203365041 1.785 -0.3892186688718715
-0.0218051181803102 1.875 -363.53112047915874
-0.0565664473771645 1.94 -32124.95609855326
0.0749342404684492 1.96 -107.57987990230214
0.0885682073295358 2.005 -32124.95609855326
0.0670869973326239 1.895 0.8143767865135703
-0.0370887354590631 2.13 -553.28165972697
0.115528739984816 1.965 -823.594217193587
0.0420329434737465 1.875 -7726.390655073165
-0.0407836175082483 2.13 -4758.075583774044
0.029762818904485 1.99 -7455.588232819113
0.0804321829719875 1.98 -0.5553198632584677
-0.06685526917228 1.92 -28685.563776545685
-0.0475154097678421 1.86 -93.63889826407784
-0.0959765244065318 2.09 -32124.95609855326
0.0799850483199077 2.07 -401.6958070181975
-0.108824127153812 1.99 -18000.747846365695
-0.025800039471806 1.85 -6.76850544312076
-0.106995118038119 2.02 -27336.06881737224
-0.0234310069091195 1.915 -361.9784758704527
0.0454191597764174 1.99 0.874846629888357
0.0451293156111863 2.08 -93.31521831280742
0.0456996906844106 1.885 -92.52192947271394
0.106426389134203 1.965 -643.4045940880401
-0.0830860694853874 2.04 -1669.390152482954
-0.109738120487382 1.995 -27334.882804220964
0.0696075573819846 2.275 -7186.248024829542
-0.158208883956249 1.955 -3642.7486145411017
-0.163291529985605 2.01 -2534.844154745803
-0.0106161341501036 2.035 -131.93597701562567
-0.0605233932730493 2.045 -24720.746587338526
-0.103310945771345 1.915 -3643.2819737756713
0.0424458565497088 2.085 -4678.006194650877
0.0209461250292739 1.955 -9505.202583140332
-0.0120515290310158 2.1 -3009.1896016492205
-0.0251355647676417 1.95 1014.0474502287792
0.0539475772834794 1.85 -6301.6379190320895
0.0608996800284621 1.92 -82.70373182783736
0.0351403842970691 2.075 -93.59648757903958
0.0108621252547215 1.975 -5792.205031511111
0.0887522315019881 2.075 -434.28121337597617
0.0730816452045822 2.115 1.945848458754618
0.028863635772928 1.905 -5790.986921765287
0.0566697131006657 2.18 -0.7987184553837293
0.065590735594941 2.275 -0.7340053880059273
-0.0229047312660117 2.04 -2028.139406303926
0.0397391263422064 1.845 -7726.380979697437
0.0633796818903277 2.075 -153.37669074940476
0.00580710939021571 1.88 -3909.800958811471
-0.0831192258041926 1.995 -3841.324043856055
-0.0695259089118714 2.085 -22737.861926126283
-0.00772222383474542 1.89 -13552.6308659336
0.101451184265511 2.03 -625.4189658208883
0.0391687035119138 2.1 -7726.354326915215
0.0789459072500591 2.16 -0.5963414673636486
0.0922530511731475 2.09 -203.64610439570063
0.0592637095617707 1.705 -168.4886581847714
-0.111988889744773 2.01 -2332.4333774515435
0.0710587927186911 1.84 -166.02836765860107
-0.07214560545572 2.03 -22737.88770531009
0.00822429231610045 1.815 -759.2293654950959
-0.0104879951362321 1.87 -131.91477524030967
0.0382471447139562 2.14 -1669.03511498177
0.0862775874347136 2.105 -379.1327729415081
0.0525790304074732 2.15 -323.2660595237499
-0.139232490917 1.945 -29696.34668141876
0.0255476698789019 2.14 -5791.726271081742
-0.0377407572310784 2.01 -9707.257841389202
0.117895840333783 2.07 -1167.575567944216
0.00723424072550586 1.92 -4670.8230011395
-0.0778620417061637 2 -24156.60450962055
0.0410338826239445 1.87 -112.46379546625252
-0.020115898161184 2.085 -0.8597359243246068
-0.0780615250555144 2.065 -5609.423130098196
0.0216294157802609 2.13 -3963.980313648171
0.0170187336516631 2.17 -1977.5192110396288
0.116524434127774 1.995 -643.4021935558425
0.0148705324175154 2.17 -20028.259266474422
-0.0773777743690135 2.095 -5155.626142538024
0.0792776641670342 1.985 -436.1906595119774
0.0365661607145677 1.895 -649.8801442999363
-0.1309455014834 1.98 -26113.87765493468
0.0531481155498409 2.13 -0.6334537678231855
0.0694342890904014 2.245 -0.086031461048762
0.0469010674024196 1.875 -10357.137557965714
-0.0211383096348294 1.9 -6590.179544538895
-0.028905710630836 2.135 -0.8519268757609988
0.0818348195042061 1.905 -32124.95609855326
-0.131226978276449 1.94 -3507.579027781116
-0.0499260466845098 2.09 -71.81833113290097
-0.0686133156027905 2.045 -16391.71119923492
0.0514776079197543 2.1 0.4521731776398654
-0.0766751922074904 2.09 -26632.15565105951
-0.0480712450785305 2.055 -153.69584543146755
0.054068961905173 2.085 -1395.5557886941351
-0.0884927758848721 1.99 -32124.95609855326
0.0171737747313392 2.095 -3910.773848488515
-0.0623462917558106 1.945 -19658.162866157672
-0.0983082211245653 2.055 -3643.6434796041904
0.103027849692286 2.02 -138.51816549481524
0.0703482213822241 1.995 0.0544398873750227
0.0083081535064008 2.215 -20027.64153555129
0.0622750204712368 2.16 0.1313320817997703
-0.0423865821128322 1.885 -363.3714507984086
-0.0142075967569087 2.095 -361.9900349855099
-0.0625493588809276 1.97 -43.10373714556282
0.0688950514262065 2.2 0.1179414959643907
-0.151603939372191 1.99 -3841.682563987279
-0.0891415414313279 2.005 -3255.4663127710623
0.073429632417124 1.97 -107.5227381514555
0.00965324313226873 2.19 -4940.109200311911
0.109535354377394 2.095 -696.3563844050872
-0.0818297909552237 1.98 -32124.95609855326
0.101765665700806 2.005 -262.7948414517718
-0.0384285211382964 1.995 -1.7538815175575464
0.0626164225976662 2.17 27.27381437414871
0.0613651377257301 2.29 1.5969655839572092
0.0455529823373534 2.195 -82.54231792077083
0.0687082347140841 2.31 -107.50632488336768
-0.0150603145500449 2.025 -1.8739637476366064
0.014834068545199 1.925 -5791.861596482445
0.0597995356540946 1.8 -4677.662103210161
0.0321194384352162 2.06 -5320.53931602971
0.0607309601312531 1.83 0.8396464786427613
0.122686516515358 2.045 -697.6685060930902
0.148704339056118 2.01 -32124.95609855326
-0.0469463767733455 2.02 -32124.95609855326
0.0755082565714201 1.875 -825.857085676008
-0.0970608512832223 1.975 -1987.312382322248
0.0740191330465262 2.16 1.2274942131443976
-0.059891194960925 2.025 -24721.683762990084
-0.00048180572264755 1.945 -460.9715528744878
0.0509807770616277 2 -111.3943989030154
0.0135420069990101 2.17 -1978.4685130729465
0.052959835491003 1.825 -343.3727826881769
-0.0185421658671626 2.035 -3009.4463999624013
0.0564678912580492 1.865 0.8923384818290521
0.0328756626274145 1.895 -5790.529437877646
-0.0185727553615042 2.185 -2.3561962869365254
-0.0748457941430431 2.145 -12614.58015541353
0.0666289755357154 1.73 -37.896172686770186
-0.0929983188802126 1.945 -2976.0906573978086
-0.00191990436467137 1.875 -2325.751617189036
0.0386143158940055 1.88 -13304.947120042782
-0.160735160046318 2.01 -3507.225338370616
-0.0706533199521171 2 -26631.65046883931
-0.0847420757246917 2.08 -32124.95609855326
-0.0174238166127691 2.155 -15.11297748335021
0.109541739644727 1.92 -696.7068002126995
-0.163492981890322 2.005 -2537.5655982001904
0.0366656085208254 1.995 -0.5231783810460381
0.102511994101309 1.88 -845.3898552605791
0.0170200720092203 2.08 -20027.67589151326
-0.121698592223819 2.01 -2523.215555201265
-0.0331863080161264 2.095 -363.2889857301038
0.119234050817069 1.965 -697.0898560698475
-0.00174820861964342 1.81 -2580.5571748329407
-0.0444075683041265 1.975 -43.4595139523682
0.00935579520141815 2.135 -4635.542486082263
-0.0411316898797637 2.015 -1.542593388996207
0.122114111004212 1.985 -1171.2722501173894
-0.0746337211332102 2.095 -24158.0961714514
-0.104575228611026 2 -1987.655396944811
-0.0624134691032067 1.955 -28687.408742665502
0.0671464892761787 1.915 -165.65848607877305
-0.146053269002501 2.02 -3840.621639343192
0.0604907795157715 1.975 1014.0474502287792
-0.0166593957542788 1.84 -1.556029698204934
-0.0222310460706703 2.005 -14.882245272494693
0.0743127541558184 2.115 0.2563236051964539
-0.0411639599277021 2.135 -0.9934908768749308
0.057330496846908 2.325 -164.99239525526073
0.0729685872199812 1.91 -435.1595287108524
0.0382829403644047 2.05 -4677.560936666955
-0.157812998166948 1.995 -3617.5266690085705
-0.079077182610147 2.035 -5156.115962900295
0.0345500150289479 2.11 -2148.039297731672
-0.0411324191598112 1.85 -5859.612091722089
-0.13293814783757 2.03 -29697.02939731803
0.059482281015618 1.96 0.2613580803582481
0.0126737530941006 1.915 -1976.960727151335
-0.0656231656643564 1.945 -3088.174631861286
0.0354207642182959 2.105 1014.0474502287792
0.0620643357951367 2.085 -460.8204981161641
0.107304207192562 2.085 -845.3745189481447
0.0320667767382184 2.08 -10622.628577346062
0.0524484505539829 2.195 -0.0229477765612695
-0.0781027425391963 1.895 -26632.294598817018
0.041535483833255 2.065 -6304.4816980810965
-0.104658101855818 2.02 -3841.7300538898
-0.0401221615117386 1.91 -363.3556747048077
-0.00823058042779962 1.96 -131.60190300484206
-0.0299713504516494 1.815 -6.360191923208746
0.0378376997973533 2.175 1014.0474502287792
-0.0553154110386521 1.955 -5859.820413508631
0.0686759957565528 2.11 1014.0474502287792
-0.0673642675899345 2.055 -3230.6243724872293
0.0248250594969517 1.855 -14898.513018205264
-0.0200109728348201 2.12 -4847.695532161038
-0.133611064324474 1.955 -2332.7857900242816
-0.0230445261137407 1.865 -205.0162140701485
0.119678378873221 2.025 -1170.216869378091
-0.149115290448603 2.01 -3507.4938061097787
-0.0125595797389326 1.97 -557.9140700133818
-0.0291111946433035 1.84 -1.6419126277650475
-0.0635480992425667 1.94 -16392.16650746482
-0.0745998094753173 1.93 -12614.669764563849
-0.0354164543219046 2.1 -0.4663817189116332
0.00911455797593533 1.745 -1485.5359220227997
0.0563774475683284 1.945 -10357.015644239003
0.0706528381956705 2.07 325.78819856468306
-0.0698826597857733 1.93 -16510.146431813395
0.0727240737915918 2.25 -0.5801827422801511
-0.0776683601019505 2.085 -1987.3365924923448
0.0484581060647599 2.19 -6422.069652658476
0.123779734807224 1.975 -1005.9438665214606
-0.0170987996955756 1.885 -9081.146451289947
-0.012413711285119 2.19 -336.678373405844
0.0492830004812291 2.06 -10355.345128643708
-0.00106846431305478 2.005 -2580.418587364597
-0.030921983779516 1.785 -363.2134609792191
0.0982118375226645 1.965 -824.0367683899691
-0.103800068170719 2.015 -27336.276480017983
-0.107414742679541 1.94 -1988.2962885649808
-0.119252010632501 2.045 -32124.95609855326
0.0649873857712174 1.81 -168.51330250688596
-0.0950602883213403 1.975 -1988.127600614006
0.0528009123530899 2.27 -1.075148196386032
0.0432116128477253 2.045 -10357.23125802094
0.0394049249753553 1.98 2.288449298718149
0.0583792070051105 1.95 -4677.527762688824
0.043902246156801 2.095 -0.919432646747972
-0.000447243080413955 2.155 -131.94903764675465
-0.0072689178580282 2.105 -462.47995986053326
0.054968580226288 2.2 -0.1424040590753496
0.0685552490852245 2.145 1.3160291230605754
0.0567379391483176 1.885 -93.03154495070692
-0.0766495101892136 1.97 -2028.424043653704
-0.0472549944944535 1.895 -153.52689732256206
-0.0063685983524374 1.945 -2325.272561825063
0.00791444741832763 1.77 -2219.7146421959
0.0441797879373416 2.13 -9477.015609677486
0.00154478649803266 2 -4322.994506987081
-0.0685218993588026 2.025 -19657.411498348098
-0.0564312823456876 1.99 -13769.062388472055
0.011674670445189 2.14 -37.033337020923206
0.0469116388739354 1.89 1014.0474502287792
-0.0863517458543134 1.93 -1987.9458025116803
-0.070781651466925 2.1 -32124.95609855326
-0.0700186003758947 2.06 -32124.95609855326
0.102238266031003 1.925 -137.80213634780824
0.0662551411717624 2.29 -220.9592442719748
-0.131480756837858 2.035 -29696.48085473176
0.0739210194692617 2.145 -723.0981716217881
0.0476421785368301 2.16 -32124.95609855326
-0.0284397323390976 1.96 -8393.404527418921
0.125751865548874 1.94 -641.680947004194
-0.0596836071368412 1.965 -28685.59369076961
0.0763417152987473 1.97 1014.0474502287792
0.0441044463818425 2.235 -0.2751096211320771
0.0523419982841862 2.125 -0.2601639501742189
0.124325945185427 2.04 -32124.95609855326
0.104872898724724 1.88 -1141.7465458073516
0.0394571919386976 1.805 -4677.5607817564505
-0.00711906449856599 1.785 -15161.300328268731
-0.0154518773671456 2.125 -321.92335814184315
-0.151510223601298 1.96 -3507.595981540637
0.0496332983742494 1.98 -6421.822812128452
0.00556924044910801 1.995 -1485.6373912769363
0.103295702590617 2.135 -400.44506477581984
0.0555717540049486 2.115 -1525.627300936542
0.0621146810138202 1.81 1014.0474502287792
-0.0510454432191798 1.96 -154.01204913879508
0.113049134952213 1.98 -1411.38246369045
0.128251622153177 1.97 -696.834630554366
0.0100958031122079 2.05 -37.19116878117911
0.117677615778476 2.03 -697.4367751062381
0.112709205942397 1.945 -697.5899109586459
-0.00665434939799376 2.145 -2580.920259547797
0.0479167797040392 2.29 -6422.065825777989
-0.0341104990937342 2.015 -1804.9932662569136
-0.0133371390759287 1.995 -6.071109839387594
0.126620718097668 1.995 -697.2085999910149
-0.151197729618737 2.02 -3643.8775140536927
0.0527398683974246 1.945 -7069.807731968113
-0.133611386417653 2.05 -29697.1953721223
0.0458199236398035 1.795 -32124.95609855326
0.0015312723623299 1.98 -461.8774508781221
-0.0907602384135788 2.025 -1988.5163003160983
0.0488251931675572 2.215 -6422.509739599071
-0.0603057895862371 2.075 -5608.245723193401
0.0731514256647706 1.77 -0.6539174962568919
0.0685429955948848 2.07 -166.26397837012743
0.0564565116404742 1.93 1014.0474502287792
0.108926148870675 1.975 -1411.9164041824235
0.0370930411263475 2.085 -461.99259974901753
0.0913357126209192 1.93 -32124.95609855326
0.119950114848911 1.95 -1171.9049624684865
0.0528950507642307 1.975 -7070.787949231836
-0.103011486980912 1.91 -1986.8967519450605
0.0545126105986554 1.995 1.5183550427496415
0.0680609859241022 2.22 3.740542063995981
-0.0312510129944693 2.1 -342.89625045134284
-0.0238873327893891 1.885 -362.7769534625722
-0.0110691795440573 2.14 -320.6512665534136
-0.124172412326276 2.015 -2334.8492766209
-0.0119551981162414 2.045 -3009.5816788637017
-0.0472081723751526 1.99 -1.0935502009054334
0.0896631469043612 2.13 -379.3235284058971
0.0327514441012517 1.975 -2147.233760956121
0.0512782092420235 2.23 -10357.237378791406
0.0520803991150865 2.2 -93.51459207158514
0.0446992489340857 2.14 -0.7668515973552141
0.00580993204153501 2.06 -2220.328261929061
-0.0320150232101565 1.835 -6291.969986305625
-0.0455656917108115 1.955 -4674.695488754892
-0.0717718660267806 1.97 -3087.883199096001
0.135755870882193 2.02 -1171.94825291117
-0.0424511943249064 1.815 -0.6746260182443682
-0.124676332787887 2.03 -2523.2351393553195
0.0653119791375833 2.07 -460.7237369529174
0.0471610510045906 2.04 -6421.708770484749
0.00673220182812571 1.895 -322.66403870903287
-0.0121991132508327 1.915 -6572.042744361032
0.0847047996654508 2.09 -456.1837148556526
0.0688124898725988 2.035 -107.2773112297062
-0.0702056376049552 2.08 -3089.553697649272
0.0636148492966134 1.68 1014.0474502287792
-0.1252007315725 2.005 -3618.465675802664
0.0510845866035004 1.785 -0.2763203208619511
0.130248074244979 2.01 -32124.95609855326
0.0624878429752287 2.025 1014.0474502287792
0.016173183930803 2.045 -20028.255888639003
-0.0218986043771724 2.18 -341.1653015148871
0.0137175281864827 2.09 -37.2011052283076
-0.0779294771649458 2.06 -26632.366751310536
-0.0674602251865764 2.085 -3087.6621025304416
-0.0659197406886807 1.97 -28686.23455277053
0.0280379781627873 2.115 -9505.275674370248
-0.0921901445578885 2.1 -3086.998964472267
-0.0321002222986627 1.875 -0.3013412780894704
-0.033868882085565 2.17 -0.3971359600790335
0.0135477533939107 2.125 -474.5537900966901
-0.0138710298718168 2.035 -6589.604942418776
-0.0310247181676763 2.09 -153.77688945526342
0.114931546139615 2.025 -697.7104829765588
0.0968026296911283 1.905 -626.1652443038183
-0.0694222658287006 2.095 -19657.68872362941
0.0431153885541032 2.03 -108.20301313804956
-0.00193292000844494 1.83 -32124.95609855326
0.0383314413771538 2.17 -7726.175349372275
0.0677348936592855 2.04 0.1585676880234661
-0.0230309910424842 2.13 -321.3793678474506
-0.00289722541054129 1.92 -32124.95609855326
0.0321479170096666 2.045 -650.1697164410045
-0.0196335902074469 1.945 -1.341628856015198
-0.106620112684589 1.995 -3841.075627052353
0.0793826931120236 1.94 -122.51870454740023
0.0350744788664802 1.905 -6816.701317285229
0.0591536228469806 2.165 -10355.763724158993
-0.0358625237226568 1.85 -341.9352845251064
0.0879620940235952 2.035 -122.36852012156564
0.0715757353200994 1.865 -262.7554905578048
-0.0656453620885603 2.1 -16510.02803414682
0.0186321934581696 2.155 -3910.841121685016
0.0524107169280831 2.17 -4677.902874210627
0.0115731234449586 1.815 -6659.548748293079
0.122823771431543 1.94 -1171.8585434986817
-0.0584114817887895 2.03 -5609.690130168563
0.0522391259391042 1.81 -92.7150556999732
0.0045182777945368 1.965 -3910.617838089432
0.107106290106691 2.01 -138.1763938429255
0.0517761293517184 2.105 -32124.95609855326
-0.0735879177613137 2.105 -26632.079870056725
0.112566191716963 1.92 -642.5159668699431
-0.0789806130666207 1.985 -26632.49133898692
0.0465625345098573 2.145 -13305.642865235666
-0.0895239200189863 2.05 -3642.885606648535
-0.0690809344616048 2.08 -3089.2500285123706
0.0681635801025578 1.67 -0.2459056051205544
0.0490345877915155 2.085 -0.7640174928345953
0.0499085543015615 1.76 0.4123890750860017
-0.0389658709745956 1.95 -9707.251469480923
0.0692257622736027 2.325 -221.20270070351515
0.0477273252585018 1.91 1.9140060533794416
-0.0149192621861532 1.795 -3009.2399813139764
-0.0161877598979694 1.855 1014.0474502287792
0.0167288886968752 1.955 -20027.2441227252
0.104382815522001 1.99 -138.38330073868914
0.0201203835711065 2.12 -359.11667102198203
0.0410112249951501 1.975 1014.0474502287792
0.0491732526655909 2.065 1.307581103115881
0.026316661708737 2.005 -2148.1029108566586
-0.0882491897679682 1.94 -3841.579003901614
0.0386772535258356 1.965 -83.13372805885838
-0.0473715819324913 2.005 -6292.560475229451
-0.0302409381435947 1.975 -6292.414651753073
0.00934324595746347 1.985 -4939.509120738105
-0.070617608339993 2.035 -1988.6878424476763
0.121729373243453 1.98 -697.0627166072712
-0.0189889543446446 1.96 -9705.781462365574
0.127095371604337 2.05 -697.9048019495197
0.118427929248438 2.075 -634.6395144064273
0.0899047373633974 1.925 -262.98835991229447
0.0444700668133321 1.975 -7726.639498077011
0.00713963002033637 1.8 -4802.053792225675
-0.0111580370194412 1.91 -0.6400701190650192
0.106139645237885 2.01 -1410.8986005318818
0.0492674107920465 2.11 -167.64188501932998
0.084987697822765 1.935 -228.532310126888
-0.000155175017914573 1.825 -3962.663110970871
-0.107204632782339 1.98 -1987.9348666747048
-0.090213221757152 1.905 -28385.04073657677
-0.0247215726788403 2.09 -204.4627929409024
0.0811840383633791 2.095 2.853119983467894
0.058772627248168 1.935 -32124.95609855326
0.057389523925184 2.33 -7070.254874573736
0.108356982873889 2.005 -1411.0431872297422
0.0654411414285582 2.19 -32124.95609855326
0.046833809580535 2.22 -0.8731515246401248
-0.134397137210484 2.015 -29694.75671776481
-0.0702722490805101 2.11 -26631.998216471173
0.0720283977504221 1.98 -32124.95609855326
-0.0323872659329192 2.195 -0.3463621078048067
-0.026640800331144 1.835 -363.3574112588588
0.0730851465828232 2.055 -32124.95609855326
0.0741680724705238 2.055 -153.11498983914288
0.0556573200640608 2.185 2.305834889294762
0.109485961741241 1.955 -1412.0081217553125
0.0650123848043114 2.025 0.4902014234694585
-0.0162467424972171 2.04 1014.0474502287792
-0.166374887336833 2.005 -2536.1835751647404
-0.0274678133833859 2.06 1014.0474502287792
0.058720561526174 2.225 -6302.77243819149
-0.145742200734306 2 -3507.085351757353
0.0476132577786731 1.92 -7070.631569212731
-0.113447072079988 2.01 -3841.440927447981
0.0800332832322361 2.135 -0.6927461571995397
-0.0780810155680518 1.99 -24156.70606325806
-0.0233274083678501 2.08 769.3947212290918
-0.0525043623954733 1.95 -0.8535850993873838
0.0599744064381537 2.06 -343.39397293718343
-0.049382369820261 1.98 -2139.9227456579347
-0.0108304389383392 2.075 -131.8456199124682
0.0427548086653928 2.02 -13305.470006206748
-0.000840522293385035 2.125 1014.0474502287792
0.0842943017337404 1.87 -435.4659390813932
0.0231693135467103 1.93 -6815.377693889823
0.0305516094254722 2 -6816.307724613877
-0.0338008483264895 2.005 -93.36731956011796
-0.101135003852858 2.05 -19480.623766242355
0.0289231137041747 2.055 -13305.070755936084
0.0661990803069193 1.65 -7185.7468085694045
-0.0523902650324192 2.01 -0.5055581629240377
0.103151393613022 2.01 -626.1017323630522
0.101681919997281 1.905 -261.6864831086978
-0.000244897155780279 1.96 -2220.814622690308
0.0537010465608242 1.81 -0.5457715365003821
-0.12890300093177 1.965 -2332.7507532993613
-0.00887004388155447 2.15 -336.92455635251895
0.0585922924889842 2.235 -166.10500239488636
-0.0222665616672475 1.815 -322.5402992423545
-0.024120992435561 1.94 -10456.73728119962
-0.0117362430740695 2.18 -212.5086549515139
-0.00771635373153799 1.815 -336.7318533165901
-0.0621075703335544 1.935 -2027.460959955694
-0.0478221276046832 1.91 -45.89164594186409
0.063649390461874 2.315 -216.5446837704875
-0.0802648600147617 1.985 -5156.311268133716
-0.0647626422604124 2.06 -5964.516261568417
0.0160323000689104 2.02 -2142.462549123313
0.0381124429159475 1.85 -2.3872181642737043
0.0171582193326556 1.96 -5791.450118051
-0.0125797600092773 1.845 1014.0474502287792
-0.0658327205169218 2.01 -32124.95609855326
0.0794358361647227 2.085 -456.1672593120769
-0.00912782017426309 2.235 -80.61392290165679
0.00911642290747423 1.935 -4634.281794974029
-0.0520542804227065 1.97 -2027.4944894079456
0.0300244335788398 1.89 -1668.4532082170736
0.0588410327615085 2.295 -0.4171186900821414
0.00986859773813691 1.98 -2220.008025429127
0.0783480011400278 1.98 -459.5881296958228
-0.0224167910030332 1.97 -37.54855764760805
-0.0290092094651015 2.1 -9707.124260899764
0.0656924058643102 2.22 1014.0474502287792
-0.0700961611575247 1.995 -26632.379760453623
-0.0470498525354719 1.865 -6292.668937547503
-0.000148128159007825 2.03 -461.012145396516
-0.160778231286525 1.98 -3507.479941144615
0.0450283236385303 1.94 -112.16519702683608
-0.0104550974665867 1.975 -335.30375114834135
0.0642635312260963 2.12 2.0989393179968663
-0.138673319728166 2.035 -3507.54815776917
0.0659624427641192 2.295 -455.6721802746975
0.104845869810269 1.91 -138.629740140944
0.0697754500325212 1.88 -107.53943660885166
-0.0932023805313238 2.085 -1669.7324237739383
0.0760230114551945 1.865 -121.27916418987786
0.109211468784781 2.02 -32124.95609855326
0.0479717836734446 2.055 -6422.354733582276
0.0503476864202449 1.855 -0.050068014547028
0.0614028838810334 2.23 -82.77576413275523
0.00287277969864363 2.105 -461.1681073081939
0.0626486503216194 1.94 0.5249570794410512
0.0577334920005001 2.23 -433.4128060571922
-0.0405330668436392 2.17 -51.89061645210676
-0.0740897154739307 1.87 -3228.9285613669413
0.0483214934204209 1.71 -80.51838709382538
0.0572369554160673 2.035 1014.0474502287792
0.0659248404762149 1.7 -0.4283392547184763
0.0517031056973412 1.915 -0.7673080109302021
0.0114959466883923 1.985 -32124.95609855326
0.0141227912043365 1.83 -20028.16154024112
-0.130525028727267 1.955 -29697.382492471206
-0.0131980905440003 1.965 -6589.727257139872
-0.101177160533797 1.95 -3841.587329038484
-0.060879046032496 2.085 -16392.200832301798
0.0413529054003916 1.92 -10357.305601002136
0.071687724385373 1.965 -107.57301167250849
0.0588766918528961 1.87 -4677.831705818932
0.0547165215629708 1.83 -93.2186005715144
0.0651849206545708 2.185 -453.8624342682416
0.0137546645509001 1.875 -20028.312806931688
0.0905303817308867 1.875 -263.13698929467097
0.110479223242563 2.02 -845.3950762355908
-0.0342385025558333 2.02 -363.1751448091656
0.130097251154672 2.025 -1171.864011549501
-0.0238774305850512 1.995 -6572.7677896597925
0.0675594843762806 2.28 0.1455537887812998
-0.0174778599498057 2.105 -363.509740953449
0.118935198287989 2.045 -644.2061332185865
-0.0554866857972382 1.93 -98.17540242673606
0.0912118083005294 2.065 -207.28041350478253
0.0757068391297236 1.945 -207.19873393002183
0.0200479685330998 2.085 -8382.41009040281
0.146454176744106 2.015 -32124.95609855326
0.0950595449593216 1.97 -379.0247834937313
-0.0190107123828109 2.21 -3009.516628286339
0.0622832268624396 2.13 3.077251450208032
0.0824307366683436 1.855 1014.0474502287792
0.0491125181396006 1.9 -0.3240404112421925
0.120721809751672 1.975 -396.9207228389596
0.03111526841756 2.1 -13304.780780762503
0.0628682608698034 1.89 71.85053535405686
0.0865448981280457 1.88 -207.37371818091216
0.00172142393103002 2.035 1014.0474502287792
0.0867980181241512 1.92 -263.0274821592384
0.101676760388778 1.885 -1139.5600431640123
-0.0352748063895755 1.995 1014.0474502287792
0.0478805857211503 2.015 -0.6772318015567115
0.0688786399530045 1.91 -166.18349860485733
-0.0835257724411636 2.045 -32124.95609855326
0.0718537977392179 2.19 -515.3140513608218
0.034914634993924 1.935 -7455.080635436339
-0.146954857816826 1.995 -3507.4956038163555
0.0500833000710489 2.295 -32124.95609855326
-0.108353195506599 2.06 -19478.674789718283
-0.0340706345191992 2.01 -363.4254696870015
0.0569955697954401 1.91 -10356.969086479878
0.0631743479985177 1.88 3.839049367650822
0.088216405032767 2.065 -32124.95609855326
0.0424922713023838 1.94 -461.0796062841291
0.120859184883548 2.095 -697.1451112602883
0.027256374243953 1.945 -6817.094999941975
-0.138015136636845 1.98 -29697.54721995932
-0.0160695253081398 2.12 -0.1841336074594518
-0.0184134122314173 1.89 -1628.4337496383118
0.0468195251530889 2.07 2.127781677498617
0.118352625873093 2.05 -824.113709365064
0.0672711959660481 2.055 -107.33447702181316
-0.0693172022608812 1.915 -5029.375068006277
0.0695783054949411 2.015 -107.27775651941752
-0.115323127478072 2 -2523.668636966278
0.0536522808720071 2.16 -7726.61245358184
-0.0429198896140406 2.04 -5963.460634667363
-0.0335118447993651 2 -93.53892750653984
0.017927504746396 1.88 -5791.167847863556
-0.074264148533631 1.89 -8097.904764272246
-0.132092510471778 1.995 -2523.591729966402
-0.0685272530644249 2.035 -2026.7540624635687
0.057027314011266 2.245 -167.35159098787318
0.0526483191956422 1.79 -10356.831426452403
-0.117192556995292 2.03 -2743.1215740718685
0.0250725644173627 2.085 -1978.3437223033263
0.0769429673914647 2.11 -207.0965409547265
0.0757500911949725 2.07 -379.24099579589216
0.027404950280627 1.9 -7726.73969561237
-0.0802063966302421 2.04 -1668.7738766116763
0.0552471920537983 2.14 -93.74223711049834
-0.0460715819373573 2.075 -0.7592559832422348
0.0288958229067941 2.03 -650.7219602795398
-0.0458072441822986 2.145 1.2095634846646233
0.0939257237126439 2.04 -263.33361106344574
0.0511045202678475 1.98 -32124.95609855326
0.0499665875334362 1.945 -0.1163993138419858
-0.110071435845018 2.035 -26284.704936076243
0.0344022507851928 1.9 -10622.501373454328
-0.0589861899582912 1.98 -19656.96148667789
-0.0165000848562076 1.91 -32124.95609855326
-0.0420378447792891 2.12 -32124.95609855326
0.0461875497745952 1.87 -1.2967004789787562
-0.0126461272901213 1.835 -212.41840461623352
0.015045119413636 2.04 -473.995131571459
-0.00845325847824725 1.775 -212.0419850638156
0.0182290548628839 2.14 -606.250083857921
0.0191370080404874 1.875 -6816.142921958391
0.0188433708684579 1.95 -5205.520523651201
-0.0460647190895062 1.895 -154.10829027049536
0.0449289720928394 1.755 -32124.95609855326
-0.0658764573141552 1.975 -26632.37711223849
0.0653113827036748 1.985 0.1323131168411337
0.0687985284730505 1.87 0.3788316231912192
0.039518971314148 2.01 -7726.639845677457
0.0831450053901869 1.975 -378.9832323459598
0.0575744113412847 1.76 -32124.95609855326
-0.0804363593443659 1.96 -1669.8608536684294
-0.0140098853594014 1.89 1014.0474502287792
0.0127423635045434 2.075 -5789.741617728223
-0.110295888969427 2 -3840.4322976084095
-0.103291687680096 1.92 -3643.1357482864223
0.064867028438311 1.815 -165.70804155775934
-0.0971058199196543 2.005 -3841.484373114301
0.0177234029461555 2.055 -20027.75779358709
-0.0146600783867886 2.065 -10455.998408417185
0.0941069006426297 1.99 -32124.95609855326
0.103584461503557 2.04 -136.1048541837609
0.0703710404995516 2.17 -107.10542262872808
-0.0102143123784634 2.105 -131.84726586434397
0.116724810436066 2.05 -697.7040318089955
-0.0239815834413298 2.18 -92.96240627643708
0.0652301680585062 2.175 -153.4317653966758
0.121559448691934 1.915 -798.3854408646845
0.0604316787144336 2.28 0.5787628531876874
-0.0398209364095992 2 -553.2756469655504
-0.0512541091261187 2.065 -0.9037184343116345
0.0460140773882091 1.95 -0.2861503891990348
0.076325775897062 2.02 -324.306596721935
0.0466704953765358 1.86 -6303.294583092526
-0.0136945043415747 1.925 1014.0474502287792
-0.0047543784309255 1.94 1014.0474502287792
-0.0851760010809028 1.935 -26632.21706110806
0.0538124882010428 2.21 -0.7577406446074103
0.0572097968582233 1.67 -83.20799377032326
0.0933479922002255 2.06 -379.1477132063901
-0.00147425399325797 2.115 -3962.1517395089263
0.017753882517744 1.925 -3910.838503090592
0.095407724615699 2.055 -890.3851816383573
0.0217007379234421 2.11 -3910.783231672544
-0.126355127986786 1.98 -2333.189560927692
-0.0574624502735395 1.945 -5030.005465254585
0.0550167782700952 1.785 -0.6189805977734286
0.148095517445511 2.015 -1171.5611105467135
0.0663496536029034 2.3 0.3666331724497291
-0.00731776303244487 1.93 -6588.828443409086
-0.123733310897172 2.02 -2334.4765678583663
-0.110940607652674 2.03 -26631.05335812981
0.079393426470833 1.86 1.5451175864401607
0.0181471344840357 2.005 1014.0474502287792
0.0471287161906127 1.97 -13305.54020443325
-0.0333598873746615 1.865 -321.60260004535775
0.00432980257946951 2.075 -608.3301881985149
-0.00307575138188938 1.855 -2325.687830424456
-0.0966138640648869 2.08 -3618.235232701564
-0.0669607860058913 1.905 -28684.576719087865
-0.0831740356740553 1.99 -1668.074179087906
0.0342599576087801 2.065 -7726.778525902835
0.0143550135272318 2.15 -5037.619958614772
0.0700879127380784 1.685 -7185.033160767545
-0.0464757841418509 2.11 -6292.69291057006
0.0856971192227148 2.115 -261.591674639465
-0.0114907893226615 1.755 -335.11224071558684
-0.126358660918987 2.03 -2333.1905639677616
0.045943307522854 1.91 0.0471213182115854
0.0532136094390481 2.055 -166.94346488644123
0.107114666409341 1.995 -450.5384113300952
0.0806192066341166 2.005 -0.3166782320263377
0.0607080130545151 2.235 -168.32715938019655
-0.0652104826049994 2.09 -22738.023271800856
-0.0825800717427876 1.99 -3393.112344734596
0.0137145433512228 2.18 -1977.9304002979204
0.0236717372304788 2.01 -605.2139344299
0.139675423894997 1.995 -671.717935588298
0.0670080211746608 2.01 1014.0474502287792
-0.024772661137398 1.88 -8393.04110947047
-0.0437871312003944 1.985 -4675.3798840741765
0.0623633361208633 2.245 -0.5536385966711939
0.0505521951479071 1.71 -167.40191128130428
0.0778947027162938 1.92 4.049069811700936
-0.0654012685403617 2.02 -3087.5754445038947
-0.0266056564157969 2.075 -8393.454649717842
-0.0322436113264367 2.03 -153.8890261568551
0.0316392398164265 2.135 -9503.663237615798
-0.00273268319531837 2.02 -4633.65426938986
-0.0171464872357129 2.095 -1627.6667504007528
-0.0131042668434485 1.805 1014.0474502287792
-0.0805913629689246 2.015 -3089.25042758071
0.0873168382596883 2.015 -262.06066879426845
-0.0825671432572122 2.065 -16507.813031836817
-0.0792912345719355 2.04 -3643.103613563459
0.0666605379155866 1.77 -36.57628545951464
0.0726194681701901 1.945 -110.55150904600164
0.0186795088149631 2.11 -8382.337280613961
-0.0547327383182813 2 -32124.95609855326
0.0728563746117599 2.235 -324.4927093442672
0.119437171265425 2.055 -1410.769462365008
0.0601117958528713 2.17 0.0203871763701277
0.0553881450003053 1.98 1014.0474502287792
-0.115774145979645 1.985 -2743.021620736486
0.0525310845820971 2.115 -220.67920415867312
0.0806059398137374 2.125 -263.35868545173673
0.077804525827832 2.165 -105.51539527688185
0.0680650796919133 2.03 0.1971522570828341
0.0840385198195671 2.155 2.0123850682904094
-0.000175511506471082 2.085 -3963.071478374064
-0.0527179596245216 1.99 -0.7237365951709149
-0.150418954577788 2.035 -2537.6551341836307
-0.0660990284554879 2.115 -98.0597520536965
0.0517991194127887 2.145 -630.3248389301816
0.0294783469588469 1.985 -7726.858861974815
0.0439233203878635 1.74 -4678.0185811624
0.115000142426043 1.935 -643.4308047532483
-0.0262857610607804 1.83 -9499.627517187548
0.113836879443743 2.095 -696.9627999078167
-0.104444390182495 2.045 -1988.440320036156
0.0113331400371059 1.87 -20027.977376457817
0.0118169517554401 2.12 -20028.987390120223
-0.103608865554191 1.97 -1986.66595904889
0.0484357654484162 2.01 1014.0474502287792
0.04035878155506 2.04 -13304.411468166752
-0.0169034212193912 1.795 -212.1070198442299
0.0187963014765938 1.85 -32124.95609855326
-0.00674071579836216 2.2 817.3151570038654
-0.0900278327961479 2.055 -28385.252693982493
0.0862298038011548 2.125 -1270.4303963207458
0.0262763269482875 1.97 1014.0474502287792
-0.0708868559066502 2.105 -3229.9614304420243
0.0689004666823568 1.78 -169.88289575532022
0.0644730988840392 2.06 -153.53285223413474
0.1005338677925 2.075 -1270.719013257351
-0.0859408289070043 1.96 -3840.991350678097
0.0729015024113859 1.755 -153.47211589081354
0.0746825329493482 2.09 1014.0474502287792
0.124201620204962 2.03 -1171.2294450021632
-0.113209153982476 1.98 -3618.391053519242
-0.0508766360936494 1.985 -9707.27654723112
0.0843566661834493 2.12 -228.4177889520346
0.124802875730251 2.025 -1455.9549304199013
-0.0215001242478834 2.09 -15.313479269132015
-0.0947856935698925 1.955 -2976.240482254488
0.052662830367839 1.73 1014.0474502287792
0.0197485566803545 1.99 -4938.919135057775
-0.035500996016282 1.99 -0.7612813451678292
-0.060502990512073 2.06 -19658.42852055242
-0.0249447016801145 2.005 -8393.21373060246
-0.0116426384269104 1.75 1014.0474502287792
0.0836159327409985 1.86 1014.0474502287792
-0.152201595251655 2.01 -3507.45665086566
0.043785122472521 2.26 -6816.275126491426
0.0216820505929901 2.025 417.21096688038097
0.0995549467333143 1.93 -844.0877336832234
0.0683494154623231 1.725 -324.48004147735514
-0.0711810229272562 2.055 -19657.719775076483
0.0603929403813319 1.835 -93.6885261697688
-0.0515767432704064 1.955 -31.45280423659431
0.105260626559506 1.95 -697.293256031116
0.0581858802524444 2.105 -0.8493389436651166
0.0599593803213207 1.85 -220.810095333465
-0.128182629174878 1.975 -2334.872505981295
0.0318573198057999 2.095 -1976.6834941172483
0.0722894517238279 1.95 1014.0474502287792
-0.136268404214179 2.025 -2333.521991266365
0.0749464055833941 1.87 0.1827891511732073
0.0491985796608649 1.73 -92.29415018573783
0.132825223636669 1.975 -32124.95609855326
-0.0403795134119014 2.03 -43.39595634794206
0.0535811549138413 2.195 1014.0474502287792
-0.0132686710639192 1.845 -32124.95609855326
-0.150578602981792 2.005 -3507.5669897965568
0.138701885235008 2.025 -1171.5682990319413
0.0869193333039533 2 -32124.95609855326
0.120610832748388 2.05 -697.441642197392
0.141385569469763 2 -1171.5575966114934
0.00502858075147927 2.04 -4940.259120276156
0.0218036527036901 1.98 -20029.06904370434
0.000159758493735751 1.9 -462.6733335493408
-0.0503916551299683 1.995 -1.95601985169799
0.0167377972363946 1.835 -3910.8480957223614
0.0622514923717503 2.21 1014.0474502287792
-0.0114120668721796 1.965 -2325.757876267724
0.0638125493300888 2.02 -10356.733878631623
0.00884169829130855 2.09 796.2950542876815
0.00766238280688214 1.86 -4940.262257052698
0.0688399085244724 2.23 -434.07055668429433
0.0696506984284574 1.865 -38.22574559897244
0.0630934010764525 1.825 1014.0474502287792
-0.0300044699571383 2.215 -9501.05524758396
0.080448246622654 2.105 -601.6839750358587
-0.0618991417747247 2 -5859.806561588568
-0.0866887796866082 2.055 -3230.5903526269813
-0.0384823903969658 2.075 -1.0826884357902529
-0.00572972224738308 1.82 -3962.602667573136
0.0977468866539105 1.97 -844.8920203552105
-0.0435422697100788 2.16 -5964.592653831558
0.0625356574135023 2.09 1014.0474502287792
0.0690449042424607 1.79 -37.68078100446125
0.0666058238598588 1.87 -37.6583479228033
-0.0404083059277286 1.935 -1520.3743649926937
0.083032883399439 1.935 -377.6326785206101
-0.0410091106723985 2.05 -1805.7263824707632
0.116343251572729 1.98 -1411.5761319661708
0.0446279111648144 2.085 -0.7906229132684399
-0.116454375349005 1.98 -3087.8674834396634
0.00948629457030272 2.105 -36.92568360356524
-0.038692644434673 1.99 -553.6663829593326
0.0127090414828895 1.93 1014.0474502287792
-0.0538457435660483 1.96 -32124.95609855326
-0.0294822573762396 1.895 -6.796707828112584
0.00931285059315314 2.015 -1485.7150112003876
0.0488779378756877 2 1014.0474502287792
-0.0217454786939641 2.105 -0.7851234019221145
0.0346375634397799 2.08 -13305.12259124085
0.0144368045381141 2.015 -5787.490570167344
0.0668584423213053 1.875 -489.2175531010928
-0.00457053743816232 2.18 -336.8357450269896
0.00617461154742138 1.905 -5791.339456641765
0.0593372069167728 2.16 0.0184620969169055
-0.0108919965177188 1.99 -131.88694876092157
0.070069848441919 1.945 -0.9569820394967828
-0.0839722343762847 2.055 -1668.2543777701603
-0.0207577185947922 1.83 890.791298002406
-0.014829843813291 1.835 -1.2395775194384864
0.0435879528839746 2.075 -343.75826880230613
0.00773833500603587 2.035 -34.50462946560037
-0.0814348453471647 2.005 -5609.556660896064
0.0479849367503574 2.15 -4678.153647730973
0.00963091821567517 2.21 -4939.503740134337
0.0306599932376233 2.03 -4677.669616837631
-0.0870136391358861 1.96 -24718.75663551301
-0.0176862773949696 1.83 -42.734653230948695
0.0707336141334378 2.11 -0.2174498437003786
-0.117567331633722 2.015 -32124.95609855326
-0.123263940818388 1.985 -3840.7267957747354
0.0595647830647872 2.14 -109.96806366126786
0.015024279435175 2.165 -3910.879741061885
-0.00472246106880391 2.075 1014.0474502287792
0.107936004226768 2.045 -138.5900439739114
0.0672900156082812 2.005 -434.2524809064486
-0.143443287118955 2.035 -3841.3740453633486
0.11394136749587 1.95 -823.7524995543322
-0.137031692059774 2 -29697.470249715843
-0.0187609820003195 2.04 -32124.95609855326
0.0694944852740103 1.9 1014.0474502287792
-0.0335646550702148 1.86 -2.3808248462781587
0.0397333102762061 1.875 -167.6090580893563
0.0666230699273592 2.31 -379.310583150327
0.058702198127022 1.845 -7185.290144626052
0.103679360637858 1.94 -1141.5746101586212
-0.00298536457606673 2.105 1014.0474502287792
-0.0349273748932841 1.92 -550.8128416699575
0.056681086709075 2.055 -153.73545522197952
0.0183067560453821 1.835 -24814.31185211592
0.0560553383341949 1.75 -7184.548680931774
-0.022916973028818 2.13 -1805.5950916567465
-0.0223753676117082 1.895 -8392.834601643714
0.0497511659052705 2.28 -6422.284318427488
0.050883699468643 1.935 -1526.0190582935
-0.0909849562568252 2.03 -1669.8215984991382
0.0518452101467557 1.815 -6739.496521050935
0.0163965539559976 2.145 -1978.3281898869093
0.030330743711238 1.855 -14898.54311035503
0.0446219540877104 1.9 -6304.266109509885
-0.0692741867512583 2.04 -1987.243367040588
0.0516485071310268 1.87 0.156079990514246
-0.0308365355438309 2.155 -5963.482005207591
-0.0929553297896211 1.995 -32124.95609855326
-0.0269208350747353 2.195 -2.2397583404819787
-0.0857648560881228 1.95 -32124.95609855326
0.110491415214307 1.985 -830.7612507682873
-0.0416822764735187 1.93 -5964.15043182833
0.0706837665976184 1.845 0.5421328768861302
-0.0972800881094116 1.91 -1985.570577553983
0.0101659026796261 1.83 -4938.834010255977
0.124058797823235 1.985 -797.8731437779113
0.111130926489862 1.96 -644.1949926628423
0.0692061747999679 1.765 1.845836057493007
0.0586261013602318 2.08 0.7894106729098376
-0.0164522242025151 2.2 -3009.542787819968
-0.0423030704868989 1.98 -5964.576958817067
-0.00923988523347106 1.84 -336.699781770161
-0.0076366686370207 1.925 -3962.837197996345
0.0570432370852907 2.175 -0.9130663809807352
0.0329292059864349 2.005 -7725.621115306173
0.0323466332867255 1.91 -2145.082143386624
-0.0467439450688966 1.9 -43.46954951333408
0.0416587324718961 1.945 -75.51470784044187
0.12399207006748 2.055 -1171.197620494927
0.137613960792966 1.98 -944.2830779004668
0.0535904057492849 1.875 -93.45015067782772
0.0775965956341955 1.84 -205.0425586256604
0.0399761442040131 2.07 -14591.57678396298
-0.0406661427712177 1.95 -1519.106146913733
0.0326098259341583 1.89 -1975.9031547525883
0.0659231517195556 1.745 -107.64124014807552
-0.0782437414286555 1.935 -3507.5343886688843
0.102719578855926 2.09 -395.1968171582639
0.0986648093756448 2.035 -263.4208615609252
0.0081791794381833 1.775 -1485.2076366736128
0.0898573068079315 1.92 -15485.309400781976
0.0807793166855799 2.05 -460.5329624504517
0.036434756243886 1.93 -32124.95609855326
-0.0376701019341371 2 -553.4986839706405
0.0237396418887073 1.93 -8381.76024895889
-0.0379896730841682 2.095 -0.951622526830151
0.0560224344832123 1.92 -93.82364354830034
0.0726761120755713 1.96 1014.0474502287792
0.133825497735948 2.005 -32124.95609855326
-0.136523182520586 2.04 -3641.19395543305
0.014468143284823 1.85 -473.0913171448032
0.0604467876716663 1.74 -323.11820912683504
0.0610816049392946 2.055 2.298621332935158
-0.0776148363227587 2.01 -5609.397656588836
-0.00133780515090223 2.06 -2325.645869316477
-0.0840637615600799 2.03 -1988.7668553444576
0.103743089143891 1.995 -137.8098216026978
0.0434004816626268 1.93 -7726.813655566002
0.0612351217853677 2.035 0.6853236741901596
-0.0589813076290898 2.02 -4758.029672754169
-0.0108411990360282 1.775 -15162.288455275291
-0.0394882816975226 1.915 1.2727404070958055
-0.00800588632208218 1.805 -131.5936268406707
0.0240856157227944 1.975 -6817.453696753302
-0.0985117547824387 1.94 -3643.231812137421
-0.0743088460739239 2.045 -5609.5953790720105
-0.00950265751492367 2.21 -10457.123034484026
0.142604589337351 1.995 -672.5405880710823
-0.0359244662748715 1.93 -0.4811972218424827
0.0679561164026063 1.965 -0.6825595813616366
-0.0159322729915139 2.085 -4846.106949173244
-0.109431842468216 2.015 -26632.37889400469
-0.0148817141772949 2.06 -32124.95609855326
0.0746700948000139 1.88 -379.12459070710406
-0.0151815514379332 1.885 -3009.3458254308416
-0.103120032473966 2.06 -3087.800383811083
0.107536775629088 2.12 -643.395920422035
0.0591931143038873 1.975 -0.0403023863916067
0.0525978047211751 2.005 -10356.430974754898
-0.0568873249142499 2.04 -2028.257098497412
-0.0222494100915127 2.095 -0.1983766428547047
0.0351575287208766 2.045 -649.9263940766823
-0.0306868860910367 1.99 -4846.984655195116
0.105167635258942 2.125 -1412.019551841974
-0.00326845045798262 1.84 -32124.95609855326
0.0292258275087259 1.965 -1978.1764805019004
-0.0403013845360078 1.825 -2.3267677075431026
0.0527164062218563 2.205 -7071.805752728624
-0.086830749324885 1.945 -1988.3052492642264
-0.0416225529525718 1.975 -1.015796657000815
0.0325341414635119 2.13 -1978.3467900762275
-0.0129860354641193 2.2 -336.17051588339285
0.000533562222038881 2.11 -607.7757616456356
0.053086104305754 2.165 -7454.841817345707
-0.151442829740818 1.975 -2523.44464327849
0.0996204082076405 2.02 -626.2144922355627
0.100803049425636 2.145 -830.5824120275398
0.0544402242461587 2.265 -0.1690986543074384
-0.0785884466140288 1.88 -1987.2851711177657
0.0911763471541326 2.04 -890.9588551487652
-0.00638363365306958 2.125 -212.6172538775341
0.12292779314308 1.995 -697.467786741345
-0.0430006112499542 2.02 -93.66841236065024
0.0907065714124292 2.045 -378.9545802543825
0.0483545005040833 2.255 1014.0474502287792
-0.0426252719280149 2.085 -9707.159415861255
0.110289964855808 2.01 -643.4050702888018
-0.143948272073002 2.02 -3841.10802918484
0.0112403225323249 2.02 -1485.794261414963
0.0311156838663146 2.125 -650.7603419106513
0.00995540186581479 2.085 1014.0474502287792
-0.0141149468783749 1.97 -3008.1533959338813
0.0319848258103454 1.93 -6815.987221673476
-0.107257105537832 2.015 -26631.60387506382
0.109235044661993 1.945 -138.22760003218798
-0.0182508992814218 1.945 -6291.965447746919
0.0308421253444561 1.97 -6815.775766549546
0.0640667917810509 2.235 0.7312793534754911
0.0533263592431375 1.865 3.985853128592958
0.063132295174363 2.145 -0.721660381310594
0.010982589197063 2.03 -34.47869424718443
0.0754923174178856 1.885 -107.25007349934012
0.104695850596335 1.925 -845.2136178907356
-0.0280071503765038 2.12 -1805.1126241782447
0.14348790639968 2.005 -944.6616803336516
-0.126297940606292 2.015 -26632.31368353301
0.0776125591931287 2.03 -32124.95609855326
-0.0254219178932345 2.11 -6589.201597113535
0.104636683829876 2.115 -844.8260571535964
0.0843941193958506 2.1 -206.9207441955316
0.0152181735879807 2.155 -3910.600921349858
0.00981420684499945 1.915 -5790.83852153528
0.0450073668419449 2.245 -168.51001796032122
0.133488667404722 1.995 -735.3156778503218
0.0584621368029394 2 -324.4255184594757
-0.0818556831783752 2.05 -3643.418917856571
0.0490692016158562 1.995 -6422.300498350028
-0.0128420878484383 2.155 -130.3106226440218
0.053920699862755 1.84 0.7613452476861438
-0.00948322439440858 2.185 -6.8747528702760246
0.0627889256479833 1.96 1.0845395512315703
-0.0901161137484485 1.97 -3841.466095706306
0.0266211349045471 2.115 -6815.7287100441
-0.0410149563641819 2.07 -4675.421762777463
0.0399575118719264 2.185 -7726.38482918436
0.121010681375264 1.95 -32124.95609855326
-0.0285714623993726 1.99 -9498.708969418178
0.121449307475445 1.99 -823.9403889764495
0.0456123342738499 1.835 -4676.782204477622
0.0492584566062038 2.105 -149.52228670287317
-0.0333263105123822 1.975 -1.0895382387183006
0.0648940521032608 2.105 -4677.783797851345
0.0108657488560988 1.895 -5787.96271080857
-0.0130442969308371 1.985 2.832952376491506
0.0859044949868297 1.905 -207.19222495894223
-0.00849466071652955 1.79 -15161.196808021336
0.0681036130423637 1.93 1014.0474502287792
0.140061756936825 1.985 -1171.8194848486844
-0.0243174442774306 1.835 -211.76794849472492
0.0301230749375185 1.91 -1977.242828969276
0.0477557940222295 1.955 -6302.93856926779
-0.0473078289489939 2.075 -4757.84469763232
0.0463817024300965 1.75 -0.6733134859913944
0.0597971187218877 1.785 -4677.865552246249
-0.0423349616902038 1.94 -1723.4574187953751
0.110969774546037 1.895 -450.6218200865127
0.0044442832665905 2.025 -4938.718386272646
-0.0447751699487847 1.93 0.1124867971212404
-0.0799188676766542 2.01 -5154.429168294134
0.0707809207615679 1.815 -121.40711119698555
0.0751083224778051 2.05 -32124.95609855326
-0.04776559699887 1.855 -5964.039138754002
0.0526393188605613 2.08 1014.0474502287792
-0.070343414156996 1.94 -5859.872784296938
-0.00421268059773951 1.99 -15161.559585673032
-0.0834389715648115 1.955 -28384.49670074003
0.100055279746861 2.03 -397.3965966939475
0.129587057756853 2.035 -32124.95609855326
-0.0474451197337831 2.035 -0.2583064075575123
-0.0742223116758268 1.96 -26632.03437710876
0.0871243505486326 2.08 1014.0474502287792
0.00229926421325125 2.015 -2221.0038087102657
0.137713085937142 2.015 -734.8429516826509
-0.115431735874912 2.015 -19480.32856806831
0.00199459033426109 1.905 -461.0041795805838
0.106099908472512 2.105 -1141.652228156484
-0.157657235106456 2.03 -2537.716878022354
-0.142799155021504 2.01 -3617.954691266546
0.0764610662504362 2.03 -206.7188968483859
-0.0239685328422605 1.97 -0.3394416569576036
0.00467287840116654 2.12 -3963.8171654089847
0.0461467357460424 1.93 -7725.548271617024
0.0639081062547567 2.255 0.0241019414181347
0.0501697528184606 1.95 1014.0474502287792
-0.00558470364964137 2.07 -3960.872438351944
-0.11209716921708 1.96 -3642.1303221872986
0.00309298981883103 2.12 -336.0250333790867
-0.0186406004870074 2.115 -32124.95609855326
-0.0131807438952677 2.07 -32124.95609855326
-0.0520276981501334 2.02 -44.05506266744841
-0.0206808830118393 1.99 -1.1673901416492944
0.0816911630178272 1.99 -379.3333892318227
0.0861204636597899 1.915 -263.03264437794013
0.0517803529975907 2.275 -10356.990834063266
-0.066533480873853 1.935 -24720.724622968355
0.0514789789880962 1.955 -13305.438613844326
0.0714723532401931 1.855 0.5226409320663294
0.0368916322345129 2.035 -2146.638789340689
0.121703531355087 2.06 -644.5549453097157
0.0514176157906148 1.995 -0.6800130834602824
0.00397280162435493 2.015 -462.3797115281324
0.0666615412396242 1.96 1.2189842575634469
0.0420636380734857 1.935 -13305.344094816532
0.0507945416500394 2.18 0.8158270465220854
0.070229551218237 2.04 -0.0035114568572294
-0.0783030330920496 1.98 -3643.448664098186
0.103894701718744 1.985 -1140.933173128002
0.0788838325936364 2.095 -454.02942331093726
0.0456994314008222 1.845 -7726.263446550966
0.0628417792005232 1.82 1014.0474502287792
-0.136013942919666 2.02 -2333.0502681222792
0.0462855633960485 2.055 -81.9860629611319
0.0224537968864587 2.055 -14898.585822761845
0.00844995688567593 1.975 252.69748911116852
0.0603682194901005 2.25 0.5794890260222434
0.0788766221727815 1.875 -153.48248667720392
0.0651986275354969 2.205 -10356.329395724784
0.0624752910151199 2.105 -1.1754040778569417
0.146562990813138 2 -1171.9040631601406
0.069877731657688 2.06 -461.9440275862907
-0.0420749972184203 2.075 -5964.339023530081
0.0647933855521248 2.195 -168.44324006534333
-0.142180437253078 2.01 -28958.96740823386
0.00994539186088119 2.07 -4940.1066428009335
0.100978373346689 1.865 -262.4918984933119
-0.169285604377503 2.005 -2536.327058320216
0.0424148533180789 1.84 -111.22197513153564
-0.0124278233006999 1.895 -131.95727672793524
-0.158605554640259 2.035 -2536.3878305522703
0.0758733797719199 2.08 -379.22806343847066
-0.0469089506237296 2.015 -32124.95609855326
-0.0151594761937129 1.93 -2579.10206537186
0.00671065765974703 2.13 -4940.29173574253
0.129667846923608 2.04 -1170.646094111711
-0.0380714527794395 1.91 1014.0474502287792
-0.0414107838607835 2.045 -4017.4066586682784
-0.135474293123075 1.98 -3841.292887217801
-0.0921500648566996 2.02 -1669.1531550448783
-0.0461292916492627 1.855 -0.4894733079514005
0.0835541671021781 1.895 -15486.04799649147
0.124023736472443 2 -697.6320472748171
0.0100793841836118 1.97 -37.19920139573573
-0.0887526387114184 2.065 -3642.480603246554
0.0781580602565794 2.105 -0.6275487031299594
-0.1259608359308 2.025 -2584.075995015996
0.0921017405327359 2.015 -32124.95609855326
0.0246530997583102 1.875 1014.0474502287792
0.03388490901681 1.885 -13305.58069073024
-0.0129210513219886 1.86 -32124.95609855326
-0.068794052659828 1.95 -3086.0916603075457
-0.0301547398987043 1.985 -321.93254743483953
0.045652688717652 1.97 -10357.003210654868
-0.15706458476249 2.015 -2537.2485746712355
0.04188297753657 1.985 -4677.205049315842
0.0669260584807859 2.05 -436.1635797434212
-0.00168335390803207 1.835 -4940.226505929441
0.0433218794480695 1.86 -0.0103966123846261
-0.0486794858963091 2.07 -5962.019754621813
-0.00629012464697254 1.865 -336.7362855690092
-0.0744350612568164 2.1 -26631.91414255215
0.0679225445143848 1.7 -7185.041390220335
0.116133741292215 2.04 -32124.95609855326
-0.0277898725049072 1.825 -3009.507707552484
-0.0337970396165629 2.16 -9500.721350809506
-0.00561504072949248 2.08 667.1822212727502
0.0675622023669345 2.165 -379.0386562168916
-0.120251581406037 1.995 -2335.090563499515
-0.0198203255353478 1.86 -3009.973332292296
0.127422106459143 1.975 -32124.95609855326
-0.0201377680860654 1.96 -32124.95609855326
0.0113748242163592 2 -20028.078622933623
0.0603361840538345 2.015 -0.2538316484877599
-0.06154540038096 1.92 -28686.685519925897
-0.0342704324188611 2.13 -9501.13316767629
-0.0745410481334586 2.05 -1670.0927042032572
0.0397808217889627 1.93 -112.47633886128408
-0.129038578643802 2.025 -27813.67024819211
0.0922500541689857 1.97 -32124.95609855326
0.0639123448601727 2 1.7821366805838217
-0.15853307951187 2.05 -2537.9809760773296
0.0643701598421325 2.01 -489.849934782553
0.0567100754629689 2.255 1014.0474502287792
-0.00107835831517789 2.185 1014.0474502287792
-0.0551840602413716 2.055 -11910.429496029508
-0.038971595347052 2.05 -553.6009987166622
-0.00586792174872045 2.175 -335.2808701407316
0.0146158575053403 2.085 -5205.865014027248
0.0822469785021199 2.08 -456.0126095485714
0.0574795676236312 2.05 1014.0474502287792
0.11265784919744 2.105 -697.8874353019087
-0.00604025560152536 1.96 -15161.43669653848
-0.123369636330321 1.98 -27336.277834189856
0.0320723562034851 2.115 -6815.90148349364
-0.0105112652683457 2.03 -335.02408189703334
0.0824703499969412 1.965 -400.3715747591684
-0.024434002928023 1.965 0.1130534112040606
-0.0302742604413972 2.19 -6.877658958708345
-0.110370424826695 1.965 -2334.2272912864755
-0.152050870733703 2.025 -3507.5908045719257
-0.111436378882062 2.005 -1987.167557645326
-0.0184961711954541 1.935 -212.60857471868147
-0.0317945625486981 1.915 -553.1543670941041
-0.0404291379245774 1.845 -322.05894351952384
0.0570064144463696 2.21 -93.78701371365284
0.0711966708873172 2.085 0.9347610569201816
0.0601522148716657 2.185 -107.32320749990151
0.0721823264766078 2.095 -324.1185775263878
-0.0448076629585427 2.08 -91.71995063678342
-0.0915560396819015 1.985 -3643.14814339674
0.0186495155504736 2.045 -5321.7730535862
0.00862565919009825 2.01 -4940.329205905811
0.069326906740438 1.71 -166.10501640974914
-0.158052885918457 2.02 -2537.325708947714
0.0981272630708637 2.015 -1270.058825193096
-0.0558547190762005 2.06 -44.19940975954787
-0.0809762637755797 2.07 -3073.4862369051234
-0.0109947669034943 1.955 -32124.95609855326
0.0372623262527918 2.155 -4677.656191992605
-0.0955890864662732 1.97 -3617.954279053939
0.0793518061269833 2.17 -121.62054437273213
0.0466118288125362 1.965 0.3735823655155785
0.00582677939832152 1.885 -4939.224945607329
-0.0070760068579969 1.795 -334.5815139857959
-0.0444759056039786 1.91 -8099.834343281296
0.100836054102338 1.91 -32124.95609855326
-0.0166246294705816 1.915 -3009.333495144304
0.0340737823786833 2.005 -7725.05232757989
0.00740299727292722 1.95 -474.3593199162257
-0.0492128496249057 2.06 -0.5566129845444376
-0.0337974338402364 2.15 -1804.547935410871
0.0511931069630344 1.835 -10356.973235763657
0.108228359021144 2.125 -845.3855857105124
-0.0189774880784096 1.975 -46.333701142132654
0.110721799999098 2.035 -32124.95609855326
-0.128260661579836 2.02 -2333.591708686381
0.0810291012604148 2.03 -460.5589953204548
0.0981541055607931 1.915 -626.0756134077858
0.0418193369177294 1.915 -7725.904110460217
-0.012218651740213 2.005 -211.4309541727468
-0.0436524356798284 2.07 -153.4965078322508
0.0646586238716904 1.765 -107.08023206124211
-0.0191955835010322 2.16 -0.5775061314333159
0.0227650461621036 2.045 -6659.607003235686
0.0659946585610989 2.325 -4677.777514574353
0.00325553589103635 1.995 -32124.95609855326
0.0874507966984027 1.97 0.100385008479374
-0.0227360213739925 1.81 -6292.364457741262
0.0321469182428907 2.09 -82.10098947225475
0.0505914072185041 1.885 -7455.226284849838
-0.0354044977836973 2.03 -552.9947550759849
0.109193771108875 2.06 -1411.8340673673888
0.046798473484167 1.8 -852.8742859116846
0.124664660450362 1.965 -1171.2023016201806
0.0177524849606448 2.16 -9387.803802336455
-0.0952868168682335 2.04 -3642.9388930629175
-0.0629108940338466 2.08 -22737.975807941653
0.0433319173144642 2.08 -91.37187118473148
-0.0144165884554144 1.9 -5859.82541966857
-0.0378595662831451 1.945 -9499.74317500715
-0.0358835549596726 1.83 -0.4876778939424666
-0.0210853795304971 1.915 -322.63923103023046
0.076073178110391 1.925 -456.0387193826168
0.0837057151969529 1.99 -378.9653778884883
0.0310071755350714 2.085 -13305.485378325404
-0.0143957199636966 1.915 -6.481063233752827
0.0729090265824169 1.88 -207.1244336487049
0.0818973847505852 1.875 -436.2273634075738
0.0415908477547413 2.055 -82.17842489741759
-0.126387562710891 1.985 -2811.4075671146647
-0.0415550737846399 1.865 -5859.798263610159
-0.075991334262784 2.12 -24158.292382618416
0.0704502556199243 1.78 -461.381411971108
-0.0644006243365629 1.99 -3089.6893155091198
0.0318735188167199 1.92 -13304.205720259775
0.0194843332885459 1.825 -4938.664922962058
-0.0184136436897489 1.815 1014.0474502287792
0.0437262863003051 1.92 -42.59371421826848
0.123168062017667 2.085 -697.6254991360992
-0.052337930021813 2.11 -153.60859159505088
-0.0868521864411326 2.045 -3507.3883086930723
0.0685657487904655 1.745 1.813705724857305
0.0360632827994696 1.95 -7454.435641287903
0.0792318507123298 1.91 -823.4196065035142
-0.0862556731937941 2.02 -20141.469481365828
0.117724840262358 2.04 -797.2410106425891
0.0558021933491099 2.075 0.5373196702524787
0.129250114898557 2.03 -1170.8896469911529
-0.0262003654109303 1.975 -2.002207738160401
-0.0340322495016751 2.065 -6292.475110156985
-0.0303923005351827 1.96 -32124.95609855326
0.0457116809963605 2.17 -10643.451278009992
-0.0423943952773777 1.915 -1.556149841987506
0.0388646159194887 2.12 -7725.881002631617
-0.0237119554649468 1.9 -0.4819686209293188
0.0489828899412703 1.725 -4677.871669374997
0.0495674309174115 2.17 -6421.838057805021
-0.131325368898069 2.065 -2333.5012435085105
0.0263748490530648 2.03 -1978.3597264585685
-0.0781089156109243 2.025 -26632.21234954825
0.0578077674147599 2.155 0.987963429533108
0.0835123417322035 2.015 -32124.95609855326
0.0709684248848809 2.045 -219.9738905669728
0.139012388948293 1.965 -697.7319040853589
-0.0214923220014441 2.02 -32124.95609855326
-0.0447890478284378 1.98 -9707.365963685854
-0.0707240349685944 2.09 -19658.00223165708
0.0895123397577065 2.04 -262.7164798863205
0.0938539569776988 1.95 -434.16135136485474
-0.0743533235112466 1.885 -4675.869136272679
-0.0800078278246806 2.115 -5608.891596405177
-0.0181084521597644 1.905 1014.0474502287792
0.0584326271515538 1.86 -0.1413572211818976
0.0269219626790814 1.86 -14898.714890891251
0.0604608920556137 1.8 -10356.158355543754
-0.0221509493633135 2.195 -92.2954728019084
0.097147345104521 2.095 -122.91049586431927
0.0916750626991558 2.055 -32124.95609855326
-0.000687690486778365 1.995 -6.329512575558885
-0.0607008416320249 1.93 -97.17403450360602
0.0395938138316944 1.955 -7726.830015645762
0.0483652733965445 2.125 -6421.919075129987
0.0473205780580702 1.895 -6302.976257665134
0.0130406461777852 1.98 -5193.271539035899
0.110606761739363 2.06 -625.7974288048736
0.055689034169996 1.775 -490.9306131689136
-0.0305156947224555 1.955 1014.0474502287792
0.0843818758155965 2.07 1.5138073683900342
0.00502687528609698 1.94 -2219.836677337988
0.031355762652671 1.925 -6815.927399044318
0.0543513362591551 1.955 -110.29398641712991
-0.0478659484964373 2.05 -1520.7315162506657
-0.124117890491007 1.97 -27336.371485170213
0.0340662063090517 2.115 -10622.349203913698
0.0700781014364225 1.92 -0.1878547734480404
0.0657220689581396 2.35 -0.2682438721086031
-0.038330488560498 2.065 -5859.887298639079
-0.024319358742147 1.87 -2.270399635894951
0.0468427489920754 1.96 -32124.95609855326
0.05288351700591 1.9 -92.63477207008748
-0.0151275213279945 2.165 -3009.462971375499
-0.0528502388750388 2.05 -32124.95609855326
0.0190129864593675 1.855 -8382.544708620755
0.0459470935191982 1.83 -111.98160433560308
0.013056896433722 2.115 -2220.695171027542
-0.0250986307535223 2.075 1014.0474502287792
-0.00208371585079078 1.87 -6.724031143700425
0.0203082765475443 2.09 -5202.49989288133
-0.051888037805476 2.085 -5964.204606305858
0.116906615129847 2.035 -696.8488602787563
0.0810987577876809 2.01 -262.7445944817828
-0.0521257561683098 1.935 -0.7532089618335902
-0.117603225869677 2.02 -3841.118046606903
-0.0132287669981397 2.005 -6573.290441532042
0.00424102765759827 2 -2220.099570825313
-0.0213584333511174 2.075 -212.45397044466787
-0.160894867678422 1.99 -3642.564357496161
0.0765192513889145 2.01 -261.3868378680886
-0.137374618819024 1.985 -2334.528023358395
-0.0196486020918726 1.805 -211.76906245598107
0.023685652858328 1.84 -14898.088882484848
-0.0924604417685717 2.08 -1669.1720427877196
0.0642016609583305 1.74 -434.5003467121044
0.0236834104895161 2.065 -6817.473228537671
-0.0232503350102418 2.185 1.6356262978779932
-0.0434070908536685 1.84 -71.69796655217708
-0.0424601847498067 1.835 -4675.829501590632
0.039824386731799 1.97 -6422.118842478228
0.0951515912951652 2.085 -205.1056517429174
-0.0765465100362819 2.02 -5154.414913668693
0.0973062343957615 2.07 -625.891416979272
-0.0189756912826662 1.97 -3004.457268150051
-0.0457897259701741 2.015 -1520.4838476776797
0.0911885926709188 1.91 -32124.95609855326
-0.0591012986169397 2.045 -16391.748543858277
-0.0141037014187862 1.935 -10456.988673857466
0.049172444610719 1.765 -0.3105275786054761
0.0920416984353485 2.13 -844.9868950871559
0.0984352050426945 2.06 -137.98800586465714
0.118012689688641 2.01 -1411.7314997461244
0.0318166603935285 1.875 -13305.544187692984
0.020158832154936 1.82 -61.08942395877812
0.017737725360133 2.18 -5792.142742105848
0.0845415038699969 2.055 -379.23249321065344
-0.0236830314678861 2.19 -98.10803573505308
0.0989198507577441 1.96 -845.1359055770104
-0.0817739271472904 1.94 -5156.297846432109
-0.0299394865829339 2.15 0.5398070392550132
-0.00102185956889969 2.055 -473.1711942455137
-0.0255723400477883 2.145 -8393.436969644254
0.0681261569241834 2.095 0.3561746981124385
-0.0289472889449038 2.035 -6292.442443781469
0.108312581626041 1.885 -138.2658832267708
0.108042646231617 1.935 -138.32530551326516
0.0532816354744989 2.05 -110.5769164093614
0.0100148775030372 1.755 -5791.328971898182
-0.0135349189280248 2.155 -0.8271498934129663
0.0706027004531863 2.05 -37.847893032667656
-0.0216340581766565 1.87 1014.0474502287792
-0.0081820536275643 1.83 -0.6191856611419816
0.140201673806189 2.015 -32124.95609855326
0.0396064961233623 1.94 -7725.988320448654
0.0748254161812849 2.155 -32124.95609855326
-0.072386484220451 1.9 -26632.41430782649
0.028314466705155 1.995 -8382.22807963561
0.0379930682227712 1.865 -4677.370364218567
-0.0125974888744986 2 -2325.916629497288
0.0119624624422963 2.055 -4874.471140930743
0.0705894114389019 1.825 -379.2353324692225
0.151664944010155 2.005 -1171.451487253899
0.108181549407595 1.89 -137.6962006058458
-0.0282952736364632 1.925 1014.0474502287792
-0.00803521594930487 2.02 -15161.455899712755
-0.00909083006065714 2.13 -131.49359099176536
0.0387079632434279 1.885 -7725.644243303475
-0.140209527211884 2 -3507.62941041827
0.0673219015898016 2.315 -379.2997440134081
0.0149953111150262 1.865 -36.16322843883618
0.0985423882062491 2.04 -891.8515692100754
-0.0969835130805645 2.09 -3617.438196095881
0.0667865396034043 1.98 0.4379269991461411
0.0541236989601752 2.24 -168.42905854560908
0.0576449401581252 2.02 -6304.451088578169
0.0459727577132946 1.745 -6422.012332135476
0.126059871761323 2.05 -1411.7538895225057
0.0738019735399782 2.015 -461.5026723992877
0.020694044485073 2.035 -24814.294754892588
-0.00554719499897374 1.835 -2325.547413373752
0.0485062925434227 1.74 -7454.307246742894
0.0060017799567683 2.005 -5792.140027933083
-0.0302835955742407 1.845 -0.5697895035444507
-0.0297008091850125 1.84 -8392.667657346094
0.064661481501897 1.705 -0.1984739665989195
0.0133190288615228 1.935 -6815.702189374368
0.0772042126622728 2.015 -15486.20538167561
-0.0381808776437427 2.035 -1519.7211951796714
0.0282582815390002 2.01 -1669.364358505074
0.0110155611274025 1.865 -4634.391218765779
-0.106557969469876 2.055 -3841.534607123242
0.0508423515596104 1.775 -0.5871604864728087
0.0932471479999322 2.005 -890.5403129520538
-0.0809736539693959 1.925 -5156.21003594656
0.0731398925059878 1.99 0.9546097098023798
-0.11161473695956 1.99 -2742.65652323372
0.0399330909362732 1.82 1014.0474502287792
-0.159508027564952 2.005 -2535.7676421659007
0.0825247897044331 2.13 0.2516560682998934
-0.0770210350029642 1.995 -5609.566940887999
-0.00936643126185459 2.22 -2325.0670804417
0.0263034266468523 2.015 -10622.658511722166
-0.00781753478349685 2.06 -15160.916112581412
-0.0369643682945905 1.96 -553.6472962132083
-0.10970023146565 2.025 -27335.38659150636
-0.0699960504371117 1.91 -26632.08102216343
-0.010933550083779 2.02 -131.89585680449088
0.0534179595945844 2.24 0.4966856998499982
0.039829130411913 2.08 -7455.020103446128
0.0305110656359997 1.95 -6119.299467607176
0.0973602717990811 1.92 -624.7203262313839
0.0914683754867141 2.03 -262.30552617304164
0.1053649123633 2.06 -845.2922900260386
0.147793041478947 1.99 -944.425318470634
0.0199811633242069 1.965 -1977.0838384448127
-0.0270617631949019 2.14 -321.7336475738794
0.0944531283119048 2.005 -455.6001773879604
0.110377280667005 1.885 -138.42880125087382
0.0503624318701949 2.09 -6421.169909011816
0.0214290065192534 2.08 -2147.997326012263
0.062013879941014 1.745 -107.57171675039982
0.146111812946352 1.98 -944.3270544804913
0.0713055737731167 2.195 -15484.619654147657
-0.0304093324573176 2.2 -1804.7803463849511
0.0643652424202472 1.94 0.4495138296237031
0.0629518487725539 2.12 550.5177588792599
-0.0220462917656255 1.865 -0.760173988988775
-0.0510255651914235 2.045 -32124.95609855326
-0.094947784004753 1.93 -32124.433823146115
-0.0376265355121802 1.935 -5859.856518832496
0.0448179340875916 2.12 -111.17294080262756
0.0382359293943676 2.165 -7455.541334849495
-0.0852450963220039 2.075 -1670.0335477501123
0.140215870717129 2.02 -1171.6319953451252
-0.00119571709158663 2.04 -322.08897930843665
0.0156217875008652 1.82 -20028.27011984254
0.00959968823214553 1.765 -5790.462213864102
0.0235850800794725 1.865 -2147.1381476590805
0.127783780749409 2.02 -644.0159540303962
-0.0836425697551527 1.915 -1668.0696336415538
-0.0632825094113599 1.93 -32124.95609855326
0.0322073373505043 1.905 -6815.929314582468
-0.00387659045924408 2.09 -2325.6596234564736
0.0102068944544967 2.08 -37.19677740551233
-0.00295605393540807 2.15 -2580.4699953766085
-0.0556679648557466 2.015 -8098.566851256514
0.0240846985777108 1.96 -26.85618045780421
-0.0143970081357992 2.075 -10456.354412780487
-0.0881187653182462 1.965 -1668.5890818742148
0.0693224706897283 1.72 -107.53543649090118
0.0556846954813751 2.08 -4666.716495064201
-0.0742206084161341 2.09 -19658.74374790121
0.0690432273228635 2.13 -323.2246023264529
-0.0380667039763739 1.895 -11628.815785969498
-0.00994386607745241 1.98 -336.7017980943586
0.0925499208998299 2.125 0.8321073120559168
0.0800797909064482 1.885 -15485.52960919302
-0.0582189325462258 2.005 -1.1360765629517076
0.0637329313835687 2.045 1014.0474502287792
0.0511186204707758 2.255 -0.2804185787081458
0.00989211131995624 1.93 -36.97529849588454
0.0804576409325404 2.12 0.5758955324419219
-0.0725531967647964 1.955 -5155.975219141508
-0.0563822139828665 1.975 -32124.95609855326
0.0818874945002119 1.97 -15485.315738071153
-0.026831206199893 2.05 -204.73273324480036
-0.0944553726624156 2.065 -3841.468020067181
0.100194305272253 1.95 -136.83905747845816
0.0657168819607227 1.775 0.0766394487325825
0.0370737199169986 1.96 -13304.32984026002
0.0597084533800003 1.73 -10355.935859578649
0.0985685456847483 1.95 -15484.980361476806
0.0824227651033578 1.87 -436.0525904018272
0.0651249011305072 2.155 -7185.912430063698
-0.131733912599002 2 -32124.95609855326
-0.0758549611274748 1.925 -32124.95609855326
0.133412964652585 1.97 -1171.9688472587031
0.0868363812797992 2.01 -666.878372316813
-0.072148808676528 2.095 -28687.370657866348
-0.0945527120948168 2.015 -14232.47176867833
-0.0583723023497313 2.015 -5964.313413438348
-0.159004283248298 1.95 -3643.3864046852814
0.015127836049976 2.16 1014.0474502287792
0.0513617861970335 1.96 -92.48102660583166
-0.0494620180062751 1.92 -8095.787474297964
0.0899380877479359 2.09 -502.6539167434391
0.0627527689785325 1.79 -10356.227255545244
-0.0454917282557278 1.92 0.4604639168822562
-0.0895609972828802 2.035 -1668.543350434439
-0.105299221724764 2.025 -3841.5105681406894
0.0181196872781436 1.98 -5791.522869201182
0.0467804638759284 1.815 -10643.546308554767
-0.0105607020784862 2.115 -2325.8580613528784
-0.040539156911468 2.04 -362.6773161673783
-0.0100501387214399 1.985 -15160.95989249884
-0.0545306559116138 1.95 -71.85813384011587
0.0451418113264515 2.19 -6303.8754121254415
0.0751017856355794 2.095 0.387515525232073
-0.130127959759777 2.045 -2333.873433319549
-0.116210729454181 2.01 -3618.340601842912
-0.0334086856535482 2.185 -0.7797442457305874
0.0571886888055427 2.27 -153.10396947654576
-0.0396049144908164 2.105 -32124.95609855326
0.14565365472499 2.025 -1456.7593448252967
-0.0606614103395353 2.095 -4144.737064828008
-0.0584724793936283 1.97 -5609.109640055866
-0.153931242326944 2 -3507.588892085134
0.103767468582845 1.92 -646.9015131655468
0.0253262967044338 1.92 -6815.592424652871
0.0109428263370357 1.85 -2220.3032373867977
0.0532728145081732 2.225 -168.52585252001802
-0.0129183944692426 2.17 -32124.95609855326
0.125213854002874 1.99 -32124.95609855326
-0.00986071155596136 1.885 -131.77180741755535
0.0307496860670477 2.11 -6816.275847616536
0.104251197006193 2.025 -845.0939010906413
-0.00749229386552944 2.17 -336.59832442004205
0.115659072597981 1.97 -824.0609013418813
-0.0559319239274784 1.945 -32124.95609855326
0.0757022110650986 2.045 -120.9846649232478
-0.015632471508407 2.205 -6.681676266332191
0.0399322127153513 2.02 -0.0413507783651165
-0.127193648861188 2.01 -26632.23883793961
-0.0118027547569125 1.88 -336.91572743625835
-0.045060734446152 1.95 -1.3333989585135904
0.0987631047946016 2.055 -697.2639508900857
0.0168102220537212 2.135 -5204.900677516779
0.00724343758070461 2.205 -2.85778802932469
0.113226929419915 1.935 -1456.8085037010962
0.0504184586740794 2.26 -112.19996544448726
-0.0469374951273267 1.96 -8392.586523586422
-0.00584540644954146 2.025 -15162.12795130908
0.116339748943674 1.975 -396.03233371371147
-0.105736273017041 1.99 -3643.748518435285
-0.0941809075887022 2.02 -3643.527124413174
-0.0528062857173532 1.92 -153.81275312838815
-0.0523339858137737 1.91 -4757.911453451772
0.067241046603643 1.805 2.405210188485118
0.0670568148440259 1.76 -460.4834378656212
0.062952379760271 2.195 -7726.582226971051
-0.0226025168881469 2.185 -1804.0160793703424
-0.132054240988571 1.96 -30284.11562599468
-0.0483873532586598 1.93 -9500.864504603498
-0.0729603673162705 1.995 -32124.95609855326
0.0698286745923181 2.3 1014.0474502287792
-0.0184797337349625 1.85 2.3607824238475152
0.037883864249435 2.13 -649.7622586410287
0.00918744625578284 2.175 -36.884320054926526
0.0214002257703385 2 -3910.333966672484
-0.0327570747620081 1.91 -93.75058099505225
0.00253930187169914 2.06 1014.0474502287792
0.0597621763620819 1.675 -110.24273917951136
-0.0220422584894945 2.06 -9705.170702149077
-0.0236215822512003 2.175 507.9286343559196
-0.0409362638820556 1.9 -5859.838456944848
-0.102742100566663 2.095 -3642.906259419286
-0.00988864444491298 1.85 -472.4109309290375
0.106579908060662 2.085 -137.96334655058243
-0.0110856544863734 2.23 -333.81736690519546
0.0511587179125122 1.97 -7071.332871168874
0.0452886102200037 1.935 -0.7913879292026148
-0.0261937432697988 1.895 -1805.8699283849392
-0.0484302093416801 1.95 -153.9581923664336
0.111762666798797 2.11 -643.5418373913745
0.0104997991324819 2.1 -1976.593788900376
0.0107023308020784 1.91 -1976.2051823918248
0.0514315815707675 1.91 -13305.20333916739
-0.0356591300769956 2.14 -46.00410281303058
-0.03803262483998 1.855 -92.98043923119484
0.106430850218416 2.07 -643.5288906691601
0.114171761772768 2.06 -32124.95609855326
0.148556520667519 2.005 -1171.5166215619736
0.036963152818243 2.115 -13304.807264315055
0.011794595762359 1.96 -1977.9870136954737
-0.00978023104579052 1.815 1014.0474502287792
0.0593286982415057 1.945 -221.06972885646732
-0.0639687965302062 2.04 -16392.189529582156
-0.0405556040549419 1.895 -3103.124940230069
-0.0169969190742638 2.09 -3008.750175535038
0.0216510269309236 1.875 -473.8810197012566
-0.103282415074771 2.035 -32124.95609855326
0.0585190838722816 1.775 -79.96448882674134
-0.0450695113241279 1.925 -9500.410754404978
0.00370895169846108 2.11 1014.0474502287792
0.0135712147459731 1.95 -471.6633527820616
-0.138092342323219 2.05 -2334.762285347018
0.0116745506861803 1.89 -20026.7182971561
0.0376091703441238 1.925 0.2257610622586399
-0.0193554646930966 2.12 -3008.19097876686
0.0167365338678724 1.945 -5321.892186453631
-0.000113078606532682 1.985 -81.57320965396532
0.0709249203615965 2 -722.9941168360721
-0.0126346848172292 1.82 -2578.7202376417918
0.0248397676035295 1.845 -1978.256061815477
0.069421266373155 2.295 -165.15263273547964
-0.0751898049049343 1.86 -32124.95609855326
-0.0286870520537016 2.08 -2281.142055814096
0.0890680485101967 2.055 -207.2385479026166
-0.0835001952693332 2.005 -3638.953454308648
0.0694006810933803 2.075 -107.557266042179
0.000475813603714244 1.915 -462.5548286753652
0.0138671860626047 1.88 1014.0474502287792
0.076981639104268 1.96 -32124.95609855326
0.0267205746586376 2.075 -7725.423646118193
0.0155072913409231 1.91 -5790.386540281105
0.046690069038051 2.015 -167.50677347957375
-0.166179686926058 1.99 -2537.4348752183364
0.0974878586216073 1.98 -32124.95609855326
0.0143293468244585 2.03 -5852.225993681001
0.0590856877402291 1.97 1014.0474502287792
-0.0449342727465591 2.135 -93.47035157947472
0.0856634423501352 2.04 -32124.95609855326
-0.0145897404013795 1.875 1014.0474502287792
0.0492864001946518 2.155 0.1571605254460946
-0.144441146294965 1.99 -3643.287893088384
0.0444812949351598 1.81 -7726.215601589756
-0.00343125686334758 2.015 -336.6790608991697
0.0813429471138807 2.055 -121.73903007722636
0.000455401949624274 2.095 -461.9385823333217
-0.0074810468154196 1.855 -336.88857897355274
-0.00662816611519332 1.78 -15161.706352148534
0.0524446678803509 1.89 -93.15240708410604
-0.0746858052830257 1.965 -5155.683575344215
0.0993957140391891 1.945 -844.6936588009885
0.0871875161007665 1.915 -206.861172618772
0.0537776245657202 2.105 -93.79534139118742
0.0702338875286512 2.215 -107.6085771959011
0.110569866666807 2.095 -1411.045284223189
-0.0960536343375975 1.99 -1987.861490612436
-0.0292570867903365 2.015 -553.606800994581
-0.018251925268512 1.82 -0.3004366944778455
0.0628723598643239 1.965 -165.74801001991213
0.126850658748824 2.025 -697.6752142967892
0.089284414398922 2.05 -32124.95609855326
-0.0344858650993118 2.085 -0.6283138497748089
-0.0312272962955547 2.005 -8394.021968319581
-0.0496579777831894 2.06 -1.4526371838029946
0.0483043337581813 1.775 -13305.34807568048
0.117663110165637 1.985 -696.6660423607887
-0.0469803394233151 1.905 -44.38499504526932
-0.0766891438467068 2.075 -26632.437085820577
-0.0248358988887398 1.89 -321.8016850165048
-0.103407184341391 2.08 -32124.95609855326
-0.041392028963765 2.095 1014.0474502287792
0.0623147869514916 1.73 1.598642798319293
-0.0580383072397805 2 -98.23985330771688
0.106858586198124 1.9 -138.1989484654317
0.00195654440989273 2.08 -4939.247784494019
-0.0785337844948054 1.875 -26632.423169249018
0.0585747255074642 2.125 -0.8161280741145229
-0.0309101222892792 2.135 -93.56932336564132
-0.0109163988591898 2.245 -2325.498170426424
-0.0444298423108125 1.865 -0.5524103101428318
0.0683971533892925 1.86 -0.7874560494514694
-0.0494636510867701 2.08 -8099.469654700699
0.129014764403116 2 -1170.797664909917
0.0174887198004608 2.175 -20028.17221519582
0.0171926076259996 1.94 -5202.469967695323
-0.0432335141281882 2.035 -1.1960382206545517
0.0921947043272749 2.075 -263.0888113138513
0.0262198277471225 1.915 -10229.752864430551
0.0579637439483608 1.695 1014.0474502287792
0.0928535003617139 1.95 -263.3454880245747
-0.110009689958588 1.97 -2742.436136533372
0.00750400530054662 1.965 1014.0474502287792
-0.0341312880412096 2.135 -92.73693413426466
-0.0635841444544627 1.995 -28686.68488230623
0.0613652466290974 2.19 -111.18839997633005
-0.0193765695808847 2.145 -8393.796266388692
-0.0453327086604511 2.125 -5964.078016303896
-0.00904875207864052 1.77 -131.33154385814777
-0.102568711305229 1.995 -32124.95609855326
0.041981985018466 2.18 -7455.367038215456
0.0499729291228867 1.72 1.2853251390505858
0.0712392766962436 2.025 -32124.95609855326
0.0474874235451495 2.23 -0.6318840021067106
-0.0150427309974386 1.905 -15.98508454995654
0.00702889444642608 1.89 -4939.374650490065
-0.0379309692918662 2.115 -0.5746242021152062
-0.0426664533972603 2.005 -1.0766602065744708
0.0691034821376417 2.25 -164.87170647916437
-0.136126224898487 2.045 -27941.89033748611
0.0899415096383527 1.88 -466.504811768839
0.0653156464607522 1.93 -166.30442565086545
0.0617283587485008 1.715 2.9738155791881526
-0.0724304868995046 2.025 -5859.417207510433
0.0994029769100752 2.075 -697.6905626607428
0.0016140297292992 2.03 -462.5288799645558
-0.0287996548496386 2.065 0.1945403177484077
-0.0364003148115961 2.135 -43.727721280225886
0.101375017325287 1.9 -644.0463576214868
-0.0150981084919505 1.85 -551.6280124415923
-0.0819736276722463 2.105 -5609.550084142198
0.0193963930535541 1.92 -5791.457672945949
-0.0145639396061283 1.945 -3008.968430570039
0.101078545016184 1.875 -697.5597897699814
0.0715083893996019 1.785 0.7030138035570759
0.0181841295080287 1.87 -8382.466188165221
0.00701019288591368 1.79 -3910.951933669882
0.103607836182977 1.955 -643.475462438021
0.0822308802798682 2.1 -121.93941547785111
0.0808537094787692 2.165 -379.0820625375346
0.0459411387691603 1.985 -7455.373724582197
0.0915234976684045 1.87 -263.36805325198605
0.0594707298243424 2.055 -165.23054431739848
-0.060324923163484 1.975 -32124.95609855326
0.0416785507718059 2 -7101.524395971528
0.0353748629187762 2.095 -0.7575918736713926
-0.0114932445419434 2.205 -46.1902413597322
-0.11182364731516 1.955 -3841.233145218339
0.0196383525289616 1.975 -20028.20936828331
0.00934111966513214 2.06 -2220.0812748878143
0.0574503363132447 2.145 -107.3829792201028
0.022454592341431 2.02 1014.0474502287792
0.100942790933387 1.98 -263.07107368712246
0.103835435299361 1.945 -622.3235708386084
-0.152371618287668 1.965 -3507.067319933401
0.0472862170621098 1.975 1014.0474502287792
-0.0120180320764655 1.855 -0.5182543692698878
-0.0652711418852982 1.985 -28686.03156172021
0.0592417320735518 2.215 -10356.609437629746
0.0613050696564321 1.93 -168.49375226832706
-0.0456449836929684 2.005 -1.542790387735443
0.0887045804059494 1.985 -891.9050387446464
-0.00573798257683563 2.17 -2220.972909501059
-0.0478277428440936 2.14 -93.56963422314996
0.000826313467592854 2.05 411.1875004209369
0.0521892290940311 1.925 -6422.113173568334
-0.033310569561806 1.825 -363.321529587112
0.102167425536753 2.12 -138.25193479778162
0.077312062686313 2.09 403.4952946967181
-0.0668944079757648 1.975 -97.44827241651456
0.00677098387899505 1.87 1014.0474502287792
-0.00515791835920311 1.97 -336.7282697577881
0.0683799217846013 2.02 0.684657241638039
-0.0627990794131728 2.05 -5964.594622902033
-0.0185623232050862 2.19 -1519.8308990577716
-0.0771615433630512 1.93 -5155.795762004256
-0.0171607718080796 2.13 -3004.464699123101
-0.142346778855108 2.015 -3841.504210406072
-0.0182476990760387 1.995 1014.0474502287792
-0.0150111445259252 1.83 -1.83953797672065
0.106489864033663 1.96 -138.76745490557576
0.0831075396244977 1.94 -0.2144652394974566
0.0846169064394962 2.065 -435.6680191744426
-0.0444244184719616 2.165 -0.5224514715181194
-0.0506798156068523 2.055 -5963.389386900349
0.0136002500708638 1.965 -3911.019765344735
0.0643899517813229 1.75 -165.1370357443411
-0.0387021414353742 1.985 -343.0794173219924
0.0719798255963349 1.805 -165.8737626819856
0.127442196545366 1.955 -1169.9587989515198
-0.0905999679729675 1.99 -3841.590883430687
0.0858430305961796 1.98 -32124.95609855326
0.0235681024266805 1.885 1014.0474502287792
-0.149051415624044 1.985 -3841.0624794238206
0.0535641236123993 1.72 -4678.092440220627
0.109240009631021 1.96 -138.7274951787837
0.0121123273495441 2.045 -5791.66949843972
0.00489368725223443 2.1 -4633.350300475587
-0.0304273703734052 2.085 -9707.746854974264
-0.130250259516589 2.015 -27336.353762395796
0.0323452061470479 2.12 1014.0474502287792
-0.0715513896437091 2.05 -16392.144312204015
0.0228052627122827 2.03 -9505.329106722638
0.0189073875206952 1.97 -4939.039602892632
0.052553235536746 2.095 -1525.6805093716034
-0.0969397080507412 2.065 -3640.824057991556
0.0569347970868051 2.335 2.3733160836175067
0.0325275589723098 2.015 -81.95857237934794
0.0468790153808175 1.955 -6422.398387556174
0.0432628879084029 1.965 -4677.917906425991
0.102461106353132 2.11 -845.2509538250567
-0.0486971262014789 1.995 -153.9076367680436
0.0662081084482092 2.285 -435.8587144206892
0.108058257512965 1.91 -642.7886438988221
0.0766288919098002 2.135 -15486.088184883733
0.106695383168444 1.98 -1411.478186127763
-0.0243504497967376 2.12 -5963.200382523306
-0.0738904943397529 2.04 -26632.43768882103
-0.081373403719767 1.915 -3084.978018301444
0.134582830516657 2.01 -1456.8720445472272
0.0493787122268961 1.77 -90.9834893242947
0.0502323119555587 2.12 -0.4327439797390267
-0.0776461965985142 2.03 -32124.95609855326
-0.0186491653541771 2.07 -930.9295175003756
-0.0321736682371296 2.025 -5963.777600815164
-0.0183415414520107 1.845 -362.5538518232282
0.0252658623485016 1.9 -24813.958119476512
0.0921370574147282 2.05 -262.8010966685016
0.067236908581667 2.215 -10356.6936410247
0.0452933462190413 1.945 -1667.8215172768596
0.0684638397959176 1.955 -106.93267437972506
-0.0136548315412553 2.05 -3009.5699573269594
0.0814515350447648 1.86 -435.500183300082
-0.0204693597183737 2 -0.3699066933758282
0.0828390515613844 2.065 -436.17642500843147
-0.0263583284845961 2 -0.542475764780452
-0.0816055237527786 1.97 -1667.312554338709
0.108533958625709 1.99 -571.2682496075116
0.0540957776833486 2.12 -165.5673916463004
0.115624079848395 1.92 -644.5336814038118
-0.0201711575141201 2.17 -10456.983777871395
0.00902819855349236 2.185 -1485.5919226353456
-0.0835930333492041 2.02 -1670.107788887188
0.0130279327124636 2.135 -4938.219535628049
-0.0880984825384121 2.01 -3841.5216239617625
-0.00790699237646351 2.18 -473.0101994633691
0.069573887947688 2.32 2.3836017901952866
0.054546768667816 2.155 -92.3855616919349
-0.131515514943566 1.945 -2334.387148943304
0.050141841970318 1.89 1014.0474502287792
-0.162667044401988 1.98 -2535.8276871006847
-0.135800498448652 1.965 -2335.2517566209813
0.0651124800425818 1.665 -0.5031196334715898
-0.03918467914811 2.11 -72.04495230773136
-0.0338258292997341 1.935 -131.95498159197192
-0.0277303710729527 2.115 -9707.384621886597
-0.0871211532015093 2.035 -3088.251624482214
-0.0398406485351234 1.8 -363.56956797489016
0.057266789180218 1.74 -0.2044657812467383
-0.000341086261170176 1.895 -462.1667871697128
0.0967831627428124 1.965 -123.20247730767584
0.124261500267891 1.95 -644.4581830927136
-0.0450372736238444 1.86 -9707.411757100295
-0.0850720013874317 1.94 -2975.908728444862
-0.0433569167291077 2.045 -1.4459712723283735
-0.000943623537526825 2.145 -32124.95609855326
-0.00831970318063895 1.87 1014.0474502287792
0.0112481671927597 2.005 -35.03577268061048
-0.00314390038941625 2.05 -212.29484159960532
-0.0621854525430832 1.995 -4758.452172387687
-0.0276910857187889 1.81 -32124.95609855326
0.0153601606146157 1.805 -13305.655635486237
-0.104313512541098 2.01 -3643.841694804023
0.0281563570713544 2.02 1014.0474502287792
-0.0675898774429254 1.98 -16391.958818230614
0.0634283783222543 1.885 925.3389839045074
-0.0363415244015661 2.02 -6292.687050713503
0.0796252081079507 2.145 -122.3723809195615
-0.0173089510758118 1.95 -362.8608844063427
0.0412228946598071 1.83 -7455.528956829091
0.0321015928357599 2.025 -7725.377266850166
-0.0128651073980237 2.015 -32124.95609855326
-0.00787338699533834 1.86 -212.16619209993488
0.136900640851657 2.02 -32124.95609855326
-0.0152743845407635 1.865 -212.3827819537758
-0.0685485495216287 2.03 -3089.4459844143908
0.0629773948551542 2.01 0.8113226652050336
-0.0596284093212199 2.02 -5768.844107214801
0.0088886350812885 1.99 -5038.1061371334135
-0.0617003355776956 2.035 -24721.151584327883
-0.0213196835795424 1.8 -3008.1498300783146
0.0580973278400627 1.685 -0.1759658875203716
0.080034092786629 2.025 -32124.95609855326
-0.0545787914675827 1.97 -4674.03128094343
-0.0260645680258506 1.82 993.9804955837628
0.0142308304215712 2.025 -5791.644569300812
0.0896138414638399 2.115 -32124.95609855326
0.0466090044918695 2.06 -4678.029704133157
0.0243894713210892 1.835 -8381.190173791649
-0.00411008995421895 1.895 -3962.560641264044
0.0894776129389783 1.98 -99.93690480977624
0.0716900352117329 2.09 2.88773036695206
0.0474497341874894 2.165 -10357.220045273996
-0.1302251836196 2.025 -2976.2139121492382
0.0529272240348395 1.795 -93.18262476770022
-0.00291884777922576 2.1 -335.2572204981189
0.121942877551216 2.02 -643.8287275487324
-0.0112170521321229 1.945 -336.91686912842255
0.0588918042438925 1.7 -90.78357575514973
0.0117944785018386 2.06 -4634.523527795119
-0.0898653976099568 2.04 -16508.360010415472
-0.105917406505476 2.07 -2742.6143521803706
0.0379691653282616 1.815 -0.8142120600129252
-0.0132499272113636 1.82 -2220.0212183502017
0.0976005030046019 2.05 -32124.95609855326
-0.0366655031869855 1.94 -9500.91557805282
0.113409881220177 2.065 -395.53880457868655
-0.150106677131379 2.015 -3841.561933399126
-0.105087289090881 1.995 -3841.554222010393
-0.00525563388394573 2.03 -3963.7963152183465
0.0692053045208107 1.795 -107.0579873323034
0.0402187308230496 1.89 -6303.848133904119
0.0463306062139867 2.005 -7070.394180946251
0.0464826800694408 1.825 -7726.161569103473
-0.0655561402158042 1.925 -1668.2989208532572
-0.105830751285875 1.965 -23935.70021360823
-0.0223493111453638 2.055 -1.5247329993922871
-0.0652427642351175 1.955 -22736.088781606657
0.0437325749853954 1.775 -6422.100560684987
0.0682565159704595 2.125 -490.9958631700098
-0.0351224671645098 1.835 -0.3897044163532231
-0.0381459774401257 1.86 -0.6925352123194575
0.0551737721523762 2.215 -10357.0833365231
0.0375208899187783 1.895 -4677.866226899311
0.0636980100554831 1.675 -165.76641217595528
0.0891221524215597 1.99 -263.2039717217356
-0.0368899025851707 1.89 -44.39937080269969
-0.0109335986999662 2.095 -32124.95609855326
0.0140981781640244 2.08 -1978.2926731202
0.101859453674798 2 -1411.0830334052662
0.000186812373025447 1.935 17.166543818424362
0.0854408322147384 2.06 -377.2980562392521
-0.0920678291966954 2.095 -3841.056967168499
0.113048245200333 1.905 -644.0722705911816
0.0657443721022935 2.26 -491.0177698353712
-0.10577190025504 1.98 -1988.07282505982
0.014163439527361 1.92 -3907.615445726491
-0.0326735199002559 1.805 -5029.217100808358
-0.00143548739157744 1.89 -2219.5590109064
-0.139502358358337 1.975 -2334.147805950168
0.0178814127536248 1.9 1014.0474502287792
0.0419540362396259 1.855 -7725.97311765828
0.048495692968964 1.87 2.73640956819142
-0.0110820014645287 2.11 1014.0474502287792
-0.162165312645075 2 -2525.986507427124
-0.0695190894100284 2.015 -32124.95609855326
-0.0269555379181844 2.205 -1804.9423124796897
-0.0758415112698055 1.915 -32124.95609855326
0.0399527101734122 2 -7726.80878484767
0.0441155723288637 1.85 -1526.010548150235
-0.0943450628891253 2.03 -3841.306906819054
0.0432633563348139 2.1 -13304.922338962098
-0.0295661791178281 2.085 -1805.2913475612763
-0.101246483383656 1.97 -1986.3990764810228
0.0719469480795227 1.85 -163.15800645128516
-0.0404566731802416 1.82 -5964.031931429427
-0.0312283309986057 2.115 -0.4505606748547469
-0.0586527476141836 2.07 -0.8792802210951007
0.0670365177714223 2.305 -7186.500744611883
0.0734129222814798 1.915 -32124.95609855326
-0.0317517377789045 1.865 -1805.431036550035
0.0115323427249527 2.155 -20027.204015974472
0.0683899569294275 1.81 1.012421738918896
0.101288070206863 1.86 -1141.7330418622769
0.108566312699013 1.915 -1457.139799828909
-0.0614521146856569 1.925 -6292.685354731981
-0.0904033929058428 1.915 -3641.895652088067
0.0656672037539317 1.84 1.2650943016935816
0.0710921863214961 2.245 -32124.95609855326
0.0838566647930372 2.05 -32124.95609855326
-0.0350059654508958 2.08 -3293.958589816601
-0.0782090921765865 1.89 -32124.95609855326
-0.0570668017107479 1.96 -1.4316724865457269
0.102826858687273 2.105 -696.1059271141384
0.026372617766512 2.15 -6815.969926538412
0.0578919469991175 2.045 1014.0474502287792
0.0713177648828045 1.81 -323.76571403661507
0.126592842450274 1.935 -696.6127396231701
-0.0225222859865109 1.85 0.4583899521773755
-0.11343253159964 2.005 -3643.502684936024
0.119561014730325 2.095 -1457.2300525434696
0.139504337842968 2.01 -735.4628274372599
-0.0343033739565401 2.12 -9500.857146761424
0.0649394590581767 1.76 -107.00188912589888
-0.149684366709299 2.045 -3640.933979230765
-0.0469431760849019 2.155 -6292.619184189383
0.0143188258969911 2.005 -471.6162458779177
-0.0446611227576403 1.94 -93.73108849707162
-0.0416895144428324 2.01 -0.788127711371535
0.00893728315335792 2 -37.08762637603026
0.105927921103951 1.875 -830.9721497345034
0.0702343945779573 1.905 -165.355287033397
-0.0784307100770001 1.915 -32124.95609855326
0.0837775444706944 1.96 -378.9135416794256
0.093064975908451 1.925 1.0137062889885755
-0.0484918704839342 2.085 -1871.143220349296
0.0514447537697475 1.875 -7070.087701107839
0.0168930835713275 2.13 -3910.884579392397
0.033715304004325 1.96 -649.900224279619
-0.025708033004816 1.875 -32124.95609855326
0.029035487169491 1.915 -9503.158936617148
-0.0291887721720454 2.005 -358.07030909136006
0.0811238020265559 2.135 -263.2807890088673
-0.0956992858593946 1.94 -3642.392241421091
-0.0081495492047776 2.175 -336.4606781319358
-0.0244488517022597 2.155 -9498.57641517041
-0.00904998089445328 2.08 -4938.913369428818
-0.146508791125252 1.98 -3507.250083860895
0.0794603218514607 2.15 0.6261919195339962
-0.00740942751058157 2.195 -131.95272941001085
0.0683968635620698 1.89 -163.95573992298537
-0.018605613180253 2.045 -363.45760743405407
0.0539706096087718 1.87 1014.0474502287792
0.0072815818043469 1.85 -1485.674992087667
-0.100117367495937 2.04 -11911.109646913605
-0.0983199989802188 2.035 -3642.800001375843
0.140959025339041 2.025 -1169.955480504317
0.0618179858495398 2.27 -82.72819685690666
0.0570590593045756 1.89 -322.38573021903187
0.101193489344897 1.92 -844.9330328390026
0.125685052121474 2.07 -1171.691511829524
-0.0555522945494153 1.965 -27068.50340298207
-0.0095657471856066 1.99 -131.6285996049511
-0.0525424119611837 2.05 -24720.16405737748
0.04385266094591 1.76 -92.19155016785342
-0.0781186575038653 2.005 -32124.95609855326
-0.0888217673780935 2.04 -28385.28350461676
0.0814014087748433 2.04 -15485.134191435063
0.0622641336946999 1.915 -4677.820782401476
-0.0309477048093662 1.98 -9501.076054351352
-0.0126368161723047 2.13 -3009.4376019716287
0.077423813396689 1.915 -15485.44629396005
0.112482135043349 2.08 -689.2385540876184
-0.0624409588157476 1.985 -12613.443563413644
0.0472608085440717 1.735 -111.9718517920382
0.098645275499474 1.995 1014.0474502287792
0.0789302072269251 2.14 -32124.95609855326
-0.0294626623128764 1.91 -93.078813334833
0.0550760040354245 1.845 -7070.943683229271
0.071737494553563 1.75 -0.7630407322927157
0.0585686404508129 1.77 -164.05340052321452
-0.0825749735137455 1.965 -3121.867184533367
-0.014396305821797 2.055 -3009.293941521988
-0.0434796655579717 1.965 -1.3290558995792463
-0.082206827335148 2.035 -26632.07342218769
0.0830151775327266 1.915 -436.2171929161386
0.0703487435141118 1.94 -38.60147091202784
0.00709336617997991 2.25 -3964.3073317693297
0.103222662437143 1.945 -831.1138261407084
0.0836247128456931 2.145 -435.9633973667627
-0.00973120003996314 1.785 -131.68240807597144
-0.0459791460487268 2.13 -52.67713509582679
0.022927787969775 2.06 -5792.279635368121
0.0629728528392974 2.08 -323.6235189460093
-0.0421905843406495 2.21 -5964.531890483199
-0.028831310775244 2.13 -8393.413952941617
0.0336071393793975 1.88 -650.0789515581756
-0.0728527304807852 2.055 -5156.052475138211
-0.0239852539537687 1.985 0.2194226821908771
-0.063145835925697 2.015 -28687.360666291108
-0.00753290693152564 1.9 -131.86448399020765
0.0566135000929826 1.96 -0.6738570993169286
0.0560913860509801 1.88 -110.0265247768322
-0.0145441918605623 2.105 -363.324061909076
0.0534906882618566 1.85 -343.7510644277016
0.00985339688304521 1.87 -608.6049575315803
0.139721645348662 1.985 -944.6196356408316
-0.0274343556796316 1.98 -9500.74407473649
0.0598801414759041 1.9 0.5018651585065503
0.110254558931325 1.925 -138.24300869185774
0.012160116820325 2.105 -5038.114399032511
0.0563732480571923 1.795 1014.0474502287792
0.0989042840293361 1.94 -262.0940047175001
-0.0995319462949519 1.99 -5156.12882757694
-0.0315310067452741 2.17 -361.7046092241084
0.0266294342003556 2.095 -6815.23592197053
0.0846440503821589 1.95 -378.9347267734146
0.0107465102808287 2.01 -2220.704139840024
-0.00869073374555711 2.11 -333.7168218643856
0.0449305215803651 1.88 -6304.374281391504
-0.0931415298093492 1.95 -3643.888124743178
-0.0671487443119963 2.065 -19658.271582716232
-0.0186841473405076 2.055 -2.385128998481105
-0.102912534066212 2.075 -19480.611535189702
0.0362673661263238 2.07 -7726.127106932848
0.00515289444146731 1.875 -2219.6863594871343
-0.0840685164680963 1.965 -32124.95609855326
0.028248690035079 2.09 -7726.701321770164
-0.0307877867639093 2.035 -5963.233454511504
0.0187227308092127 1.915 -20026.208119679188
-0.0247912689463907 2.02 -153.39845137459238
-0.0547557569132817 1.94 -1.0339068821207755
0.0586199789186772 1.805 -0.3924983855129845
0.0764461305326185 1.965 -165.0657566680387
0.0610440701344029 1.865 -168.59949701956168
0.0635157063469421 1.9 0.0108022548990507
-0.0246352144129773 1.98 -1.10413147799906
-0.00405062261208499 1.86 -131.5924284374556
-0.035397791404681 1.94 -32124.95609855326
-0.0771952034787395 2.1 -12613.874793374762
0.0499756427483018 1.985 -1525.7724415912862
0.0483467994634364 1.93 718.7038474375504
-0.129147105666252 2 -2334.3165123886943
0.067949386491908 1.835 0.5289900439315873
-0.0287949322007022 1.815 -1.1720572619790564
-0.0460966641847077 2.155 -5964.400574655705
0.107739837087381 1.95 -1411.4211656700377
0.0555350834278649 1.99 -324.06557832361926
-0.0858805461657116 1.985 -1668.396826661559
-0.0208703904521035 1.925 -3009.9336080517537
0.0474847472513261 2.02 -13304.965793643014
-0.0395294252643905 2.07 -154.03427581940326
-0.0407253719062086 1.92 -1.4634932558593987
0.0849017450088949 2.02 -452.9124659233528
-0.130997704064198 2.03 -2334.704232535361
0.0556114164667851 1.935 -92.34540173618127
-0.0427814747258341 1.965 -9706.645679627403
0.0539277681804447 1.94 -0.8067908158082052
0.123357413212952 2.04 -643.6288052582763
0.071673174182398 2.12 -32124.95609855326
0.0117620890894023 1.9 1014.0474502287792
-0.0063782582491541 2.115 1014.0474502287792
-0.00303746210453255 1.88 -335.5963903552183
-0.0624899028678784 1.98 -5283.277417848535
0.00359582564297 1.925 1014.0474502287792
0.0616033870127251 2.07 1.0359158599731224
-0.0714472967616373 2.005 -26632.536916183923
-0.0353080657228827 2.05 -3579.604680889274
0.0710913514646883 2.01 -228.17482199161063
-0.136892785788005 2.03 -2333.908308812066
0.0568405384785079 2.025 0.1409244853718094
-0.134298474585105 2.005 -2976.097274282169
0.0994337467308259 1.935 -119.02399993649912
0.106258942706794 2.035 -644.463199722773
0.0824956094866766 2.09 -32124.95609855326
-0.0498036735144944 2.1 -9707.832352737983
-0.0213779872033498 2.1 0.0246986956279084
-0.000486880331275188 1.84 -462.6292878919943
0.119476309882125 1.93 -697.3497920090102
0.0513844239055317 2.175 -10357.191011012635
0.060952273683253 2.215 -93.7661851932376
-0.11803458795205 2 -29697.13585683797
-0.0913563597556851 1.995 -2743.020176066773
0.0510610553182375 2.21 -112.40304501960776
0.0220532986125487 1.985 -8382.441152255868
-0.161478096754312 2.015 -2538.0008435903974
0.0118344406240976 2.15 -1978.123439427415
-0.032503642856955 1.965 -5964.48545718899
0.0939085199794265 2.07 -263.3386510654507
0.0636596000304954 1.88 0.0332328888841801
-0.0310878362610455 1.925 -553.2124960899949
-0.0474112505941213 2 -154.0128598674855
0.0307262039794435 1.945 -13304.128669665562
0.10168984348597 1.995 -845.2954811599719
-0.0375819971586759 1.975 -5859.694727869554
0.124009078080604 1.955 -32124.95609855326
0.0969427537796091 2.045 -32124.95609855326
0.0413532798926724 2.095 -1668.2321070362543
-0.00757757831355917 1.885 -15161.79852713704
-0.127593893089789 1.99 -2333.3707091867186
0.120727946509217 2.065 -697.4753047908978
0.0711908759845284 1.93 -324.2818446350032
0.0942303513598327 2.065 -1411.0772454010882
-0.0243814752074871 1.855 1014.0474502287792
0.0330447822622836 2.02 -649.6524508100674
0.0383356159929511 2.205 -2148.0488008585467
0.0312953496591967 1.85 -5625.228882609896
-0.145453172744611 1.985 -3507.532583654122
0.024169448434489 2.16 -24814.10244226905
-0.0400213581954102 1.805 -1805.8262599897453
0.047046463568666 1.705 -6817.206748174031
0.0542469682741455 2 -8663.451935584986
-0.0892112218736452 2.075 -28384.34660023561
0.0555655041375685 2.235 -153.479264961443
0.0672071414935795 1.73 1.5916337791297908
-0.0939868731024052 2.01 -1982.295488322564
-0.0174593258923724 2.165 -3009.5153956430117
0.0652554024425163 1.91 -107.30494184777868
-0.0642680704604152 2.055 -32124.95609855326
-0.00272291739783554 1.955 1014.0474502287792
-0.0298503641739244 2.095 -6.752870709024766
0.0209877508501036 1.92 -3908.9610887564286
0.104343689598486 1.905 -884.8152893297456
-0.0482369953638749 1.945 -153.73004047461927
0.0118774985226646 1.86 -4937.088013847497
-0.0124083591429132 2.165 -15161.871601380362
0.0386812703240832 2.065 -13304.919585397018
0.0223930742233047 2.01 -3910.824044055592
-0.0248433371151606 2.125 -92.84105581978062
0.0609961556304316 2.165 1.0097096465393218
0.0985361431602946 1.975 -644.1844511249599
0.0585062610347661 2.3 -435.3554943015719
-0.0321148835982148 1.78 -154.0591974624848
0.0448537210324764 1.995 -10357.097264720447
0.00442063544369702 2.085 -2220.9757343088063
-0.0175245208558577 2.11 -0.1483027522671602
0.00141359452636934 1.955 1014.0474502287792
-0.114568562470931 2.02 -25449.276444098035
-0.0988591400168546 1.96 -3841.296068491595
0.0463523999521898 2.255 -1385.2007995967892
0.0582409644567451 2.19 -489.5439946917736
-0.00673534294300111 1.98 -15161.733738523926
-0.0284189167589906 2.17 -1805.7786873032464
0.104967705759602 1.935 -138.12022692677513
0.0481115109109938 1.815 -4678.2312678707785
0.116132253521566 1.91 -32124.95609855326
0.0928500365418196 2.01 -32124.95609855326
0.0445528532852816 2.025 -168.35925785345987
-0.013067827353816 2.185 -32124.95609855326
0.0835176845575778 1.865 -263.38168812008416
-0.146598107528399 2.025 -29696.97932205722
0.0620847698772383 2.15 2.5997691067192186
0.00552225844550932 2.115 -2219.690376476867
0.0706797022375645 2.165 1014.0474502287792
0.0794498214781572 1.845 -122.96263541182724
0.139893733499123 2.005 -944.6310795157544
-0.0115645014348459 1.78 -131.78200054861264
0.0726067823021827 2.035 -435.4199596894077
-0.0304452773709434 2.125 -43.978391838865456
-0.0524742842095003 2.105 -153.71555388117673
-0.0806166617224593 1.955 -26631.98742136925
0.12189862582119 2.025 -697.5716617670978
0.138483365723344 1.97 -944.4535571894482
0.0558691710702511 1.86 -93.69117152025542
0.132229697413862 2 -1171.8387569089482
0.0561820300295344 1.91 -93.28757028261504
-0.0411496932543847 1.955 -2215.6507158023715
-0.0867553856158292 2.06 -16509.70608905211
0.0569803394302622 2.005 -92.32470156569138
-0.0361463355058065 2.045 -9499.103360076331
0.0351430619254461 1.94 -0.1006677526582393
0.0471117576912964 2.205 217.64153841978168
0.0322817855721792 1.9 -13305.438571404384
-0.0248340962166674 2.085 -1805.573094072328
-0.0397709681452845 1.79 -552.7302427752905
0.120112253149451 1.93 -697.1121263930681
0.0498877805317699 1.755 -13304.454054349591
-0.136218367839178 1.955 -2975.813634336555
-0.104470025632216 1.94 -1988.32937387495
0.0630342961420106 1.735 -220.99657667268852
-0.102304629337574 1.96 -3840.330529588017
0.0408145469642977 2.01 -7726.69418911253
-0.0229982636530457 2.07 -1.3757720669421245
0.035660392687156 2 -1978.2585090925395
0.0987113459074278 2.01 -138.47071887128556
0.015755327014711 2.125 1014.0474502287792
-0.0251976020779867 2.015 -342.6148579290403
-0.00576158326954896 2.155 -15161.194428410345
0.0635349099257968 1.95 -221.05471476240493
0.000288690914580556 2.07 -2220.1151165836736
-0.0138167918843168 1.955 -3009.024419163325
0.00745911892587628 2.195 -37.088841735552094
0.0631329410518505 2.155 -82.12331272837596
0.0736777401623897 1.93 0.3569639719998398
0.0670281891711092 1.675 1014.0474502287792
0.0680015708295986 2.195 -107.58359648576696
0.0819122791605429 2.15 1.974377587122787
-0.140938253443888 2.035 -29694.93185817814
0.146831235294809 2 -735.3395211718604
0.000621044107110436 2.01 -461.47921493010847
-0.0493686255426793 1.975 -52.13862392917922
0.018161266685709 2.07 -3910.996705883575
-0.10579734461158 1.96 -2584.131753274691
0.0452762101122448 2.2 -0.6918487372572534
0.00510977816098134 2.125 -4938.429917537194
-0.0903354683604104 2 -1988.41404066198
0.0472084112333241 1.78 -6422.149475353346
-0.00108060481512666 2.19 -4634.1736226606745
0.0344610822842786 2.1 -7455.423701295787
0.0599453668429649 1.72 -0.171484314337619
0.0531209763740448 2.14 -6303.0882707506735
-0.0656529116259647 1.92 -22737.892335150427
0.0562651940329968 2.175 -10357.02399450432
-0.0175552559227498 2.135 -6290.416800137252
-0.0507189156034696 1.895 -0.9895274194784034
0.048834202878044 1.81 -112.29018408378327
0.0396807154912869 2.06 -0.8134567155477856
0.0283166441399004 1.895 -20028.61189553647
0.0726189237975806 1.885 1.0851569037434985
-0.0292401562578496 1.875 -8393.289790484096
0.00674555511706856 1.96 -474.3773455869848
-0.0126360279543496 2.21 -0.5871624800935623
0.0195312840208405 1.895 -1668.4732960263154
-0.0755487553475544 2.125 -3089.5862467217453
-0.0759851625851783 2.035 -26632.531371626952
0.0773024411830116 1.9 -454.5622816440877
0.0193187447394752 2.06 -6816.853020568548
0.0158217664796726 2.095 -20028.96499089137
-0.1615810196127 1.985 -2536.501826826922
0.12294761115419 2.08 -643.5922395671274
-0.0177688575106629 1.835 -1627.647409243314
-0.0160507793057135 2.1 -10456.86976372382
-0.0606022210680953 1.96 -5859.766091306234
0.0322300616153285 1.955 -20027.830114294797
-0.00691728752925627 1.965 -15161.01929607744
0.0599568433276005 1.68 -323.8928866232269
-0.135993716616116 2.01 -32124.95609855326
0.0752615801230732 2.105 -207.40595640265764
0.0426781762342409 2.17 -6222.864579601999
-0.0407183740131995 1.81 -9707.335658624756
0.10381295927038 1.915 -644.1702729668286
-0.0109638640680181 1.925 -15161.439858832377
-0.137772211018539 1.93 -3841.702256927041
0.0624307490755181 1.87 0.0131070955862935
-0.0397548742563595 2.125 -2027.086448491031
0.0547565275432086 2.23 -6422.11077032705
-0.0625130471960466 2.08 -3088.819018618082
-0.000688092191342165 1.88 -2579.1181680900413
0.0487060168472749 2.3 -6813.800455253696
0.121340856417235 1.905 -626.0610367254521
-0.0646333653254581 1.95 -30641.80926184143
0.0315584584578772 1.98 -650.2449116306706
-0.00903224257474733 2.055 -336.8513545238709
-0.164136475114729 2.02 -2535.417183653556
0.0105120583890084 2.185 -2219.3773469935586
0.0680964468590368 2.045 -486.5500058444875
7.34072574557842e-05 1.915 -361.5349420834118
0.078726266375221 1.945 -378.9525390327936
-0.00907369213768561 1.94 1014.0474502287792
0.119514068624767 2.065 -697.8321238801059
-0.0924583429356881 2.06 -19480.511212443613
-0.00138956394843888 1.86 -461.2850157244173
-0.0098378212051864 1.77 -15161.651387766968
-0.157043922092351 2.025 -2537.4351272373915
0.0810277069556912 1.885 -396.5912727308139
0.0168017248121498 2.175 -0.7933076434059638
0.135449738888827 2.015 -944.382511742408
0.0456492041645708 2.01 -4678.188529381232
0.0295970040579374 2.075 -5204.664692573008
0.0208753095572912 1.965 -3910.940934557433
0.0237282953792999 2.02 -4922.435376922736
-0.0149748153936724 1.95 -32124.95609855326
-0.0725834636321609 1.915 -5153.768139620379
-0.0475727884365327 2.145 -5963.938571620492
0.128928091434988 2.045 -697.9117424024219
0.0495284465499776 2.135 -0.9080990339849876
0.0828469420120705 1.89 -434.99340076264434
-0.0419909983033199 2.2 -8393.631328239173
-0.128620605095435 2.005 -2537.8893524550463
0.124192064370931 1.93 -697.5008784309289
-0.0697375712464512 1.925 -32124.95609855326
-0.0930094318952774 2.06 -3507.38513258275
0.0611335889155953 2.1 -10643.45310634207
-0.0651699624089611 2.065 -3089.5286202196726
-0.0412887553862754 1.985 -93.79513773238816
0.0988827351735699 2.1 -32124.95609855326
-0.137024005745505 1.97 -2334.7496464869077
0.0919810103813376 2.085 -378.9257961165529
0.0176908729607499 1.995 1014.0474502287792
0.0883250281462779 2.12 -32124.95609855326
0.00114034212809685 1.97 -4966.570212885505
0.0575827490449768 1.905 -10357.280226460514
0.0132298265295526 1.955 -607.6742990664793
0.0397377543186883 2.025 -6422.376001597216
-0.0394937035225123 2.015 -321.78028386204915
-0.0969767670012459 2.085 -2332.431496451244
-0.0179730708458143 2.01 -5859.773694218955
-0.026201615840867 2.05 -93.68475061260764
0.111350499564887 1.955 -643.4630209298472
0.0927799340638984 1.88 -896.9708085932648
-0.0290828006315456 1.95 -93.05072927732552
0.0869044624457915 1.89 -262.2515570285047
0.114459591932526 1.905 -797.9530193136683
-0.0397840648492561 2.185 -5962.941810854658
-0.0996088725596059 2.01 -32124.95609855326
0.0376605575126786 1.9 -7726.6519445456115
-0.00905938725707784 2.025 -10456.495185812066
0.0606064466297976 2.005 -0.144245292166758
0.0782329443668164 2.115 -401.7747956357618
-0.110600396987683 1.985 -3643.9791081970416
0.0733650670389392 2.225 -120.92800638204044
-0.0469207234319126 1.97 -44.38898932582387
-0.0334665460282046 1.965 -93.59679416277277
0.115526603368181 2.03 -643.8772122836128
0.0587662506602034 2.01 -490.9736668240744
0.0158846496271059 1.975 -3964.225971246881
0.0771732650140327 1.83 -0.9144557265813626
0.122998817090787 2.07 -32124.95609855326
0.0209206885772082 2.085 -12606.854511930076
-0.0276520887195613 1.82 -5963.997412274078
-0.0218091295862811 2.175 -3008.4307842229646
-0.047682375955327 2.115 -1.3059479301216026
-0.0200888557111287 2.015 1014.0474502287792
-0.140119777430099 2.005 -29697.528513092355
0.00716659517295341 1.885 -607.9072925845203
0.0616964114519328 1.78 3.421722183389188
0.0611287615244032 1.99 -0.3715561680312517
0.0871408040227462 1.94 -435.1097760842141
0.0373887843285198 2.005 -0.1910410571955492
0.0299812077382359 1.88 -2147.0996067659075
0.0616435972691673 2.14 -0.3780543841617821
0.0586786504044021 2.07 -32124.95609855326
-0.0296804162678242 1.795 -0.8419422128300804
-0.0801060252527653 2.085 -5154.51331007753
0.0915791526234602 1.96 -121.40167367267011
0.0113129749918699 2.035 -20027.119092614143
0.138052608046165 2.035 -1171.8047662308545
-0.0218259523896387 2.11 -320.8038983606411
0.0166314944032652 2.14 -20029.082029557536
-0.0535163594259478 1.995 -8100.238522657895
0.0800642537223067 1.93 -378.7177456855947
0.0119957868412968 2.16 -4938.855670812047
-0.0983072789841742 2.075 -1988.4206272564047
-0.00533511289010747 2.135 -472.1349816117214
0.00774648794205149 1.84 -1485.2447580529551
-0.0169097331844473 2.14 -92.56869042571688
-0.054031325505473 2.04 -0.7019671931940943
0.0787106772056278 1.925 -0.7247143347039219
0.0208463333537837 2.075 -6817.427515713451
0.0703547184646979 2.15 0.97157548308901
-0.0208188867083128 1.92 1014.0474502287792
-0.0801905246975273 2.055 -20141.149249423823
-0.08331751594003 2.085 -16510.06011401716
0.0566114976976252 1.82 -107.6228207842892
0.0502056543096739 1.915 -168.15663098671305
0.00161319019789701 2.045 -335.6214586043365
0.0628355507714207 2.135 -1667.055788395223
0.0646632560269325 1.725 -165.75185098767906
0.12679641715618 2.015 -696.6562411033934
-0.0297727438195361 1.95 -5962.329546610975
-0.1478796726136 1.99 -3841.440009224085
0.0619634425880793 1.91 -10643.39491372673
0.0595117550597882 1.825 -323.920150867643
0.125288215238595 2.06 -697.1296622895928
-0.0170004557277701 1.87 -553.075990061909
-0.0728518004604402 2.11 -1988.347910323984
-0.058298020287537 1.95 -32124.95609855326
0.0904944944212559 2.115 -400.0801188161895
0.0844171488345813 1.855 -378.9145720004592
0.130455626521185 2.005 -32124.95609855326
0.0341026032659708 1.915 -14898.466678703797
0.0825331760247968 2.16 -435.6032431057658
0.0648814360085635 1.785 -107.08832040240613
0.108961398850665 2.035 -138.05494852221204
0.0524336125088433 1.725 1014.0474502287792
0.0990391480563153 2.065 -122.4744768878804
0.0140412490852732 1.99 -37.12894834050807
-0.0946902730059281 1.965 -1987.8075028800229
-0.0944140473166311 1.96 -3643.429109036438
-0.0610674916863097 1.91 -46.26743159497321
0.0736653958933331 2.005 -1255.073826102598
0.0590018192253028 1.71 -0.8411733290466236
0.0787929570558492 2.055 -379.299014560553
-0.00606010922384115 2.01 -2219.324352405956
0.0517419205323509 2.22 -1526.0449655485784
0.0879604674391737 2.1 -32124.95609855326
-0.0364036109933863 2.09 -18352.5631237513
-0.0410191632327883 1.88 -1.099963700837626
-0.00170889470997253 1.99 0.9046470919630064
-0.0906694396223973 2.075 -20141.01912511045
0.0714442693109561 2.145 0.7982078672780788
-0.143847874369115 1.995 -2538.0077896668804
-0.0839363795139229 2.05 -3643.3708131405087
-0.0466777552534597 1.935 -154.08270464834516
0.0427490371474951 2.15 -6302.686718140981
-0.056234771872397 1.995 -16392.222038363947
-0.0163652095401454 1.8 -321.9767570225511
-0.132043206637195 2.06 -27267.62820642857
0.118038135509306 1.91 -643.4772325519581
0.0501681903117265 1.905 -4678.084266013042
0.0638272597000517 1.645 -168.58794950868295
0.0914231791193831 1.94 -137.21955734706637
0.120408499869816 2 -644.071977143634
-0.0365636664638087 2.04 -552.7575908627423
0.0425714542910049 1.9 -649.7589647812543
0.0870302917384936 2.125 -206.5630612161561
0.0551428886188424 1.925 -10356.728194592208
-0.137921997553489 1.96 -2332.18749618539
-0.115673839291889 1.99 -2332.472529975326
0.108202877508996 2.105 -643.6185953356832
0.0796534598510907 2.04 -261.9129406164621
0.112571880232997 2.1 -32124.95609855326
-0.0929444828354948 1.98 -3507.495671146478
0.0620081654661527 1.76 -37.40917525934591
0.0399481749448167 1.99 -4677.9360367653935
0.116302607241792 1.93 -644.022386914949
0.0748628791554559 1.985 -165.57958112194615
-0.117166986566017 1.96 -2742.695596332
0.0479430242165614 2.115 -6421.9120214394825
-0.00495206789890744 2.16 -335.9028832803386
-0.0131262002033466 1.94 -3009.5906731341565
0.0577221716930794 2.315 0.566174045791064
0.0680345036251535 2.16 1014.0474502287792
0.0102130507151909 1.925 -2221.1514381998786
0.120559376622629 1.935 -697.1305915553014
-0.0375283160139523 2.145 -342.8260800502368
-0.0192502014814011 1.99 -3009.790573247108
0.0196963545230041 1.84 -6815.206349508325
0.0481117722632338 2.045 -107.48464591112516
0.0722472530094559 1.765 1.3429390420267708
0.00780292794341371 2.225 -5789.883117149198
-0.130378023530619 1.985 -2334.5676993243483
0.0267176750018945 2.035 -2147.111333075477
-0.144729875192076 2.03 -3841.6704916623935
0.0730781412484947 2.18 -165.3113803223339
-0.0584977480614096 1.935 -32124.95609855326
0.030552816245298 1.985 -32124.95609855326
-0.0259529972911412 2.1 -8393.66200303471
-0.0335640861798267 1.895 1.564479644021168
0.0499717280118489 1.925 -111.7532214672528
0.0236833060770132 2.055 -6817.355840661637
-0.0164616016833104 2.06 -4847.801665225312
-0.0880071360499451 1.975 -2592.545667285985
-0.0558167139759566 2.035 -32124.95609855326
0.0385737225520674 2.19 -6420.321991245002
-0.0136713196982579 2.09 -3009.701267876012
-0.0806040099500126 2.11 -3642.77253516929
-0.0400279896605821 2.175 -0.8022655967239603
0.0863005289420738 2.01 -379.2935084334299
0.103471825359618 2.045 -697.3276624167881
0.00951490613136144 1.96 1014.0474502287792
0.105682583206806 2.11 -136.71677852817717
0.0822321212710409 1.995 -121.62094065405512
0.0460261915933177 2.04 -13305.563937368
0.0545204866460747 1.965 -10356.323134955726
0.0715373655249755 1.795 -379.18312209195017
-0.0292931481145754 2.215 -1804.9410534986152
0.0611473449630259 1.815 -165.55076802449477
0.115037716549554 1.945 -625.6697478866506
0.0204912242379649 1.89 -20028.92012869063
0.0948205570847475 1.96 -891.4651131265526
0.119391362988386 2.005 -695.9449365946558
0.0627113802160778 1.985 -0.5792135426940503
-0.0051565342549668 2.15 -322.90386946098874
-0.0339057090181625 1.87 -553.5878908612776
0.122244883512955 1.925 -643.0710501979687
-0.0592848390842266 2.01 -4758.446790303523
-0.029369436632926 2.2 -6292.162783911504
-0.0404157569867789 2.165 -6086.9625927554425
0.0626327359676642 1.86 0.2332891602717285
-0.0219843149492905 1.95 -92.62448335036215
-0.0511460731405214 1.905 -44.59517414664767
-0.0104389087305771 1.84 -336.1537814554565
0.0677183646033811 1.85 1014.0474502287792
-0.0478632588389473 1.87 -52.41641165566652
-0.0409053728864092 2.02 -9706.306047150048
0.00109651187576176 1.945 -3964.175940067234
-0.00162441535009009 2.05 -3964.2682096755225
-0.0352079756188621 1.81 -322.4674445323867
0.0755811174926259 2.125 0.9861521660242156
0.112519576045889 1.965 -644.1803760752913
0.00791285696863128 2.13 -1485.831915619617
-0.0154461810299452 1.88 -4847.708455800439
0.00965133182606039 2.04 -4938.162232068619
0.0150180228675617 2.065 -4938.226054141729
-0.132645138648858 2.055 -2975.6718823818182
-0.0919788281146651 1.975 -28385.05417517801
0.0437489166976064 2.09 -0.4918855755312896
-0.0817428070190482 2.025 -4675.8901074729365
0.0841546158990582 2.135 -121.6445435623842
0.0289669271629911 1.955 1014.0474502287792
-0.00379009598919168 2.055 -10456.37813032501
-0.0740220215658184 1.945 -5156.09536775992
0.0857263245573284 1.91 -460.254594470559
0.105253999836802 1.9 -450.5317248740745
-0.0659473357948138 2.035 -6292.713219096222
-0.010792446974269 2.24 -363.09554968479
0.0255097639195888 2.11 -7726.792178063688
0.065581653101262 2.05 -0.2421438958713067
-0.0657864947616918 2.105 -28687.35827194204
-0.150593742766081 1.97 -3617.9857163571737
-0.131779413452543 2.01 -2976.2073722904133
-0.0254854955489088 2.16 -10457.122267562834
-0.0029549320938861 2.13 -6.8450205306449945
0.0698261145870123 2.29 184.8563198150593
0.0811636158051681 2.11 -15335.5891988263
0.0897654391061495 2.03 -32124.95609855326
0.067828643328078 1.735 -461.290606055142
0.0898869577209486 2.06 -32124.95609855326
0.0572535926731833 2.25 -0.6065983676719664
0.0692738659832767 2.085 -107.37666450373536
0.00774973595848564 1.94 1014.0474502287792
0.0437167773782009 2.135 -82.11758431935726
-0.0464439556131316 1.925 -93.17060290775024
0.0870178423341798 1.875 -32124.95609855326
0.0391398165489608 2.03 -7726.277524583273
0.0456823377863685 1.895 -7726.055790612663
0.0686533652963986 1.75 -164.65033561435266
0.107453208768317 1.88 -137.18278384740435
0.051374555921403 2.155 -6421.375949330483
0.0449091616450059 1.77 -167.26828088182108
0.0682855752302578 1.905 -722.4567031035835
-0.0744639203421491 2.06 -19657.667934020632
0.0479851403341039 2.195 -32124.95609855326
0.0511058492865336 2.065 -93.29919669001946
0.0962713130532131 1.98 -844.5454657142323
0.0390378826447471 1.84 -7726.857463854368
-0.0223338305949914 2.08 1014.0474502287792
0.0708907055481083 1.935 1014.0474502287792
-0.0666238301790057 2.005 -28385.15867237455
-0.0481656159833017 1.88 -4675.796069761834
0.0352709720772685 2.01 -13305.13311150758
0.0873087337306072 1.995 -845.1963495291918
0.111039915297349 1.91 -643.8267030639049
0.0426485150178229 2.185 -7454.35919570083
0.043446616638235 1.845 -10357.235424431778
-0.0430863634683753 2.01 -361.91688801824057
-0.139068865618962 2.015 -2332.707066584411
0.0458220958125114 2.155 1014.0474502287792
-0.124275338302039 1.975 -26631.83240522098
-0.0770484269818509 1.94 -24156.863001576658
-0.0344290536655785 2.055 -66.99201256391888
0.085763433511122 2.005 -378.3298676359097
-0.0649017357007887 2.095 -28448.953357819897
-0.0855325811228249 2.06 -3841.761919358517
0.0838734292724415 1.995 -263.23730504696067
0.04989633190832 1.885 -110.85726116129442
-0.0747103539874729 1.95 -19658.2426002246
-0.0690898308605338 2.075 -3089.5168900215863
0.0392382463533673 1.8 1014.0474502287792
0.0721029606951015 2.22 -15483.955413262176
0.0650176711212009 1.895 -10356.010833810433
-0.0515234098015176 2.015 -19657.79088940804
0.0834361914249546 1.85 0.8152525009436118
0.0182236244051771 2 -5786.895451284558
-0.104831371313718 2.09 -1987.9861850639631
0.00177295922795636 1.985 -212.54348619790017
0.0698007637992815 1.985 -459.5021142428116
-0.0785153741410291 1.865 -26632.529966155824
-0.0727750154729162 1.92 -24156.7166428279
0.0185541273953152 2.185 -1978.263489811177
0.0144571856726212 2.035 -4916.937676900218
0.0662944227161077 1.755 -4678.064894341979
-0.0657068930589065 2.05 -97.75108695155252
0.0747862057276204 1.995 -168.4584285958945
-0.152699976945648 1.995 -3841.332750406694
0.0401631886311091 1.95 -109.86013908956974
0.0843716210651628 1.945 -261.0401161412027
0.0957564785944794 2.05 -697.3578630414985
-0.0947907610171927 2.035 -3643.669126925421
0.0412920895264861 2.155 1014.0474502287792
0.0259494462873488 2.09 1014.0474502287792
-0.0043964609088728 2.13 -4633.121741975317
0.0892366734922237 2.045 -32124.95609855326
0.00944211571645013 1.835 -20028.92308551059
-0.122736126533142 2 -29697.52705450801
-0.02592732307821 1.93 -321.90940586131137
0.0520157247857735 1.76 -93.49602608805672
-0.141431672039994 1.995 -2333.642649410848
0.0249303313357653 2.025 -20028.324900030755
-0.0800455620755395 2.08 -1670.0080538279028
-0.0938542500916509 2.025 -3643.094040210312
-0.137239560666538 1.975 -29697.02601381747
0.144737887183419 2.02 -671.4197770227097
-0.0311306786732732 1.855 -2.241561615832315
0.0450730458325185 2.225 1014.0474502287792
0.0177218256495371 2.015 -5321.985421862811
0.115547468910066 1.99 -644.1228487758154
-0.0436019305017459 1.905 -3160.374188609428
0.0504589094896082 2.035 -112.44477199347192
0.0555937430195769 2.135 -109.43889923895756
0.020228370292096 2.135 -14870.794258954526
-0.0688923684782222 1.96 -19658.75901275891
0.0549002692377813 2.15 -0.758422192683126
0.0513339280296196 2.025 -6692.626459452988
-0.00768867367557618 1.765 -6.70488276269585
0.0633011573091123 1.725 0.0207839007758563
-0.0392629153957878 1.88 -5963.88836969037
-0.0364967893977686 2.025 -362.9764122754305
0.0684672297597902 2.135 1014.0474502287792
0.0949206669086897 1.925 -890.4077164473129
0.00587895591478869 1.99 -4939.891496636309
-0.0259466252543113 2.055 1014.0474502287792
-0.0537605118056679 1.98 -1.308807669871929
0.0543626928138553 1.835 -1525.9413129434458
0.0774453552153376 2.08 0.3564692202023243
-0.0332381113656893 2.18 -6.63508624044767
0.123586325439356 2.015 -644.0197105673053
-0.0724660671880935 1.935 -26632.515550206244
0.0193675184548405 2.035 -3910.412458242387
-0.0834875026203491 1.945 -1987.9584508996927
-0.0410586819588696 2.195 -66.2189929845236
-0.00483170564435767 2.035 -15161.716078545349
-0.13360487476782 2.045 -2333.5905995018043
0.0428525038096956 2.035 -7726.186409041947
0.0812449816320367 1.96 -163.5876269396147
0.139292985111693 1.99 -943.4777542361792
0.0207845038820119 2.065 -24814.00810456098
-0.0179734644761436 1.805 -212.59660532131505
-0.0307232811480904 1.83 -9501.126985388257
0.0165182825058434 1.965 -4939.397683518436
0.0410350351597683 1.95 -167.84595060250908
0.00555636980064207 1.955 1014.0474502287792
-0.0665551885969282 1.925 -32123.85066497818
-0.0478771044299424 1.965 -5963.951123349928
0.0678065047067715 2.09 0.5100753346869651
-0.00295686041640721 2.135 -2325.0706874834277
0.0563998715266145 1.985 1.1407221117299724
0.0199405184079174 2.02 1014.0474502287792
-0.166953073915499 1.995 -3617.041098889637
0.0599227485298744 2.075 -32124.95609855326
-0.00531167637795932 1.885 -131.61380221086168
0.105916305181972 2.05 -696.9956174574586
0.0507373375107819 1.8 -80.83503062453217
0.0782061921378092 2.125 -0.7722310979094552
-0.0646759514733803 1.965 -3295.756403045362
0.0707634931320823 2.075 -32124.95609855326
0.0639955965968494 2.08 -7185.533475430761
-0.0869251905548517 1.995 -16505.017553145542
-0.0673827347367583 1.965 -8097.897796925999
-0.0764504935242648 2.125 -26632.203887618165
0.0786836426891079 1.935 -121.62096851634476
-0.0265274525217579 1.885 -0.3176679788971552
0.0408536256163107 2.05 -1.4020600206241292
0.0614952515565804 1.71 0.247541602405362
-0.0256216510237292 2.035 1014.0474502287792
0.0587845187643198 1.745 -0.8663010899624113
0.0452106767563203 2.25 -10356.621172977695
0.0495097854464943 1.805 -167.3169141455334
0.0549680164718126 2.02 -93.6337594223732
-0.0448818531764789 2.055 -0.934174635688571
0.0479103799768978 1.85 -6422.450896402132
-0.00392640515033804 2.06 -20021.40054641566
0.0911642164639019 2.025 -122.83596644808708
0.0354473961960116 1.92 -7725.818600429962
-0.109292467788447 1.945 -2334.134494198272
-0.00105047048143525 1.855 -2221.004418518134
-0.0305249149046273 2.13 -1804.68364188561
-0.039048284611321 2.1 -2028.298188887864
0.0277757253230509 2.05 -5791.367615183226
0.0247765760910718 1.85 -14898.330214969532
0.107480089145208 1.905 -830.1869409947222
-0.00441360874334919 2.115 -2325.842169584504
-0.0150178381126443 1.84 -6292.500410347074
0.0717048047793103 1.875 -454.97261548858114
0.0669017274578502 2.15 -106.95422476847614
0.0301473019560302 2.025 -6817.411474192166
-0.0196905050813889 2.01 -16052.404769425577
-0.0278378998074719 1.915 1014.0474502287792
0.126856432411909 1.965 -626.04353066011
0.0520189069266158 2.29 -1526.05585714895
-0.139929214140789 2.025 -3392.5352970732533
0.0594879305579843 2.32 -0.988665949516792
0.03629706265697 1.97 -0.6908614481234072
0.0607803275778178 2.2 -7071.335962434962
0.0707414190119931 1.985 -107.27849867454373
-0.0266838967134671 2.03 -6.768953171739249
0.128290007478614 1.96 -1171.1706884473574
0.116394095913481 1.9 -1411.170206788892
-0.0115641088503685 2.15 -3008.8480051322617
0.0144980967124442 1.995 -20027.154384332745
-0.0770605014114389 1.945 -26632.33925420197
0.0646604419837087 1.79 1014.0474502287792
0.0430912743773746 1.815 -7726.830364761789
0.0455335811102574 2.03 -6421.98722748621
0.106593068381652 2.065 -1411.7867182687462
0.00940442027071953 1.88 -20026.864756778257
-0.0116947025415379 1.94 -6573.214544876832
-0.0501934589552565 1.93 -0.3323185784423679
-0.0192338312370524 1.94 -931.3964769323374
-0.00939424774553743 1.835 -131.8966349477869
-0.0429303315935806 1.875 -4675.680727566959
-0.120445900239229 2 -32124.95609855326
0.0698240719499896 1.99 -0.5486704093556991
0.0103023075362427 1.795 -4939.823750103106
0.0771448442999895 2.12 0.7937646120368982
0.0659935732275727 1.85 1.3165542373057249
-0.00208665544831426 1.975 -2581.491756828404
0.0739276525872995 2.12 -32124.95609855326
0.0621999893521364 2.175 2.510269855673804
0.0501026856712838 2.07 -1525.0337600056268
0.0686119189763457 1.845 -32124.95609855326
0.0919780791240981 1.935 -15485.236130222303
0.057739586277056 2.15 -0.6469284925346728
-0.135678539021002 1.95 -2334.774339028092
-0.0298332441743385 2.04 -6292.155002831486
-0.0951777621928611 1.935 -3841.670835751444
-0.0250002970031676 1.815 -1805.8082543315093
0.0485499068383896 1.82 -6421.549593956402
0.0884828257860281 1.945 -625.9621747720971
-0.156237505429797 1.99 -2814.0195025800645
0.0519064893506526 1.74 -0.5414417014931614
0.0302879117084139 1.99 -1977.8495507135035
-0.000245860535825955 2.015 -322.1087844958503
-0.0286036872967205 2.18 -1805.182909602128
0.0817049494701079 2 0.918318531392274
0.0149712255096267 1.84 -5205.89830364469
0.052931512714502 1.88 -10357.22963455884
-0.0147402770524144 2.02 -10456.894198395736
0.0441219516066528 2.24 -0.4919313957123497
-0.0457988428364652 1.97 -4758.285530743977
0.0702950157387858 1.9 0.7931101475479421
-0.00950726147091018 1.865 -131.92756710207436
0.0791027326617741 2.13 -402.33758173580617
-0.0309308702935846 2.06 -9707.788418533588
0.0511586538298641 1.745 -1664.9467975794655
0.0497090999415128 2.18 -6304.491698368596
0.018742119334806 1.91 -5789.504941521367
0.016500514380005 1.89 -36.83223916624606
-0.0187229507451094 2.015 -13.69999904523359
0.0574426194998841 1.665 -10356.631148500035
0.0457645256798349 2.185 -10357.302863347277
0.0565319248256031 2.245 -0.4367852998253524
0.0318544013290429 1.915 -6815.909801982357
-0.0467093687930412 1.94 -0.942141601760411
0.0976394927001047 1.985 -625.8494832004814
-0.0145911969036581 2.01 -0.2082398288700304
0.0446573649769061 2.265 -0.5566027337560626
0.123228406732815 1.91 -1170.567301430404
-0.0290058347762903 2.055 -9499.302725793124
-0.175724643311732 2 -2536.9111417632807
0.115202365701459 1.955 -643.4571794133244
-0.099736825517364 2.035 -1988.325885059224
0.119805787691335 1.955 -644.4998047891654
0.0940183349291129 2.02 -118.85031654500392
-0.0979076116244403 2.05 -3089.322916297398
-0.0587777934695934 1.965 -5607.927109607842
-0.103138663687511 2.085 -32124.95609855326
-0.0155751528711062 2.145 -462.3149032356071
-0.044068123134727 2.025 -50.62924442264261
-0.0663520041126145 1.945 -28684.47230864468
-0.0931384227378899 2.05 -3841.493122354651
-0.139406022888508 1.97 -2333.3469705490847
0.0571035943463414 2.2 -0.7836102525192776
-0.0384033233568988 1.925 -321.9131626978805
0.0403563735307384 2.19 -92.36358540103424
-0.0528553373343689 2.01 -154.01035832310345
-0.0391085114064691 2.08 -5964.028852913019
0.0267460440663768 1.925 -1669.2116500784146
0.100698428260342 2.08 -1270.175532574499
0.105201263799797 2.005 -138.62111878130102
-0.043484744666637 2.065 -1871.1388003320933
0.0548291043681854 1.765 222.7940381438125
-0.1339230155091 1.99 -29696.506680819788
0.0763048776720727 1.915 1014.0474502287792
0.109683739131721 1.875 -1411.522851416409
0.0547207446477492 2.17 -32124.95609855326
0.0827796494174559 1.88 0.4175945598229744
0.0467359356182521 2.05 -6303.888696490952
0.0634732613268572 1.995 -153.17034553044303
0.0580305457986589 1.78 -461.9031701446468
-0.049868851240155 2.035 -32124.95609855326
0.110593100466007 1.975 -32124.95609855326
0.122693539779134 1.955 -697.3351461587336
-0.0166308248842751 2.195 -211.8682011063014
-0.0334527928922168 2.09 0.032098264224001
-0.00310216214859224 1.905 -2325.5037825875725
0.0741777938515743 2.04 -0.5033585482823787
0.00112180631984984 2.115 -6.743650798646515
-0.108008885519552 1.97 -27336.411681936766
0.0833621866802059 2.025 -460.50073168859
-0.0991346042025003 1.995 -3841.449950847483
0.0671828664936115 1.84 -107.02254946411888
0.120480563999915 1.97 -697.7756314051704
0.0162490609613656 1.935 -2220.213886075169
0.0109328747791392 2.11 -37.05605134837605
-0.00798445914257286 2.005 -10457.096139278829
0.0548318356222063 1.745 -218.7092777446977
-0.0114532122708601 1.825 -131.92227910186733
0.0172514521792065 1.845 -5792.093237156352
0.000222723287555482 2.09 -334.1496842235216
0.0547332661560597 1.73 -6304.5643663319925
0.0834932469361147 1.845 -121.58907538426672
0.0471691869196687 1.88 -166.04176273376527
0.0103261823113834 1.895 -5135.795764217255
-0.0749578878589 2.03 -1668.754226147961
0.0579546943789447 1.79 1014.0474502287792
0.0573880734167432 2.12 142.64552767431303
-0.031864744281756 2.12 -2.29759408244561
0.0112261771779447 2.08 52.60214917576755
-0.177873901997853 2 -2535.9791373102767
0.0483644078799066 1.865 1014.0474502287792
0.0229858061086918 2.125 -24814.43791594177
0.0285467160090269 1.98 -1978.043413932172
0.071715974617226 2.065 -106.67285394166076
-0.0281332755606653 1.85 -1903.7462483962568
0.00711639527650547 1.955 -2220.642328404289
-0.0682506464130734 2.06 -32124.95609855326
0.0267347626994848 2.145 -1978.1768187776715
-0.147217867505283 2.015 -3841.334246734731
0.00745516906780892 2.2 -12362.08142611062
-0.0573809607713804 2.035 -153.81244193836653
-0.140525764674815 1.99 -29697.43105242161
-0.00759379573769479 1.95 -212.6292238007457
-0.0458396638276008 2.15 -153.69466966510586
-0.0683553424342426 2 -4756.695324207964
0.0133438594460745 2.04 1014.0474502287792
0.0731914093675064 2.155 -166.28390194773326
0.0765219158204005 1.955 -323.6818420220385
0.0591873348092147 2.13 -0.3934840078036176
-0.107477406341608 2.035 -3643.4766226793886
0.0607692391345526 2.065 -32124.95609855326
0.11532959963419 2.01 -642.2011400101134
0.119464036401843 1.945 -1171.6924279860764
-0.0326635910887298 2.145 -322.1553269275942
-0.0260388126658245 2 -10456.287699350374
-0.0412067316412629 2.025 -32124.95609855326
0.0397884286358982 2.16 -7726.720492222308
0.0374986481748436 1.92 1014.0474502287792
0.00593043707435072 2.07 1014.0474502287792
0.11888258348833 1.995 -1411.3609720134882
0.0629897825537314 1.935 -435.2327362052003
-0.0438486095872582 1.845 -0.9900723071565696
-0.101287839438094 1.955 -1988.7523198017448
0.0347619157647948 1.985 -7726.291080811772
0.0587451950152376 1.83 0.4994994990571724
-0.0923025782110648 2.065 -32124.95609855326
-0.0541796996182714 1.99 -4758.082675685918
0.0260133433910795 1.99 -13305.361091892111
-0.00420456518992069 1.98 1014.0474502287792
-0.0322681758482976 2.175 -0.5099830761706959
-0.0462014021101839 1.89 -10456.927170578503
0.0350009409197776 2.015 -7726.329087024756
-0.0287089156443962 2.09 -9500.702425412275
-0.0496074459882603 2.07 -9707.071407295412
0.0835290495783721 2.075 -0.0299169548586468
-0.00212023398294718 2.165 -461.6728333504531
-0.034272045694036 1.82 -9500.669982839525
0.0572094723259201 1.795 -15484.797607007997
0.000773044926712458 2.065 -462.6394218892915
0.0104270345851717 1.855 -5790.531404943306
0.0266644913703809 1.995 1014.0474502287792
0.0375135088682591 2.045 -0.7924423769456894
-0.0747041465361292 2.07 -26632.23670120669
0.018582981423169 2.01 -2220.2156764176007
0.0112416464690511 1.825 -5322.004832233031
-0.00673469371845698 2.065 -2325.42124449936
0.0838317486493533 1.97 -436.0046781563499
-0.111455121917259 1.98 -2333.2582521150644
0.0317826287499531 2.05 1014.0474502287792
0.050657056573699 2.03 0.0586517399523065
0.0636252422809171 2.245 -93.50164138887196
-0.142800966643787 1.98 -3618.553520942646
-0.0265354637575444 2.15 -97.87129478168508
0.0950322853975416 1.92 -890.8337156385674
0.0220595592963872 2.14 -8381.509995058655
0.0403881277412904 1.835 -10643.606969216817
0.0785443265527039 2.06 -32124.95609855326
-0.0743665998839256 1.875 -26632.41199251348
0.00665434822196602 1.91 -1485.5692520966495
-0.0302617234546199 1.85 -8393.998241226654
0.0370741418320198 1.795 1014.0474502287792
0.0432193011512936 1.885 -10357.261606846829
-0.0627756209572419 2.065 -19657.77700539774
0.0375108202842651 2.075 -7726.213837437515
-0.0224917668211334 1.89 -211.57633901458985
-0.0921954321019848 2.015 -20140.199414198923
-0.0031291986226617 2.12 1014.0474502287792
0.124623910368866 2.005 -1171.2143595961816
0.00373582089048767 1.97 1014.0474502287792
0.0530252576349399 2.02 -92.4593970851443
0.0793886748001934 2.01 -228.92103251120747
-0.0303918910600356 1.87 0.0622070422735367
-0.0208093006587491 2.135 -3009.668668661464
-0.119636090625205 1.985 -27332.93163791357
0.0769079347424867 1.855 -454.5828642563725
-0.151066395908316 1.995 -3507.259829081417
-0.0550306301921057 2.075 -153.7105827731621
0.0109219202229161 2.165 -1978.12341847302
0.0941548463541876 2.03 -450.2875673063947
-0.0356764773330946 2.145 -4675.552090021064
-0.044549982962248 1.9 -5964.421079886231
-0.108605721336738 2.03 -21677.585963193123
0.0652743161722881 1.925 -107.6107237677561
-0.156157643155632 1.98 -3617.9516645090753
0.0267812851387103 2.135 -14898.4100308758
0.114990924977548 1.915 -643.8756688582434
0.0376176568964985 1.945 -7726.710659278416
0.0610135672627646 1.795 2.980285424509762
0.06605277957309 2.21 1014.0474502287792
0.089195939662772 2.105 -32124.95609855326
-0.0204102680013216 2.15 -6292.052706932347
0.044853767032692 1.905 -649.9460669771786
0.0938075577892801 2 -436.1987286559463
-0.134053315653893 1.975 -29697.52381904069
0.0646104929094858 2.33 -221.2189093831539
0.114255516498518 2.08 -1411.9574794248656
0.12082239086684 2.1 -32124.95609855326
-0.115308751279776 1.995 -27335.381922524102
0.0172629219605888 2.075 -3910.4885772144594
0.109087639050831 1.965 -845.1198357691433
-0.152339702777084 2 -3507.1527021856696
0.0144638909084699 1.845 -5791.978222947834
-0.0643501992482908 2.03 -5156.136121349664
-0.0237832015864323 1.84 -0.6878936044466331
0.120995701211316 2.075 -696.5289695028068
-0.0980198849740833 2.045 -1988.2098680965016
-0.101596687465216 1.985 -20141.398335598456
0.0456590663694471 2.23 -32124.95609855326
0.0556040394255824 2.145 -82.36718605724153
-0.0742802216697169 2.025 -32124.95609855326
-0.0279779286492568 2.025 0.3685498018241919
-0.132176055172696 1.975 -28060.94600849666
-0.0308317004486651 2.105 1014.0474502287792
0.103104566004898 2.065 -697.7691862097392
0.0439820275752182 2.125 -7455.414794913596
0.0483388048313304 2.185 -7184.741153744886
-0.0402706886432969 2.19 -341.8553144434386
0.101197214662418 1.96 -32124.95609855326
0.069755370360146 1.83 1014.0474502287792
0.0921522824346577 2.07 -262.7491563777148
0.0546717398131413 1.79 -82.68218642058646
-0.0227157509929134 1.93 -9500.601653139493
-0.0441252278708788 2.1 -88.17184644889723
-0.156393050554658 2.005 -3642.4508502354697
0.0514348493985011 2.235 -1360.7854725627558
0.00533353021269619 2.055 -2219.984631947428
0.0580325806725472 1.955 -112.45999104950336
0.0670065482022672 1.785 -229.3697265403215
0.0294667709062202 2.06 -20028.96714052688
0.108489624327858 2.05 -626.5555188861904
0.00883406168341246 1.82 -37.13112730912341
-0.00535045262690119 2.165 -2325.4695409717547
0.12415473964372 2.02 -1171.54166428627
0.124689768361673 1.97 -644.4996943234669
0.0321696884583241 1.965 -649.6708987736855
0.0208260199276694 1.905 -8381.698084681078
-0.0766439955747227 1.965 -5609.731878137965
-0.101344000233814 2.02 -3642.689861038524
0.0728672871149651 2.14 -401.3382665568686
0.0238988193869699 2.12 1014.0474502287792
-0.0910996389489106 1.98 -20139.12748843358
0.0248370075012153 2.04 -1978.156781783362
-0.0200168341819131 1.91 -6.821020471460002
-0.106908973044993 2.04 -32124.95609855326
0.00130535277014474 2.1 -20027.37382237971
0.102220600087598 2.06 -136.71515865803525
-0.0371114732380408 1.92 -67.7756817635727
-0.0275722498183111 2.045 -32124.95609855326
0.103105989056116 2.14 -1407.4960537941904
-0.0888985410642789 1.955 -32124.95609855326
0.0769489868443478 1.965 -109.1436440348756
0.0592406045933291 2.265 -82.13851340308503
0.0653112773482025 1.92 -107.34270058465457
0.073367082454684 2.175 -599.7783678270172
0.0748766806837755 1.905 191.67179862287972
0.0233419092150942 2.135 -20028.75590362254
-0.157172700003759 1.965 -3643.477970632335
-0.00127702734177412 2.18 -2579.5925396908656
-0.0147019900735781 1.825 1014.0474502287792
0.0762255676972672 1.99 -455.8741524235903
0.118153337937652 1.925 -643.3881693614353
-0.0350193205312733 1.91 -42.9075549462212
-0.108403432895882 2.025 -19479.559482682263
0.10169932387719 1.975 -643.7319780536435
0.00742177551662309 2.18 1014.0474502287792
-0.0636556936358335 2.075 -16392.09639827752
0.0635006773561832 2.18 -0.4136991898721249
-0.0323106557195189 1.895 -93.07340300302256
-0.0836677982501145 2.07 -3073.560428313354
-0.0339407584320765 2.165 -0.4365097862924948
-0.0637667437375012 2.11 -96.6635634516413
-0.0730428960599308 1.865 -22737.69308256717
-0.000987886489764378 1.95 -462.0642773784931
-0.0429572942113502 2.105 -363.4331408660565
0.107734267642738 2.1 -450.46269076089135
0.10555308557099 2.055 -845.366422881635
0.0302431884822266 1.93 -650.6528612128168
0.0748333405717184 1.91 0.5978457927479581
-0.0823643510633761 1.995 -5156.070727902092
0.0527717910936965 2.12 1.0395528649172043
-0.0182567416614452 2.1 -3009.805112762196
-0.041518196145733 2.08 1.678562085698356
0.0407632974662017 2.115 -93.34751224349424
-0.0357278232932799 1.9 0.976712432316286
-0.16372580246925 1.99 -2536.4597678335863
-0.0328820090540499 2.02 -0.5399798976165869
0.0658197493293989 1.975 -7070.941289569088
0.0543950987119723 1.975 -32124.95609855326
-0.116521628055888 1.97 -27335.666386592315
0.0568409411147681 2.19 1.0953292814548223
0.0108720489271262 1.885 -4940.136823305938
-0.0487710498206428 2.125 -4758.521614393769
0.0710373757617115 1.8 0.282241759427269
-0.0717249115206755 1.95 -5859.846780736818
0.0370202810896488 1.825 -7726.277886002279
0.0592555952523791 1.69 -93.30670605017472
-0.0120918690246819 2.16 -2324.8951197581
-0.00408889176026562 2.14 -3962.7142408611808
-0.0714892304695834 2.04 -6292.637348401287
0.119386450956682 2.02 -697.9006598611859
-0.0402802767204631 2.16 -67.44153168927943
-0.0647246408046976 2.07 -28685.841474577417
0.0643753919412023 1.99 1014.0474502287792
0.0927937547757841 1.995 -32124.95609855326
-0.0105023281358226 1.8 -130.2931504950451
0.0525753748166278 1.735 -10356.070201656748
-0.0577380591229137 2.06 -5607.562662034595
0.0714858263421327 1.83 -153.53861211418365
-0.0253652931004041 2.17 -9500.633678149488
-0.0130612077486482 2.13 -3008.201419790872
0.00143396067069489 2.075 -2221.051105321356
0.0140900833906926 1.885 -9505.21842889716
0.0602337584206558 2.185 0.068491451573446
-0.0305716342204877 1.81 -5964.685255725305
0.00618381997292431 1.945 -5205.375988878608
-0.0266851283575906 1.8 -1805.5748970668824
0.0543265960583616 2.1 -0.4537354109160691
-0.0999787102286825 1.965 -1988.2535300996803
-0.00372382472331836 1.965 -473.7990657280157
-0.033602078429837 2.19 -92.76293158904932
-0.015966381024986 2.195 1014.0474502287792
-0.0633384024642871 1.98 -28686.60339165036
0.0527984195341162 1.845 -1526.0326760772152
0.0555424699188058 1.77 0.4577870841643157
-0.0684242306723814 2.015 -5857.72604982344
0.110073465492922 2.08 -644.437201342308
-0.169282452023037 1.995 -2536.626753623467
-0.0555689690227174 1.935 -32124.95609855326
0.00261320866969868 2.005 -461.251169063354
-0.0506282443973649 1.975 -8097.8406304667105
0.0931666581274192 1.89 -32124.95609855326
-0.070885584771346 1.945 -19658.726936889845
0.0338487760584829 2.04 -6817.470986447519
0.100674637978122 1.895 -845.0101496177615
-0.00929032694951417 2.015 -131.65963031115717
0.0520977092947265 2.04 0.6618454891899688
0.11130500941326 2.005 -1456.75824950559
0.0120617930221118 2.015 1014.0474502287792
0.0694965758644119 1.755 0.0289816135084011
-0.0061149294157444 1.87 -3964.3416055867215
0.0101623718845033 1.945 -5792.194505358943
0.0782219471221497 1.835 2.0479059530114694
-0.00848489885364217 2.24 -131.93001377277005
0.109218482762962 2.04 -674.4283278133208
-0.000840390640135951 2.065 -3964.160889597851
-0.0887571439768806 2.07 -1668.350086023364
-0.00627582216041361 2.045 -0.3005859025342799
0.060527064404483 2.265 1.589291694363067
-0.0346165506487347 1.945 -5964.458803740416
-0.0118996508793764 1.935 -212.5858856549587
0.0537687548344962 2.22 -1525.8879982480014
-0.0742845953913815 1.92 -26996.15113967197
-0.0303423934544513 2.055 -6.49779755769384
-0.00195017587349128 2.045 -2219.1864207544777
0.113013814965781 1.915 -697.8236722843196
-0.0192685411577287 2.03 -15.899896788873894
-0.122990976930568 2.01 -26814.954707102777
-0.0267912880390935 1.89 -1805.0833997419493
-0.0218319019842755 1.955 -205.36203061324224
-0.0111436774156122 1.76 1014.0474502287792
-0.0730315746247939 1.9 -26632.39984970284
0.135973013878711 2.025 -735.5194299288163
0.0857814592658005 2.11 -435.9743318607392
0.0410140236092107 1.995 -7453.270492737706
0.0749516067804512 1.935 -0.5921083262542574
-0.0423718903420351 1.925 -0.0377568952415368
-0.0244221649855453 1.96 -360.2926137958629
-0.0263895657086798 2.02 -0.2279101860604185
-0.0987674644894986 2 -1987.171714628677
0.108490443070599 1.985 -138.5487448598614
0.0925988604094626 1.905 -32124.95609855326
-0.0448604514414244 2.11 -50.54423284492921
-0.0117887575928344 1.96 -15161.646829792136
-0.0208813860382266 1.835 -16.09722602441524
0.0355322899615943 1.945 -7455.613002371948
-0.0108542909531838 2.065 -212.5707133447049
0.0624785026035357 2.225 1014.0474502287792
0.0116011091062281 1.995 -4938.991819454673
-0.00058439456214785 1.865 -3964.2596786461104
0.0404940632526308 2.16 -1173.503632601918
0.0584919702141227 2.255 1014.0474502287792
0.0476055692924393 1.785 -6421.949160659792
0.0281898684835306 1.97 -20025.91103309696
-0.0417130791575542 1.875 -65.64219664285548
0.039403255649455 2.09 1014.0474502287792
0.0739582363739123 2 0.7517606786491406
-0.02798730994952 2.19 -1805.4454849270617
0.00821297079248993 2.115 -1485.7608365101992
-0.0690917860746768 2.09 -8393.291505590329
0.0485525335184542 1.86 -7071.637236943649
-0.0208528318652432 2.14 -0.909277446139575
0.00859099322710598 2.14 -35.79106988197753
-0.0896989841120809 1.91 -5155.347997578998
-0.0423899760467697 2.14 -5964.498948648226
0.0218903576407217 2.12 -5791.656325273193
0.129507420638532 2.005 -1170.6940681142855
0.0407387204624263 2.145 -167.38878399677333
0.0887615806926743 1.95 -435.85127405254553
0.121793621481374 2.09 -697.7586065317713
-0.0802918614584564 1.92 -2704.456354732047
-0.0194014044214398 2.005 -0.7740237256517517
0.10030763939215 2.035 -32124.95609855326
0.118577650951925 1.92 -1171.1792413477365
0.00619361470063538 2.02 -2219.7185672592914
0.096866145338157 1.91 -625.4449186991704
-0.075514958688497 2.005 -5154.799848822865
0.0701437626119815 2.1 -106.61198048430614
-0.0072268835135111 2.03 -2325.093627573858
-0.0969297982338088 1.92 -1985.1787454692883
0.108166820060449 2.075 -844.3896006040594
-0.00364059025233843 1.85 -472.9971431491621
0.0547129560850794 1.97 -93.84735812442456
-0.00537291827833542 1.92 -212.3892823443368
-0.0836423199559611 2.065 -24155.093390941445
0.0364462073127015 2.05 -7453.56208081302
0.0576863414673451 1.995 -219.6239761515125
0.0498410743808302 2.2 -10356.629455581116
0.0733193916341018 2.13 -456.02979189775215
0.0561922725821415 2.09 -110.0526433724759
0.0765709538795846 1.845 0.1728678349063064
-0.0242672157531635 1.905 -2.3365867133719926
-0.0700073377741333 1.905 -22737.952815192584
0.0468129106454663 2.215 -0.3270287717690976
-0.108122429066037 1.975 -27335.89155859976
-0.0178648659707372 2.125 -1.8147918319696177
0.0353878570266696 2.03 -2.780052884283849
-0.0758139876317948 1.99 -24157.99806710895
-0.0467095676986327 2.135 -98.1008731138246
0.0923146752695592 2.105 -262.74574501973945
0.0764030946189632 1.85 -32124.95609855326
0.0311340324326068 1.87 -650.0682037167298
-0.00949456911890394 2.23 -212.29821764313616
0.0869864071740423 1.965 -32124.95609855326
-0.0450651708103817 2.095 0.1058366635115799
0.0461964073933476 2.16 -0.3081662133809193
0.0469310911318906 1.83 -80.35197622507374
-0.029078407756954 2.175 -1520.8296377361887
-0.0226522366041847 2.035 -932.0618415948268
0.00640679329699012 1.93 -4937.831803682542
0.0470539091179896 2.145 -6421.9017045067385
0.0652102495977883 1.695 1014.0474502287792
0.0658646430920518 1.855 1014.0474502287792
0.141464717661596 2.005 -734.1778222465807
-0.0243435636790451 1.92 -0.8777059671592549
0.132742924689216 1.98 -32124.95609855326
-0.0412947644016703 1.795 -0.8723857569097226
0.141163009100702 1.98 -32124.95609855326
0.0508544054569626 1.765 -1525.8495658242553
0.0153487880725642 2.185 -20027.578392302778
-0.134178304358513 1.97 -29696.862595016177
0.0652740967338076 2.135 -165.44828784882802
0.0573061690307663 2.285 0.4344741259560087
-0.0507430325608192 2.075 -5963.415276038708
0.112682264747123 2.09 -697.2744913936056
0.0487898576229622 2.05 -6304.40886279126
0.111266423115097 1.93 -644.1992210716797
-0.050017230722965 2.08 -10456.77036296084
0.0583772615251571 2.115 -0.4814692473541025
0.0591846651860904 2.04 -0.1160607840003578
0.0454702905508599 1.78 -0.388231598503026
0.0634855281465676 2.275 -165.77241403486065
-0.0481059320184744 1.885 -4758.110800156464
0.0154674705317353 2.195 -37.132160447841024
0.0760637593679162 1.84 -220.67214605944008
0.0138905247395252 2 -37.11034986007222
-0.00861154834085511 2.05 -10456.664434320464
0.0773924632490704 1.88 -455.3661836588549
-0.145468349128299 2.025 -3507.552118482659
0.0664957717148836 2.15 1014.0474502287792
0.0567154894820694 2.165 -93.83876265800608
-0.0534264697793623 1.985 -66.01185488247447
0.0176092223767431 1.885 -4938.108071413198
0.0117057926698124 2.175 -1977.4866031246988
0.0801476153922269 1.895 -263.00044232411113
0.0815592652620087 1.955 -260.7908503960932
-0.0214335205153586 2.045 1014.0474502287792
-0.0701282119473945 2.02 -26632.52072753794
-0.0125647351782362 1.795 -336.851393654459
-0.0447221199414454 1.85 -5964.39032118732
0.0686633683387171 2.265 -107.3785747035918
-0.0399867500357882 1.89 -5964.242608157163
0.11289881222465 1.94 -625.746775710783
0.0681903048802258 1.98 -168.55506455257935
0.0666968443855683 2.27 1014.0474502287792
0.0518829472460402 2.11 0.2369283041902126
-0.0332150489909606 1.845 -92.670098429262
-0.00575073746156633 1.89 -0.4402903571645504
-0.00804130520914285 2.1 -2580.7775605573074
0.0510257543042662 2.06 -112.35491614187094
-0.0173859505224125 2.08 -3008.9929898921077
0.117714058524159 2 -1171.9797199741467
0.0462475052392116 1.915 1014.0474502287792
0.0670233135954192 1.97 -32124.95609855326
0.0538663123861028 1.805 0.6383262753051404
0.133961287598088 1.975 -944.2014829706084
0.0813468918834246 2.145 -379.05599166208856
-0.00782235995964001 1.825 -15162.266536221734
-0.0592485614801356 2.065 -8099.678669881538
-0.064304746298223 1.9 -28686.80407917431
-0.0116458671471682 2.01 1014.0474502287792
0.0304785121574501 2.155 -1978.244115362868
0.0687282417765718 2.12 -107.51116797873256
-0.0738320691600728 1.98 -24721.00564887392
-0.0558946235199113 2.005 -32124.95609855326
0.0167137888818462 1.895 -20028.51712688556
-0.0564906675230546 2.055 -32124.95609855326
0.0623482320420192 1.955 -15485.86995252845
-0.0985287148798034 1.98 -3642.606591583282
0.0672570862711791 2.26 -122.49297568782336
0.0453502085970774 1.82 -4678.116147669569
0.0275267454496111 2 -6816.165080751984
-0.0978418277729031 2.04 -2583.9025920687222
0.0731362481900629 1.79 -7185.270009145041
0.0801304601315053 2.1 -400.82970543221376
0.120675301162064 2.035 -696.6565322307401
0.0114490917899552 1.835 -4940.190519385351
0.0893755707188541 1.91 -378.6332134829741
-0.166090654442626 2 -2537.771758094301
0.0148021203211559 1.94 -3910.9638516140512
0.0143372898321171 1.86 -1978.175654969312
-0.0955400908782764 1.925 -32124.945187091576
0.0219792446586655 2.015 -5792.004900105816
0.00169100521971188 1.95 -460.4979390591608
0.000283831590720496 2.08 195.67898513079777
0.0661702023902149 1.97 0.974507978523478
0.0645297765936098 1.905 -4677.820819376917
0.111407917793541 2.12 -697.1629477839543
-0.0810554385278344 2.09 -5154.459815227108
-0.0631921904478042 2.025 -14165.235067383344
-0.00657648293761056 2.19 -131.58474791398783
-0.0143541126342444 1.815 -3004.0355253831344
0.00721764171503651 1.91 -4939.019832116438
-0.0837970818122312 1.93 -3643.9514271032463
0.0555054199716092 2.07 -92.48429746465814
-0.0313124701580548 1.79 -0.1414186447073595
-0.0279752344311314 1.92 -1804.902350070063
0.083902904695055 2.14 -120.29078405664232
0.0531575638091076 2.295 -0.4162539359655304
0.130302092877219 2.02 -32124.95609855326
0.00667822075705288 1.975 -20027.61476538564
0.0294323037668116 2.035 -24812.929993280897
0.0605392287298394 2.115 -0.4455114168036824
0.0672757727358966 2.185 -435.54195261713534
-0.00632059977975331 1.85 -3963.09612192965
0.0951267166386638 1.995 -262.8495189250008
-0.101519571155845 2.005 -3841.641155185938
0.0248693681005565 1.945 -1978.263968828831
-0.0405225392138959 2.115 -0.7900452642504445
-0.0735072911281742 1.955 -16509.215890783573
0.0327915340651373 2.14 -650.2276324649612
-0.028668885003469 2.105 -23461.74583129134
0.0446800724802463 1.84 -167.37057354254452
-0.00117803816432698 2.095 -3961.2690399682415
-0.0105745036755883 2.07 -131.88337536357176
0.0580955303940684 2.135 -10357.128752896742
0.0512441621910352 1.75 -1525.3439214689824
-0.090009766067563 2.07 -20140.675881160103
-0.0114180363059251 2.12 -15161.897722636137
-0.0423190170609558 1.99 -10456.663832878963
0.0228327001979389 2.09 1014.0474502287792
0.0432455826952605 2.125 -7726.404556617977
0.0591042017581897 1.84 0.0746334847598879
0.0707356627099378 1.775 -106.6189682896865
-0.0520300255388548 2.03 -71.90866623677965
0.0827333010569828 2.115 -1347.4616150462552
-0.0396638667192389 1.86 -5964.06986600189
0.0555110788990362 2.015 -0.2199411604281573
0.0262973909346655 2 1014.0474502287792
-0.0199533706743674 1.94 -67.77137527782175
0.0479472921552329 2.08 -6418.998709730556
0.0434666282672663 1.895 -7726.1745453042
-0.0498172154044792 1.98 -9707.44841668361
-0.0109155954799343 2.09 -15162.14561422296
0.0936399679019831 1.985 -32124.95609855326
0.00800109662846239 2.235 -4937.539084322
0.0290392032303396 2.07 1014.0474502287792
9.8403816863879e-05 2.035 -323.15519497169447
-0.0560219086618794 1.975 -46.0486403721683
0.0845299906982711 1.885 -379.1496539498745
0.117468285834268 2.015 -697.0735856680276
-0.0449570341091385 1.88 -0.8170094119703611
0.0711310184337827 1.89 -379.2432411849958
-0.061899808247919 2.03 -16391.26456882353
0.0618740211195929 2.26 -0.1469914663132503
-0.0364916456487302 1.905 -9743.599613664395
0.0663557257113685 1.66 -324.26778171896376
-0.0743008833363285 1.91 -24721.86474743584
0.143162419863338 1.99 -1171.9367299318224
-0.0433573474989252 2.06 -52.8832852536158
-0.0739451658485947 1.855 -22737.53240341935
0.0956782760087428 1.935 -625.0568426060586
-0.154291375949823 2.005 -3507.425646633644
-0.132031681917626 1.99 -2333.6867944219584
-0.077112055921354 2.105 -3643.3704708892137
0.0618005914124183 2 -106.11069189810073
0.032185602001816 2.035 -1284.5136997720847
0.0427924810675239 2.175 -0.8866785522203151
0.00931003223433521 1.855 -11133.028885262109
0.0654699297598744 2.03 -186.7578494004772
0.0659151621132965 1.885 -165.29334877361785
-0.0251411220184119 2.14 -1804.788995492625
0.0032237005470185 1.89 -4940.140314187533
-0.0928346624961921 2.055 -20140.08389560942
0.018870695669536 1.865 -44.33516826469483
0.0386182350864559 1.935 499.80982136732905
0.0697292651539961 2.19 -168.45475335531725
0.0644798919279407 1.82 -125.64704494343994
0.025870596910662 1.905 -6817.460832190468
0.0751499327900008 1.86 -262.8105255571628
0.010527577623298 1.99 -1485.1663888206492
0.0926958317720398 1.92 -262.8451307603308
-0.00232743499799795 2.12 -462.6236208031859
-0.0120152437424693 2.215 -6589.89286626974
0.0166485434248104 1.825 1014.0474502287792
0.0410432870629921 1.89 2.4365911667707776
0.0790846038448986 2.065 0.7665840330642115
-0.037427933278174 1.98 -9707.225524013213
-0.0924948697160627 1.945 -5156.055129429959
0.0663279974488185 1.965 0.6908440534330573
-0.068775063820998 1.93 -19658.66753593244
-0.073751484063869 1.88 -4758.410959576056
0.0877089762822028 1.9 -32124.95609855326
-0.0466081821685034 1.955 -9707.205956391845
0.0340894653751906 2.12 -649.9183706986408
-0.0223814721632243 2.145 -8393.176288139315
0.0808876853850376 2.035 0.7228747087031782
0.131201151316707 1.995 -1171.620429498796
0.0295851486969055 2.065 -1978.16005917346
-0.156730576784331 2.01 -3643.037573304674
-0.0174021094462272 1.865 -0.5638420817114961
-0.0320804216469455 2.045 -93.87541535411545
0.0646131578761803 2.25 -168.26188403045623
-0.0204910733791607 2.125 -3009.109845828521
-0.0316708482421052 2.185 -1905.2601487101165
0.0182579541098204 2.145 1014.0474502287792
0.126407421357079 1.96 -697.6979248811513
0.0591711246280568 1.855 -0.2431293366866915
-0.0301102146899675 1.995 -1906.0237795833616
0.0408692112077915 1.955 -112.01560902145933
-0.0968060804208625 2.025 -1987.4385458965128
0.0939625694986273 2.035 -121.81382739511731
0.128917107880673 1.995 -1171.4066782608536
0.0484819783677835 2.275 -6422.235373043593
0.0890139985644724 1.96 -262.5855052709653
0.0595045566644615 1.985 -7071.119480911479
-0.105305660728658 2.04 -1988.4745362136584
-0.00410243052172149 2.04 -335.5614274826217
-0.0783565315882345 2.07 -3072.4643493083117
0.0454413515685044 2.175 -0.7371236772100126
0.0101480530708356 2.1 -2220.581060750223
0.0637075562964358 2.305 -4677.844454838895
-0.107381942323142 2.005 -2335.108486689347
-0.066205618676139 1.94 -28687.3133691665
-0.138551379738376 1.965 -29695.82780530491
-0.110968255352651 1.975 -2333.6869761965963
-0.0136233450015247 2.18 -3008.9877164702048
0.0636383287124227 1.825 1.4030190934956284
-0.012818582380558 2.04 -6588.391352008847
0.0314870235161506 1.885 -0.7604991615906092
-0.0400736177046497 2.055 -9707.913052026535
-0.107585261081844 1.965 -19480.23519240081
-0.0765415840239734 1.92 -19657.32352115639
-0.0749185453318579 1.985 -5609.474947566288
-0.141639444841212 1.985 -2335.2252825098453
0.0971513102263378 2.08 -434.3261638351253
-0.0210370501315838 1.965 -6.826284160035324
-0.0650421649705387 2 -28686.550723515044
0.0435412012664722 2.07 -0.9158583006734914
-0.0394218672853401 2.105 -8392.478492373999
-0.00516542320273629 1.925 -15161.02696295375
-0.00980807964465981 2.185 -131.5382252210835
0.079903337207291 1.975 -122.06282927166328
-0.0368165058836911 2.14 -0.7686206111421786
0.108928046931045 2.09 -697.0683831396792
0.00940328967854327 1.825 -4939.348077578247
0.0541257566171119 2.25 -93.76426424354992
0.123423617054603 2.045 -697.8983082660047
-0.0392832501142358 2.125 -553.0726327419419
0.066775105502324 2.165 0.0436057284437729
0.0553371178856753 1.815 -10357.177807761997
-0.0168715052824865 1.955 -10456.93339050364
0.0210543106695036 1.915 -3963.996982149488
0.0539627412198064 2.045 -1525.8596588492037
0.115880356326632 2.09 -697.6817098474994
-0.00929205078944989 1.845 1014.0474502287792
0.0557058813155894 1.915 -0.0928989240710052
0.106382721061356 1.975 -824.0473686112463
-0.0443277865253407 2.05 -1.1828050892121826
0.0400926927616229 1.975 -1668.662157846566
0.00734073795515769 2.025 -5037.996325366774
0.0699146282563345 2.27 -165.341602928816
0.061110562133572 1.72 -0.6287087009303581
0.0866340183460903 2 -207.2368872222613
0.0296013828418945 1.96 -24814.487381882704
0.0808302964219767 1.9 -379.319040677253
-0.0243369129659821 1.945 -131.93265455782068
-0.00222185188645128 2.16 -2325.54544484844
0.137392141496935 2 -1457.6568453773634
0.0132703081121889 2.065 -20025.58464695252
0.0610709313068799 1.875 -323.15746213034043
0.0299188094613567 2.015 -6816.031389887384
-0.103124760832771 1.975 -3642.729211365463
-0.034995147741045 2.125 -9060.05641929272
-0.00442689620694054 2.125 -15161.633910149823
-0.0851594266224809 2.025 -1670.109100810178
0.0462400417792131 1.98 1014.0474502287792
-0.168782477900803 2.015 -3643.945459421872
0.0150166998754176 1.97 -473.1003889152322
0.0533140035459982 2.28 -0.2783489432801849
-0.136291183902894 2.005 -2334.6784356073517
-0.138007868374023 2.055 -3841.10552886345
-0.0808210394457745 1.9 -3087.80099097528
-0.0703900922745174 2.045 -19658.74019025004
-0.0686618206630767 1.985 -26632.337328177266
-0.0765026379243537 1.975 -26632.4965852385
-0.0232579757390931 2.15 -0.2932042132423104
0.0498723359991862 2.005 -0.4281494842435873
0.0855988565510367 2.03 -32124.95609855326
0.0664920555655322 2.28 0.1877878658805822
0.12632199009205 2.065 -1170.4547382931903
0.0497502508944348 1.84 -4677.929214664217
0.0274038288182265 2.12 -6816.405386390839
0.113106848823132 2.025 -643.9740517755578
0.0434954463390882 2.165 -0.7125482341394005
0.0572264762543985 1.885 -153.44164566347646
0.0109293307558481 1.97 1014.0474502287792
0.040169971559371 2.195 -1.1994673397923954
-0.0352289701074602 1.885 1014.0474502287792
-0.0298299320769516 2.015 -6292.199991769553
0.077421625643457 2.075 0.7253827941294728
-0.0355585219840815 1.955 -551.8510613247172
0.0799937286166148 2.005 -378.8036503775206
0.0530574829218358 1.755 -10356.644908358714
0.0566190079640367 1.78 -4678.210568865574
-0.0107572477675387 1.875 -6.372710792965831
-0.0986654061696751 1.99 -1987.436493656231
-0.00733754657440571 2.165 -0.3823497348728482
0.013034681192685 1.94 -3911.001562397843
0.00696149304095655 2.03 -4939.859447665897
0.116164651047247 2.1 -824.0276304723358
0.0246884660666694 2.13 -24814.325277799693
-0.0628958821562245 1.89 -28385.00619399596
0.0652780686918437 2.065 0.871931705533934
-0.133384306762693 2.02 -2333.873612537868
0.0905875537298243 2 -121.0199975441366
0.0460917981304067 2.1 -6816.588433315456
0.0982739395374694 2.09 -626.0317015424214
-0.132127008684411 2.04 -2332.3118196913656
0.10197337762729 1.94 -623.4073544088683
-0.0431140060755774 1.935 -1.4816487241211491
0.0857888949124058 1.85 -455.4810246750453
0.114617948140439 2.02 -697.4741858660234
0.0481239547946582 2.075 -91.51723671722432
0.0660365907491953 1.805 -0.6826893037649289
-0.0676076265302098 1.955 -6292.432056830403
-0.00494323591822337 1.83 -3962.0720187099146
0.0947714041188601 2.08 -1411.0872357890107
0.0660793618178329 2.34 -107.45816919126815
0.0539062325503478 2.125 -81.29913756405873
-0.00935456235626816 1.975 -15160.961711200202
0.0144398951986142 2.07 -1978.139047165885
0.00614087716395858 1.915 -1485.3674442294223
0.0609426498221761 2.05 -164.82626651891164
0.0756242005100876 2.11 -324.1218487728099
0.0346675122837959 2.02 -2146.873036991544
0.0790435973114708 2.02 -164.3604402985591
0.050686507949859 2.075 -0.5127672119803535
0.0476154153763537 1.96 -6421.6957635889175
-0.105591548917244 2.05 -1988.664931739921
0.0671202628132939 1.74 1.3760192859307965
0.0681166064013669 2.025 -107.48524839829724
-0.00281800537386133 2.17 -3964.325501876609
-0.0311748116696847 1.935 -6292.698153993222
-0.0875091681986089 1.925 -19478.555768761988
0.0570392196765058 2.31 -83.16819557666943
0.00190742117069249 1.935 -460.398551132381
0.0859449804974867 1.875 -379.3113753030377
-0.00313953978068639 1.91 -336.8189989516053
-0.10366885585034 2.1 -27336.128618566483
0.0908746444539152 1.985 -697.021565097339
0.0603648945798241 1.805 -32124.95609855326
-0.0814259547556543 1.905 -3642.963913552877
0.0172988537779574 2.115 -20022.14269298628
0.00334566277535117 2.055 -1485.6791458873156
0.0369931117523049 2.035 -13305.255596391493
0.0189521111102317 2.13 -5202.193555188432
0.0297461738821488 1.885 -6659.529590870538
-0.0525913049977257 2.095 -24721.17605930922
-0.073133834559203 2.02 -4758.137537246437
-0.0121120459773219 2.27 -2579.24828588561
0.114151812224685 2.045 -643.4528097541106
0.0277003745051371 2.1 -1978.3491126577528
-0.0266291515830687 1.975 -1804.7434989403569
0.0859302271861139 2.13 -32124.95609855326
0.0723334927759873 1.76 -15485.604639411284
-0.0257592777052821 2.04 1014.0474502287792
0.0651281663574636 1.835 -168.26196347307186
-0.00706040597832342 2.095 -336.59717970299795
0.0666703944675129 2.13 1014.0474502287792
0.142967123574749 2.01 -944.5450668764906
-0.13123096444173 2.005 -29697.29625191777
-0.0762813228535174 1.905 -22737.858819245088
-0.0182150639112393 2.075 -2325.856561452442
0.0636342181732874 2.115 -10356.320176428477
0.0363277661038502 1.965 -7725.640608092693
-0.0896970621668827 1.94 -16509.694013459262
-0.107149716050782 2 -32124.95609855326
-0.066748195170441 2.07 -22737.76501569082
0.00976306157170797 1.9 -8341.343325249669
-0.0828538113910727 2.015 -1669.374597828544
0.0425951649003041 2.14 -4678.065023637671
-0.0388947380012709 1.955 -343.22165243588046
0.0637637562903805 2.32 -168.4724131898115
0.0679492402081945 2.08 -378.649083690881
0.0843304212991211 1.975 0.3947663021285712
-0.105740742395901 2.03 -27336.31605950053
0.0250169335183944 1.895 -20029.062417417263
-0.0376241369890383 2.045 -67.01386236305507
0.0900167060556851 1.905 -378.9752434934112
-0.0840579777219 1.925 -3506.9992033577264
-0.0183467410334583 2.18 -10456.920860793984
-0.117677647036459 2.035 -27336.22155782416
-0.0776495826261823 2.045 -26631.89557509439
-0.0921551180492565 1.93 -1988.2205045518945
0.105902782279813 2.015 -138.3969430486732
0.0682671990428312 1.975 -107.622838621339
-0.0333808411795616 2.105 -5858.8180185348565
-0.0658676565757442 2.045 -2281.3898294173505
-0.161776469247958 1.995 -2537.2879603582005
-0.00716796966783988 1.955 -81.58269591895746
-0.113138253673254 2.025 -2332.767421547608
0.0506975433197715 1.93 -1525.8174123544404
0.0392722175692106 2.055 -10356.984383308572
0.0712823364766257 1.82 -15486.169370885062
0.0648136525117841 2.215 1014.0474502287792
-0.0209522359363848 1.885 -9707.477407332291
0.0803267264220869 1.95 -306.910292813006
0.0472156795403511 1.965 -0.5249489838371804
0.0453284949127359 1.79 1014.0474502287792
0.00880205574257587 1.75 -4939.437007934121
-0.0765668640933392 1.955 -5609.473905454531
-0.0278724559485632 2.095 -321.8656355764845
-0.103720928819328 1.95 -26632.20758975593
0.0345068083224052 1.925 -7726.247145263666
-0.10489273966124 1.93 -1987.8663520781088
-0.0838394124232976 1.97 -3073.72259576542
-0.0309828996254674 2.21 -5964.558017843801
-0.0176015162793281 1.98 -2515.916480851638
0.0753710672420681 2.15 2.5236803897436024
-0.0146370528633224 1.92 -320.2278136070918
0.0442418725980804 1.785 -6816.779228855241
0.0623957270674848 1.895 -221.1661736150855
-0.101816503438075 2.055 -3840.952772166406
-0.029754334250817 1.8 -1.9139922870449568
-0.0172428767705992 2.05 -3009.36297893275
-0.00845978002263415 1.81 -2580.1214429208308
0.046917843329536 2.09 -13305.078185990424
-0.023078498927041 2.065 -0.5061850104134747
0.0854433362727559 1.925 -228.5758688834196
-0.046091692471739 2 -9707.786089674037
-0.069817161448575 1.96 -5859.391757024487
0.0888573298491437 1.955 -379.0663041990646
0.0423614225990029 1.905 -0.2333818713826476
0.072943475752004 1.92 -0.4520245941152314
0.0161267600885577 1.98 -3910.836665226257
-0.00238711059046835 2.11 -2325.807124676849
0.0944660782683372 2.01 -891.2170153339109
0.0722950716866504 2.24 0.1665930414357106
-0.052744387027391 2.025 -66.56817265670209
0.018252519824737 2.04 -20028.4745087541
0.0874655028390089 2.07 -261.8503731710004
0.00413055192886162 2.045 1014.0474502287792
-0.136048115151156 1.94 -2334.513621237273
0.0643620608644547 1.845 1.180514397874416
-0.0188172110428911 1.92 -321.6581896085448
0.0203456467004064 1.895 1014.0474502287792
0.00350436579991296 2.02 -4939.9284353092335
0.047766301972778 2.27 -1526.0004120262467
0.0245847758653012 1.88 1014.0474502287792
-0.0170224012137732 2.15 -2177.54746016828
0.0234021502014248 2.05 -8380.602792822472
-0.0267757935945862 2.16 -0.6975066261932121
0.0638353928517245 2.16 -324.36377308772404
-0.0938777810563164 2.08 -32124.95609855326
0.0245996148978281 2.08 -20026.723573205883
0.0829640272174009 2.155 -15485.031679767204
-0.0178723293629002 1.88 -10457.068394324722
-0.0280295737354948 2.125 -8393.90853411159
0.110416978301087 1.995 -643.607359920116
-0.0129877851368087 1.99 -15160.323685729658
0.0172700214238078 2.15 -1668.5555364139072
0.0479054042545683 1.99 -111.6304322794369
0.0401966840743154 1.915 1014.0474502287792
0.0697706779508446 1.94 -456.1027677406767
0.0581299650729831 1.88 0.1981993238168928
0.109817001524122 2.07 -1196.761675805646
0.0128038021991875 1.82 -4937.873461025685
0.0872780542472937 1.975 -32124.95609855326
-0.0416190111052322 1.84 -52.30045713456178
0.0656837710738932 1.685 1014.0474502287792
-0.0449205993264472 2.115 -9707.725730195414
-0.0818723047336037 1.93 -5155.744667430884
0.109877236158474 1.98 -1269.2033290226789
-0.135020089241627 1.985 -2976.2126772428423
0.102118266752593 1.985 -1171.643050802778
0.010085677565871 2.16 1014.0474502287792
-0.097518894627384 1.955 -1986.7455553921293
0.0662454485679555 2.055 -436.1206992776596
0.069819806236498 2.235 -32124.95609855326
0.0627994511492938 1.75 -10354.64481924658
-0.0757221662850606 2.065 -2584.271766165459
-0.118635522380327 2.025 -27336.12034618353
0.148726958079744 1.995 -943.8267154070584
0.0473689487730084 2.13 -6422.231175315649
-0.0192636389458373 2.205 -6292.682251420816
-0.0762496075639268 2.055 -5028.149666587122
0.113384060673685 1.9 -642.7171745808549
0.109777875584915 1.925 -644.1407678349563
-0.0744584289702857 2.085 -5609.009451587262
-0.0261782495926141 2.06 -0.7678302190223283
0.0136188589758888 2.095 -5039.562024540313
-0.0125636778404503 2.195 -212.13793038501396
0.0769864315238832 2.035 -0.4217505316028578
0.0824694593337101 2.015 -228.00339094764905
0.0194893257974849 1.945 -3910.7260214462817
-0.083175606852747 1.975 -3841.497149291304
0.0628353128139138 1.765 -221.1548194656598
0.0312207635070922 2.065 -13304.81007547308
-0.133539807307567 2.055 -29697.25386193448
-0.0264832302395602 2.04 -8393.59865775511
0.0630720213165424 2.255 -456.2355212161071
-0.0177185517323629 1.855 -1.2862331806777292
-0.0880843053127189 1.97 -21181.245360842036
0.0398076645338612 1.86 -0.7821637585775527
-0.0934209478260502 1.92 -1669.8817394851203
0.102366228265032 2.04 -123.16251346500393
0.102544819774419 1.915 -1269.6445530187616
0.0688578436008066 1.715 -0.2962354745336479
0.0592547912826342 1.815 -107.20890507732972
0.115914267118265 2.005 -138.0511392529851
0.0180870806721864 1.89 -20026.55501147483
0.0570558484007184 1.81 1.523252124414905
-0.0653715171899665 1.905 -26632.275127946006
0.0409341412660164 1.865 -7726.241635010857
0.0561911131838346 2.27 -109.83247244404777
0.0711991920897271 1.87 -456.3451028037908
0.108834340561503 2.015 -626.0574463956937
0.0924973560086278 1.915 -1078.5692607447388
-0.0103010214810627 2.255 -131.54474309263426
0.0697932524718459 2.105 2.6106572551475016
-0.0751912459335895 1.975 -19658.24069079303
-0.0987041476131759 2.02 -3643.177898552792
0.114205255473709 1.94 -697.4440618619876
-0.062274779133763 1.915 -27839.78217521882
-0.0762307149286224 2.12 -2607.987197375958
-0.0901304451979433 2.09 -3642.375765581509
0.0495449536656952 1.935 -342.1010602228091
0.0442974544984673 1.805 -167.618377621582
-0.0553444325590462 2.02 -0.6783292833900787
-0.0172052355314164 2.085 1014.0474502287792
0.0436798612536222 2.11 -13305.396713315256
0.0283933312646153 2.005 -10620.248185685568
0.000521222185377326 1.94 -461.6832300663803
0.0710746676616038 1.955 -463.70558609841686
0.0672630588170591 1.8 -165.4901934033121
0.0477219244393017 1.745 1014.0474502287792
0.0695965549257222 1.705 2.185547589917802
0.0649231020125828 2.14 -343.76418536748974
-0.0500072510937316 2 -44.48246627490556
0.0686138666290816 2.18 0.0728615362769442
-0.00409477960325617 1.825 -474.52871849242274
-0.0438886983813495 1.885 -5964.484992730872
-0.118175516069977 1.985 -32124.95609855326
0.0438905111112763 2.165 -6422.273931952818
-0.0414056014364036 2.1 -1.1237284688445246
0.0551865269112939 1.755 0.3401081582568988
0.0485335529287295 1.75 -6421.798704300767
-0.0965758528966734 1.93 -3642.9580414551137
-0.0607786730238465 1.94 -6684.4274178871165
0.0640866061516664 2.345 -343.7279821093346
-0.0886551696305135 1.95 -1669.40738437877
-0.169983581173465 2 -3507.524293945276
-0.0656737836884685 2.005 -28684.64003008644
0.0867412593608572 1.965 -379.0885334545557
-0.00789346389285797 2.035 -3008.4723800132465
-0.0300756031924843 2.07 -6292.525490635182
0.0575257629969974 1.94 -0.0239491242597116
0.0454297336656697 1.865 -13305.241404962791
-0.0281035431349301 2.145 -1804.8380017510044
0.0404011563071168 1.88 1014.0474502287792
-0.125960901404481 2.035 -2334.8213237718155
-0.155985037531276 1.975 -3841.648099346732
-0.0831542686832168 1.92 -5155.674150608755
0.0221193194789561 2.04 -20027.601782472164
0.136386972170083 2.035 -1171.8534700064822
-0.105544411698151 1.945 -1987.653005104403
0.0891660740923531 1.935 -379.2461174462153
0.0837381081930532 2.035 -0.1920403640938106
0.0101930131210844 2.22 -1943.8457119999343
-0.0904081177958059 2.01 -3642.959664620218
0.0246888031588188 2.155 -3910.7179829803567
-0.067564029979101 1.97 -19657.371671069806
0.00490344340737295 1.95 -4940.142785719727
-0.0153981652213464 2 1014.0474502287792
0.055015672604072 1.76 -32124.95609855326
0.0160586891354109 1.81 1014.0474502287792
-0.0773685593602379 1.87 -24158.41121653847
0.071827589649119 2.125 -107.52643109634316
0.0235878186715416 2.095 1014.0474502287792
-0.00587921562052259 1.845 -2325.8876352370035
-0.01074307719616 2.225 -212.35286230779752
-0.0147655424936588 2.135 -1.6306304364003767
0.0712531099552609 1.895 -107.36046172584297
0.0519013836169688 2.015 1014.0474502287792
0.00448769292666142 1.935 1014.0474502287792
0.0253990631952627 1.965 -5774.730994065667
-0.032333460313006 1.97 -553.1117185457808
-0.0692552107752257 1.995 -19657.849849793645
-0.0727577583178095 2.075 -26632.24417667516
-0.0532658305192228 2.045 -4758.433438891968
-0.0490025939703608 2.13 -5963.973808127077
-0.120398963845698 1.975 -26604.26650190988
-0.011326429686784 2.085 -362.9098306326479
0.0811871548780006 2.085 -262.5610520884268
0.0708744315746822 2.2 -107.6066070732716
-0.0639404578219887 2.085 -4758.469099197637
-0.0108745880607866 2.26 -212.47106595879688
-0.0327188059113779 1.945 -0.7071417308983088
0.0263045698102522 2.1 -24814.36443905473
0.00813326682781167 1.905 -2220.6556290344324
0.0243147151815785 2.05 -7725.720181107719
0.053761088966406 2.01 -6301.103344717362
-0.00348452518281874 2.085 -336.23701340804985
0.131061400881412 1.985 -944.753556769798
-0.0231088513233262 2.095 -2.22504317594478
3.55215377766172e-06 1.905 -2579.6499169737244
-0.100817538202297 2 -3618.2338537863416
-0.010586991494626 2.055 -2324.303000467991
0.0097420521286503 1.875 1014.0474502287792
0.0338625917085685 2.06 1.1523217109862225
-0.014075362218432 1.87 -10456.804505581487
0.0753733356804316 2.13 -0.8656442052151287
-0.0429229093888785 2.085 -43.33820200667664
0.064598592959552 1.995 -323.4337500187341
0.0679920638601254 1.775 -107.37972240836444
0.0246819619807836 1.865 -3909.0491105402143
0.0750023949229705 2.065 1014.0474502287792
0.0795010505419005 1.95 -262.9085011846304
-0.0210318059745602 1.98 -0.1016463663996818
-0.00513733279322878 1.985 -607.2468786159087
0.0639759286146925 2.2 0.1895198899713974
0.00154914361562305 1.9 -6.525813338463424
-0.0755346867730293 2.13 -3642.864387309704
-0.027407349405965 2.165 -1805.678012761911
-0.0422287075152026 1.905 -363.3607168134829
0.000887156233388851 1.965 -462.482647314764
0.00895236232736437 2.17 1014.0474502287792
-0.00976477721598599 2.265 -15161.468238969785
0.0141346302972286 1.985 -3910.859353932575
0.081231726346258 2.07 1.2171188018943015
0.058322338360573 1.925 0.3837289831623613
-0.0448725546191167 1.96 -0.6671616731404285
-0.0366907567459231 1.865 -93.0387092035254
-0.00467293102958706 2 -2578.764062394444
0.0884840581280582 2.095 -1410.8356086755011
-0.0261406964554774 1.955 -204.4988264567406
-0.0406661469828015 1.97 -92.7083355361196
-0.0983300635665165 2.06 -3642.732892893802
-0.00555878189360342 2.02 -15162.169090158908
-0.0174793995841404 1.925 -0.7879384735934231
0.102186295735509 2.085 -32124.95609855326
0.0741788068025356 2.035 -168.58547487383166
0.0977181981651528 2 -697.3363013959306
-0.0308075124778354 1.885 -8393.82501286277
0.0218203002679172 2.005 -4936.01875888382
0.0499262266432744 1.8 -7454.613169766229
-0.0280729051177048 1.905 -343.2150213049229
0.0906598298691444 1.955 -32124.95609855326
-0.0479550015480294 1.85 -71.72865042797203
0.113869867474896 2.055 -1270.6684020523733
-0.0519828824730229 1.925 -0.5937617150668334
-0.121484526425678 1.99 -27335.88916693977
0.146432265218019 1.985 -944.6007673070314
0.135103918297353 1.99 -1171.169276996833
-0.0321711060944648 2.11 -323.023563533169
-0.00955575123580672 1.88 -15161.063637562602
-0.0208664008330921 1.88 -2.2597319095250703
-0.0316802381666554 1.905 -0.4663718824103111
0.142049000657403 1.975 -944.0976532539356
0.00860595355441404 2.155 -3964.253494645755
0.0503622976297569 2.16 -10357.236557871962
0.107983355037379 1.94 -138.78929964763907
0.0652668685212163 1.715 -107.66062926464268
0.00818382541563238 1.865 -1485.7805052932051
-0.131467569010065 2.02 -2334.664992042881
-0.0929013787199668 1.985 -3641.9927057251416
0.0747021283220871 2.06 -456.18465787090713
0.00197661385249507 1.88 -32124.95609855326
0.0416518162621699 1.97 -14898.684899510854
0.0105057889735818 1.845 -5791.145430847016
0.0303507159256384 2.07 -6815.181457521278
-0.0161025873538847 2.045 -10457.03596555875
0.0789610990940341 2.05 -15486.19438432568
-0.0336652043852783 1.925 -0.5229953342049987
0.0687586391661594 2.17 -434.7160753211488
-0.0110958004774156 1.81 1014.0474502287792
-0.0106889827681391 1.735 -6573.348859090335
0.11305728251406 2.03 -396.08490498370026
-0.0952426523948066 2.07 -2742.579317836606
-0.0720003947319049 1.895 -8099.665866583472
-0.0249511582229965 2.135 -9501.109091282016
-0.0941050196847455 1.91 -24156.303666313397
-0.0957649990749292 2.075 -1988.430659495544
0.0858108131945833 1.9 -263.2340353778552
0.0495550128473898 2.14 -93.55931836803434
0.0525381624554601 1.965 -32124.95609855326
-0.0392530850331664 2.085 -153.46362850394095
-0.0334252318966207 1.815 -93.10193100436716
0.0717120241684745 2.06 -37.73765303773749
0.104102067460274 2.08 -845.1462744236713
0.111120641627327 2.04 -32124.95609855326
0.103051475665237 2.045 -1141.5731523570282
-0.0679651800310874 1.99 -16140.0244845569
0.110698502366336 1.95 -644.5515596203614
-0.0212503731133907 1.84 -363.44426814454806
-0.117570603924959 2.04 -2975.505511214683
0.0383644617696119 1.81 -7726.516529791054
-0.126293803007675 1.97 -2584.271707660912
-0.0485490464629416 2.09 -44.39960327562234
0.0376818265917501 1.905 -1976.2381362970173
0.000856631392937288 2.04 -462.66874715627614
-0.0317851049218579 2 -1881.183413829457
0.120123883553819 2.01 -1171.9922497843886
0.059294564322627 2.305 2.733514484501393
-0.036436953583022 1.885 -0.8386425945939835
0.104707527460551 2.13 -137.47024497921004
0.103964238528089 2 -1141.1290644645458
0.111574686046563 2.05 -1411.6701930019942
0.0219927537474388 1.95 -13304.314792938443
0.120599805989772 2.055 -1171.720765590727
0.0518224198638296 2.245 -7726.128320851429
0.0707913800729148 2.1 -107.04738592932856
0.0313415251025015 1.86 -650.7320047851732
-0.0817248802780421 1.91 -3230.411736259514
-0.0838357217916662 2.01 -5155.99092669375
0.0663896422065648 2.1 -324.1780036657966
0.030531588085597 1.865 -7726.762994014874
-0.0612395614862385 2.005 -24720.00209315563
-0.0285632531305865 1.805 -322.43622551949005
-0.0854735564734807 1.98 -1986.902948422175
-0.00767813919559956 2.04 -15161.14523073398
0.0410924678675434 2.135 -111.87049620304371
0.0693926810554822 1.695 -206.45063578364065
-0.105110613549894 2.055 -3840.421483629471
0.0772526024936141 1.89 -120.9866719242183
0.0825900801555297 2.14 -436.135260981603
-0.0726825407989327 1.985 -8098.789028817294
-0.158555974348021 2.055 -2533.671615808974
0.0193533433021332 1.93 -8381.298591075169
0.0430282587664823 1.85 -7068.902620048336
-0.13896423767349 2.065 -29697.44957974766
-0.130639970036572 1.97 -3618.537526645374
0.0214191752129489 1.945 1014.0474502287792
0.0147465785407297 2.01 -1977.626046431522
0.0686733674777199 2.21 -0.7472707244410972
-0.0984944681721743 1.965 -3643.336977289958
0.0758945254252635 2.1 -456.26896853501466
-0.15526093987843 2.01 -3507.4514474092666
0.000655087576088533 1.91 -462.61182857784377
0.113786194296494 1.96 -642.6232552157196
-0.088184747084139 2.03 -3840.7579804911097
-0.0219853738803303 2.025 -2.3670251138379745
0.0377495365672797 1.87 -1461.474507682541
0.0469833910650294 2.03 -7071.669820837571
-0.0209465779572457 1.995 -28761.176872593383
-0.0464168611700748 2.03 -5964.214488443827
-0.143028286807296 1.965 -3841.6159582778223
0.12838511105309 1.95 -697.3309758218458
-0.0345608191134048 2.06 -322.88492412629967
0.0616072440948474 1.85 -1.1240284893281558
0.0468549004533154 2.045 -80.33978469305949
0.0692419383458695 1.875 1.025320807616629
-0.0584130063889552 1.93 -4758.415848511734
-0.0818291115051638 2.02 -5153.830270387123
0.0680183842194532 2.225 -7186.8923617705605
-0.138355719673968 2.07 -3841.540735620768
-0.0325663828300556 2.065 -553.0227751743279
-0.0419588046912187 2.035 -45.851010836118455
-0.092045844964689 1.92 -3643.5481039613214
0.0590084367552232 1.755 -153.1137930049751
0.0470416897995352 2.235 -0.8031452702271353
0.0458036382163148 2.075 -0.407704776307916
-0.00142610361561452 1.93 -461.76089864428536
-0.175095235464849 2.005 -2535.8189460952312
0.0624407837247996 2.11 -166.2936579649436
0.0928686217207921 1.9 -32124.95609855326
0.0254776616456712 1.98 -6816.761602654346
-0.0116670994134114 2.025 -6573.390516841911
0.116667303610184 2.085 -1411.5019195339337
0.0284697467010983 1.92 -7455.221679331665
-0.147697966173522 2.005 -3507.3077422307097
0.0354210841372954 1.89 -1977.7316141674387
0.113412048870067 2 -1270.574623421529
0.066146844354079 2.075 1014.0474502287792
0.0821223943465634 1.93 1014.0474502287792
-0.0226511529408485 1.795 -362.8915614519116
0.113345126692172 1.97 -138.14286506594402
-0.0105609521151737 1.905 -131.72855935653698
0.0139326669113257 2.12 -1978.3532959986587
0.105294215503231 2.12 -643.9137924007877
0.00286627562966665 1.885 -3962.557931887082
0.136812856834022 2.04 -1171.359312359095
-0.0325971169678174 1.9 -153.92780022276125
-0.0243572233622272 1.99 -323.1261589278332
0.0134318311808127 1.945 -5790.439700621807
0.100191533257274 1.99 -137.89975718878247
-0.106852716561866 1.95 -3840.8194576946353
-0.000864742271260184 1.91 -205.11541199637267
0.102640192413057 1.87 -138.8163719805946
0.0706857419530996 2.21 1014.0474502287792
-0.132883822101338 2.025 -29063.973004998705
-0.0777492524625117 1.925 -5609.13528585074
-0.0821662960003186 1.935 -3841.742856187683
0.0655624975370299 1.89 -0.0534128544987249
-0.0419681160191328 2.065 -93.65767457568889
-0.0412866340427138 1.995 -5964.238563720666
-0.0186125019413987 2 -32124.95609855326
0.0834787394283296 1.835 -121.48352323106214
0.0598463902996684 2.26 503.38680659351206
-0.0879752961157016 2 -1669.9866743028383
0.0216262106745306 1.99 -13304.715850518773
-0.0342591060653977 1.84 -552.8550116019318
-0.0788040787669769 1.885 -26632.1789803997
-0.0611462697964699 2.015 -5963.563983168601
-0.156541072850375 2.045 -3840.824034602283
0.0740495903100135 1.895 -435.1055059563468
0.0474030253125659 1.855 -457.9967173753142
-0.0131785506561781 2.03 -461.8775898639852
-0.101112986714226 2.03 -1988.462554911212
-0.0293755405157606 1.94 -9499.894668563104
-0.097951216825185 2.01 -3841.7614114354574
0.102264579376918 2.015 -891.2209276462983
-0.0416258036667062 2.15 -5964.160304245625
-0.017247943258825 1.93 876.6874812082274
0.0298248205947013 2.04 -7726.893461751665
0.0572728399469113 2.1 -342.10169459672835
0.00384787385615113 2.035 -4866.810332819247
0.0893935133459977 2.11 -454.9871498435446
0.0811089562705778 1.945 -261.6115374085647
0.0531883177970526 1.95 -92.05016348737912
0.0586706954691596 1.82 -15484.328749486054
0.008619337654861 2.245 -4634.487776684922
-0.0106994625124355 1.79 -334.62259060153224
-0.0747384982648724 2.08 -26632.22744578755
0.0660883708542919 1.915 1014.0474502287792
0.0204178734808494 1.9 -3910.78108402072
0.0925744273268839 1.99 -378.9790831087989
-0.0291948750524114 1.935 0.451185956202049
0.0125031572798034 2.025 -5790.331706118326
-0.128585559275801 2.035 -2334.8882551229817
0.0679445552720372 1.885 -0.8376950891879492
-0.0117073056511518 2.135 -124.78920841670144
0.0846893180880544 1.89 -379.25640180779664
0.0153348773062388 1.915 -3910.735771863661
-0.0863085928947626 1.98 -20140.76151323711
0.115878579738541 1.985 -32124.95609855326
0.0331966294308233 2.01 1014.0474502287792
-0.0180384937430028 1.965 -32124.95609855326
0.0596445224494795 2.24 1014.0474502287792
0.00356452543952656 2.07 -4939.774511855224
-0.00953927906824649 2.225 -336.86952221112864
-0.0450272574689674 2.14 -153.3834749831301
-0.0581359667988096 1.985 -46.21217324400239
0.0251204155684112 2.045 1014.0474502287792
-0.00630626677785017 2.075 -2325.6593740141416
-0.103103039696639 1.925 -1988.084509523912
-0.0992707190043188 1.97 -2743.1104206086056
-0.139123831590865 1.99 -32124.95609855326
0.0389003818598772 2.105 -92.66981316516392
0.028139670457509 1.935 -6816.062222557436
0.00395368010270985 2.095 -20028.087658058583
0.0530648814011749 1.905 -10178.048151715404
-0.0786501626753964 1.96 -5609.386085409455
0.108295732242017 1.93 -137.89055378786747
0.0150621969850971 1.855 -474.3429506277662
0.0616564171109491 2.06 0.5685064360739853
0.0350272534032067 2.085 -14723.889670880915
-0.060629012487521 2.04 -24720.76019551768
0.04292105787248 2.06 -7726.692307320835
-0.0142331109561464 2.15 -931.6242543454734
0.0486621842386332 2.1 -92.0771228437242
0.108332826642601 2.065 -696.9435952378545
-0.0112358486943927 1.83 -32124.95609855326
-0.0329894399906391 2.175 -322.4034229624584
-0.0939145683563561 2.005 -1988.216681942596
-0.101480263564078 2.025 -1988.315197356421
0.0361339256368336 2.025 -2148.086151273873
0.033609466257143 2.105 1014.0474502287792
-0.10561161986425 1.985 -1987.8728864372988
0.0155521591946511 2.1 -20028.242892317896
0.0646658212492779 2.24 -0.7303432542115877
0.0528368354693731 1.84 -10357.120333939289
-0.0347707901709101 1.875 -9499.774596327685
0.0509751266540255 1.82 -10356.389725587962
0.0573882695794094 1.865 -32124.95609855326
-0.100067731152595 1.945 -20140.64356706441
0.0656848708593221 2.17 -0.0072273643412847
-0.0118612477910578 2.06 -212.36772379886787
-0.163113276854988 2 -3643.3657345621777
-0.0977265170044035 2.07 -1988.549325890366
-0.0318815784999265 2.05 -2.459125116554944
0.0307485409281654 2.15 1014.0474502287792
-0.0111752947375095 1.74 -32124.95609855326
0.0654684256033312 1.95 -490.98776711437375
-0.0340352827241902 1.98 -0.8055520809719452
0.0817449974590264 2.02 -32124.95609855326
0.0796365682458088 1.97 -379.3210439031882
0.0015586109468228 2.085 -460.9103200247594
0.0645515735252346 1.83 1.4436211560481385
0.0775887947133009 1.87 -32124.95609855326
0.0646954793714234 1.735 -0.4571873274236429
0.0103367579064 1.88 -36.96482049570661
-0.0728588117977384 2.075 -1945.6152297485803
-0.0333640997710324 2.115 1014.0474502287792
0.096383560279433 1.945 -460.3617772426266
0.0657047430547232 2.18 1014.0474502287792
0.0611537124468879 1.855 -168.43287725888936
0.104193778868083 1.97 -696.8610900623336
0.143512010165774 1.99 -32124.95609855326
0.115766390144932 2.015 -643.4671932660636
-0.0641669372179317 1.935 -3088.5233024655704
-0.0137211271325346 2.175 -3007.880089137413
-0.0494129087889581 2.065 -16624.91463438606
-0.0164270500458963 1.985 -46.26916808688197
-0.106532529624935 2.01 -26348.08412068897
-0.0312822554055688 1.825 -6292.496887344228
-0.0523726775788833 1.945 -6292.378703114046
0.104209128943918 2.095 -845.3902665362363
-0.00842998948394012 2.205 -2325.861838775876
0.00710641904900456 2.165 1014.0474502287792
0.0884911855166405 1.93 -1076.8837897401868
-0.0407570131765661 1.87 -1.0430179549719751
0.0576606113368513 1.98 -343.34616682911945
0.0471212574056042 1.835 -7725.013462696881
-0.0467662334990396 2.1 -71.91336819526926
-0.0564558169992375 2.025 -1.1144989311978253
0.0711146768371211 2.205 -220.9015591966758
0.067109693350998 1.82 938.6557769917782
0.128538388297366 1.99 -1171.6457686382705
0.132624987130541 1.99 -1171.949083779696
0.0911650092951246 2.02 -32124.95609855326
-0.0426085405060621 2.11 -0.6637794473364734
0.120833641456547 2.03 -697.6914071116239
0.0925027232371401 2.1 -263.1623439523772
0.0662658599000944 1.67 0.3142573561965593
-0.133587529644598 1.96 -2334.6984776949207
-0.0337491219286045 1.97 -341.65171331268937
-0.0379228853456941 1.87 -6.7749442776455
0.052203750259804 1.86 -75.98624927623428
-0.14148941864229 2.02 -3841.347773999824
0.119907299500037 2.06 -1378.9260983628278
-0.0673165976402794 1.91 -1987.0720481643712
-0.139098459130034 1.995 -27334.60300489539
0.0318293978385636 2.075 -167.8111324535389
0.00567102644232691 2.105 -2219.63182143461
0.0597305889553925 2.11 -10356.259802532206
0.0360562246995903 1.975 -6815.674804145722
0.0700983739926569 2.115 1014.0474502287792
0.113386857382513 2.075 -643.5823251216814
0.0728086678039419 1.975 -456.3211253704945
0.0252114852333145 2.105 -1977.915747503389
-0.00125197645432252 1.845 1014.0474502287792
0.0525971913992663 2.085 -0.6001514304766464
0.0185307848744968 1.905 -20029.04155613124
0.098328240084345 1.9 -625.9426146835009
0.120006299957567 1.97 -1171.7102457153462
0.0498588739249853 2.285 -111.9616881133634
0.118366004335392 1.975 -697.0749864042077
0.0591893919164467 1.92 -0.5366904426592591
-0.0492178750575249 2.025 -92.207721163282
0.112328988444129 1.88 -1456.9301403213974
0.0205014686754267 1.97 -24814.3361320859
0.116390010653978 2 -697.9173012405996
0.0149795417974798 1.87 -20028.52206260681
0.0409757835055834 2.13 -6304.416691890687
-0.105253855790897 1.9 -1988.3884278558871
0.0911363137823058 2.12 -262.1124516499248
0.0774318255021343 1.995 -454.30879460837735
-0.000109032065603287 1.885 -6.612912966605203
-0.0654300938115603 1.96 -19658.253904242792
0.107621977124337 1.895 -136.80799318387287
0.0189529393371328 2.1 -5790.979533930438
0.0519709666468356 1.715 -4678.173859321244
0.0399309508858531 2.04 -6422.213168613047
0.0514578005567827 1.83 -0.8325611184731685
0.0171056603248115 1.86 1014.0474502287792
-0.0240054211217382 1.845 -131.88484426377445
0.0112632338683721 2.145 -37.07932171308943
0.0572724995533495 1.765 -489.84172343468543
-0.00644406648505182 1.76 -15.535792760360875
0.0960833044855397 1.93 -137.16875373491698
0.0182414240446326 2.05 -20028.21113801401
0.0772538028948608 2.045 -221.2517579846992
-0.000166006161426253 1.85 -462.036930101287
-0.0911847549388574 1.935 -1670.061981436114
-0.0207454989819757 2.03 -9706.54088223869
0.0632969259706444 2.285 1014.0474502287792
-0.0518256917522912 1.94 -32124.95609855326
0.105296484557613 1.89 -137.41157882408106
-0.056785378866057 1.955 -32124.95609855326
-0.0454351577367112 2.09 -6526.220359886031
0.112385628464249 2.085 -395.66881033675753
-0.137915005748926 1.95 -3507.4273751665755
0.101996119642234 1.955 -845.124833812253
0.068580506854662 1.69 -219.65632386639027
-0.00664101676474218 1.935 -131.85210749241344
0.0244842202174874 1.94 -5321.925479754811
0.0597089832401412 2.085 -0.5311765413431528
-0.12018511084495 2.015 -32124.95609855326
0.0193457854144773 1.83 -3910.672122093181
-0.0183014720279277 1.825 1014.0474502287792
0.00964388641044565 2.145 -5038.625872496466
-0.0414291433819562 1.945 -0.4310423774566774
-0.0794970279870586 2.06 -5156.340490652234
0.0125782188286625 2.13 -20026.83784635344
0.00990565071220857 2.23 -5320.603157511272
-0.175168833209637 1.995 -2537.081337474985
-0.0412375829172971 2.18 -363.4482528980515
-0.0772261183354777 2.115 -4674.926680748723
0.0643078913020381 2.225 0.7382585377808031
0.144575519904307 2.01 -32124.95609855326
-0.00583487612784694 1.875 -3936.218510383699
-0.0373268449426632 1.93 -9707.13006899284
-0.0132874099629515 2.115 -32124.95609855326
0.0710733694474925 2.08 -106.94859701309952
0.100990129872805 2.13 -1269.3947999685954
-0.0290373937093744 1.88 -2.3980434096039707
-0.0336225542147244 1.89 -8393.506718228426
-0.0286208780124934 2.185 -0.6048315590017217
-0.00744624528341475 2.09 -15162.142148272633
0.00873804610620113 2.075 -5791.231667643348
-0.0463726712234217 1.985 -5964.59800539778
0.0084091864533255 2.255 -5790.998175347053
0.0392252019378068 2.015 -7455.306071893487
0.0597232932653037 2.29 -489.3948057151336
0.0241284867568221 2.165 -3910.829115199661
-0.0312758470799842 1.94 1014.0474502287792
-0.0330438935479438 1.985 -363.4844029442968
-0.0345271229801472 2.075 1014.0474502287792
0.0184072622881885 2.165 1014.0474502287792
0.0595340645139967 2.09 -166.57363942353447
0.0630867324929108 2.22 -15485.002715269347
-0.145055095556579 1.97 -3618.2911958276936
-0.0779640642874804 1.91 -18957.28267305681
-0.0388934333362306 1.85 -46.05674044324296
-0.0201941958879422 2.07 -6291.676445453715
0.0684002637696091 2.33 -324.4201268774761
-0.0123993179403283 2.175 -6573.218403939532
0.0381996075192521 2.135 -7726.02198294458
0.0821067743042924 1.84 -378.7851022909677
0.0772325553374492 1.85 -206.10353655242196
-0.0386762568418817 2.12 -5964.53785255393
-0.0151764413710021 1.86 -212.1845469974449
-0.0107412960827747 1.93 -131.6913523822902
-0.034767857620929 2.11 -93.32173881135904
0.0197662669360359 2.025 -3910.760784073115
0.029108663291716 1.95 -606.7720040834835
0.0767024263353083 1.975 -261.79526836913755
0.117038291181298 2.09 -138.4735087664856
-0.036527593326997 2.055 -9707.85149128962
0.0612563198854696 1.945 1014.0474502287792
0.110597975037383 2.055 -1411.248176600508
0.00875108469098642 2.11 -1485.7339563822763
0.0574879017265641 2.22 -166.0317341989126
-0.101433650990887 1.98 -32124.95609855326
-0.112649286178222 2.04 -2743.099643602949
-0.134316158163966 1.995 -2334.794137414068
0.0467458925907948 2.18 -14898.598146796012
-0.0247833631977562 1.91 -0.2475344508059243
0.0980424220276669 1.925 -433.9282856620989
0.0133453325159391 1.92 -3910.514300897094
0.0882373394996317 2.085 -263.25096791279026
0.0678202303000398 2.285 -721.3387581796513
-0.0329232546852211 2.025 -363.2406778919784
-0.0677012751850896 2.01 -12814.128889089938
-0.0158492689157883 2.08 -3008.841724691035
-0.0216082675745768 2.19 -0.0322091469983081
0.0920081031108548 1.945 -262.03745752598087
0.0423922766380809 1.925 -1271.4270616986903
-0.0694856328199529 2.065 -26631.72288305922
0.0643438194743659 1.86 -82.81989487250945
0.0861393163515413 2.025 -206.42622578476528
0.0919336910891866 2.08 -32124.95609855326
-0.0315050108294652 1.92 -553.052158256452
0.0492449561266838 2.035 -0.4685999308003972
0.0325141941752923 1.96 -7726.203559491641
-0.00878404058311105 1.905 -212.51414663536733
0.0650861010780051 1.69 716.0387941609615
-0.107708705089142 2.045 -3088.7700843673324
-0.0449856110221489 1.89 -1.004283189894489
0.126580015821968 1.945 -1171.2571160582152
0.0251438798736656 1.89 -3910.921119179031
0.0994780923157168 1.955 -845.2090582808138
-0.167651813810847 2.01 -3507.591952091768
0.0250863829832392 1.91 -20025.75107241032
0.045290175990678 2.15 -6816.0166260257965
-0.076645785955743 2.13 -5028.310363546631
0.0425817917044984 2.105 -110.75323602338251
-0.0279927775602891 1.845 -8393.02724747968
0.00711149078777552 1.81 -2220.4590966264245
-0.0610107918479417 1.95 -5859.682219963354
0.0398642667006402 2.15 -82.4405975529002
0.0548413941898906 1.735 -110.96630512297988
-0.0596653598856076 1.99 -16391.843361397594
-0.1596215371263 2.02 -2537.6123181045336
0.125745247835715 2.01 -1171.711737542688
0.0760084854565727 2.025 -168.20155849501177
0.0335757182717808 1.995 -1669.1491080540509
0.0227410010574933 2.115 -5791.974024244721
0.0408922579119073 1.96 0.0855569859209632
-0.0273555388640267 1.945 -1905.6776079689512
0.00957883420635341 2.125 -3910.9277723966015
0.0282141066973892 2.105 -7455.103891822405
0.0590533770351018 1.75 0.826488298485486
0.101133657671356 2.07 -845.3803082372789
-0.0477282787212636 2.04 -154.00416173509598
-0.0491580022634753 2.045 -9706.964448834286
0.0221757458564471 1.94 -5852.538751111048
-0.103059491029026 1.905 -3507.500140839624
-0.119614256362865 1.98 -19480.537002666017
-0.0807175885655097 1.945 -5155.206966606736
0.0423418163958449 2.005 1014.0474502287792
0.0477188285532571 2.025 -0.2730099610871278
-0.101375254813502 2.045 -3643.8363489331177
-0.157250849096465 1.97 -2537.375510416814
0.0529814267055488 2.265 -0.2609302512900476
-0.02231804336995 2.165 -9499.92256470217
0.0543295817907597 2.11 -0.6250772748790077
-0.16290385134246 1.985 -2536.483329770216
0.0547268200052133 2.205 -109.90822484094052
-0.00652463008800794 2.085 -15161.108227839546
-0.0108384383110214 2.145 -15161.948360696775
0.065621001942321 1.945 -107.58421045264238
0.0479775614630985 1.845 -7455.20171143903
0.00945362396731753 1.78 -2220.9981445777344
-0.00775625143939408 2.045 -334.5477147623315
0.00128094240376242 1.93 -3910.753013543306
-0.0343754339391832 2.155 -9501.03502317206
0.0120346851564639 2.18 1014.0474502287792
0.0405885875566347 2.025 -13305.624278923387
-0.0297753156362967 2.075 -362.7262979464677
0.0579504009537624 2.015 0.706114446329833
0.0717387379435073 2.135 1014.0474502287792
0.0601945864549859 2.025 -0.2466248055608557
0.0361678519420278 2.09 -7455.484329521877
0.138613650165523 2.03 -32124.95609855326
-0.0229040903221787 2.05 -556.5524578024284
0.0426950872207831 2.11 1014.0474502287792
-0.00175834328303893 1.94 -461.6630026124826
0.103581705710904 1.895 -845.3315701336459
0.123139970038213 1.945 -32124.95609855326
0.0508479970353709 2.185 -32124.95609855326
-0.107313364480509 1.985 -1986.9515410173533
0.0162925511880547 1.93 -1977.30313183533
-0.00168882219191346 1.82 -2325.5407519071605
-0.0609124707146668 2.055 -8099.760917718331
-0.0784220117340455 2.08 -5156.342945845063
-0.00113086718636303 2.01 -2220.656065607228
0.0672265210385959 1.96 -392.52415062249565
0.0380377207605983 1.83 -13304.947354956756
0.0818953063823119 1.92 -32124.95609855326
-0.16689233483872 1.985 -3507.1465121236147
-0.0111189382461669 1.92 -15161.108778237493
-0.0105031077729819 2.05 -131.85060183083274
0.0136875654957171 1.9 -20027.401893322804
0.107565845522079 2.03 -138.82721953653535
0.0627830172619029 2.205 -0.2511663213738291
-0.0812978975890826 1.895 -1987.766846784006
0.096776335824581 1.94 -120.72775383022775
0.0666139254068382 1.955 -153.4319835080974
0.0134835923842404 1.84 -37.02774497438303
0.0903962541616977 2.135 -824.8233811093214
0.00919169298466031 2.005 -4940.301106451187
-0.024462422634567 2.01 -363.5384838039829
0.0746601532287994 1.95 -32124.95609855326
-0.129561082638012 1.95 -29697.568695639464
-0.059572029850741 2.01 -1.0121867035131848
-0.046883051209517 2.105 -153.99395082187945
0.0606220652015944 2.045 -322.94345655469897
0.0601091884736968 1.735 -490.0811053249401
0.0104956595939362 1.905 -1977.9154950684224
0.0088590715119836 2.055 -5789.0832941757735
0.0693923461465408 2.24 1014.0474502287792
0.0513971448961013 1.99 1.019681456078463
0.0386418059315956 2.145 -0.5840968597781948
0.00781177457455954 1.995 1014.0474502287792
0.0390539806423618 2.11 -0.6542489347212832
-0.0202996895971927 2.2 -3009.422325298382
0.0650595997559767 1.935 -32124.95609855326
-0.13403225571904 2 -29697.569830765788
0.0307516211484096 1.94 -13305.639040206202
-0.13125827252753 2.05 -29695.76968148324
0.0832815094598641 1.985 -379.293793662333
0.0815055536412852 2.075 1.804181070472873
-0.13338402247317 2.01 -29697.519348587903
0.0986971424588776 2.085 -625.602641953484
-0.072865384889771 2 -16391.260412317366
0.146439474796191 1.995 -1171.8751614645976
0.0950104543367698 2.015 -120.22530077918496
0.106392390140766 2.03 -136.388739239373
-0.00490670890121464 1.915 -361.37055400093743
-0.0465261595496654 2.01 -66.42114525054215
0.102024832403946 2.055 -697.573439987222
0.048989311635537 2.225 -1526.0061364276455
0.11217847318497 2.045 -845.3108029904083
-0.0271730041335773 1.87 -131.52394935819655
-0.0129524455445306 2.11 -2220.1024064283483
-0.00652010807002711 1.895 -6.697162540648004
0.0719232140949293 1.835 -107.58067578070516
0.050734442702379 2.25 1014.0474502287792
0.104344767388052 2.1 -32124.95609855326
0.119391421834625 1.96 -1411.4458714491443
-0.00103077992813979 2.14 -2581.537164250001
0.0512224035122551 2.01 0.7084504234683162
0.0498661246577509 2.22 1014.0474502287792
0.106976453948884 2.055 -845.2631066152279
0.0330368171261438 2.055 -6816.286032259284
-0.120426160528352 2.005 -32124.95609855326
-0.00716185570635616 1.985 -2325.849314680494
-0.00902644145554689 2.16 -131.12867024398682
-0.0992935213832737 1.915 -3507.57682741285
-0.0799329916546162 2.095 -3643.065818399607
-0.025520580800306 1.825 -1904.750058438465
0.0498736433392003 1.875 -6302.952499731126
-0.070703012484208 2.07 -19658.649092843487
0.0237897239035181 1.955 -20028.91273516957
0.0117582407477451 1.875 -5038.077235412491
-0.0187213843368613 1.895 -3008.926942300062
0.0668431423705454 2.005 1014.0474502287792
0.11940909288865 1.94 -697.0766520244842
0.0607477083064589 2.24 -490.420439418517
-0.0272455074364365 1.97 -5612.2171045191135
0.0609962758661612 1.775 -111.3848113213154
0.0427009216249494 2.12 -7453.687578027713
-0.110824428927715 2.02 -19478.186372377
0.029859026434998 1.925 -6817.420952694497
0.0647830124469323 1.8 -221.04065244508791
-0.0376467563661601 2.06 -8394.00443999208
-0.00929910186452673 2.155 -2581.5934879935203
0.0887477717419452 1.87 -32124.95609855326
-0.0182628152944067 1.875 -3008.33770199268
0.00703090642491283 2.045 -6.454953216771832
-0.0981118622555385 1.925 -1988.5145033783351
0.12240369998055 2.005 -1171.340095066491
0.0750675490003019 1.855 -207.2368146310776
0.11321617138344 1.99 -138.56144402716873
0.0662803220620066 2.085 0.431368489369984
0.0721701806155782 2.105 1014.0474502287792
-0.00449309401793386 1.975 -336.8136394633364
-0.102629248766334 2.015 -1987.008663787077
-0.00996002220040736 2.25 -131.89169269570849
-0.156781791845665 1.985 -2537.0915014423754
-0.132388307761498 1.965 -29697.09983749905
0.0456957376160556 2 -81.9952555342697
-0.0772903897445167 2.11 -26631.98924606627
0.0243759937186672 1.87 -20028.14918019092
0.0634525216248312 1.905 -324.12387161687377
0.0436266431691814 2.035 -110.14630692141208
-0.104756280926659 1.955 -24155.76624040012
-0.0473403733484068 1.915 -9707.957197174752
-0.0109266979076813 1.805 -131.94994828974657
0.0766394686221128 1.94 -122.1300159789823
0.138371928963147 1.96 -672.6209834046622
0.0757763647374719 1.89 130.963558964424
0.0499542340483543 2.095 -1526.0347912846669
-0.0184076095161595 1.81 -363.5833249168734
0.109859306265056 2.115 -623.9082542586173
0.0988344339283475 2.025 -122.9080812108394
0.00141350533566452 2.09 -460.8120919600561
0.0454011146902613 2.115 0.0333887688871346
0.0751247615740464 2.085 1.5553878965888508
0.0554132259474605 1.905 -10356.384588812098
0.0197274879416787 1.935 -20026.91090094828
0.0424888542270946 1.82 -6304.56950092435
-0.079671268287901 1.975 -5155.97240899184
-0.0281911469218647 1.795 -342.8776820279249
-0.0433895338335485 2.12 -52.4750952659204
0.0361954267266032 1.91 1014.0474502287792
-0.0543801447368462 2.065 -8393.82401612394
0.088490635968854 1.885 -207.32363453058488
-0.0926666725831964 1.955 -1988.425251710789
0.102758076926849 2.115 -844.7649924991633
-0.0882165202740066 2.015 -1670.1304763652486
0.117304336438065 2.085 -394.1896379796402
0.0402380632060411 1.91 -93.20429384222274
0.0697218672652839 1.95 553.4989494189159
-0.0461300500458378 1.87 -6292.570496797636
-0.025959436987529 2.165 -363.3567385464404
0.0223589495557047 1.87 -8381.076813970705
0.0439114578314692 1.765 -7726.786562236212
0.0375920828751049 2.095 -6816.238751026229
0.0774349719293347 1.865 0.5789407485114553
-0.000758466125548409 1.97 -461.2714019781913
-0.00164607737202743 1.965 -4939.282274073075
0.0958285221458903 1.955 -32124.95609855326
-0.0949453676206042 2.045 -32124.95609855326
-0.0599419546297638 2.09 -32124.95609855326
-0.0709634124881566 1.965 -26632.232712143927
0.090942161010003 1.885 -32124.95609855326
0.100126273566815 1.97 -624.4103006317783
0.0655419041559543 1.71 0.7128507693799615
-0.0862175695436468 2.025 -20141.004484317706
0.0529351625568552 1.805 -10356.70389590523
0.0291497050816812 2.11 -6816.797677379229
0.0678930030484388 1.855 -0.393532639644617
-0.0827619519392601 1.95 -3089.028885544248
0.0458113492930302 2.105 1014.0474502287792
0.000353911608802235 1.98 1014.0474502287792
0.0542801884296284 2.04 -0.9452164181342466
0.104754639065974 1.93 -831.2003933546915
0.0573652429951036 2.28 -10356.880963119174
-0.0232031732420114 1.83 -4848.220721875966
0.0387583566140047 2.125 1014.0474502287792
0.0727498759278446 2.02 5.769543466279703
0.069227527068486 1.77 -323.8869599614666
-0.0140438504997414 2.015 -32124.95609855326
-0.0106683172368196 1.765 -2325.8192411556324
0.133765337661296 2.03 -1171.93807304248
-0.0716055987104315 1.99 -32124.95609855326
-0.0443780541464557 1.915 -153.98569350921565
0.0659449711633751 2.355 -0.2554705694572862
0.107708989915251 2.11 -136.59301960114954
0.0489049577763751 1.795 -10356.530234820108
-0.0513729432490607 1.9 -153.68172986123213
0.0380783826874701 2.21 1.2362708517677976
-0.000179891531962824 2.075 -462.17258654766425
0.00988360316669969 1.805 -36.41852160451383
-0.00957558856335794 1.92 -15161.634697493511
0.0521351143020661 2.135 -6303.907260060911
0.0425266610152619 2.09 -15485.99189721392
0.113645723222032 2.07 -642.8626264570089
-0.0366275219288687 1.875 -321.40582392626305
-0.0205760287795066 1.845 -3009.176169281142
-0.0747964602639597 1.905 -1668.3544888687993
0.101244350586176 2.025 -619.0943393260279
0.0718534778606971 2.015 -207.0366050151608
-0.0263741728812309 1.855 -204.83596544690184
-0.012237191142479 1.865 -131.7675394494015
-0.0412579383080143 2.155 -5964.169005164935
0.0690592760875836 2.155 -10643.577734749404
-0.0727272759877258 1.98 -26632.19636114009
0.133010891768628 2.015 -944.718066913436
0.0948062437395723 2.06 -697.6216701135493
0.121146059496629 2.015 -1411.0950325974875
-0.0095150888529281 1.82 -81.68346894699448
-0.00788935114680129 2.12 -15161.74885875575
0.100683999548178 1.965 -891.5167550404841
-0.00735610520813182 2.07 -15162.293253978984
0.0362646980119422 1.98 -6703.521851684548
0.0151914086775292 2.115 -608.4529997467434
0.0395110886863131 1.79 -81.59795036089889
-0.151173195527763 2.03 -2334.046372765307
0.039751352915618 1.985 -13304.948882130811
0.00882155560431414 2.03 1014.0474502287792
0.113439849464887 2.105 -643.0854782405808
-0.109505961902749 2.045 -3617.836260612411
-0.144504658451243 1.975 -3507.554337374331
0.0501004062148616 2.265 0.5114265403813247
-0.0112498492566397 2.125 -15161.513179393927
-0.180876608530629 2 -2537.1295428595326
0.0545824541873409 1.74 -0.7356028340160478
0.0671744676499873 1.995 -107.63612398921384
-0.0221853923110717 2.155 -967.0238418617948
0.0141965390043856 1.96 -0.207217715927096
0.0552789358774078 2.065 1014.0474502287792
0.0693378127260502 1.825 0.5526719505991218
0.0547297014232714 1.95 -110.69912252582084
-0.100200472346599 1.975 -3840.765000483949
0.0202123440854223 2.065 -8382.583067549933
0.0223204812531833 1.995 -2146.765226635948
-0.0510693466165327 1.915 -12614.28574655084
0.0567639577183957 2.03 -92.4507924684132
-0.150613113205872 1.985 -3841.249739910932
-0.040455532230762 1.96 -45.07314387291649
0.0766944890770172 1.9 0.9361025875725107
-0.0264735527511903 2.01 -5964.037815618938
0.054711725856167 2.275 -219.7688163215752
-0.145546300335717 2.015 -3507.528810479293
-0.00611246578447776 1.93 -6.742447145878878
-0.104671011070465 2.065 -32124.95609855326
0.0503848615685666 1.92 -0.6306352017758956
0.129987255857616 1.985 -32124.95609855326
-0.0111720095877725 1.95 -2581.1093703286515
0.0139400337395229 2.05 -20028.58877583797
0.0687419783219178 2.205 -229.31269380744612
0.114111822495958 2.065 -823.4701049555395
0.117921069641775 2.08 -697.3890112551643
0.0149519112512172 1.905 -4631.974879402935
-0.00841922498222004 1.995 -131.7511433934689
0.0586736303792159 1.965 -7071.538989179554
0.0307307381780294 2.145 -2.406741638555451
0.0572704336496963 1.725 -0.7977037347027753
-0.0149686907907704 1.98 -6589.551567506737
0.0664949285393614 2.095 -153.48599467894894
-0.111429512443226 2.05 -2334.96720298468
-0.00958225222024623 1.875 -2325.469546456966
-0.0542378647707531 2.07 -72.01459854115977
-0.0293234661273902 2.155 -322.1005763280166
-0.119775806313705 2.02 -26632.039159798733
-0.107561377484665 1.955 -3617.877567664971
-0.146710392160778 1.975 -3841.632745507266
0.0657014499960246 2.23 -436.0419801410973
-0.0226634792229913 1.975 -6589.619737596501
0.0114692272345124 2.085 -2220.9933101485976
-0.0417467026898146 2.06 -359.5338050111389
0.118083821486563 1.98 -697.8273127942717
0.079153883063583 2.155 -435.6885032900087
-0.0377245429017614 1.9 -5859.8182820386655
0.0685414773575911 2.065 -107.0128602994874
0.0460422722821679 2.21 1014.0474502287792
0.0829411325127126 2.045 -120.51848395947516
-0.0169289535736058 2.02 -361.47559417805934
0.0591172351557867 1.895 -165.56824465759905
-0.0882384994138329 1.935 -3507.32451385118
0.0854139726771233 1.985 -435.9753695086789
0.0565579312124362 1.855 -0.8594965976950196
0.0167129923933288 1.95 -154.65756680009872
0.0895973273351694 2.025 -32124.95609855326
0.0521136624172926 2.07 -0.133246353001337
-0.0747888267832369 1.97 -6292.698230885642
-0.0432167247043465 1.99 -8393.83369281149
0.0260236212983111 1.985 -82.74776068043299
-0.136707118888322 2.06 -3618.7416504528496
0.105694628462816 2.09 -845.3674065049088
0.127785844379764 2.01 -1170.8379805202294
-0.051547527577618 2.005 -44.51217716528747
0.0219307389535544 1.96 -8380.056342696886
0.090636671059101 1.98 -401.2135433572653
-0.00990254552095735 1.745 -6.82356725732507
0.0741696092109353 2.075 -378.9634586086045
0.055038206647688 2.035 -10357.080972757256
0.0598247154241933 2.095 -490.0246650822699
-0.00327672491056774 2.095 -2325.2630976486785
0.0572598604423636 2.03 0.4591961278938217
0.124129439168021 2.035 -644.536905759952
0.0514169394266923 1.94 -10643.521704251412
-0.0159452587419625 2.14 -211.2444697684268
-0.0121700447869848 1.9 -15161.508056182714
-0.00431658509660309 1.9 1014.0474502287792
-0.0771273285331117 2.135 -1669.4718725760274
-0.0451298772088103 1.995 -93.80307403643336
0.0105245271028961 2.05 -37.06607370266723
0.0624562363126364 2.04 -111.26724498765368
-0.00163025486044319 2 -462.0033047811112
-0.0826925517084226 2.1 -3643.299790734
-0.0888539404275025 2.05 -3643.559172309797
0.0453591851106933 2.02 -1.5256447687883608
-0.0218065100235606 1.985 -9499.72119374548
0.0694490346327894 1.815 0.9565930575084064
0.0637626120488764 1.9 -228.12055230487985
0.0165044882133722 2.11 -3910.890437201034
-0.03417140906904 1.88 -2280.887291301932
-0.0300157078389978 2.01 -9500.977198325316
0.0358044509177362 1.99 -60.79613497175732
0.0146534763326986 2.06 -5743.596181103501
0.060307403070322 1.97 -113.12153318642868
0.0517604678237474 2.045 -7071.222820482388
0.0294061388525031 2.085 -1668.1399214822156
0.0609626166720788 1.98 1.1112422430509443
-0.0355430456802468 1.905 -1.1032869736806965
-0.00959769940593787 1.8 -131.96935319154923
0.0668992436107717 1.935 282.46825596317007
-0.0297622704906496 1.93 -1520.3434461466345
0.0639095666728717 2.265 -152.93858090007805
-0.0118001912321346 1.89 -5.989535518575536
0.0182037930972081 1.985 -5038.357713294327
-0.0273871826016909 1.9 -5963.446069220598
-0.0391585722063817 2.15 -0.7545995391785796
-0.0785776125757423 2.05 -3643.8193269085673
-0.0738270848295031 2.01 -5136.978508048582
0.0763689453154529 2.14 -15486.180149819362
0.019723113387715 2.125 1014.0474502287792
0.102226443444645 1.93 -844.9927052774735
0.0541226699243149 2.005 -93.8293151644848
-0.0485305662112938 2.12 -0.0977212970915202
-0.0054693684102844 1.955 -124.86102646617108
-0.0103842593023568 2.235 -81.33739523263957
0.0351764278862385 1.88 -13305.055801645396
0.0815346920307341 1.925 -379.2336311661436
0.0284758058379333 2.095 -6817.479086343881
-0.116584667590453 1.965 -27335.831889330944
-0.0320559549006722 1.89 -9500.979846971815
-0.0305270508807564 2.18 -5964.328441793587
-0.0208471731400761 2.115 1014.0474502287792
-0.0972865736264696 1.935 -5155.571561077997
-0.116579450474188 1.99 -27336.35841013635
-0.0306159987871476 1.88 -0.8225746203859825
-0.0742316151095919 2.115 -26632.43170404115
0.135785057951269 2 -1171.743891313696
-0.0205362041827506 1.935 -2579.8792265449392
-0.0293330657557044 1.79 -131.82686154300072
-0.119337477869901 2.005 -1988.0038946771265
0.0392403808332138 2.18 -81.67301252446443
0.01014435763677 1.76 -5791.229706586692
0.0191211561389139 2.03 -5321.092906274501
0.0847491044976738 1.94 -402.0474409925514
0.121141828914276 1.96 -32124.95609855326
-0.0896634072147974 2.045 -3841.06251326369
0.0229523396430654 1.91 -5790.270625919633
-0.11923732165715 1.975 -27335.32127280365
0.061654213328543 1.925 -93.60752864010806
0.0611337081079716 1.755 -323.8235185704208
-0.0259113700430524 1.81 -1803.9168699525708
0.0601915357678575 1.915 -226.79928367177897
-0.00728641276196754 1.91 1014.0474502287792
-0.0809136366541023 2 -5156.369295267331
-0.0434786833102766 2.03 -6292.211627158779
0.0639565838881406 2.09 417.85753866046855
0.133534638028151 1.98 -1171.651236963682
0.00607853068715372 2.05 -336.5875752313379
0.0482770823279159 2.26 -83.24444887150078
-0.142474124709042 1.98 -29696.63040624522
-0.0843970762251092 2 -32124.95609855326
-0.0260758617353778 1.925 1.200981475562831
-0.0414752333023898 2.09 -9707.847627408775
-0.0276880673455996 1.955 1014.0474502287792
-0.0408292695302589 2.205 -93.40463551653504
0.00670653922081343 1.9 -1485.3383222972427
0.0569105887140978 1.835 -0.5821554929945825
0.103367210672519 2.095 -625.0098817211734
0.0312514797837301 2.04 -6817.274153730041
0.117108710726887 1.99 -697.3243240694059
-0.0376439517979185 1.97 -4847.721886088123
-0.0653820274879865 1.895 -8098.990237295597
0.069652880172182 1.925 -105.86836493907244
0.0455939809540017 2.205 1014.0474502287792
-0.031897907186584 1.86 -92.60695979476336
-0.0983740558774832 2.015 -32124.95609855326
0.050748641991545 1.895 1.1580559418426115
0.0656449990287096 1.655 -454.693536795629
0.0642826988042514 2.04 0.1715349951811169
0.00369524051799658 2.08 -4939.723914026857
0.100387174188975 2.05 -138.2794643998189
0.0417969293898454 2.015 -6304.573822576822
0.053936660332879 2.26 -4677.966764138303
0.0449479697491515 1.925 -91.64086502226412
0.000367442711328181 1.895 1014.0474502287792
0.00966785988403359 2.095 1014.0474502287792
0.0494451880846225 2.25 -4677.620882026961
-0.023903287289754 2.045 -361.6356915119616
-0.0342155374286607 1.915 -0.3925929399061496
0.0593304902798866 2.065 -366.3422599141293
0.0109271478778778 1.925 -4937.656693100602
0.0536858031850511 2.05 -4677.613975638208
0.0542059235603733 2.225 1.041136270209049
0.0513339477390394 2.285 -6422.137756348494
-0.0314004498260343 2.22 -0.9396139819870204
0.0832375773731511 1.91 -379.30331894399046
0.0432552318372527 1.91 -1668.3851112973437
0.0843960838563422 2.045 1.6797714936668144
-0.0363944036764524 2.005 -552.5087901159447
0.00582997740838863 1.92 1014.0474502287792
0.0578978433183904 1.93 -80.98331534027241
0.0594348700833191 1.875 -0.1745874870193178
-0.0144788942713882 1.975 -15160.694225786225
0.0653279989863185 1.795 -221.01951328315872
0.0541303845173786 1.8 -1525.9049891208776
-0.0243281211187087 2.03 1014.0474502287792
-0.0180563953957196 1.9 -212.62658775115824
0.0747091016072827 1.98 -459.1760720999963
0.052500587494068 2.19 -1525.9823861986572
0.115723912705123 2.035 -643.459500199088
-0.0737682176948843 1.895 -19658.7876117525
-0.156659554723881 2 -3642.979520904128
0.0216947895232637 1.88 -5205.927906764138
0.118748474529442 1.915 -32124.95609855326
-0.0417063372918653 1.83 -5964.500392213209
-0.0142269996359113 1.91 -10457.026985299177
0.0712440755337381 1.86 -0.434399965034959
-0.0786711833084952 1.9 -26632.255014175586
-0.064012119215889 1.91 -28687.01145144896
0.0769750180018872 2 -362.508439643797
-0.026452739010457 1.93 -1805.0680692617304
0.0602924766108069 2.125 -10356.115029642982
0.00104091636965165 2.025 -4938.0551866508185
-0.0207706802476214 1.905 -557.9965089728814
0.0108625788448546 1.83 -1485.4709354077538
0.100309216877062 1.935 -138.64126907502228
-0.0427632723334005 2.145 -66.09232862570141
-0.00764310437860502 2.135 -336.071833978622
-0.0348170862700869 1.855 -8393.048269359339
0.065956864203489 2.335 -0.3894116302317119
-0.0757351353974917 2.015 -22738.04985891564
0.102864919344601 1.89 -1141.5183172306797
-0.014922135453626 2.19 -2.5008431649086265
-0.129292189865433 1.995 -2334.021033835605
-0.0269574569308309 1.965 -0.7474455769094726
-0.0916796652296114 1.925 -3643.014139276769
0.00877839218636723 2.12 1014.0474502287792
-0.0157223479572755 1.81 -10456.794251554307
-0.0815942311496462 1.89 -3643.410384318569
0.0220137266864849 2.07 -1976.3889040144609
0.0452133069978608 1.855 -6302.339879771899
-0.0732635827118702 2.135 -32124.95609855326
-0.0259686468614177 2.115 -9500.969803250411
-0.0666975110714492 2.05 -2026.3180475305649
-0.0338575637668481 1.96 -320.9498445668872
0.094546344731061 2.045 -455.3313992110204
-0.00865890137360822 1.915 -131.78840568542373
-0.0917875038221339 1.96 -2742.939877924416
-0.0340349446753544 2.04 -2028.4757071840768
0.0567191426410047 1.825 4.632667529615013
-0.0177509043691407 2.17 -558.0233603068067
0.0396197896855739 1.855 -13304.164474914149
0.0504635181273841 1.78 -4672.37402160811
0.00921489727145285 2.02 -20027.568685755923
-0.0113723170327577 2.2 -932.6375982818726
0.116310482891017 1.925 -697.3351674079518
-0.0293002257175311 2.11 -0.4919291914091604
-0.0217651873798394 2.16 -2.174604946834516
0.0400046640261604 1.995 -0.6113981439686168
0.0386189646986631 1.835 -93.80290968346984
-0.0551430932527403 2.03 -32124.95609855326
0.083633705567408 1.955 -454.06590780922267
-0.152561392831539 1.98 -2813.958635742016
-0.0224370850322347 1.855 -1520.8493992928766
-0.00303720263041896 1.995 -3963.502605101268
0.123467148702817 1.98 -696.4785001089
0.091400287348778 1.965 -262.84767992611586
-0.0259632369110926 2.025 1.557134520041446
0.107855232422417 1.97 -1411.6081508472691
0.108593849577042 2.025 -845.061696427861
-0.164084901868619 1.995 -2537.858234206065
0.0703573420381605 2.23 1.080094731594356
0.0639479594232593 2.015 1.0984563063878017
-0.0418999618332468 2.215 -9499.512663225612
0.055316943527709 2.06 -110.54097588361309
0.0724252304785817 2.03 -153.26345473853755
0.0510203355484833 1.77 -4677.935660818767
-0.0519759575565762 1.965 -32124.95609855326
0.00322931964243878 1.92 -462.19663557892807
0.105682142577658 1.885 -138.82333123001578
-0.108552127106654 1.96 -24157.260911678437
-0.0371825964010998 2.03 137.9657367694395
0.00668021655193016 2.09 -4939.691771395445
-0.075628450793628 1.94 -3087.4881560435683
0.072124123858693 2.005 -379.3289128738369
0.0616727505976746 2.03 -0.3221907003662162
0.0271663013644618 1.94 -1978.176490432384
0.103908258492566 2.075 -844.4514804324334
0.0853971986182842 1.93 -123.15174604173302
0.0473851627319885 1.825 -7070.454125514322
0.091603141516145 2.11 -183.23878245412752
-0.0879175339719106 1.985 -3841.30540460065
-0.0465556995989512 2.095 -0.5563753056371415
0.137635185146411 1.975 -1171.9145912263305
0.0139280543477071 2.055 -3911.003806559824
-0.0281855679620884 1.865 -9501.106541621846
-0.0168781790413425 1.86 -966.1315115363576
0.0598173566686322 2.18 -110.49015298253777
-7.5518180856875e-05 1.815 -462.6742598727394
0.0644817284553506 1.78 -324.611060340806
-0.0334596913798633 1.95 -0.3785685783647105
-0.0981750784339749 1.945 -3642.404110662064
0.0542592986665491 2.13 -108.14141978332052
0.094800988922143 2.025 -1078.4023843394973
-0.0251197780039735 1.935 -0.8923019366309923
0.117486042347486 1.935 -138.17410619357466
-0.0105549720026121 2.08 -131.97248275318003
-0.015561665232072 1.895 1014.0474502287792
-0.138161827892851 1.935 -27267.915047141287
-0.079817741727948 2.045 -11912.059010467092
0.104139866109909 2.02 -378.8199324253472
0.0200283960020653 2.105 -20028.35427723796
-0.118535718187177 1.995 -3089.130073174506
0.0626857522942095 1.84 1.011985679580918
0.0482740452420544 1.94 -32124.95609855326
-0.0574777141017989 2.05 -6292.56630635426
-0.00544488296528044 2.005 -212.48797278529963
-0.103444856595788 2.005 -1988.476244146236
-0.047675687166516 2.15 -9707.009277637
0.0646657635664042 2.11 0.9872491744026164
0.0590362148002598 1.715 -10643.678990227803
-0.0726837177275476 1.975 -19658.03559397412
0.062907740989279 1.845 1014.0474502287792
0.0794933443082868 1.99 0.5980969431100684
0.0916025049580394 2.035 -123.18618738720264
0.0443133310937554 2.065 -32124.95609855326
0.0854160966109295 2.085 -220.50131659853653
0.033596084225947 1.935 -1978.399977789924
0.0531458836009509 2.215 -112.18680319966344
-0.0236890450968818 1.86 -557.6734463725688
-0.141629891040601 2.03 -29696.628677125267
0.00602188208693008 1.985 -1485.5475778205775
-0.0216410155720936 2.205 -322.5580346973429
-0.0550618489996401 2.025 -32124.95609855326
-0.00348277297767254 1.95 -10820.310746158138
-0.0236640551807054 2.105 -0.0268938137770857
0.110511787942746 2.015 -643.8667331622795
0.0581389816134746 2.195 0.6996640941255197
0.0885616001715982 2.02 -400.4154328611811
0.0475240182768528 2.24 -13305.663651768056
0.115555856167697 2.075 -644.4788735031318
0.0199008266097638 1.955 -6620.152560538576
0.077504529404827 1.955 -435.1719434204672
-0.158165892748619 2.04 -3641.1427284168462
-0.0279091917194307 1.785 -1803.7044076588272
-0.0755266538971921 1.935 -26559.188339194163
0.0646766545983684 2.035 0.4921378569179888
0.0857640172824797 2.095 -379.2746119069433
-0.0074332103390897 2.215 -153.6954029213798
-0.0755974634513245 2.14 -32124.95609855326
-0.000991157375036238 2.105 -2581.3451724293127
-0.0803091311161793 2.03 -3643.167633786826
0.080109597314038 1.905 -323.99962936374993
0.0161482862536369 2.105 -37.10551932299524
0.00190309749398864 1.96 1014.0474502287792
0.0709192660344732 1.925 -106.63745259090508
-0.0154946432832195 2.17 -363.3839802983771
-0.164743970785901 2.015 -3643.272399449215
-0.0644790054181584 1.915 -28684.67485514489
0.0651737566610622 1.865 -165.26701017133155
0.0709958116502818 2.16 -107.51270535750784
-0.00394905039563724 2.11 -2325.9212253562573
0.0589597883644214 2.275 0.8803948194887663
0.0989098716281018 1.99 -625.9490865617711
0.0494843534683366 2.21 -10356.70687478074
-0.13472025921288 2.04 -29695.85341938544
0.0564674622556137 1.89 -0.701563186052352
0.0127467465090075 2.07 -4635.526469071267
0.0160066835735 2.075 -5037.714537657463
0.15013745226804 2 -735.4873613714446
-0.0156843466265802 2.16 -3009.4681430785363
0.00485555680435084 1.89 -4632.4833766558
-0.00597988515229687 1.945 -2581.256258117142
0.123007397058596 1.92 -644.4474173824466
-0.135455420358632 2.035 -3643.644099231351
-0.0155389442183736 1.96 -10456.922196797388
-0.00923387367605599 2.01 -15160.39851619646
0.0672443026389809 2.335 0.071280630300923
-0.0282695039925275 2.21 -9500.810023691693
-0.124078016950269 1.995 -2335.259557408884
0.0695369790154393 2 -436.1361950550056
-0.0435137571941692 1.945 -4675.635338200741
0.0867372751628258 2.08 -207.4083565943791
-0.0130432269663629 1.8 -930.9783192866164
0.010181193455176 2.15 -1485.7372057976102
-0.029628632004197 1.82 -6.804622699180112
0.0423912189371964 1.98 -83.2662713598368
0.0103304755486892 2.065 -1485.0341566612724
0.0130217505183572 2.09 -4938.41898667687
0.0167675742780138 2.19 -3910.702571625637
0.0428252541443467 1.99 1014.0474502287792
0.00651830747632332 1.925 -3963.746981333932
0.0910400049759306 1.895 1014.0474502287792
-0.0163019366688675 2.175 -6292.572942389142
-0.00872761664079093 2 1014.0474502287792
0.0659494126440836 1.72 0.3780176957615857
0.128337849535139 1.98 -697.8197482618698
0.0541495009083678 2.095 1014.0474502287792
0.0632248157219023 2.02 0.4604072055706611
0.100897772192555 2.1 -845.3333420843519
0.0691378836830559 2.255 0.5980459538549494
0.0357157580542118 1.955 -167.7261328955785
-0.0607307109151375 2.07 -45.58381228225841
-0.0173815143958282 2.065 -966.9476164726298
0.0290781084001547 1.975 -2146.8165947290463
0.0226987307327855 2.105 -3.0326553904434825
0.0223219319202346 2.1 -6817.144601760514
0.0147193106473362 1.815 -37.22987861584724
0.100482208990656 2.125 -845.3684847716083
0.0209885154174821 1.975 -5790.013827410002
0.0573027396557717 2.205 -10356.83810591445
-0.0211641755731954 2.065 -1.237060575829568
-0.12375589012843 1.965 -27335.793636559603
-0.00321564686069138 2.065 -967.0654297664496
-0.158051382809271 1.96 -2537.853953944817
0.125105463829361 2.075 -697.6908466332417
-0.0765110402129449 2.015 -26632.476380009957
-0.0927494992092159 2.085 -1974.821504851611
-0.0718765077761476 2.01 -26631.41491501064
0.0679866333678831 1.68 1014.0474502287792
0.0475190831130192 1.79 -60.18151523575485
0.0663020674537677 2.125 -7184.823176874321
0.12205980966382 1.965 -32124.95609855326
0.10735437794438 2 -394.9472970927127
0.0249709580885394 1.95 -24814.27065358492
0.00927012675285695 2.24 -20029.064041660866
0.0557127822515281 1.9 -4678.156977042197
-0.00944716798396826 2.14 -473.8208702775105
0.00354672837249382 1.975 -461.91922889675504
0.0290154798915987 2.08 -6816.837962639983
-0.031414216634556 2.08 -0.3205978261859362
0.068342806553685 2.175 -435.2896033286582
0.0243426237154006 2.125 -24814.31616872452
-0.0462923521720504 1.875 -52.70794952167756
-0.0395024674827229 1.965 -5964.41351382457
0.083900285033163 2.15 -32124.95609855326
-0.104809981870437 1.935 -1988.5714068054776
0.0473186882008383 2.175 -10357.03752760164
0.0213571696168013 1.925 -5787.497845864124
};
\addplot [draw=gray119, fill=gray119, mark=*, only marks]
table{%
x  y
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739487,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692802,0.645192380485583);
  rgb(57pt)=(0.703566246559625,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.102068673732113 3 0.22394455892210083
0.0727472419381849 3.17169230769231 -0.3916505988601537
0.00211728817052553 2.75630769230769 -0.5672571065971317
-0.00315001008854154 2.88369230769231 -0.6721622936125824
0.133882701446389 3.03323076923077 -0.2759628889168928
-0.0331221832674885 2.99446153846154 -0.8781164938920938
0.0732829269010597 2.94461538461538 -0.2078917703860918
-0.167010603228527 2.94461538461538 -1.0323614891308583
-0.0226241921298345 3.13292307692308 -0.6328212697627067
-0.0157526106556185 3.04984615384615 -0.6081198550416014
0.0788226189510101 2.784 -0.337008770832325
0.0659568382481056 3.01661538461538 0.0709540603082983
-0.17235739859162 3.04984615384615 -0.96134984199423
0.0850128497558728 2.71753846153846 -0.3708369339599984
0.0976935754946476 2.86707692307692 -0.0883704552468054
0.0360258463329396 3.12184615384615 -0.6300507494756964
0.0843121939764526 2.83938461538462 -0.0033990806659849
-0.0334285297195316 2.90584615384615 -0.5884044670669568
0.00594267550292983 2.856 -1.18831280246097
0.0404507181243983 2.712 0.22394455892210083
-0.0189530381052037 3.04984615384615 -1.030881506904505
0.0929854286913513 2.82276923076923 0.22394455892210083
0.0447585155551656 2.96676923076923 -0.4116966205601655
-0.0125130167439733 3.04430769230769 -1.394829501798618
-0.0088541636644338 3.06092307692308 -1.1448548894701638
0.0872442117806298 3.25476923076923 0.1252269229186415
-0.0645568088420519 3.04430769230769 -0.8085688387219188
-0.175036148817416 3.02769230769231 -1.3453311438348448
0.0309457079922186 3.13846153846154 0.22394455892210083
0.0704095993667602 3.14953846153846 -0.3912058592967176
0.0058718997591501 3.11630769230769 0.22394455892210083
0.0274044837718736 2.83384615384615 -0.0307660967490619
0.10003767182206 2.99446153846154 -0.0354052961694986
-0.0235362837549479 3.04430769230769 -0.9006940693628946
-0.151138501305513 2.97230769230769 -0.9660069702970128
0.10608089368983 3.17169230769231 0.22394455892210083
0.121814023613078 2.93907692307692 -0.2342860087372904
0.0517709515613956 3.02215384615385 -0.4274166256806735
0.0738759498134516 3.02769230769231 -0.5082876019019875
0.0712603764642353 3.22707692307692 -0.3275448204201683
0.0766015388538307 3.05538461538462 -0.2091274708182466
-0.0168026799234454 3.04430769230769 -0.5630763650176971
0.0954132603722582 3.26030769230769 0.0067087708126059
0.0713970741144953 3.04430769230769 -0.4959886694762558
0.127113085017243 3.05538461538462 0.0244381866195331
0.115886245035488 3.08307692307692 0.0085243581902432
0.0127570590593743 2.712 -0.6538250461133672
-0.0865139282731371 2.96676923076923 -0.8386884243148822
-0.00348528615149007 2.83384615384615 -1.146994544068432
0.0709475637984553 3.22153846153846 -0.4718561452157113
-0.025485230220163 2.87815384615385 -0.9031001650298132
0.0886473678415984 3.19938461538462 0.22394455892210083
0.123327193538033 2.928 -0.074052839647706
0.015448350770979 2.78953846153846 -0.4298008135756408
0.086406578889451 3.26584615384615 0.22394455892210083
-0.124046640889723 3.06646153846154 -0.9738395368134009
-0.00153312301596202 3.144 -0.5342780707830466
-0.107898648124758 2.98892307692308 -1.0449944422191848
-0.0484242276405223 2.96676923076923 -0.8921315261410272
0.0742635763867378 3.13846153846154 -0.354645608927814
0.0146155932220979 2.856 -0.5529087154962546
-0.176575459418982 2.95569230769231 -1.4559910067628516
-0.17224243813636 3.04430769230769 -1.3504635739257331
-0.0261896323238062 2.928 -0.7426800906886637
0.0712355600182479 3.06092307692308 -0.1969348558926573
0.0459002871591974 3.03876923076923 -0.0872561219525289
-0.0966238095694825 3.04984615384615 -0.8939456273918207
0.0572626928686962 2.73969230769231 -0.5339209741528581
0.0696693874005274 2.87815384615385 -0.316232402658668
0.0463555996679401 2.95015384615385 -0.2528965622679564
0.0375737748705575 3.33230769230769 -0.1162061910293106
0.0170488281238693 3.29907692307692 -0.5340296543333127
-0.0562049010345504 3.06092307692308 -0.9497737649654932
-0.0107436918108988 3.13846153846154 -1.112084500908974
0.037516179098638 3.09969230769231 -1.4559910067628516
-0.0202953902583562 2.91138461538462 -0.7087744875915063
-0.10524410404919 3.01661538461538 -1.0019089043755025
-0.0547742821686916 2.97230769230769 -0.7849002510847187
0.000559453192708759 3.08861538461538 -0.6719314806001186
-0.0527039768828115 2.96676923076923 -0.9208301093707414
0.00895833602269036 3.31015384615385 -0.17552242126101
0.10331187650911 2.78953846153846 -0.0932428907182152
0.0056745781947501 3.06646153846154 -0.5674640912014741
0.0811455023350493 2.76184615384615 -0.2374913153222362
-0.14325609552911 2.928 -1.4559910067628516
-0.201206077345403 2.99446153846154 -1.123048789150772
-0.159649047368992 2.97784615384615 -1.4559910067628516
-0.0888902582881377 2.92246153846154 -0.787978868776305
0.0698449992531135 2.82276923076923 -0.3650791696189119
0.121539926490737 2.92246153846154 -0.0592412079075113
-0.0161201120031996 2.82276923076923 -1.4559910067628516
-0.0213363105353938 3.18830769230769 -0.856070888189342
0.00865663799611099 3.17169230769231 -0.0867450667946849
0.0190581505938286 2.82276923076923 -0.0883744189154454
0.0618857045243243 3.13292307692308 -0.0083045476208312
0.029935568453476 2.70092307692308 0.22394455892210083
0.114166650370703 2.91138461538462 0.1894356415592923
0.0730623396743039 3.12738461538462 -0.1876881722498788
-0.102482537667117 3.06646153846154 -0.9298622918370087
-0.186559461949359 3.04430769230769 -1.4559910067628516
-0.0910732121604497 2.99446153846154 -0.9717882632607262
0.0178404635127453 2.77292307692308 -0.166120297358149
0.111938084530069 2.856 0.1191968521155493
0.0908056631367256 3.31015384615385 -0.2929531443563009
-0.163879215808412 3.03876923076923 -0.9502794593802966
-0.11875446049157 3.07753846153846 -1.214629202692246
-0.170870429881463 3.03323076923077 -1.2090088741303742
0.0765553376686285 2.80615384615385 -0.2003105513324063
0.0743030264764556 3.08307692307692 0.1468434811955634
0.0269522958726049 3.09415384615385 -0.1483898131851235
-0.157989431440145 3.05538461538462 -0.9574101705372088
0.0204427624867181 2.92246153846154 -0.9721472818658996
-0.0205538897610245 2.85046153846154 -0.8604345443683301
0.0258875645705268 2.97784615384615 -0.0674347666780428
-0.0296549788157878 3.02769230769231 -0.6887908662430418
0.0289533302078189 3.12738461538462 -1.4559910067628516
0.0365737108573398 3.30461538461538 -0.6030312522961268
-0.0487387858971121 2.98338461538462 -1.3300503844599296
0.000263659563055398 2.90584615384615 -0.2529293133123893
0.0536856178994486 2.90584615384615 -0.4680600001202033
-0.100700991721125 2.95569230769231 -1.1337080631332157
0.142233630377975 3.02215384615385 0.0553548346611396
0.0371245690756268 2.712 0.1870979713632827
0.0398266998220677 2.97784615384615 -0.1433327432168543
0.0792015043604941 2.88923076923077 0.22394455892210083
0.0260604407777561 3.06092307692308 -0.6800830460401919
0.02937300931907 3.09969230769231 0.0936323349954419
0.0351138880799814 3.32123076923077 0.10568512761545
-0.142416732896934 2.95569230769231 -1.4559910067628516
0.125843563813841 3.02215384615385 0.0332435249678493
0.0871891709319649 3.08861538461538 0.22394455892210083
0.111738939773465 3.08307692307692 -0.1242494699169354
0.0790028559078516 3.23261538461538 0.22394455892210083
0.0819385157561345 3.216 -0.3137364351056115
-0.108519718191851 2.91138461538462 -0.8776923834933998
0.0787951582611763 3.14953846153846 -0.2843732573135451
0.118532739484193 2.86153846153846 -0.1462776964995527
0.0517612598802742 3.15507692307692 0.0390437900892539
0.1076639564578 2.91692307692308 -0.088544642826247
0.0847054645308935 2.80615384615385 -0.3120330213472648
-0.108943257501199 3.072 -0.8810308360017256
-0.0250348820827026 2.93907692307692 -0.8910191583477118
0.0345908109653516 3.16061538461538 -0.3634153089968688
-0.137183047929296 3.04984615384615 -1.1098711251263351
0.0424579103380557 3.07753846153846 -0.4606132563985916
0.0182376607930843 2.68984615384615 -0.6249431707107886
0.0116718711768763 3.23815384615385 -0.0671450234918165
0.0394514842815431 3.14953846153846 -0.6308641708631728
0.0928570657716949 2.80615384615385 0.0693767818272048
0.0763490121921265 3.17723076923077 -0.2762634407791116
0.0470594976697407 2.784 -0.1632313596872574
0.0913526695716894 3.02215384615385 0.22394455892210083
-0.133796350918231 2.93907692307692 -1.263572336243297
-0.122072650859504 3.072 -0.8437796611609132
-0.138421675399867 2.95569230769231 -0.8228683700643553
0.00916519484202169 3.072 -0.5524282427748424
-0.0118378959256194 2.89476923076923 -0.4347857588557691
-0.13139151558591 2.97230769230769 -1.3574471211015444
0.00787327057905919 2.97784615384615 -0.6085241222441562
0.0934750127855861 3.02769230769231 -0.2263978671845175
-0.162832249306276 3.01661538461538 -1.314155267409797
0.107314804484289 2.92246153846154 -0.1637871235754238
-0.000312724871471062 2.82830769230769 -0.3819612338118516
-0.0659579852151981 3.02769230769231 -0.8354845595121154
0.0787738861276259 3.06646153846154 -0.0321383800208923
-0.0265192902007743 2.84492307692308 -1.0266648367043647
0.0269980867411911 2.82830769230769 0.0537980846717807
-0.186289921618122 3.04984615384615 -1.0372275118896646
-0.000281282281716528 3.11630769230769 -0.5723795141979444
0.0882441853656115 3.03876923076923 -0.5506214464552315
-0.0361950353188683 2.97784615384615 -1.1824152555576877
-0.116966348992541 3.06092307692308 -0.8442255257593967
0.123007618447938 3.072 0.0244374853060667
0.100675276997106 3.06646153846154 -0.0601350013168366
-0.0802257258947907 2.95569230769231 -1.023358916700197
0.100821060463758 2.81169230769231 -0.1468820525003944
-0.150936428120571 3.01107692307692 -0.9758990644460336
0.0247626227824009 2.88923076923077 -0.2511879316133187
0.0883050002302065 2.66215384615385 -0.1936842030103243
0.0867957337699647 3.144 0.2086025213836153
0.00900335925894041 2.77292307692308 -0.6684232511365775
0.0276107408165603 3.13292307692308 -0.6582554486509897
0.00615778994917378 3.01107692307692 -0.2091385495987419
0.0324550910728053 3.03876923076923 -0.1395295513339358
0.0892563295468213 2.80615384615385 -0.2883259575134489
-0.1473840658074 3.04984615384615 -1.3106274479450717
0.0501915945045494 2.98892307692308 -0.0697208782737561
0.0724127477383783 3.03876923076923 -0.1132983140310677
0.0171594762708091 2.74523076923077 -0.4467153168569946
0.0142436743171442 2.69538461538462 -0.5936326713691971
-0.0248362028682328 2.93353846153846 -0.6981652521113424
0.0222753996344534 3.05538461538462 -0.2241400074967607
0.123346284063736 3.01661538461538 0.0489563322171533
0.0917347503235527 2.95015384615385 -0.1796301619660569
0.0662434839003549 3.23815384615385 -0.456480714354722
0.0928247352822473 3.28246153846154 0.0366642365966294
0.0934074304251946 2.97230769230769 0.22394455892210083
-0.191153859683831 3.00553846153846 -1.0450142013825552
0.114800581645218 3.13292307692308 0.0978560879171421
0.030538755455454 2.75076923076923 -0.3143195659322257
-0.120267562183642 3.09415384615385 -1.2104146995228078
0.074112513695295 2.87815384615385 -0.3857842278184473
-0.103191049123823 2.94461538461538 -0.9574242709538794
0.0499195825393957 3.14953846153846 -0.6402005812650429
0.00279447302413672 2.78953846153846 -0.5186832274851021
0.0622707377793643 3.03323076923077 -0.2383066861106741
0.0405070570914475 3.29353846153846 0.0699052031806939
-0.0256775153408239 3.08307692307692 -1.2705217507686744
0.0451369171957244 2.79507692307692 -0.21635650867979
0.0073832408749476 3.144 -1.0950702959913643
0.049501540700071 2.928 -0.3284730937868056
0.0775835777465812 2.95569230769231 -0.3419847982304231
0.066274315478189 2.95015384615385 -0.325104600629384
0.0438277030521863 2.86707692307692 -0.4037789352545204
0.0830613648882971 2.93907692307692 0.22394455892210083
-0.00483835234424788 3.13846153846154 -0.692865142931141
-0.164215532408854 3.01661538461538 -1.4070299628392702
0.0593737848539558 3.01107692307692 -0.6112244750816718
-0.000559033856818587 2.93353846153846 -0.5973490870917368
0.0383160078103481 3.288 -0.418751206200473
-0.172256676268379 2.98338461538462 -1.1760986533305466
-0.000766216666716986 2.98338461538462 0.1129713018830984
0.0832937934323365 2.97230769230769 -0.195486199102544
-0.0173791036479945 2.99446153846154 -1.4559910067628516
0.0931445303643272 2.91692307692308 0.163371796364995
0.035836026386169 3.19938461538462 -0.07296459071841
-0.187007898816842 2.96123076923077 -1.0681563362059583
0.0626136768705459 2.84492307692308 -0.3906328783024491
0.0154465651306168 3.144 -0.5886400156615825
0.12518069750096 3.03876923076923 0.0263529484193272
-0.12758128603846 2.95015384615385 -0.9702506043099776
0.0877048556014836 2.82276923076923 -0.2618238557256052
0.0234273531283208 3.16615384615385 -0.6772951344287979
-0.0717540004161788 2.94461538461538 -1.161450590729594
0.0288302161479368 3.01661538461538 -0.4516679839775377
0.0133492415994073 3.072 -0.1584664190834619
0.0562996012213716 3.16615384615385 -0.3018122620714312
-0.0247105010072414 2.856 -1.4559910067628516
0.00266928087157567 2.86153846153846 -0.4523640048589277
0.0375598957348015 2.71753846153846 -0.4927119251341461
0.0482443147189241 2.80615384615385 -0.5317838572367943
0.0319466945652158 3.13292307692308 0.22394455892210083
0.0679854878117328 2.84492307692308 -0.2491259873875289
0.114485044332618 2.95015384615385 -0.1039437800275253
0.0756148730738374 3.04430769230769 -0.2841923218517008
-0.156422707751409 2.96676923076923 -1.4559910067628516
0.040313380292623 2.99446153846154 0.009873453324892
-0.137138913307675 2.99446153846154 -0.916345526569704
0.0257533485074896 3.20492307692308 -0.6853777054297892
-0.158804897144727 2.92246153846154 -0.9912706065940018
0.113863648827015 2.98892307692308 -0.0252252893380973
0.0681713896625641 2.89476923076923 -0.1831384523812502
0.106121026860125 2.90030769230769 0.0404162482756902
0.0916872702539556 2.76738461538462 0.22394455892210083
0.026098680200331 2.98892307692308 -0.1696213041832415
-0.182166798626759 3.04430769230769 -1.096498085935964
-0.00954452671876311 3.17169230769231 -0.74173893566683
-0.0319845480577853 3.03876923076923 -0.8563836965322267
0.0948886071805185 3.13846153846154 0.1531476050689026
-0.0580147536622633 2.97784615384615 -0.8734822302365224
-0.0929548520366032 3.09415384615385 -0.8628212380210574
0.0580003572454349 2.85046153846154 -0.3774544200116247
0.0754408413847165 2.90584615384615 -0.1585042545803299
0.0418247706644263 3.31569230769231 -0.5351275606844572
0.116978914477896 3.01107692307692 -0.1225878165768974
-0.145263013479309 3.01107692307692 -1.1893057916456704
0.0844065176427293 3.01661538461538 0.0428153883013369
0.0826305810285422 2.83384615384615 -0.4575970011317753
-0.113771932309422 2.94461538461538 -1.3923909162606227
-0.0256833117754448 2.89476923076923 -1.3093082417805415
0.00867549934920959 3.06646153846154 -0.6908637222276957
-0.142697933154202 2.92246153846154 -1.4559910067628516
-0.211998740298066 3 -1.4559910067628516
0.0487996729517019 2.95569230769231 0.22394455892210083
-0.144648917467524 3.04430769230769 -1.1932885196644545
-0.158670660048273 3.03876923076923 -1.136026375642503
-0.131264466251563 2.92246153846154 -1.4559910067628516
0.0975211434901345 3.06646153846154 0.14594495108933
-0.0104338771656501 3.02769230769231 -0.5555988985673572
0.10419338342055 3.11076923076923 -0.2839102754843692
0.0503534667765045 3.01107692307692 0.0590547406385937
0.0917293619455026 3.29353846153846 0.0944920617563163
-0.0143629934587779 3.144 -0.8214148159311119
0.0444350348422535 3.06646153846154 -0.6191455711990228
0.119661724669753 2.91138461538462 -0.2827700939114415
0.105348789771354 2.93907692307692 0.22394455892210083
0.0536006765358809 3.09969230769231 -0.4999499971904733
0.0606802616917754 2.93353846153846 -0.6292109865710662
-0.100645286331394 3.03323076923077 -0.7789542343751448
-0.118893720172881 2.98338461538462 -1.4559910067628516
0.0155677441162311 3.26030769230769 -0.3268651500234458
0.144212673543637 3.01107692307692 0.0391248954159637
0.0530705742986441 2.91138461538462 -0.1088007814997857
0.0424483620526092 3.06092307692308 -0.495169457516718
0.0818552279331118 3.29353846153846 0.1751288266706856
-0.200000846627875 3.05538461538462 -1.4559910067628516
0.0149495992696379 2.64553846153846 -0.4683806858005535
0.00619353048562687 2.78953846153846 -0.5025256575689525
-0.0528326629653247 3.03323076923077 -1.3388878480092972
0.0622605992872531 3.11630769230769 -0.4226092443022691
0.0467055619484606 2.81169230769231 -0.4712234873634138
-0.0129421714838253 3.17723076923077 -0.7023745389088658
0.0231025822597203 2.80061538461538 -0.6060682491852787
0.0952544302433668 3.24369230769231 0.0934644353012434
0.0901556685186063 3.13846153846154 -0.1252793882787242
-0.0145970287606485 3.07753846153846 -0.6788838820349019
-0.00121236340939305 3.19938461538462 -0.3153144600900717
0.00359116474816801 3.16615384615385 -1.1022399537821537
-0.0307857303161364 2.95015384615385 -0.7524591096468196
-0.0266561179061182 2.90584615384615 -0.9167440368458566
0.0908108427793614 2.98338461538462 -0.3066697795978856
0.0519410033285052 2.78953846153846 -0.1845843754441221
-0.140170442860079 3.04430769230769 -1.3111147510012868
0.0080122462298857 3.16061538461538 -0.684788960699489
0.112736985608285 3.11076923076923 -0.2262928582815293
-0.00471157925285354 3.16615384615385 -0.8908630488365326
-0.0233522045644364 2.91138461538462 -0.5634012105771053
0.0628716809702112 3.19384615384615 -0.4956084035486454
0.00757969263687798 3.216 -0.5523274716444977
0.0175879521062966 2.87815384615385 -0.4815430675121028
0.0434043437964297 3.00553846153846 -0.4799879077052829
0.00619190799639995 2.81169230769231 -0.3036623131697329
-0.096586767661247 3.072 -0.7963940613837721
0.0979815467944468 2.96123076923077 -0.1209028341045774
-0.0635168698245798 2.96123076923077 -0.7274060203481976
0.0660691135153147 3.216 -0.2247262027541636
0.0676646132040454 3.08861538461538 -0.0564471330364209
-0.162234629077498 3.08307692307692 -1.0911305117342
-0.136631433476104 2.98338461538462 -0.9811242813550258
0.0743813056281852 2.78953846153846 0.155300685989848
0.121390404138391 3.06092307692308 -0.0526075060877495
0.0255764838631296 3.01661538461538 -0.5078618416156901
0.0746140971894329 3.03323076923077 -0.2518974318680786
0.120605651904971 3.072 -0.0102890842406928
-0.139299599731196 2.96123076923077 -0.9812024095517922
0.0648403419601684 2.83938461538462 -0.5582255325721213
-0.161822468247986 2.93907692307692 -1.1263118431451522
0.0424562830786408 3.144 -0.0225575655159797
0.0794276737153956 3.07753846153846 0.22394455892210083
-0.170997014239252 3.04430769230769 -1.4559910067628516
0.138408061954134 3.03876923076923 -0.0987032875408484
-0.0137975535646692 2.82830769230769 -0.724243672696331
0.0311936513533618 3.33230769230769 -0.4016149148811361
-0.100956922533262 2.94461538461538 -0.8563987333886098
0.0930564400589247 3.03876923076923 -0.0390945201437999
0.0372357168435485 2.68984615384615 -0.4851839075436657
0.0877856187486805 2.80061538461538 0.1835955841033913
0.0217621095879929 3.07753846153846 -0.35710920769881
0.125397621457903 3.00553846153846 0.1206820333884834
0.0259569191488424 3.08307692307692 -0.6695084876173656
0.00474312841001506 3.23815384615385 -0.7501691965201114
0.0470509149497906 2.83384615384615 -0.5951069607503978
-0.143627128410503 3.00553846153846 -1.2498982096740936
-0.0329154206924076 2.96676923076923 -1.2258508586155177
0.102569236487645 3.14953846153846 0.22394455892210083
-0.117582815175513 2.95569230769231 -0.9323470442802192
-0.158068947665976 2.95569230769231 -1.412629082031014
0.0827266125986972 3.15507692307692 -0.0017449829011564
0.0464761518210663 3.19384615384615 -0.133338713819656
0.00123665543156847 2.84492307692308 -0.5014479856531082
-0.0123556848087395 3.14953846153846 -0.7922001394972593
-0.00725544697415614 3.08307692307692 -0.5989239476436716
0.0308466683869345 3.04984615384615 -0.2994681330580482
0.0566918240551422 2.79507692307692 -0.6209380295635012
-0.0239694510635479 2.88923076923077 -0.9348145013474464
0.0320351559399239 3.08861538461538 0.2209067601959411
-0.101828089045581 2.93353846153846 -1.0243382178730585
-0.178755728921319 2.96123076923077 -1.1448881002852764
0.0161058504220784 2.97230769230769 -0.690512232331113
0.0694209718947371 3.01661538461538 -0.2772310549001422
-0.175627744315839 2.99446153846154 -1.1789616189841667
0.000348025967128365 3 -1.0852286670706173
0.0478833773071713 3.18830769230769 -0.4782207918924293
0.0724998583699056 3.05538461538462 -0.232660031645187
0.00871216624575339 2.96123076923077 -0.187874007754333
0.122756278922499 2.92246153846154 0.0215321245050068
0.00563223632743956 2.73415384615385 -1.1099294516065497
0.0347976695794392 2.67876923076923 -0.671767342258031
0.046065354247711 2.97784615384615 -0.3837277366449174
-0.0853456357737127 3.03323076923077 -0.8458652532146713
-0.14182183542235 3.08307692307692 -1.4559910067628516
0.000233397589358617 3.03876923076923 -0.6454630216523594
-0.0776303503552697 2.94461538461538 -0.7846880268824727
0.0889838446961113 3.22707692307692 0.22394455892210083
0.0280082347937088 3.13846153846154 0.1005002238421228
0.0128429305096893 2.88923076923077 -0.6270854610648948
-0.163173744698661 3.08861538461538 -0.9147105888151046
-0.0689044514437967 3.06092307692308 -1.0584841089201178
0.0926532331474522 2.95569230769231 -0.1015312876860257
0.11840014495238 2.98338461538462 -0.0285890849154015
-0.0142519287485038 3.03876923076923 -1.4559910067628516
0.0342070411582745 3.15507692307692 0.1786228843380097
-0.0116896555507719 2.88923076923077 -0.5904509588466196
0.0375427348446863 2.77292307692308 -0.6041953057130023
-0.0410111053130095 3.03876923076923 -1.0871546336217506
0.0472301424845219 3.26030769230769 -0.4547117540901393
0.0649834538146141 2.96676923076923 -0.4207810207652929
0.0178718217878415 3.08307692307692 -0.2658604209731283
0.0903728694503246 2.83938461538462 -0.4634495244207464
0.00255409663104416 2.90584615384615 -0.179669876671662
0.0867507376289427 2.98892307692308 -0.1686724579374487
-0.139519429086668 3.01107692307692 -1.002498329085161
0.00303879959400376 2.73969230769231 -0.690417275262547
-0.00393124256890985 3.01661538461538 -0.5872258443616909
0.099015768382726 2.88369230769231 -0.3740055869793162
0.0350149358421743 3.22707692307692 -1.4559910067628516
0.0729790437772834 2.93907692307692 -0.2176283438930242
-0.0399109838645995 3.10523076923077 -0.7858194002492631
-0.000764119082776915 3.22153846153846 -0.5703599702420528
0.0536007656574458 2.94461538461538 -0.3270332429085956
0.0121989955850621 2.92246153846154 -0.4708789037515419
0.0492037683981376 2.76738461538462 -0.127257366461071
-0.0994865451782869 2.95015384615385 -0.9805749887405564
-0.139099033158521 2.98892307692308 -1.4559910067628516
-0.16492630131791 2.96676923076923 -1.4559910067628516
0.000378644412195968 3.144 -0.5263575709677375
-0.0539579113291069 2.95569230769231 -0.8808996620627187
0.10871234179736 3.01661538461538 -0.1796908234245586
-0.14306231051566 3.04984615384615 -0.9000152752987676
0.109857963867112 2.95569230769231 -0.2163033228172399
0.0679548625078974 3.16061538461538 0.1846572397251384
-0.0677453308133045 3 -1.1805414490600978
-0.188867956931621 2.97784615384615 -1.3057140501829272
0.025699932665533 3.18830769230769 -0.1318529519318207
-0.0483533515734779 2.96123076923077 -0.9731695094243612
0.0511980377041056 3.16061538461538 -0.4487487820832223
-0.0466118918118104 2.93353846153846 -0.7561982747635336
0.0866294817760138 3 0.0561742255536272
0.105148574395673 2.89476923076923 -0.1387908549214813
0.0820946110748389 2.77846153846154 0.22394455892210083
0.106333618842683 2.88923076923077 -0.1322979353729101
-0.129946237835043 3.07753846153846 -1.4559910067628516
-0.0297916739345482 3.12184615384615 -0.8937574348886237
0.11175938619654 3.03323076923077 -0.1894952910278102
-0.0234824063654929 3.01107692307692 -0.6644567306650924
0.00324297328726516 2.73415384615385 -0.6516345863392004
-0.0335958275540747 3.12738461538462 -0.5793353541060995
0.0295604921024767 3.15507692307692 -0.6410965979562562
-0.141405906020453 2.98892307692308 -1.0727769952676969
0.0279613885441515 3.18830769230769 -0.3449856737513053
-0.0121543534771001 2.91138461538462 -0.4829128273362419
0.0549678819524658 2.856 -0.3696390410547749
0.133010766026803 3.02769230769231 -0.0863434540481575
0.113563392178845 2.92246153846154 -0.264759246337638
0.0383532247790799 2.75630769230769 -0.0842873418534129
0.0399175843323059 3.11630769230769 -0.6133669199381582
0.00585969056237587 3.19384615384615 -0.0005043409456315
0.0268377268544748 2.91138461538462 -0.6362651445366709
0.00511049596145426 2.79507692307692 -0.4909413200886789
-0.0416561795601989 3.08307692307692 -0.7876019447820779
-0.17025004369827 2.95569230769231 -1.0861977638673146
-0.111289874136421 2.93907692307692 -1.0026477273944527
0.100284501474963 3.01661538461538 0.22394455892210083
0.110318330832319 2.87261538461538 -0.1984543902372233
-0.130765066241634 2.98338461538462 -0.946122919036292
-0.0405645606202782 2.98338461538462 -0.7533774826592063
0.0526997537503655 2.97230769230769 -0.5742589999109144
0.0339788779668484 2.87261538461538 -0.5718302369665471
-0.119337255061561 2.94461538461538 -1.2595393151018794
-0.00508763132354943 3.04984615384615 -0.6672967899543347
0.0115477745414682 3.24369230769231 -0.219880943694557
-0.00930063261316874 2.87261538461538 -1.402691835060002
0.112445149743871 3.09969230769231 0.0637860215526231
-0.208459872907721 2.98892307692308 -1.2056358514836067
0.0525611930051886 3.16615384615385 -0.4894849679658901
-0.165425387417904 2.95569230769231 -1.0315852342348464
-0.00264931131157425 3.09415384615385 -0.4426080302239326
0.0225295367962963 3.11076923076923 -0.2921968648713076
0.0996228370945642 3.09415384615385 0.1544066859605193
0.0880402790358471 3.16615384615385 -0.1908449041493303
0.0176139274849251 3.26584615384615 -0.1272239061894851
-0.0140769175741252 2.98892307692308 -0.535179556093587
-0.0697746439316137 3.02215384615385 -0.7372581121693655
0.0389940630011654 2.85046153846154 -0.5881198048426519
-0.00498061055592757 3.04430769230769 -0.5995543398281975
-0.105911162137463 2.98892307692308 -0.9399216897367147
-0.0844356691100177 3 -0.974334337210431
-0.00477309160562584 2.83938461538462 -1.2050858391988717
0.0556337862754127 3.072 -0.1217537064498435
0.0724400172989726 2.99446153846154 -0.1220913775651517
0.117878699895332 3.10523076923077 0.1245663847235594
0.00677639599292547 3 -0.3125917187874858
-0.0434619662578075 3.00553846153846 -0.8950073614387577
0.0786215432370702 2.86153846153846 0.0227926071712616
0.0476695930601841 2.87815384615385 -0.4405829738272584
0.0371063640774889 2.69538461538462 0.22394455892210083
-0.166266663852213 2.91138461538462 -1.3438225918796611
0.0421641799108673 2.69538461538462 -0.6506089588782924
-0.0111265757602854 3.03876923076923 -1.4559910067628516
0.0786930077226134 3.20492307692308 0.0929107524099617
0.0618649055465744 3.00553846153846 -0.6170356078656809
-0.0375621244395018 3.07753846153846 -0.6149558920492018
0.132623564155485 3.03876923076923 0.22394455892210083
0.0173354257901951 2.78953846153846 -0.3758158359814381
0.0670698140074211 2.97784615384615 -0.5882638582524038
-0.0281900679994047 2.97230769230769 -0.3982449122061897
0.085799993126922 2.95569230769231 0.0366032269910654
0.107667195173179 3.13292307692308 0.1262956263003163
0.0139663923203418 2.81723076923077 -0.5126005450147204
0.0550057045364147 3.02769230769231 -0.5640933504969978
-0.00359865583783886 2.92246153846154 -0.2620546471423717
0.0415450397391402 3.20492307692308 -0.5362018425424067
0.0320706703174952 3.34338461538462 -0.701090515987127
-0.124555119090518 2.96123076923077 -0.9015362663872192
0.0205995735420407 2.73415384615385 0.008313339932096
0.0897244456411738 3.22153846153846 0.2127753820010451
0.0741101952233851 2.76184615384615 -0.1497139229828921
-0.126012454223156 2.96676923076923 -0.7875905676618542
0.0489879707026353 3.10523076923077 -0.5574871724703714
-0.0776477907852995 2.93353846153846 -0.8217757017314122
0.106171769847753 2.90584615384615 0.0520254062708063
-0.0381468738368943 3.09415384615385 -1.0543946590642357
0.0126919858905673 2.66215384615385 -0.1078816587078779
-0.0465218088235349 2.94461538461538 -0.7480062495904249
0.0360889538900089 3.33784615384615 -0.350623906810692
0.0388823244907493 2.79507692307692 -0.5838555324958041
-0.0522745154416248 3.01107692307692 -0.7231978263878069
0.0318108422995556 2.77846153846154 -0.6878827696884886
-0.024700416401044 3.03323076923077 -0.7801751583217058
-0.0127381661027891 2.92246153846154 -0.768468465507496
0.0460455014863817 3.11076923076923 -0.4831576805308777
0.0895516856767763 2.90030769230769 0.1243121570738701
-0.0736748793464544 2.96123076923077 -0.7202593326182738
0.0504133519706221 2.97784615384615 -0.6049907911872321
0.138066688431078 3.06092307692308 0.1318380045789329
0.0819888724698848 2.82276923076923 0.0284680587346253
0.148443937196324 3.02215384615385 0.1953385905537592
-0.00336760321926022 2.97230769230769 -0.9888034337071748
-0.0179219449468064 2.928 -1.3997071812105055
0.00574720302485218 2.83938461538462 -0.619104216660221
-0.0659963561709725 3.00553846153846 -0.7310565998301497
0.119730746310936 3.02215384615385 -0.1208158713871481
0.0134379725928246 2.82830769230769 -0.5361904891984643
-0.0143586228238715 2.94461538461538 -0.5514321299978353
-0.191635632515521 2.99446153846154 -1.2470973644690484
-0.16096044313269 2.94461538461538 -1.1582738212123056
0.126452888107108 3.03323076923077 0.0352249564179287
0.10068079089026 2.95015384615385 0.1018935240602183
0.112770750551541 3.02769230769231 -0.2270541593653603
0.0273069889893719 2.72307692307692 -0.3156311127130076
0.103169283428787 3.216 0.22394455892210083
0.11644006249339 3.144 -0.4614750375718972
0.0917885778291662 2.72861538461538 0.050834505191581
0.0293892060931169 2.73969230769231 -0.7966247956764478
0.0870661034395549 3.04430769230769 0.0029057061239305
-0.156696571272516 3.04430769230769 -1.257804894765031
0.0996408866441848 3.19938461538462 -0.1431617690832891
0.031912347173536 3.09969230769231 0.22394455892210083
0.0404951020497779 2.86153846153846 0.22394455892210083
0.0835090835259638 2.91138461538462 -0.336777057825834
-0.156840392601557 2.96123076923077 -0.9357632350801874
0.082692706380744 2.95569230769231 -0.1617391391261589
-0.164802775936333 2.98892307692308 -1.1740347163268994
0.0556936823829375 2.83384615384615 -0.5332420999297858
0.0134021966897211 2.75630769230769 -0.5825796164905706
0.00690618559976713 2.83384615384615 -0.6504338704397932
0.0516436530527479 2.80061538461538 -0.4853649936578934
0.101366760493948 2.81723076923077 -0.1845370041743148
-0.0311088198353764 3.072 -0.7648212125686893
0.0798022578995159 3.01661538461538 -0.2971382268460671
0.0390061186026969 3.072 -0.5137123778726145
-0.0774762401780708 3.00553846153846 -1.037386135022761
0.0337726340690443 2.66215384615385 0.22394455892210083
0.0325625169009075 3.34892307692308 -0.3323345404122482
-0.0261550198152503 2.96676923076923 -0.879133639590747
-0.0485480349205386 3.06092307692308 -0.677370521212072
-0.101737687179067 3.01661538461538 -0.9220104276055467
0.0148298030901731 2.77292307692308 -0.4718303604492226
-0.0878131636719856 3.03323076923077 -0.9245724151003288
0.0435078167817136 2.81723076923077 -0.5566000300159586
-0.117341264697347 2.94461538461538 -1.127973114187467
0.0872002331624412 3.16061538461538 -0.1929841326480406
0.0896715695819449 3.05538461538462 -0.1335769138514675
0.100364394124738 3.15507692307692 -0.4194353901294931
0.0138372617093574 2.82276923076923 -0.2497040169287521
-0.0167500975157128 2.88923076923077 -0.7246613029695896
0.111250005853891 2.97784615384615 0.22394455892210083
0.0238605163740023 3.06646153846154 -0.4223690132125481
0.019230958865861 2.91692307692308 -0.0829785211874849
-0.0224274501101442 3.07753846153846 -1.3082724731476223
0.0232546758929118 2.88369230769231 -0.5093235981321778
0.0999424861220609 3.10523076923077 -0.3941535701078464
0.107989137877402 2.97230769230769 -0.0129096848218996
0.0285739412512808 3.16061538461538 -0.468871455227744
0.0366813167794908 2.67323076923077 -0.2321821461936872
0.0338615803786649 3 -0.3248759017372951
0.0801787886343429 2.77846153846154 0.22394455892210083
0.0148088962020887 2.66769230769231 -0.2421068134124331
0.120897529116704 2.928 -0.0509017648774645
-0.053913745299966 3.02215384615385 -1.0529430102687636
0.0311626884514908 3.23815384615385 -0.6010581986431585
-0.0164397197834469 3.16061538461538 -0.8258110714112323
-0.0516257557159898 3.03876923076923 -0.7924914971923989
-0.100588207434705 3.06092307692308 -0.9019638860889784
0.114954595469136 2.87815384615385 -0.1447065379435903
-0.0892182202689256 3.00553846153846 -0.8330402161227246
-0.192664539917228 2.95569230769231 -1.08507503525031
0.0586853172081871 2.79507692307692 0.22394455892210083
0.0445563813760734 3.15507692307692 -0.5520517559457065
0.0899507795241283 3.216 0.0507948433261282
-0.0422297057456035 2.93907692307692 -0.8398734123376492
0.0330055253814011 2.78953846153846 -0.5725209808935618
0.0831894700386232 3.16615384615385 0.0975848868188311
0.0310876663476333 3.10523076923077 -0.8040102395384174
-0.00591017359150158 2.86707692307692 -0.2865944543800447
-0.00138417826874274 2.96676923076923 -0.3467787548837573
0.0704268676635252 3.18276923076923 -0.4345335850084511
0.0620831547654569 3.06092307692308 -0.2138403393412247
-0.158439769903619 3.06092307692308 -1.0528848049663853
-0.152235366420849 2.98892307692308 -1.2573647986524388
-0.0816829849000931 2.96123076923077 -0.7486407265585093
-0.151747601921666 2.97784615384615 -1.1059644933422073
-0.0661973125973316 2.97230769230769 -0.7945674456760563
-0.0544791961674468 2.94461538461538 -0.7405810615655977
-0.0660398579033523 3.04430769230769 -0.9001765212452657
0.014686946546411 2.74523076923077 -0.439686742410843
-0.0783883681836858 3.04984615384615 -0.7796989107157781
0.127900723894667 2.93907692307692 -0.3438506112911117
0.0206744329485002 3.23261538461538 -1.4559910067628516
-0.00660452375504576 2.87815384615385 -0.669006265399493
-0.197555467161901 2.96123076923077 -1.4559910067628516
-0.120793279348422 2.93907692307692 -1.0718925518363465
0.0555875319718055 2.96676923076923 -0.3067792190389213
0.0912396801647958 2.69538461538462 -0.0271084902053559
-0.0346158173977685 3.00553846153846 -1.0637026690758415
0.032380643656698 3.144 -0.2972387840376438
0.000102937457695447 3.21046153846154 -1.4559910067628516
0.00448101388524378 3.00553846153846 -0.9312233962095542
-0.112521720424378 3.072 -1.0358997128864949
-0.0847316434079914 2.99446153846154 -0.8571799378804839
0.0651951330347606 3.16061538461538 -0.4290659397202501
0.0363513180204888 3.16615384615385 -0.445833856336189
0.0387820404208293 2.93907692307692 0.22394455892210083
0.0203858758700156 2.83384615384615 -0.2689002157715716
0.0273368835503335 2.90030769230769 0.1878759893754011
0.0129411385376778 3.23815384615385 -0.3287927963731158
0.0433910070153897 2.82830769230769 0.1060653565529539
-0.133174166365627 2.96676923076923 -0.9318321734718036
0.10506510905221 2.83384615384615 -0.1515357627713949
-0.0314191996309683 2.98892307692308 -1.4559910067628516
-0.0491343392979567 2.95015384615385 -0.6659139631457873
0.0614030274429976 2.97230769230769 -0.4275946569855762
0.0894969687418501 2.73969230769231 -0.4345373007377522
-0.0789545147883709 2.928 -0.8054165584007222
0.00571223136432195 3.06092307692308 -0.4107137708613808
-0.0188680324211225 2.856 -0.6917384570043414
0.0834267438575461 3.05538461538462 -0.3641738330283459
0.0201474218475735 2.73969230769231 -0.2551900973982404
-0.116196514879164 3.04430769230769 -0.891941635901301
-0.17196755274772 3.00553846153846 -1.2246654749056485
-0.0651623655585252 2.95569230769231 -0.7275239009805334
0.00984831838388345 3.09969230769231 -0.693533412709816
-0.038089539767503 2.93907692307692 -0.7897479971365677
0.0519126807437208 3.12184615384615 -0.0540953419723551
-0.024906573058222 2.92246153846154 -0.7032723152772435
0.131537639101921 2.99446153846154 0.0393940213259673
0.0732432932011545 2.98892307692308 -0.1348934301950421
-0.0478064590558145 3.03323076923077 -0.6828368554636515
0.0320843920713651 2.90030769230769 0.22394455892210083
0.0615920314631848 3.05538461538462 0.1402416025944397
-0.137123719933768 3.07753846153846 -1.3054439495282546
0.0626877243634806 3.19938461538462 -0.4163544692464542
0.0967128600262458 2.98892307692308 0.22394455892210083
0.0726619427658903 3.10523076923077 -0.5765451209569754
-0.0227496909841244 3.12184615384615 -1.3729819569311743
-0.0351248797742673 2.98892307692308 -1.2778985022006903
0.0442896780360161 3.12184615384615 -0.3184711685033603
-0.149592238756875 2.98338461538462 -1.3007296890487816
0.0596732466397759 3.18276923076923 -0.2714554718515094
0.0923259898319601 2.76184615384615 -0.3013829407163011
-0.202551724845682 2.96123076923077 -1.3517780151858587
-0.203254988689762 3.04430769230769 -1.4559910067628516
0.00931228957478964 2.94461538461538 0.22394455892210083
-0.0428046612743125 3.09415384615385 -0.9391544554117832
0.136039521871667 2.95015384615385 0.1932026677130816
0.0786904378940557 2.85046153846154 -0.5829482305236722
0.0305360369258872 3.26030769230769 -0.5663841118117348
-0.190626300263826 3.02769230769231 -1.4056910879944162
-0.0426025408150241 2.99446153846154 -0.7396182833328027
0.00751276767479283 3.12184615384615 -0.6695219255029596
0.0186474460813955 2.73415384615385 -0.6050651801345222
0.0324227589776478 3.05538461538462 -0.630165781759116
0.0341148988026168 3.29907692307692 -0.0776670059285029
0.0735952764277266 3.19384615384615 -0.31037542345755
-0.145132906069938 3.04430769230769 -0.9188277345258128
0.106996882290271 2.87815384615385 0.22394455892210083
0.00361119804174805 3.12738461538462 -1.4559910067628516
-0.0120631939681539 2.928 -0.7760855286517243
0.00387001537833385 3.18830769230769 -0.4216512259661655
0.0621549076544534 3.02769230769231 -0.4276913412243925
0.0833756438794278 3.12738461538462 -0.2102533501863259
0.0318272037714576 3.06646153846154 -0.3869245244400336
-0.137160961794533 2.93353846153846 -1.4559910067628516
0.0223586594399178 3.17723076923077 -0.0391322788952002
0.0390877925478367 3.288 -0.4866000051685728
0.0956233657326638 2.80061538461538 0.1906291598607548
-0.0497567023303242 3 -0.7726716081438525
0.0445667799871833 3.09969230769231 -0.5409450517257621
0.0374020899663881 2.97230769230769 -0.3759607124345008
-0.100545033925197 3.00553846153846 -0.8791817364940515
-0.187852347332932 3.06092307692308 -1.4559910067628516
0.0781531255842488 2.856 -0.4522403055939468
0.0250540577535068 2.90584615384615 -0.5094461314609458
0.105445812681184 3.02769230769231 0.22394455892210083
0.000418199367666432 3.09969230769231 -0.3339383675969003
0.00389645716902265 3.19384615384615 -0.6270987737755975
-0.196569381721135 3.05538461538462 -1.104562336937275
0.0314212060002328 2.784 -0.6872953290850048
-0.0119968653428538 3.072 -1.1151976230796912
0.0384990321940816 2.83384615384615 0.1476916047091134
0.0606034952056308 2.92246153846154 -0.357596424391474
0.0147230583886153 3.14953846153846 -0.5817384343669763
-0.114437582868042 3.06646153846154 -1.0354581395234057
0.0147145602777607 2.65107692307692 -0.4207680173723176
0.0348112269337027 2.98892307692308 -0.4908454137070182
-0.0985288346455505 2.95015384615385 -0.7745143875493614
0.0542042460761701 3.01107692307692 -0.4246085613357753
0.0348511589952039 2.88369230769231 -0.6794612665588557
0.000368566084330553 2.928 -0.5269716113884413
0.0932041578786016 3.31015384615385 0.2021042696707913
0.0770201528409837 2.78953846153846 -0.1323901200446826
0.100088738103984 3.03323076923077 -0.0063648190173122
0.141704536582291 2.99446153846154 -0.1884897617119882
0.0941019495623824 2.84492307692308 0.22394455892210083
0.00552264322365147 3.17169230769231 -1.4559910067628516
0.018149645584929 3.30461538461538 -0.0096915570275002
0.0867866569238718 2.73415384615385 0.0697971886678647
-0.017738230372405 2.90030769230769 -1.0409886238578148
0.0368515512696271 2.79507692307692 -0.5796454613622499
0.104053993421226 3.09969230769231 -0.3368863388945144
0.059587317545668 2.86153846153846 -0.5848838939335264
0.0943584864789156 3.11630769230769 0.1282908770585686
0.0315603395512721 2.90584615384615 -0.1608822320496821
-0.105303455119893 3.08861538461538 -0.8833452962066977
0.0360299934147861 3.18276923076923 -0.5457752384083907
0.102354078528467 2.82830769230769 0.0365193518761488
0.110290642627348 2.91138461538462 -0.3984922071556971
0.0184921225759621 2.96123076923077 -0.4958652776768248
0.100509686547558 2.82276923076923 0.0721328816752984
0.0325595062421246 3.16615384615385 -0.5612814652214908
-0.18628367489857 3.05538461538462 -1.0367851397592889
0.0480167520078987 3.08307692307692 -0.5504076424847488
-0.0069890373893486 3 -0.6795901966036455
-0.00979867211565477 2.90030769230769 -1.1965538290102664
-0.00460850076788006 2.96123076923077 -0.4700540233213632
-0.079294226268488 2.95015384615385 -1.0759128164074658
-0.0349667279092222 2.94461538461538 -0.8019390542017817
0.108142375731026 3.072 0.0654909380032542
0.0749557947438535 3.08861538461538 -0.1343358707992239
-0.110553167787926 2.92246153846154 -1.1685641771980002
0.014164215607308 2.93353846153846 0.22394455892210083
0.0682557966526792 3.18830769230769 -0.3672429493496301
0.0563864025127062 3 0.22394455892210083
0.147624203685457 3 0.1070897186035972
-0.0307598871674861 3.04984615384615 -1.4559910067628516
0.011890075487475 3.07753846153846 -0.62223328556954
0.0923056452066547 2.928 -0.051455753298125
-0.0150318293225178 2.91138461538462 -0.9804246648354376
-0.0961767305334933 3.01661538461538 -0.7532826774233286
-0.156001520699357 3.02215384615385 -1.2167271490571094
0.0121147728745513 2.928 -0.6618428587654215
-0.0996936580124489 3.02215384615385 -0.9959883515618017
-0.1308865201685 2.928 -1.26320104385168
-0.105584433590197 2.91138461538462 -0.8407803289749296
-0.0266089403104488 2.82830769230769 -1.1763767735054285
-0.0145578013335205 3.05538461538462 -0.8396842334817949
0.0257567190169157 2.96676923076923 -0.7243634016802294
-0.0184701714536845 3.13846153846154 -0.7664353897126999
-0.120120637017557 2.92246153846154 -1.0127908763471534
-0.0201732187790685 3.05538461538462 -0.6696170554567575
0.0742488998905818 3.25476923076923 0.016021361932125
-0.0485279582664333 3.09415384615385 -0.8423203268166373
0.142755456620498 3 0.0405959269020748
0.0360622667364606 3.00553846153846 0.22394455892210083
0.103508747282262 2.85046153846154 0.1880503443643708
0.137397261003964 2.99446153846154 0.22394455892210083
-0.184546018337797 2.98892307692308 -1.0874235991896244
-0.167092469315336 3.02769230769231 -1.181331554331873
-0.131295021314589 2.95015384615385 -1.4559910067628516
0.0704665578918808 3.23261538461538 -0.419293462055482
-0.0421010705771991 2.95015384615385 -1.215577454241389
0.015104049390726 3.29353846153846 -0.5757882181722107
0.149296893509365 3.03876923076923 0.0745806278383374
0.140809667663176 2.97784615384615 0.22394455892210083
-0.211322513890051 3.01107692307692 -1.4559910067628516
-0.00846046856502881 2.94461538461538 -0.7419751099674459
-0.129682675525741 3.072 -0.9145242948125044
-0.157180677975921 3.08307692307692 -0.9325354960807144
0.0560321580058416 3.17723076923077 0.22394455892210083
0.0958561206605435 2.97230769230769 -0.0108140245088708
-0.117933331191307 2.97230769230769 -1.403353570896138
0.0633420747559535 2.90584615384615 -0.3508197246788951
-0.0121299429771369 2.88369230769231 -1.4559910067628516
0.0848335343756713 3.00553846153846 -0.2571532444073212
-0.0387977263231261 3.11630769230769 -0.8193406806393968
0.078004980170611 3.00553846153846 -0.2208810163222891
0.087283625055843 2.96123076923077 -0.267973768159818
-0.132478599052783 3.08861538461538 -1.2993172693298207
0.0888480829493267 3.09415384615385 0.22394455892210083
-0.00732660156244492 3.11076923076923 -0.1810872907939216
0.0341843773473525 3.24369230769231 -0.1630558852848525
0.0467326359158875 2.90584615384615 -0.2352458889421003
0.0460297809786404 2.95015384615385 0.1078658232063887
-0.142563105746193 2.93353846153846 -1.4559910067628516
-0.00994033312924216 3.144 -0.5070741893753681
0.0285681247857187 3.10523076923077 0.22394455892210083
0.0664735094441264 2.82830769230769 -0.164248929961511
0.0291680269144777 3.06092307692308 -0.2986952334289512
0.0227599672724335 3.24369230769231 -0.5026306704244665
-0.00153196378622596 3.18276923076923 -0.2464327444592995
0.0553027559809129 3.18276923076923 -0.3775955606024541
0.0285069693606232 2.93907692307692 -0.5882486702276699
0.0334316451724607 2.81169230769231 -1.4559910067628516
-0.120447497170857 2.91692307692308 -0.942677864938264
0.0677969397980087 2.784 -0.4378244586047035
0.0340862512740478 2.94461538461538 0.1776231239701244
0.00323791513989619 2.77292307692308 0.0241920920683704
0.0139316988391352 2.87815384615385 -1.0631547216160513
0.0966473462816646 2.98338461538462 -0.1321487984726914
0.0621458077918607 2.87261538461538 0.22394455892210083
0.0123531035553901 3.34892307692308 -0.5116423053834489
-0.0465227104977023 3.07753846153846 -0.9508097004362476
0.0588584679344405 2.81723076923077 -0.3180256572213147
0.0382256934338852 3.12738461538462 -0.294027062106482
0.00942384662346569 3.20492307692308 -0.1629142100326293
0.0904652893681913 2.77846153846154 0.1321942271475702
-0.077116884814908 3.06092307692308 -0.9712255505493208
0.0522224190515738 3.00553846153846 -0.5681223311594032
-0.00827967918306712 3.10523076923077 -1.1512378905611405
0.0451136970859078 2.88923076923077 -0.1335931146400315
-0.141213013499571 3.02215384615385 -1.059470789555342
0.0317252792453303 2.86153846153846 -0.3958113919464736
-0.0785521630309546 2.99446153846154 -0.77578167054146
0.0675125564462672 3.14953846153846 -0.1113888169620422
0.0123005643579125 2.67876923076923 -0.5901321458512441
-0.0658591335936848 2.97784615384615 -0.9713693757601454
-0.00043245873044313 3.04430769230769 -0.2296093025673742
-0.0945309224822495 2.99446153846154 -0.9427462378535338
-0.185854999561429 2.99446153846154 -1.4559910067628516
-0.0211226816138674 2.86707692307692 -1.130555803660792
0.041320078277505 2.82830769230769 -0.3875935943056552
0.0192368217843287 2.89476923076923 -1.4559910067628516
0.00205644878743414 2.94461538461538 -0.3975755391289852
-0.139050805858532 3.04984615384615 -1.4559910067628516
-0.0615773118139288 3.02215384615385 -0.8937406258645049
0.0291025770064232 2.80615384615385 -0.1912715526755204
-0.000353173694444706 2.72861538461538 -1.4559910067628516
-0.181125943738705 3.00553846153846 -1.0853827602887067
-0.14972201674202 3.05538461538462 -1.4559910067628516
0.00251528293099398 2.82276923076923 -0.9903339258354764
0.107746323059151 2.99446153846154 0.0908099334828445
0.0506760506557447 3.01661538461538 -0.4576289778100557
0.0177528639318416 2.784 -0.5814637505466198
0.0592650122514135 2.99446153846154 0.0441805645158432
0.0280535068360248 3.18276923076923 -0.3690005387650941
-0.0625451110726232 3.04984615384615 -0.7244767098869773
0.0820652809383901 2.86707692307692 -0.20750455755784
-0.185465414187415 2.95569230769231 -1.4559910067628516
0.0914821781453779 2.81723076923077 0.1972736998820736
-0.00249900288206334 3.06092307692308 -0.7022923270978643
0.0445201678842813 3.02769230769231 -0.5418258488272225
0.0869992642114963 2.91138461538462 -0.0541499278049379
-0.125533352732719 2.93907692307692 -0.891938322886793
-0.110027094055803 2.95015384615385 -0.9361083539062256
0.0631884702763335 2.80615384615385 -0.3002088614235783
-0.155674229021306 3.04430769230769 -1.0273312904009997
0.067785611112713 2.88369230769231 -0.6121889146110906
0.0154635961235147 3.16061538461538 -0.5485340615556753
0.120811497033507 3.08307692307692 -0.0419184241047112
0.0140648042187311 2.70646153846154 -0.6349389514420576
0.0549590636104197 2.99446153846154 0.22394455892210083
-0.041248759698081 3.07753846153846 -0.7169295206044648
0.0522052730722102 2.85046153846154 0.1499221572524489
0.00135538941967447 3.11076923076923 -0.2878451902805192
-0.0272976010058039 2.96676923076923 -0.8972950159094362
0.0278066814467638 3.11630769230769 -0.4643914906635205
0.127836413320069 2.95015384615385 0.094626241047913
0.0901201280056088 2.99446153846154 -0.330257440722796
0.0825022291114669 2.92246153846154 0.1589056294648934
-0.0619526926331758 3.03323076923077 -0.8964842245843405
0.0541304069861741 3.13292307692308 -0.699669148997871
-0.168349987446288 3.00553846153846 -0.8888826506138123
-0.0986359208235717 3.03876923076923 -0.8515832764163767
0.0606789709972895 3.09415384615385 0.0666359461625942
0.0250780460238704 3 -0.4765640686321521
0.029974990378675 3.24923076923077 -0.0799150236865768
0.0803234852535327 3.13846153846154 -0.6392891585671134
-0.0200260352265701 2.95569230769231 -1.4559910067628516
0.0510520212338633 2.96676923076923 -0.5240339082384518
0.0417311004543942 2.95569230769231 -0.378279643068895
-0.0467398397108877 2.95569230769231 -1.036437132571686
-0.132397550343003 3.09415384615385 -0.9395807784572257
0.0622239325688311 2.96123076923077 0.0076441573930354
0.0633846656509422 3.04984615384615 -0.5249225013069319
-0.0402392782284511 2.94461538461538 -1.093613221282984
0.0273526987075763 2.97784615384615 -0.7053936491481423
0.0275609599776305 2.80061538461538 0.22394455892210083
-0.0130484970969425 3.08307692307692 -0.8270168657820847
0.0462894082352193 3.16615384615385 -0.4622807035977283
-0.0113756694961097 3.11076923076923 -0.7047264146021943
0.0223611191040152 3.06646153846154 -0.6947245562390503
-0.0561392747115178 2.98338461538462 -0.7344666783593694
-0.159749514002369 3.03323076923077 -0.9819530967629072
0.0453377017314074 3.14953846153846 -0.5343759954341958
-0.163933570494854 2.96676923076923 -1.1148513708082572
0.0255767159555998 2.99446153846154 -0.6352009102830034
0.0677397891955616 2.856 -0.3093365298642698
0.0404308507654594 3.31015384615385 -0.1430769219623258
0.0332521867482461 3.04430769230769 -0.6114044332760122
-0.197739698533732 3.03876923076923 -1.1328297638936444
0.0149022951609643 3.23261538461538 -0.6608511363108232
-0.00671401888296316 3.11076923076923 -0.3704824760261114
0.0720013562216609 3 -0.5502231821936139
0.0271070543174858 3.24369230769231 -0.1963455599297319
-0.0463453357918866 2.91138461538462 -0.8357436589289522
-0.11903275051862 2.96123076923077 -0.9131036451705854
0.0580017215765645 2.88923076923077 -0.5618463724037701
0.118515121522448 2.99446153846154 -0.4100038076624641
0.0782066915760964 3.22153846153846 -0.0674274009708701
-0.012386841082278 2.81723076923077 -0.2908714273233612
0.0949652463120063 3.23815384615385 0.22394455892210083
0.123534712662047 2.96676923076923 0.143471928734773
-0.00910019054629743 3 -0.847032791982453
0.0190718660673261 3.04430769230769 -0.529052857273784
-0.103348400027976 2.95015384615385 -0.9453686835592504
-0.0394772977257153 2.96123076923077 -1.0643653517997145
0.0441372819495271 2.82276923076923 -0.563622871189934
0.086980504034953 3.04984615384615 -0.1363342332410724
-0.00821821313771672 2.99446153846154 -0.5354637625968044
0.044125833153735 3.10523076923077 0.1569238221156812
0.0494535103983787 3 -0.406248478168175
0.0307314090670036 2.82830769230769 -0.4151646535853022
0.0211395681129366 3.12738461538462 -0.0863136633132701
0.0413182303163387 3.09969230769231 -0.5915924992448929
-0.0129114422994405 2.86707692307692 -0.7297145666689637
-0.0834155789804811 2.93353846153846 -0.876962078645815
0.0394333892496823 3.28246153846154 -0.0707339912262403
-0.124312227772667 2.94461538461538 -0.9258864538392646
0.0345411157063975 3.29353846153846 -0.1148023186058351
0.127778562461389 2.98338461538462 -0.2994954651281367
-0.128146579620793 2.928 -1.220760432972746
0.00311809738719319 2.79507692307692 -1.1294797848405072
0.0618893012650361 2.91138461538462 -0.3954065527692569
-0.0958629803395866 2.97784615384615 -0.8879404905978125
-0.00331984510396524 2.79507692307692 -0.7034348815261589
-0.201579540559309 2.95015384615385 -1.4559910067628516
0.0893350395297881 3.08861538461538 -0.1439615714291218
0.0831959138091696 3.03323076923077 0.1148759802634664
0.145961699741227 2.98338461538462 -0.0290728573098038
-0.0685314396733884 3.04430769230769 -0.8029134265936619
-0.128748184424572 2.95569230769231 -1.2562283689698006
0.00694215615555976 2.87815384615385 0.0178651425459612
-0.176443538518914 2.97784615384615 -1.4559910067628516
0.0650722277919513 3.07753846153846 -0.375755760038297
0.0117324492049119 2.95569230769231 -0.113364657835989
-0.182963873084142 3 -1.296820815913276
-0.0585397759977798 3 -0.951836464253053
-0.10886657746238 2.99446153846154 -1.042071888869005
-0.108436529214883 3.06646153846154 -0.9207033306230316
0.108138696864328 3.00553846153846 -0.3296208209129623
0.0420155899382783 2.98338461538462 -0.5883582381545058
-0.0959553502420903 2.96123076923077 -0.8994117689511296
0.065422091206182 2.928 -0.453745040984006
-0.205651451722927 3.02769230769231 -1.4559910067628516
-0.0907627293400242 3.02215384615385 -0.8962825394039533
-0.199161131960038 3.02769230769231 -1.4559910067628516
-0.1113103813399 3.04984615384615 -1.0282223050240913
0.0198115048100601 3.03876923076923 -0.3132343307009098
0.0987444202057515 2.83938461538462 0.1808317680968318
-0.0709605042429882 2.98338461538462 -1.1194259351056166
-0.0393729986660679 2.90030769230769 -0.7360374138834755
-0.111827797647354 2.91692307692308 -1.1953104509461978
0.00701640129427744 2.86153846153846 -0.5951495615093338
0.0160450747112776 3.29353846153846 -0.8025069493605121
0.110161327127704 2.90030769230769 0.0645106684461649
-0.0151553374469003 3.12184615384615 -0.5833708616321069
-0.0943634345690589 2.92246153846154 -0.9425290348024058
-0.0593797554355419 3.04984615384615 -0.900862386003772
0.0773042075465796 3.18830769230769 0.1622128001469724
0.0899431837316854 3.26030769230769 0.22394455892210083
0.0206097011441514 3.22153846153846 -0.6157539545922965
0.0887668830326419 3.06092307692308 0.0571319735278517
-0.0747475252723757 2.98892307692308 -0.7952843464038359
0.0478718917532837 2.93353846153846 -0.6229881702510012
0.0783755947261923 2.82830769230769 -0.3121983958148906
0.0610345536906567 3.13846153846154 -0.3147148517964595
-0.0947289080107669 3.03876923076923 -0.813212866309923
0.0144089371310181 3.04984615384615 -0.6149560216296726
-0.0862417333915471 2.97784615384615 -1.1360052263502465
-0.170343562740829 2.98892307692308 -1.1774368487443962
0.0637523207310937 3.03876923076923 -0.0452003161314542
-0.0190853017079417 3 -1.4559910067628516
-0.0500622691474621 2.98338461538462 -0.687851716694849
-0.0565924069762909 3.05538461538462 -0.9939136912599232
0.03042294836206 3.06646153846154 0.22394455892210083
-0.0380986550991121 2.98892307692308 -1.1762636823128505
-0.0487933245094928 3.03876923076923 -0.6826001124522971
0.0399661613129922 2.80615384615385 -0.2249400334133464
0.0518587853688166 2.89476923076923 -0.1384497444431502
-0.148558331305814 2.93353846153846 -1.0939823857641635
-0.00791582246245582 2.86707692307692 -0.4401410415676121
0.0919173979881569 3.23261538461538 0.144140208704675
-0.0724829332950955 2.95569230769231 -0.990311929282945
0.101395352381023 3.05538461538462 -0.1406174363768833
0.00937889442046526 3.10523076923077 -0.6511721560795976
0.0561535414842331 3.22153846153846 -0.6135123292429121
0.0780074756220887 2.928 -0.0937483985387088
0.0326045466884466 3.22153846153846 0.1064561238258585
-0.094444192247872 2.97784615384615 -0.9581842009662628
0.0160123485189561 3.06092307692308 -0.5233130697122048
0.020739249154596 2.96676923076923 -0.4592705691549072
0.0742263103262863 2.83384615384615 -0.1622566265549703
0.10306607886577 2.93353846153846 -0.4212037953389305
0.038585794258054 3.23261538461538 -0.1369027082300711
-0.075671374126004 3.03876923076923 -0.8340636618496298
0.069950961015746 3.19938461538462 -0.0909837037442238
-0.00606507688770705 3.03323076923077 -0.5465621738496207
0.0323602696181709 3.17723076923077 -0.5145990506174791
-0.0299931438412318 3.08861538461538 -0.885471384990419
0.0355532174293546 2.86707692307692 -0.5746465975721113
-0.105328409895711 3.03876923076923 -1.046214993945446
-0.0936552324226045 3.06646153846154 -0.7941028750242554
0.0582647964237384 3.216 -0.2998863553110231
0.0731135067416413 2.97784615384615 -0.3792677828074655
0.0680638066497829 3.03323076923077 -0.2965803003020655
0.0540974593601697 3.18830769230769 -0.3751434126940824
-0.00478095094138325 3.15507692307692 -0.2156790262741812
0.0839437556212903 2.73969230769231 -0.4168748381664846
0.0176256385536195 3.00553846153846 -0.5138024240039369
0.0727363658301803 2.856 -0.2332408357703279
0.0824255996674205 2.928 -0.4319568820651671
-0.109558900742321 2.97230769230769 -0.980140230382327
-0.109319586836672 2.928 -1.159422696779575
-0.0352918613187154 2.98338461538462 -1.4559910067628516
-0.0545864423028027 3.03323076923077 -0.9443727639246452
0.0333763153738421 3.02769230769231 -0.5985539581793473
0.0669602196248866 3.15507692307692 5.5377241085174944e-05
-0.13168174959497 3.00553846153846 -1.3030128285069222
0.0875039979643691 3.18276923076923 -0.4597551460343783
0.0185250550519203 2.77846153846154 -0.1475590435985676
0.055599339049059 2.91692307692308 -0.0029187727702209
0.0680205463850805 3.13292307692308 -0.1154136676596859
0.0766749797448227 3.01661538461538 -0.2057728725909298
-0.124073373784472 2.98892307692308 -1.1647984119058727
0.0710772395632644 2.89476923076923 -0.298655916796783
0.0835416388250294 2.99446153846154 -0.5419521107158736
0.054157086145498 2.90584615384615 -0.3541145389779405
0.0192903762720121 2.90584615384615 0.2239091710615737
-0.00277625941583551 3.23815384615385 -0.5599177122823384
0.0108687790954735 2.99446153846154 -0.7062325950912047
0.000490711496809553 3.15507692307692 -0.5431138223329861
0.0646317972906058 3.09415384615385 -0.3096733204415569
0.0982191433921486 2.784 -0.1192442581872201
0.0999079421372369 2.80615384615385 0.052172270162663
0.13390007271439 2.97230769230769 0.1742878794064744
0.0813104037042967 2.78953846153846 -0.1165350431433696
0.0581136863849704 2.90584615384615 0.0800119474596847
-0.0351919844158147 3.03323076923077 -0.6637562164661022
-0.16641460660319 3.08861538461538 -1.3114689126729615
0.108569191474946 2.86153846153846 -0.4013568591293102
0.0948300626489841 3.04984615384615 0.0852455974033801
-0.0929436474165843 2.96123076923077 -1.1569627176379025
-0.166411678912713 2.97230769230769 -1.4559910067628516
0.0267787787342445 3.16061538461538 -0.2956013787078424
0.058381674906804 2.80061538461538 -0.1406581897353249
-0.183318947400681 2.96676923076923 -1.208137289227981
0.0861340697965218 2.89476923076923 -0.224335253765243
0.0281380184882858 3.05538461538462 -0.46278262766941
-0.119394522846528 3.04430769230769 -1.0742178323773772
0.0861425423707139 3.18830769230769 0.1145344124633207
0.035228761705003 3.34338461538462 -0.6197345589481458
0.0989236754339902 2.90030769230769 -0.0785539787581055
0.0684248439684694 2.83384615384615 -0.389304450962141
-0.126593122256162 3.06646153846154 -1.4559910067628516
0.0353094780475581 2.80615384615385 0.1655115835538811
0.137506576105844 3.05538461538462 -0.046082642874333
0.0472540993305213 3.26584615384615 -0.2832597680154634
0.00758784576273115 2.98338461538462 -0.631482617226379
0.0804868954851958 2.91138461538462 -0.4987064706359891
0.096874497106287 2.87815384615385 -0.3810955673031673
0.0359029685485234 3.24923076923077 -0.5362818063183954
-0.105336916669291 3.03323076923077 -1.0629489430873624
0.101773925000348 2.98338461538462 -0.4704051947939502
0.118543699507153 2.856 0.02865958095588
-0.0729927789293561 3.04984615384615 -0.9549663034160544
-0.0667032948216377 2.98892307692308 -1.0657139836215568
-0.00679013846090584 2.84492307692308 -0.3259518314554968
-0.154006891017389 3.04984615384615 -1.4559910067628516
-0.0325489076675692 3.11076923076923 -0.9660107509050522
-0.0253281440404564 3.04984615384615 -1.4559910067628516
0.00107142671628964 2.89476923076923 -0.4207875767170241
0.11983484246823 3.07753846153846 0.0722313846726181
-0.155259734188175 2.99446153846154 -1.0200130755988126
0.030042369140596 2.67876923076923 -0.2672209153756313
-0.0090784126191744 3.08861538461538 -0.7591246274423513
0.0113276318845055 3.13846153846154 -0.3171278370604447
-0.0221716086560437 3.16061538461538 -1.0773901681510585
0.0307535797090367 2.86707692307692 -0.4922146819605455
0.145722918683228 2.97230769230769 0.1000866991750104
0.0167374476466728 2.72861538461538 -0.6697799084213729
0.119371093285839 3.01107692307692 0.1231917216167017
0.0997968516553809 3.17169230769231 0.22394455892210083
0.0323526333272403 3.28246153846154 -0.4029993680173076
0.0114629607465477 3.00553846153846 -0.2761582727500506
-0.176829901655517 3.03323076923077 -1.4559910067628516
0.136133260985495 3.01107692307692 0.2205244155577319
-0.0896800245247866 3.06646153846154 -0.8478957831632545
0.00818064073787241 2.89476923076923 -0.7105106122602227
0.0694621233606796 2.93907692307692 -0.2740646850004586
0.0418303429372139 2.77292307692308 -0.558915516470599
-0.150079334786768 3 -1.2094225789520197
0.00197919845607743 2.76184615384615 -0.2590796575770819
-0.0185085235282872 2.86707692307692 -1.2381221900535406
-0.122028613283225 2.95015384615385 -0.8407642482941009
0.122402161502577 2.93353846153846 -0.0027379792504595
0.0277446579623641 2.712 -0.2909767471121336
-0.120692168197994 3 -0.8909692764849262
-0.00300327795806282 2.90030769230769 -0.3716823210052169
-0.0349859116841243 3.04984615384615 -1.434055702391575
0.143902732466656 3.01661538461538 -0.0262464035396945
-0.161613410946572 3.03323076923077 -1.085173949708619
-0.0799866047579087 3.05538461538462 -0.7694176287992698
-0.142173385092028 3.01661538461538 -1.4559910067628516
-0.00239648401920817 2.98892307692308 -0.5161098405050031
0.0893115232360191 2.89476923076923 0.188730654401136
0.0478614236327027 2.98338461538462 0.1442284443025405
0.139273130603408 3.02215384615385 0.1179327152324551
0.095104181786925 3.01661538461538 0.1846257623026366
0.053226170135063 3.08307692307692 -0.268571369632232
0.0746257479125902 3.10523076923077 0.1344969335505625
0.0200573139821907 3.144 -0.2316642883569586
0.0302640680242786 2.83938461538462 -0.3228884432401431
-0.144412245202701 2.95015384615385 -1.4559910067628516
0.073942734488723 3.21046153846154 -0.3293995882611744
0.124198886220241 3.06092307692308 0.1756840755572679
-0.0866054190909449 2.95569230769231 -0.8938630414928799
0.0295624354723576 3.31569230769231 -0.4597019226494527
0.019158934732942 2.70092307692308 -0.3476512589551479
0.0571837015071497 3.03876923076923 0.22394455892210083
-0.0177994690539595 3.19938461538462 -1.2170973453913634
-0.00445039586224993 2.98892307692308 -0.8908894491943835
-0.0350240262088391 2.91138461538462 -0.8260553643394499
0.0521534533947721 2.856 -0.4572732645096766
-0.0906756364925212 3.01661538461538 -0.7748321774843907
0.0378855783154633 3.06646153846154 -0.6393142596567691
0.031166759176964 2.712 -0.5607803484798399
0.0545718311140681 2.91138461538462 0.1823194868051389
0.0337988485239259 2.97230769230769 -0.4361007769626033
0.00414609984197057 3.22153846153846 -1.0760793144731435
-0.0491163351116086 2.98892307692308 -0.7830115771965005
0.0130348640709497 2.65661538461538 -0.3739575015076446
-0.135992349752089 2.94461538461538 -1.2333886503654656
-0.174504527129678 2.93907692307692 -0.936127559630468
-0.0472974525652073 3.08861538461538 -0.7923726798510984
0.0130666290067165 2.73415384615385 -0.4037964741359356
0.094475948913548 3.22707692307692 0.1794352720377077
-0.0106594397738758 3.02215384615385 -0.6665179498015825
0.0295126340949253 3.30461538461538 -0.1398214325927833
0.0860882084757029 3.09969230769231 -0.3234590059274511
0.0403051425036446 2.78953846153846 -0.4607243578197249
-0.0127756817227998 3.16615384615385 -1.3828285210081308
-0.00250206865619845 3.18830769230769 -0.7018902725948983
-0.0786749551485536 2.95569230769231 -0.8590907902859151
0.0161435475034352 3.072 -1.4559910067628516
0.0332941013678416 2.96123076923077 -0.1238248266774286
-0.167828253588214 2.96123076923077 -1.4074323183158266
-0.176328084626898 3.02769230769231 -1.224013485664362
0.0413371370221222 2.77846153846154 -0.051400548034965
0.120609626361423 3.06646153846154 0.015110751771223
-0.0116690513581307 2.96123076923077 -0.4785970868479299
0.135555197986509 3.04430769230769 0.22394455892210083
-0.165693069648025 2.93353846153846 -1.1939019835866866
-0.00395928181617705 3.08861538461538 -1.0023642632836085
0.011730385170975 3.24923076923077 -0.339176717796978
0.0498672126897193 2.91138461538462 -0.5830736379565109
0.00706355854027549 2.80615384615385 -1.4549762208613033
-0.00717025431329944 2.88923076923077 -0.6843707717733278
-0.130255730238351 2.94461538461538 -0.8609642358167466
0.00150550817703234 3.03323076923077 -1.1518056522373312
0.0331000665575402 3.06092307692308 -0.2190104157858261
-0.0841778202005293 2.98892307692308 -0.7703115339036732
-0.0141274670030575 2.85046153846154 -0.7412322647407685
-0.01354388514633 3.02769230769231 -0.5808475315266151
0.132224630031747 3 -0.1892328701988606
0.133313359367995 2.98338461538462 0.1162843451268198
0.0879812497729767 3.13846153846154 -0.0013014296768041
-0.0284768429646238 2.86153846153846 -1.4559910067628516
-0.0298331563596018 3.14953846153846 -0.7983394067427261
0.0224898707735764 3.08307692307692 -0.2183934034170707
-0.00813204826079186 2.95015384615385 -0.4690706806265297
0.00796522940578257 2.87815384615385 -0.3366286100555964
-0.058458720591093 3.02215384615385 -1.151837572970464
0.00252692359989396 3.07753846153846 -0.5076385620398791
-0.0333577510445707 3.05538461538462 -0.8466104753831454
-0.00773473337636929 3.13292307692308 -0.3375663831497113
0.118404695045166 2.90584615384615 -0.088909179943486
0.0255781880885777 2.93353846153846 -0.2168410147176445
0.0970017465031398 2.84492307692308 -0.3793436918747117
0.0301884011610242 2.91138461538462 0.0166223069545585
0.11088838245302 3.14953846153846 0.1161592532604269
0.0901196027918758 2.712 0.1534067275200303
0.0234546497631655 2.85046153846154 0.1745122893064525
0.0237078066277877 2.79507692307692 0.0260123905803264
0.0909812895882294 3.17169230769231 -0.2216106014919088
-0.00161867332289319 2.99446153846154 -0.8686023390694717
-0.0858534742059518 2.96123076923077 -0.7296400015609006
0.0220270736690662 2.72307692307692 -0.4423870349661865
0.00578495008530865 2.73969230769231 -1.3560331879725784
-0.0826752170857003 3.01107692307692 -0.9426213312281168
-0.14261611609685 3.09415384615385 -1.1565493828756068
-0.166199647551411 3.01107692307692 -1.4559910067628516
-0.00302905089125687 3.12738461538462 -0.2447811521377532
-0.154802121908989 2.96676923076923 -1.4498964670179515
0.10724213974266 3.04984615384615 0.22394455892210083
-0.0116423253070417 2.95569230769231 -0.6406455823631978
0.0686873208078561 3.11076923076923 -0.2445645494373383
0.0424175076201885 2.91692307692308 -0.5835427391544652
-0.114201193674532 2.98338461538462 -1.0558697543406357
-0.107006016835412 2.96123076923077 -0.9087990675795764
-0.0408276929020582 3.01107692307692 -0.9971157966934512
-0.0278512478748144 2.87261538461538 -0.6684877650237899
0.0144996243573451 3.06646153846154 -0.5283516256608736
0.093621922161937 3.26584615384615 -0.1640480741918439
0.0223740597611743 3.29907692307692 -0.363663256217793
0.0921828629355048 2.93353846153846 0.1306925815027106
0.067521785938776 2.87261538461538 -0.2805171499032362
0.0729265837931564 2.86153846153846 -0.4199550788430382
-0.0331598869879645 2.89476923076923 -0.6357553131922344
-0.071120666536375 3.02769230769231 -0.8060584721462032
-0.204753158761222 2.99446153846154 -1.1942751729990135
0.0292692963101388 3.32123076923077 -0.6918129666076434
-0.158731827543102 3 -1.4559910067628516
0.080664939774806 2.85046153846154 -0.1802052643868208
-0.0245649262003627 2.97230769230769 -1.0106113290689525
0.092819653020473 3.09415384615385 -0.002441170456751
-0.002764904734467 3.07753846153846 -0.5913835517775308
0.0946844042573994 3.12184615384615 -0.0350459534458109
-0.155877642522845 3.05538461538462 -1.417916033214491
0.00874443931992204 2.75076923076923 -0.2097346479140385
0.0767572995009471 2.96123076923077 0.1090396444825065
0.0741455936515439 3.216 0.1567840319446807
0.113069250369176 2.96123076923077 -0.0458286126311469
0.127001504100474 2.94461538461538 -0.046692184344605
0.0146781771984482 3.24369230769231 -0.4340555593547446
0.0174646589859671 3.12184615384615 0.22394455892210083
0.0685302707666486 3.19938461538462 -0.2003958116438808
0.0126827944286421 3.33230769230769 0.071568275919617
-0.0780478178758648 3.01661538461538 -1.0667374413004702
0.0413167674049851 3.26030769230769 -0.0206661150341833
0.0538354712185173 2.96123076923077 -0.2427726598032253
0.0892052573026754 2.67323076923077 0.1605125795179183
0.0132864237016899 2.84492307692308 -0.0115591631466505
-0.131674946964176 3.01661538461538 -1.3027716930708668
0.085956994714046 2.87261538461538 0.0849340279886377
-0.194754864362308 3.01661538461538 -1.1427539838928036
0.0826864633924106 2.81169230769231 0.1918640324407992
0.147182340094913 3.04430769230769 -0.0463163759544267
0.0325495757266296 3.31569230769231 -0.1742058278080032
0.0424487190970763 3.19384615384615 0.22394455892210083
-0.0585392153635087 3.01107692307692 -0.7862940070417483
0.0267140036592315 3.02769230769231 -0.3834990028042213
0.0654365565311342 3.08307692307692 -0.1486127523963252
-0.163089325404528 3.06646153846154 -0.8647988646044711
0.117378964133005 3.09969230769231 0.0008625252657821
-0.00583019557655419 3.13292307692308 -0.6295415897609709
-0.177561789087732 3.00553846153846 -1.4510748810509124
0.0407149257928387 3.12184615384615 -0.4562514838895923
-0.136428479192825 3 -1.0548113860759631
0.0282034008395266 2.87815384615385 -0.332906066382205
0.0589454431154479 3.16615384615385 -0.2907360805095882
0.066855000064719 3.22707692307692 -0.1857252552972124
-0.207023847171948 3.03323076923077 -1.4559910067628516
0.0680286671473152 3.00553846153846 -0.2643324097110224
0.0613679431421443 2.80615384615385 -0.5638828291486346
0.0308374547295793 2.81723076923077 -0.688823724270546
0.011508261388492 3.02215384615385 -0.5430151184770988
0.0774328838370218 3.08861538461538 -0.1564273565474931
0.126776001629071 2.96676923076923 0.22394455892210083
-0.110629641198585 2.93353846153846 -1.4559910067628516
0.128085290546332 2.928 0.0880955116767467
0.0103319202162439 2.76738461538462 -0.1888554645836602
-0.013915548942245 3.04984615384615 -0.6431098192588776
0.0373045043121675 3.27138461538462 0.22394455892210083
-0.000563190093085524 3.14953846153846 -0.5265879995503613
0.110513542322738 2.96676923076923 0.1592470667553471
0.0892893712944084 3.12184615384615 -0.0536463963573479
0.00837121760003868 2.76184615384615 -0.1148932889063365
0.121717137921233 3.03876923076923 -0.1562046395423886
0.0371581322402403 3.23815384615385 -0.4616400398095064
0.119863895969331 2.94461538461538 -0.054261524509362
0.00241894665236401 3.01661538461538 -0.5906659269810257
0.0188515970874403 2.72307692307692 -0.5538111818195137
0.105141354356968 2.86707692307692 -0.3944465147001192
-0.152687893475331 2.95569230769231 -1.0692592132898249
0.0576779038981216 3.00553846153846 -0.274561396906479
0.0588030395254276 2.93907692307692 0.0716086653540113
-0.0416059659186817 3.03323076923077 -0.8588982028756451
-0.0312918210886073 2.928 -0.7945408578975512
-0.14658883959284 3.01661538461538 -1.3795846495872528
-0.14032364850285 3.00553846153846 -1.1372054147084736
0.0202319316376861 2.75630769230769 -0.6378832595570803
0.127379210793769 3.04430769230769 0.0555170275858816
0.077053043475031 2.97230769230769 -0.1385180913867265
-0.0811848485357439 3.06646153846154 -0.9003738777329962
0.0543734048812726 2.89476923076923 -0.3521932501204654
-0.0973316732157753 2.93353846153846 -0.7640266738790746
0.0276046281826783 3.27692307692308 -0.1293481563561904
-0.169333238330615 2.98338461538462 -1.2945787235723891
-0.199557633122093 2.98892307692308 -1.4559910067628516
0.0975116872405948 3.04984615384615 -0.1018276270368927
0.0825990724911259 3.288 -0.1324927398710591
0.0743765480955722 3.14953846153846 -0.2431573972524892
0.0437515181487541 2.928 -0.529952023824098
-0.0951410596601893 2.95015384615385 -0.8707402935531294
-0.00538257386314115 3.07753846153846 -0.8700724581278059
0.0203338770369749 3.04430769230769 -0.3938720156216417
-0.0952151428816302 2.99446153846154 -0.8811857324971402
0.0489919956235973 3.21046153846154 0.22394455892210083
0.137042364401519 2.97230769230769 0.0646370028386851
-0.00392124426965808 2.95569230769231 -0.2368713814345096
0.0119657087755812 2.97784615384615 -0.0718673331687362
-0.00788454891304866 2.83938461538462 -0.6256109840859292
0.107066378294845 2.94461538461538 -0.450093423690824
-0.188084183002985 3.05538461538462 -0.9541095044646536
0.0825407654533123 2.73415384615385 -0.1187339243530294
0.0276954199979195 3.00553846153846 -0.2354142814299451
0.0136317575828019 3 -0.2836398049302859
0.0531982850014475 3.04984615384615 -0.6362281302209638
-0.163772363890729 3.02215384615385 -1.1168747132275256
0.101084059785353 3.16615384615385 -0.2320972307370969
-0.0724726369412286 2.95015384615385 -0.7143454242593883
0.117538035347437 2.88923076923077 -0.0341253080473826
0.00615918890056093 3.03323076923077 -0.5234556121943568
0.00309408674477254 3.02215384615385 -0.2548101828701128
0.0853024324502798 3.20492307692308 0.0526867757952307
-0.0804983346164207 3.072 -0.859731872237028
0.0173615117810664 2.712 -0.5328029958891154
0.0190218422942485 3.09969230769231 -0.5583475016904429
-0.00314138820285621 3 -0.3370521517720686
0.114570131242097 2.928 -0.1467034202215602
-0.0643532234260107 2.94461538461538 -1.005919493445842
0.0882466658875194 3.11076923076923 0.22394455892210083
-0.0410094496884707 2.97230769230769 -1.4015102927453689
-0.180023351351907 3.02769230769231 -0.9325932800565004
0.0190219699736303 2.93353846153846 -0.6207632388102655
0.0211483879958732 2.90030769230769 0.06184091382854
-0.116469149677244 3.04984615384615 -0.8383707709265007
0.104951160606595 2.98338461538462 -0.2809390701843641
0.0631492588469195 2.86707692307692 -0.2974212316099813
0.096722401767049 2.928 -0.0309931813721759
0.0496799528707436 2.77292307692308 -0.2801537468932125
0.00239089012759962 3.00553846153846 0.0829348299644441
0.067528651183402 2.99446153846154 -0.3646777169462187
-0.0203732907033549 2.82830769230769 -0.6743088713987699
0.100099106313097 3.21046153846154 -0.4806120352747767
0.05991915952715 2.784 -0.480174609509886
0.0399594033258228 2.68984615384615 -1.4559910067628516
-0.00348244176282776 3.01107692307692 0.045269464806517
-0.0469768618126636 3.01107692307692 -1.0128515797943454
0.0653324173032624 2.75630769230769 -0.0969277947705586
0.090175463821177 2.91692307692308 -0.156392416895724
0.0311031260959157 3.19938461538462 -0.7049442622235205
-0.0816061482592028 2.94461538461538 -1.0731480079238342
-0.118529589977591 2.99446153846154 -0.9269739532646928
0.0100521860824037 3.09415384615385 -0.6825573431783396
0.0221516308178425 3.02769230769231 -0.5880261593065885
0.0366534114469187 2.89476923076923 -0.5437429039592496
0.117098529825856 2.95015384615385 0.0975485345592153
0.125747477092594 3.05538461538462 -0.2179714786739381
-0.0835604247640856 3.04430769230769 -0.8999959703229132
0.03521589344044 3 -0.6370476570258674
0.10871245837032 3.05538461538462 -0.1722625393198731
0.118595660550665 2.96676923076923 0.2163023538473694
0.054500363468411 3.23261538461538 -0.077061409732416
-0.101228205747837 2.97784615384615 -0.8544869616482162
0.0392919827582247 2.88369230769231 -0.4787269998293686
0.0566052741346655 3.09969230769231 -0.3405395728985283
0.0751344122600452 3.16615384615385 -0.1509048562561892
0.0132574622425071 3.01107692307692 -0.6823029901375515
0.0428694548149188 2.92246153846154 0.22394455892210083
0.0497898756358785 3.22153846153846 -0.5614125745122345
-0.0922232769509373 2.96676923076923 -0.9784624923328558
0.0575467409516596 3.08307692307692 -0.1218553797609223
-0.0498966157965879 2.97230769230769 -0.7623046631770451
-0.110805902994534 3.02215384615385 -0.797644785283683
-0.0815632680999704 3 -0.7385096970936784
0.0473631234628954 2.856 -0.4858052419556555
-0.205951644316584 3.00553846153846 -1.4559910067628516
0.12116910370816 3.04984615384615 -0.1289783702806599
-0.10613343824725 2.99446153846154 -0.8829825656867181
0.00989156108550659 2.72307692307692 -0.9574972189168584
-0.0911607577020442 2.928 -0.7323049644568242
0.0314051868146758 3.17169230769231 -0.6248511263981191
0.00183711318891966 3.19938461538462 -0.6415938928950906
-0.113890665912403 2.95015384615385 -1.150596236597214
-0.16743579790152 2.99446153846154 -1.4137965066925826
0.0525108394484116 2.83384615384615 -0.446255833022116
-0.159893432874047 3.01661538461538 -1.1235808876653608
0.08827515616911 3.32123076923077 0.22394455892210083
0.0457289298705265 3.01661538461538 0.0205611594741776
0.0694729988613061 3.08307692307692 -0.1891614217582913
0.0957582848167425 3.30461538461538 0.1996251477619055
0.0514103498480765 3.06646153846154 -0.3752234592225796
0.0306918844424291 2.85046153846154 -0.395269157599075
0.0940286267783591 2.76738461538462 -0.1066840641672084
0.0475729976794872 3.11630769230769 -0.3717899416055892
-0.155577474482685 2.98338461538462 -1.4559910067628516
0.0654106905593665 2.86153846153846 -0.3053107144498206
0.0848762506283151 2.86707692307692 -0.0245614646094631
0.0144036594727643 3.17723076923077 -0.0484350631410599
0.0272133410902691 3.31015384615385 -0.71031997687408
0.110045221803613 2.94461538461538 0.0034079909779687
-0.015219616513937 2.80061538461538 -0.9338803173608188
0.0395625606720739 2.91692307692308 -0.4510382425446408
0.000373099844548221 3.21046153846154 -0.2560756681862339
0.112144657572785 2.88923076923077 -0.1027474283259675
0.0177880301713469 2.76184615384615 -0.2631002101632633
0.00940816179532476 3.18830769230769 -0.4373392101445112
0.100461602594723 3.12184615384615 -0.4832647958144402
0.0450600257547057 2.95569230769231 -0.2317051292583185
0.0748585530743412 3.15507692307692 0.1179582881486132
0.0701575568920259 3.21046153846154 -0.2024728408791647
0.0198629581092359 3.072 -0.8941359186954148
0.0106846058785231 2.74523076923077 -0.6517576180485456
0.0720338080852918 2.82830769230769 0.191422403254903
-0.106263173968803 3.04430769230769 -0.8846089493595706
0.0944209534757226 2.81723076923077 -0.0773892432827736
-0.223278561936196 3.00553846153846 -1.4559910067628516
0.0340904098262563 3.23261538461538 0.1393488579209831
-0.134199608466992 3.08307692307692 -1.3598582234285246
0.0867374075120793 2.97230769230769 -0.1014975958562178
0.0691490887145937 2.81723076923077 -0.2452758886360091
0.145877006511026 2.96676923076923 0.0043496431426754
0.0913866354644267 2.97784615384615 0.1671182349208066
-0.0593060805133109 3.03876923076923 -0.7372759148401129
0.0693399720273396 3.02769230769231 -0.1734066582048026
-0.167136425836291 2.90030769230769 -1.3173736156332412
0.0938497238479005 3.19384615384615 -0.0528199131629718
-0.121751481649295 2.97230769230769 -0.9638160504610448
-0.0965380862455282 3.03323076923077 -1.0030530790802357
-0.165744352778896 3.04430769230769 -1.1080802492662496
0.103119131912153 2.92246153846154 0.0998986924838005
0.133886828348086 3.01661538461538 -0.0137944880417322
-0.19059088953654 2.93907692307692 -1.2434540789511948
0.0122003302173289 2.76184615384615 -0.7101187976672652
0.0269781408690994 2.83384615384615 -1.4559910067628516
-0.00397500915201789 2.91138461538462 -0.3345960760778168
0.0337240618505348 2.96676923076923 -0.1563653169089391
0.0788430818528136 2.84492307692308 0.22394455892210083
0.108019691968187 3.08861538461538 0.22394455892210083
0.0305926363242497 3.27138461538462 -0.6519600063173123
-0.00307497132903791 3.04984615384615 -0.2413214417137812
0.0142276701362539 2.96676923076923 -0.6060879380559658
-0.213373271150542 2.98892307692308 -1.2006405728290437
-0.0419938859613353 3.072 -0.7428870494217295
-0.176729856031272 2.96676923076923 -1.348142418150923
0.06382236259548 2.95569230769231 -0.4277962291291763
-0.163823645397634 2.98338461538462 -1.4559910067628516
-0.0565374300578731 3.01107692307692 -0.8037195107878405
0.0704275052764217 2.83938461538462 0.1617431681959997
0.0225617092994753 3 -0.3353030141607105
0.0967729171231662 3.01107692307692 0.22394455892210083
0.049107414700172 2.98892307692308 -0.4430894703513739
0.0438022965343134 3.16615384615385 -0.4479105856243772
0.00594126272447369 3.17723076923077 -0.2470171405101946
-0.0454240307814561 3.05538461538462 -1.0218428345042485
0.0888702229275765 3.04430769230769 0.22394455892210083
0.0142282609916469 3.25476923076923 -0.6087743373903836
0.0479554286707173 2.79507692307692 -0.6491020746194294
-0.0239332379890664 2.99446153846154 -1.0842511261244103
0.0936017711072725 3.24923076923077 -0.1801807053439397
0.0364662822774214 2.68430769230769 -0.402792066419809
0.127090271599818 3.04984615384615 0.22394455892210083
0.0481585016476203 2.77846153846154 -0.3257724941913005
-0.0306088493824194 3.01107692307692 -0.7952353391244116
-0.0282728733641864 3.04430769230769 -0.8674368900698961
0.0492304029037504 3.27692307692308 -0.2873298985811297
0.0972591116936866 3.18276923076923 0.1765557098273089
0.0295330352809982 2.68430769230769 -0.8791640243683254
0.0256384519920621 2.86707692307692 -0.4527108059338869
0.0692351847069145 3.18830769230769 -0.1499676072474294
0.0386107497637994 2.90584615384615 -0.5614730473963045
-0.170384445513143 3 -1.4559910067628516
-0.00269521626241158 3.16615384615385 -0.8522044925644758
-0.130921422541485 2.90030769230769 -0.9964462978549856
0.011319484806539 3.288 -0.3754377271554072
-0.0421680953206048 3.08861538461538 -0.7163534169395369
0.0212867969357484 2.97784615384615 -0.4871534990831137
-0.00802180993411184 2.97230769230769 -0.6093638223829014
0.107381166251029 2.856 -0.1468122957509727
0.011393656120115 3.03876923076923 -0.0429766936310982
-0.0158156090079501 2.83938461538462 -0.4863140350298409
0.084270667512461 3.06092307692308 -0.2492320910499113
0.0067346243135367 2.86707692307692 -0.5768249155656147
0.00859406786106831 2.92246153846154 -0.3346884618662882
-0.0107930161768695 2.85046153846154 -0.7719518159342589
0.00908969640910016 3.04430769230769 -0.6656134451433009
0.00136508860052118 3.13292307692308 -0.2304004144308473
-0.0184129357863614 2.87261538461538 -1.4559910067628516
0.0924428849292491 3.18830769230769 0.0490269539518002
-0.00200565792086337 2.80061538461538 -1.0175696470787416
-0.0645032127555953 2.97230769230769 -1.0102810893873002
-0.181438735770381 3.01661538461538 -1.4559910067628516
0.0472092350139951 2.92246153846154 -0.4184193203522337
0.048196004238435 2.97784615384615 -0.5953961453213648
0.0398916539546093 2.81723076923077 -0.5105484059719281
0.0404357664482467 3.21046153846154 -0.5206323255638079
0.0588243311606072 3.09969230769231 -0.3952332123664663
0.0578687101110148 2.95015384615385 -0.4305778793758148
-0.167055440031326 3.06646153846154 -0.9623145828129132
0.0876811100637559 2.78953846153846 0.22394455892210083
0.132000082299215 3.02215384615385 -0.2983993824042894
0.00752071206010328 3.02769230769231 -0.274282691160681
-0.13048800105307 3.06092307692308 -1.4139192074138456
0.0275962273186059 2.78953846153846 -0.4142016930273722
-0.0439538540268467 3.01661538461538 -0.7926388249702678
0.146062264071192 3.01107692307692 -0.0458010350395357
-0.0703488911591614 3 -0.7177323553298223
-0.142983826355742 2.96123076923077 -1.0978254147931796
0.0352983738483954 3.11630769230769 -1.4559910067628516
0.0828051769210094 3.02769230769231 0.1115153801070962
0.134538093595897 2.97784615384615 -0.0512145641195704
0.0721061860800009 3.144 -0.1064975049532934
0.0532708456950911 2.87815384615385 -0.3556559171259632
0.100296911708118 2.87815384615385 0.1165577042406247
0.0671093619793621 2.80615384615385 -0.5256316128957872
0.0841225753831319 2.97784615384615 -0.2445706228454836
-0.109694776449894 3.09969230769231 -0.9458874189645838
0.0523472357608486 2.928 -0.2499536516578202
-0.164004380151798 3.04984615384615 -1.1851454503754395
-0.152968877575454 3.06092307692308 -1.0037239507417413
-0.0931162510377521 3.03323076923077 -0.7419722792104042
0.0889069710935559 2.91138461538462 -0.2958732799401287
0.0679659456580345 3.13846153846154 -0.3005997747279116
0.0923379235225676 3.25476923076923 -0.3756122962162962
0.114326018579836 2.90030769230769 -0.0806362502913113
0.090543064196313 3.02769230769231 -0.318320235246647
0.0823656541134909 3.03876923076923 -0.378901343438244
0.042832025714673 2.80615384615385 0.22394455892210083
0.0742469934757082 3.24369230769231 -0.4423220631593212
-0.189788281971405 2.95569230769231 -1.0543537221081971
0.0101572518582928 3.15507692307692 -0.5961402793739112
0.0249445068168936 3.02215384615385 -0.5879898260066603
0.0387013177138252 3.18830769230769 -0.5037712999575121
0.0520757755203283 3.17723076923077 -0.4132803579854127
0.0676914657936482 2.96676923076923 -0.3179079542386733
0.0274783618255302 3.17723076923077 0.0739760753021316
-0.100538754257211 3 -0.7308863838407769
0.0797796816894586 3.06092307692308 0.1465989758755923
-0.042915792556295 2.97784615384615 -0.6465667900963363
-0.223719120625561 3.01107692307692 -1.4559910067628516
0.0317878737688198 3.26030769230769 -0.6411492864732553
-0.0193520617965555 3.13846153846154 -0.695056111830469
0.0488189654078641 3.20492307692308 0.210411550811866
-0.0902189125229887 3.04430769230769 -1.200304928541852
-0.00485868046561592 3.144 -1.18599148772207
0.0712553607432051 2.79507692307692 -0.304445372084082
0.0565405534473484 3.04430769230769 -0.4673201807503666
0.0874650621807251 2.75630769230769 -0.2215882207584476
0.0804954927911999 3.26030769230769 -0.243725975564379
0.101201930732854 2.85046153846154 -0.3333060223340345
0.0632632393533684 2.98338461538462 -0.4262468554544423
0.0293016046900925 2.98892307692308 -0.2231329156512895
0.0342955166839803 3.30461538461538 0.22394455892210083
0.115965476126907 3 0.1041478942065845
0.0928728914785569 2.79507692307692 -0.3067970961864636
0.0487582293575463 3.02215384615385 -0.4449910945799127
0.0782363541188619 3.13292307692308 -0.1335161571076248
-0.0679310872413095 3.03323076923077 -0.7751842002989093
0.123254614232055 2.98338461538462 0.1365898371632461
0.0903973823619222 2.93353846153846 -0.1955636419109945
-0.121016658169751 3.06646153846154 -1.150942682822266
0.0610875320734789 2.91692307692308 -0.5479191648046431
0.0873663902491592 2.97784615384615 0.0825592486724353
0.122787386759906 2.93907692307692 0.22394455892210083
0.0101016116034452 3.29353846153846 -0.4334805497304965
0.0861490727806097 3.23261538461538 0.22394455892210083
-0.0289805924994953 3.072 -1.4559910067628516
0.00929654196636136 2.73969230769231 -0.2074715731071896
-0.0166590694664046 2.96676923076923 -0.703400430278426
0.0476969696835704 3.13292307692308 -0.6601934344266476
-0.00128361497176144 3.06646153846154 -0.878225257217288
0.0104875462590044 2.97230769230769 -0.6575229769346151
0.0544852090738459 3.15507692307692 -0.4016564140739538
0.0490127404865115 3.216 -0.4174240731028207
0.0355483275095612 2.83938461538462 0.092625734529526
0.0995809642120108 2.89476923076923 0.1059804667999677
0.00955086449298037 2.98338461538462 -0.5844612878340429
-0.0150130570854523 3.09415384615385 -0.5855062043737029
0.0117894201434686 3.02215384615385 -0.4738886780579205
0.0820380130625129 3 -0.1983404026691713
0.0741810815532668 3.12184615384615 0.1005940855115579
0.10285359786797 2.80061538461538 0.0103828976653232
-0.210339850666538 2.98338461538462 -1.226893671028198
0.0637186299580566 2.97784615384615 -0.1202593778550329
0.128049315535986 3 -0.1176039229378576
0.123435085822231 2.91692307692308 0.22394455892210083
0.124424597163458 2.93353846153846 -0.1222956278624876
0.0978208777466 3.02769230769231 0.1833427117320361
-0.00625553416412316 3.01107692307692 -0.3668031750015834
-0.0326735894742092 2.92246153846154 -0.8298383526764921
0.0306229552252194 3.28246153846154 -0.257221236267128
-0.0551889026386033 2.93907692307692 -0.8092316638706829
-0.20358461497995 2.97784615384615 -1.2850202131675736
-0.163023189994541 3.06092307692308 -1.2229191985293664
-0.138292511887305 3.01661538461538 -1.2333208433632803
0.0832556110426782 3.25476923076923 -0.5231723800684351
-0.0425295704468886 2.97230769230769 -0.7278251251214982
0.0183967208633445 3.18830769230769 -0.1550976193199416
-0.0368197889209108 3 -0.7955153305890175
0.0898226872756845 3.04984615384615 -0.119104462106133
0.0101623598957235 2.97784615384615 -0.385795398050119
0.0827660612356431 2.94461538461538 -0.4283785032788745
0.0123084862667352 2.72861538461538 -0.001765371224816
-0.124785638617433 3.05538461538462 -0.9988805238001066
-0.0235283396150385 2.98892307692308 -0.5979064806595873
-0.1036627791082 3.07753846153846 -0.8928636763724711
0.00775028596764002 2.90030769230769 -0.184093428153897
0.0296251729219716 2.69538461538462 -0.4628014212605942
-0.0313770563319102 3.09415384615385 -0.5702191504347658
-0.0531632812742834 2.95569230769231 -0.7381036084927066
0.0475892657972909 2.73969230769231 -0.4470968752939042
0.0353626110777729 2.90030769230769 -0.8124543442126795
-0.118203495660747 2.95015384615385 -1.4559910067628516
0.0569761897005202 2.98338461538462 0.1104587127454088
-0.123253352350639 3.03323076923077 -1.0015865626184932
-0.0803355550667567 3.03323076923077 -0.8428172932231055
0.0565188838969149 3.11630769230769 -0.4537976477888139
-0.0349970729222126 2.928 -0.8408035087539121
0.0863021419419208 2.99446153846154 0.22394455892210083
0.0156543622975892 2.69538461538462 -0.5134798163037448
-0.143348378281678 3 -0.9919208820875198
0.0661508933775235 3.10523076923077 0.0846431947669756
-0.0295584207223018 3.09415384615385 -0.7843817185335347
0.0184088635410617 3 0.0542792837461405
0.0570220491723717 2.92246153846154 -0.5345582488443306
-0.0984456736384004 3.02215384615385 -0.8190957410716768
0.0026802372436795 2.77846153846154 -1.002768686678334
-0.197427744657281 2.95569230769231 -1.4559910067628516
0.0908020353144349 2.98892307692308 -0.2293284476399284
0.0472884102655416 3.23815384615385 -0.4715842220555348
-0.049138427921925 3.00553846153846 -0.8300841215011965
-0.116653393362385 2.96676923076923 -0.9284604088924562
0.0667493218103545 2.91692307692308 -0.1015219956433979
0.0873156597882084 3.19384615384615 0.1261217993206154
0.075541296458598 3.24923076923077 -0.2067895530325865
0.0260189954568068 2.92246153846154 0.0404772724485207
-0.0985954901877895 3.06646153846154 -0.8096575762429303
-0.0850307758171347 2.97230769230769 -0.716907079843061
0.0682935483331721 2.78953846153846 0.0851788845661802
0.0194686643906846 2.76184615384615 -0.6813283123837097
0.105267683953637 2.82276923076923 0.22394455892210083
0.0168982155718169 3.03876923076923 -0.6022719220426955
-0.0366000928276173 3.05538461538462 -0.7175064390884787
-0.168556690621826 3.01107692307692 -1.2641820530893488
0.0507395568845482 3.19938461538462 -0.1747295647579694
0.0849058855852266 3.22153846153846 -0.4099973782097783
0.0197775583260523 3.23815384615385 -0.5394655823271739
0.00323539923914097 2.81723076923077 -1.3307269813693736
-0.0243246165301298 3.144 -0.8674096095994628
0.120451927720708 3 -0.1830230363146783
0.128945439312012 2.95569230769231 0.106011453575157
-0.173680660872934 2.96676923076923 -1.2023634440897184
0.0195965228530352 3.02215384615385 0.22394455892210083
0.0523034106104771 2.96123076923077 -0.590204213773613
0.0229052648407362 2.91138461538462 -0.6106397418481202
-0.0801637073539177 2.97230769230769 -0.8951998584548582
-0.104451147314395 2.92246153846154 -0.7996807437873152
0.00474834858771715 2.75630769230769 -0.6383764791173432
-0.154719254396568 2.93907692307692 -1.4559910067628516
0.0218140074444787 3.13846153846154 -0.263088523489722
0.0322971912173841 2.83938461538462 -1.4559910067628516
-0.206726788644269 2.97784615384615 -1.4559910067628516
0.0612977819149587 2.82276923076923 -0.2534847052789368
0.012158510805491 2.87261538461538 -0.4816902240371279
-0.0190206297530915 3.144 -1.4559910067628516
-0.0632781984958291 2.97784615384615 -0.9475984680820826
0.0302714599538035 3.14953846153846 -0.4469416798776007
0.113627388202993 3.14953846153846 0.040218208760292
0.123487753411772 2.94461538461538 -0.3744077177985154
-0.00934115789838359 2.82276923076923 -1.2456354799641915
-0.121611547041232 2.98892307692308 -0.8718756573829642
0.0809828833356057 3.08861538461538 -0.0420038366282322
0.0243608045978559 3.14953846153846 -0.5290419176006269
0.0172783237631876 2.856 -0.5950947037011303
0.123426578455648 3.04430769230769 0.1173066104068008
0.0423604563010971 3.05538461538462 -0.4828386533643076
0.111979691895733 2.96676923076923 -0.0025799993618536
0.0468379081813134 3.00553846153846 -0.4561888295754261
0.0393666301862754 2.93353846153846 -0.6113976480699632
-0.179924838445313 2.97230769230769 -1.1075582815137943
-0.16564969298587 3.09969230769231 -0.9655683334014112
-0.00439992198125651 2.90030769230769 -1.1703134362523937
0.0608870985553824 3.07753846153846 -0.6609836329091578
0.066370181595081 3.05538461538462 -0.4137286378564928
-0.124859983605747 2.97784615384615 -0.8856451608164564
0.0423492277120045 2.90584615384615 -0.6554591184954974
-0.219833394333602 3 -1.4559910067628516
0.0712283609118157 2.96676923076923 -0.2729930376343912
0.0042674799608006 2.98892307692308 -0.6079373832454062
0.0946227121288581 2.85046153846154 -0.3684543542255554
-0.195766828395234 3.03323076923077 -1.1053446259317683
0.089765262141359 3.26584615384615 0.1712529238749951
0.00148017623502199 2.93353846153846 -0.5110686691418573
-0.00305492720358586 3.00553846153846 -0.2428682478235551
-0.167344375826565 3.072 -0.9289050909158968
-0.0549252078933552 3.04984615384615 -0.8639463466474817
0.0148505766704059 3.12184615384615 -0.1011339118733243
-0.160512686364777 2.97230769230769 -1.1987262033557324
-0.0167700308850584 3.02215384615385 -0.92428052172023
0.140720912166574 3.00553846153846 -0.1203828947244911
0.0693828461600867 3.07753846153846 0.22394455892210083
0.0394582477591757 2.82276923076923 -0.6128835608811247
-0.171892828356096 2.95569230769231 -1.1099850504182331
-0.0631551865977883 3.05538461538462 -0.7596140212145612
-0.117326926849822 3.00553846153846 -0.8534628588409534
0.0367885052790484 2.66769230769231 -0.3612099665852453
-0.00759469727115359 3.01661538461538 -0.6538223131789946
0.0394551873294876 3.29907692307692 -0.2552741859704501
-0.0155673279770997 3.17723076923077 -0.5550021824026619
-0.0270937706864613 3.05538461538462 -1.3743525949405315
-0.202236515355307 2.98892307692308 -1.156821124672568
0.0486042451147716 2.90030769230769 -0.6719100671287199
0.000414466373395044 3.04984615384615 -0.6223062702777957
0.0153678614208958 3.19384615384615 -0.0399489790212599
0.0357329892810759 3.04984615384615 0.1015565803061084
0.106397279139213 3.11630769230769 -0.1708493903732217
-0.0795422538622256 2.98338461538462 -0.739732502089911
-0.0934822781287386 3 -0.8908679569447093
-0.0887393770175082 3.04984615384615 -0.819931943553696
0.0784523775525311 3.09415384615385 0.1045207161656778
0.0160201633281685 3.19384615384615 -0.4795385467212876
0.0654726922774566 3.17723076923077 -0.2700459481977169
-0.190448242497361 2.98338461538462 -1.3182363097962462
0.0924021414357577 3.20492307692308 -0.1779456913519217
-0.0720757348872695 3.01661538461538 -0.7950930042771818
-0.0539436421172468 3.04430769230769 -0.726600913121835
-0.0204005153345412 2.928 -0.7635604632028459
-0.162267862425574 2.95569230769231 -1.4559910067628516
-0.0157914914374334 2.98338461538462 -0.6261265140486008
0.000798129994106205 2.784 -0.4898624003059524
-0.047331000633919 3 -0.7607004771303911
-0.107635589518576 2.93907692307692 -1.0018672987548711
0.0190607422194785 3.25476923076923 -0.5449305745528763
0.0810442372472778 3.16061538461538 -0.2644654769061327
-0.0326101601314639 3.09969230769231 -1.239323634661282
0.069729183205759 2.90584615384615 -0.4774799575624664
0.139320025223407 3.04984615384615 0.0767120526642157
0.0678528611630296 2.80061538461538 -0.0284249630655382
0.0925884822093644 2.96123076923077 -0.2036828692970953
0.101728252540568 3.08307692307692 0.1212298001661609
0.0122509289534605 3.31569230769231 -0.6109408805600567
0.0904221398922429 3.06646153846154 -0.2165071439970898
-0.156980748716607 2.98338461538462 -1.185740050071456
0.0926080371864998 3.27138461538462 -0.027816417490325
-0.0133964024672406 2.98338461538462 -0.6788976869408798
0.0343819028296707 3.25476923076923 -0.1959022617209784
-0.153566087043756 3.01661538461538 -0.96802377189911
0.0823444642243508 3.10523076923077 -0.1028074708488344
-0.105376527133632 2.91692307692308 -0.8933755564490182
0.0866436088417274 3.11630769230769 -0.1880489876225897
-0.0992167104656727 2.98338461538462 -0.8136284428969307
-0.203359962116082 2.98338461538462 -1.1862291911948577
0.107229861986265 3.02215384615385 0.22394455892210083
-0.117986293988613 3.02215384615385 -0.8175935804040284
0.0372443960113998 3.29353846153846 0.1252605671582953
0.0125660790189074 2.98338461538462 -0.6617104227815451
-0.160048306605377 2.99446153846154 -0.9408810874928312
-0.0932904221310906 2.93907692307692 -0.8106773585718088
0.039165383934033 3.23815384615385 -0.3587951005039418
0.0350155145228931 3.21046153846154 0.22394455892210083
0.0473047615346835 2.75630769230769 -0.587675179878878
0.00377559646864114 2.856 -0.2682195009079189
0.0727964735898749 2.88923076923077 -0.2370028762390861
0.0182637242750585 2.75630769230769 -0.0784624105754847
-0.0322923634738467 2.87815384615385 -1.418938827393971
-0.000191222818214101 3.09969230769231 -0.4962766905593279
-0.0185883229063609 2.92246153846154 -0.8651981411855205
-0.14766500792946 2.96123076923077 -0.9555218648398234
-0.0142240493215377 3.11630769230769 -0.4883530934460927
-0.107447530892807 3.06092307692308 -0.9452484108373174
0.108250699035316 2.98892307692308 0.1591236249999355
0.0551905508698792 3.22707692307692 0.0887971510918208
0.0772352504596137 2.712 -0.5959595761505199
0.0752099784116689 3.18276923076923 -0.2162203012348431
0.133607087122341 2.96676923076923 -0.095428903798922
0.0080515816330734 3.19384615384615 -0.2602603446304101
-0.0986946150015811 2.93907692307692 -0.8842955709079146
0.0397296705642611 2.68430769230769 -0.283784447299523
-0.129062950579032 3.072 -0.8705526747110364
-0.116134234886073 3.05538461538462 -0.783517433263909
-0.00951623819885896 3.12184615384615 -0.8811341068552796
0.0318665554966375 3.31015384615385 -0.2264260421404276
0.0741228531895843 2.928 -0.3561008048666467
0.0564698036578375 2.95569230769231 0.0192781496340375
0.100553005339919 2.97230769230769 0.0699269544749983
0.00587465160875865 2.82276923076923 -0.5908391265040045
-0.188109577205953 2.94461538461538 -1.4559910067628516
-0.00775754896428225 2.82830769230769 -0.9310012238239116
-0.146557657320132 2.95015384615385 -1.4559910067628516
0.104595596283476 3.17723076923077 -0.0532242197612773
0.0138895178055982 2.95569230769231 -0.3721820545355538
0.0702509168489431 2.98892307692308 -0.4718808659969513
0.0231789599700903 2.856 -0.2659223359295808
0.0963197469178539 3.144 -0.1781904471651749
0.120542577824696 2.99446153846154 -0.0466109418655706
-0.196434257132546 2.98338461538462 -1.2128142401304425
0.100692632727853 2.96676923076923 -0.1996958279234686
0.00183130976890908 2.95569230769231 -0.5541525245688463
0.0541217087706843 3.06646153846154 -0.2977512705809397
0.0759092606736141 2.856 -0.1287079021020183
-0.159037262394025 2.97230769230769 -0.9589139463853272
0.0568667056030149 2.928 -0.5977390755682372
0.0329178372184106 3.27138461538462 -1.4559910067628516
0.106989883176674 3.15507692307692 -0.1943277514738519
0.0695270078047975 2.91692307692308 -0.1363702516145322
0.0809544686548051 3.18830769230769 0.107288380620405
0.0394457076515792 2.86707692307692 -0.1301196101745847
0.000212530209457498 3.11076923076923 -0.4889781954971646
-0.12761985846483 2.93907692307692 -1.0713941236380564
0.0846283206801235 3.14953846153846 -0.0293909048012666
0.0598579886918192 3.04430769230769 0.0758666402674537
0.0644577931440273 2.91692307692308 -0.6307044489234599
-0.00247248561587611 3.19384615384615 -0.3440644321187411
-0.217595916427243 3.01107692307692 -1.4559910067628516
-0.00796841491993057 2.83384615384615 -0.6773027807877501
0.0189938796741126 2.928 -0.3551029623773281
0.0820489820896785 2.82830769230769 -0.3724807036532049
0.0296658001064668 3.11076923076923 -0.4537614266850145
0.0366306036896694 3.17723076923077 0.1709526606651348
-0.0533763032673215 2.98892307692308 -0.7779979811441802
0.0506822560450686 2.91692307692308 -0.219517189923653
0.0122507918107158 2.98892307692308 -0.3811890667848536
-0.162332273503481 3.072 -1.2147793792812256
0.0414202959035134 2.72307692307692 -0.1838635092030731
0.0482237128239768 2.73415384615385 -0.4395181130246697
0.115181574568886 2.95569230769231 -0.1519213453584886
-0.0482472854269969 3.01661538461538 -1.203815297216306
-0.0169944527351467 3.01107692307692 -0.5690420235301312
0.0450262195280516 2.91138461538462 -0.1998052992195313
0.092593175934135 3.17169230769231 -0.0435876503440422
0.00809884473251145 2.73415384615385 -0.50003563407875
-0.0483341746443989 3.06646153846154 -0.7744680175735725
0.0125419029440639 2.80061538461538 -0.5146455076588543
0.105822959577263 2.92246153846154 -0.4471980617535895
0.0347840721867715 3.18830769230769 -0.186900078770964
-0.147044507661184 2.97230769230769 -1.0229009068158217
0.0365182614784561 2.93907692307692 -0.6622864511836024
0.0512751781191471 3.144 -0.5285624938267031
0.0306108636501358 2.784 -0.0816580605237131
0.0910587334820531 3.18830769230769 -0.0575918405490312
0.0317748304785749 2.67323076923077 -0.4149726455525679
-0.000987558374914101 2.87815384615385 -1.0703774948643705
0.0803774468766534 3.01107692307692 -0.4358179174217937
-0.100295779404213 2.96676923076923 -1.1297141569875686
-0.110658544840817 2.99446153846154 -0.8433535706742488
0.124079478298023 2.91138461538462 -0.1220171547539776
0.0121834580186561 2.79507692307692 -0.1010854052868284
-0.0417147407422857 3.07753846153846 -0.8656135674793686
0.0208185217748678 3.18276923076923 -0.5723892133103368
0.0798731980117763 2.76738461538462 -0.3660825302783532
0.0277958951562425 3.08861538461538 -0.4582952680474914
0.0968565838774464 3.13292307692308 0.22394455892210083
-0.00396719148181035 2.98338461538462 -0.3061162019115433
-0.000207337584282641 3.24923076923077 -0.7524549728567242
-0.0406449209479655 3.12738461538462 -0.9340899786885584
-0.0945800421550049 2.95569230769231 -0.7617607544351905
0.0996134841876073 3.03876923076923 -0.2644382162041285
-0.000381525425015496 2.928 -0.5998174657856383
-0.00451951032295256 3.03876923076923 -0.7185907285725399
0.111324980267701 2.87815384615385 0.1540474430789946
0.0319421506598775 2.91138461538462 -0.5113060812031103
-0.101276219542889 3.07753846153846 -1.1300121357943738
0.0925638972641053 3.14953846153846 0.22394455892210083
0.0923292684003343 3.21046153846154 0.1478739491646576
-0.129887061288676 3.05538461538462 -0.9956268835103228
0.0151938732892181 3.18830769230769 0.0591557311283685
0.0127716743617145 3.05538461538462 -0.6262370689966681
0.0786608329696514 2.99446153846154 -0.6258085469691808
0.00989392701459991 3.17723076923077 -0.1107437696858348
0.00864115529999822 2.98892307692308 -0.3129893586093555
0.0357329000677566 3.04430769230769 -0.5566085694927896
0.0160203096356486 3.06646153846154 -0.3396203662767521
0.00644868596570745 3.24923076923077 -0.821915413097992
0.0597821265717431 2.928 -0.2285378284737622
0.00948808453296465 2.77846153846154 -0.0400759202101044
-0.0712369815283108 3.00553846153846 -0.8095743560775968
0.00272023296646125 3.02769230769231 -0.4961275089372892
0.0866066596545424 3.17723076923077 0.065763569654428
0.0296167466394314 3.02215384615385 -0.6315069951408425
0.0437653486152128 3.03323076923077 -0.0067559369670284
0.111966681924108 3.13846153846154 -0.4640149564369551
-0.0458865750579037 3.072 -0.7250896466848591
-0.118599550398288 3.01107692307692 -1.047422335174632
0.0797624687857683 3.17169230769231 -0.1139996739881983
-0.0302292397801924 2.94461538461538 -0.6897458583470666
-0.130307731712573 3.11076923076923 -1.0318607902415318
0.103798694679903 2.84492307692308 0.22394455892210083
0.0462565490945752 2.89476923076923 -0.5383798916264033
0.0768366921579002 2.98338461538462 -0.1454089150329354
0.098859608319484 3.16061538461538 0.0564104448239137
0.0617930826205585 2.85046153846154 -0.3131560699508848
0.1143145853247 3.10523076923077 0.17286278748373
0.0566931388252115 3.27138461538462 -0.393605711386034
-0.0283135743258833 3.13292307692308 -0.737103656976672
-0.0860300911612053 3.02215384615385 -0.7147737725961112
0.031020462816831 2.80615384615385 -0.616040314764124
-0.0179433613978057 2.93353846153846 -0.835693016323765
-0.186713691067129 3 -1.2224764795496417
0.0685343807007297 3.25476923076923 0.112976687008707
0.0821021186224098 3.12184615384615 0.0217432233980683
0.0948385281299734 3.29907692307692 0.1444847081784717
0.0960778166706146 3 -0.253014573528739
-0.0137995931618536 2.82276923076923 -0.8599270714918985
0.0397687318009697 2.83938461538462 -0.325705653318153
-0.0449000120599112 2.93353846153846 -0.7642130550275259
0.0112618730553493 2.93907692307692 -0.8777098951995992
0.110167561979368 3.09415384615385 -0.1330795574911585
-0.0824360795598886 3.01661538461538 -0.9109070134834968
0.11535802813151 3.01661538461538 -0.3036525723107495
-0.141170373306516 2.91138461538462 -1.4559910067628516
-0.0653217365765579 3.03876923076923 -0.8237755388152967
0.00553048511703366 2.76738461538462 -1.40576480375104
0.0162579476961008 2.88369230769231 -0.1580761953691958
0.0669237764040378 3.12184615384615 -0.2781098711160195
-0.172653057903901 2.96123076923077 -1.0853856164895577
-0.026523757990426 3.13846153846154 -0.5865854066319143
-0.161457329271444 2.90584615384615 -1.4265064463623274
0.0133067344021431 3.09969230769231 -0.4929698958854853
-0.000590777637836482 3.216 -0.5177082442276211
-0.218795763716811 2.98338461538462 -1.2166850602533792
-0.140456632690693 2.96676923076923 -1.112245819364304
-0.0159982789700331 2.98892307692308 -0.9970841560823804
-0.0521918717292954 3.02215384615385 -0.7268546781117635
0.00318384345965626 2.72861538461538 -0.6657986388669674
-0.200365299452373 2.98338461538462 -1.3688062505252052
0.0631578410943268 2.98892307692308 -0.3293416482340223
0.113207180738572 2.87261538461538 0.22394455892210083
-0.017532050596904 3.20492307692308 -0.8078681126596576
-0.187565020814144 3.01661538461538 -1.0903249757533606
0.0867218367536134 2.73969230769231 -0.1667371993446971
0.0637608634388101 2.94461538461538 -0.6398453669895336
0.0317732603674277 3.19384615384615 -0.4509299932354387
0.0246825984884357 3.10523076923077 -0.4263942082832574
0.0420039859338692 2.98892307692308 -0.3331082288044245
-0.0710747242853904 3.03876923076923 -0.7288448555684668
0.00344129602114663 2.83384615384615 0.1502280261964879
0.0071871747579798 3.18276923076923 -0.3388492421515652
-0.00740159152806825 2.88923076923077 -0.4838063642490779
0.0448143621134125 2.93353846153846 -0.3614684455499413
-0.017485387642741 2.81723076923077 -0.3219618776751196
0.00522209851119044 3.24369230769231 -0.4192069895567702
-0.0726651252590454 3.04430769230769 -0.7903188062698039
0.0171939349513593 3.16061538461538 -0.5296634968836926
0.116475066143586 2.96123076923077 -0.147662184067792
0.0167234960907902 3.23815384615385 -0.2737654273302174
0.0572767661545458 3.13846153846154 -0.4639276496970632
0.0796176217455468 3.16061538461538 -0.372646796069549
0.0187368168969221 3.144 -1.4559910067628516
0.0959927856233889 2.94461538461538 -0.1874107972126246
-0.0882360058689025 2.93353846153846 -0.8021916900712522
0.0800310568826666 2.89476923076923 -0.0745587207357671
-0.0108860364248655 3.16615384615385 -1.4559910067628516
-0.0640471979301847 2.98892307692308 -0.7235630257825063
0.063031481020216 3 -0.2369021389253847
0.0706047524266222 3.216 -0.2989194269899009
0.0697897943201261 2.97784615384615 -0.1701609978195604
-0.139074634184236 3 -1.2690193222094015
0.113722039299808 2.90584615384615 0.22394455892210083
-0.0583971850435796 2.95015384615385 -0.9354915265530006
0.11446934098677 3.08861538461538 -0.1416995354847561
0.0732747033580318 3 -0.1981754856541968
0.0531351877654004 2.98338461538462 -0.2834225206235299
0.0417122541177733 2.784 0.1911411216484477
-0.0286955132390267 2.83938461538462 -0.6557343637630253
-0.135679240403499 3.02769230769231 -1.0330379098842846
0.0599420161367448 2.78953846153846 -0.4592731570411863
-0.167348423125249 2.93907692307692 -1.4559910067628516
0.0214926962160794 3.03323076923077 -0.2208152184165968
0.0431102592650865 3.16061538461538 -0.331513475974893
-0.200224855657946 3.02215384615385 -1.19733347656011
0.0153513317372887 3.04430769230769 -0.1434523256829298
0.00759815130427398 3.03876923076923 -0.2333231094208558
-0.0432349535085731 3.09969230769231 -1.3464117495031616
0.0779589865750273 3.17723076923077 -0.3747577307181675
-0.00152640823244042 2.76738461538462 -0.4074358608008905
0.0376495174730667 3.15507692307692 -0.414689291375617
-0.0140784729778531 2.93907692307692 -0.5993041420126715
-0.163222529213197 3.00553846153846 -0.9990760910125114
0.0628731173186623 3.08861538461538 -0.4251961165984528
-0.0193567364404056 3.09969230769231 -1.04367068858287
0.106727460904277 3.072 0.1009559422547359
0.0476816015303072 3.05538461538462 0.22394455892210083
0.109385587662064 3.13846153846154 -0.1700159499964084
-0.0490020704629734 3.04984615384615 -0.8037129006734407
-0.0405439156103787 2.92246153846154 -0.6976200039012586
0.0416123300876512 3.24369230769231 0.0394448521101526
0.0469838510941577 2.75076923076923 -0.4489035265448438
-0.17301817576708 3.02215384615385 -1.4559910067628516
-0.0357143290525266 3.072 -1.4559910067628516
0.0759060712490967 2.82276923076923 -0.2770209208236314
-0.00681253232855539 3.072 -0.9200010434088072
0.0642303408296618 2.81169230769231 -0.4613585381337475
0.0507183016985624 3.072 0.1855996203989054
0.138089696052135 2.97230769230769 0.22394455892210083
0.00830523575777633 2.78953846153846 -0.7382197059779418
0.0234366447404841 2.80615384615385 -0.3502293652718169
0.00374222473564373 3.072 -1.1009312095162835
0.0549524960014099 3.27692307692308 -0.1358676382124208
0.0213118613099695 3.09969230769231 -0.47486169276526
0.0799368417311976 2.72307692307692 -0.4702701487989884
0.0353049133934604 2.72861538461538 -0.4160450675275839
0.0868234304399752 2.94461538461538 -0.4260604030030759
0.0524711879259414 3.10523076923077 -0.396163647004168
-0.040710938400581 2.88923076923077 -0.6686093674403688
0.113200753814617 3.04430769230769 0.1889816024641035
-0.00372752957917868 2.86153846153846 -0.6507634501486899
-0.0820009670028179 2.97784615384615 -1.2547996935395511
0.0298885627800962 2.72861538461538 -0.3750209951634424
0.0779988502860814 2.88369230769231 -0.3836074296238758
-0.00366484431896666 2.96676923076923 -0.5544766416101776
0.0130005661134641 3.216 -0.8922875600319662
-0.182958119661635 3.02215384615385 -0.9813958879459754
0.038139477405873 3.25476923076923 -0.3679731860109831
0.0708175126701994 2.97230769230769 0.22394455892210083
-0.197969319627547 3.04984615384615 -1.3639883938384227
0.120160888137808 3.02769230769231 -0.1032119251367276
0.131031279473888 2.97784615384615 0.22394455892210083
-0.0617008963295845 3.00553846153846 -0.9681861480877384
0.125648453099582 2.97230769230769 0.1659181158505731
0.131783112585101 2.98892307692308 -0.0062924542832734
0.0204479137573375 2.95015384615385 -0.3797429509309484
0.0179885474659116 3.17169230769231 -0.5977100582198545
0.103640160299939 2.96123076923077 0.22394455892210083
-0.0341644846512543 2.89476923076923 -0.5401886927932047
0.0585885116173887 3.06092307692308 -0.296138142404279
0.0321691715268398 2.87815384615385 -0.3321715563125025
0.0778231109605281 3.04430769230769 -0.2222700420337489
0.0873025474150936 3.02769230769231 0.027229112793083
-0.0271693407337062 2.92246153846154 -1.2144813168586444
-0.147179471477417 3.06646153846154 -1.4559910067628516
-0.104641569216334 3.08307692307692 -0.7561830441070754
-0.00317708188612414 3.26584615384615 -1.100840817428255
0.0101536324782796 2.83938461538462 -0.7088411907913179
-0.16369750480692 2.91692307692308 -1.4559910067628516
-0.150985556257961 3.08307692307692 -1.1293279336106852
0.0623013313605475 3.144 -0.3060844064669696
0.0642885768884935 2.81723076923077 -0.4393216774753741
0.0725363797296711 2.784 -0.3749647251942956
0.144238588308882 2.97784615384615 -0.0147971061054126
0.0116070069326085 3.11076923076923 -0.6324648167576066
-0.129446273427483 2.93353846153846 -0.9729613382012584
0.0392475113523875 3.16615384615385 -0.2425507574286207
0.0819770911287719 2.87261538461538 -0.3895925233652773
0.0427993566822818 2.83384615384615 -0.4643232670755233
0.0585489650420118 2.82830769230769 0.22394455892210083
-0.112151526928419 3.01107692307692 -1.0694631072185947
0.0335057810428629 3.21046153846154 -0.5293477386200456
0.0929267641135797 3.08861538461538 -0.3328973741323699
0.0895614160394354 3.29907692307692 0.0699800248216728
0.0823824502035335 2.70646153846154 0.1117334933930003
0.0624664414421471 3.14953846153846 -0.3158271892681434
-0.216071555116473 2.97230769230769 -1.4559910067628516
0.0758205495479848 2.92246153846154 -0.3240598213492025
0.0933706438010267 3.31569230769231 -0.3183411598628929
0.0309352157518927 2.82830769230769 -0.5870740737005322
0.0632261810491263 3.02215384615385 -0.3699792635603125
0.0545254296793829 3.06092307692308 -0.2378404505075302
-0.0397528721753201 3.00553846153846 -0.8942988372324154
0.0316915588279464 3.32676923076923 -0.4013118440721248
-0.19337825076514 2.96676923076923 -1.0275463537593703
0.0837374039716738 3.07753846153846 -0.293737434866455
0.0529299938054194 3.11630769230769 -0.620916429724264
0.0479633100872582 2.86153846153846 -0.4133270048745006
0.121103288194089 3.00553846153846 0.1667249341195846
0.00292356197157886 3.05538461538462 -0.9081450303638832
0.0526695104810565 3.11076923076923 0.22394455892210083
-0.129407592888913 2.92246153846154 -1.086885243002726
-0.0211991338036086 3.03323076923077 -0.4046580041827785
0.09452139839854 2.97784615384615 -0.1884322350110641
-0.0958374865428806 3.06092307692308 -0.9908450076957704
0.0881402659283836 2.77846153846154 -0.1812802352411058
0.024061562838985 3.15507692307692 -0.2513796066869096
0.0822256801891933 2.91692307692308 -0.5681757706953574
-0.121555021309254 2.96676923076923 -1.209800729284681
0.103331060312926 2.86153846153846 -0.1393055966637653
0.00889899385691422 2.80061538461538 -0.5919176488650768
0.0421898499787133 3.27692307692308 -0.5823483098087991
-0.0575128694257705 3.04430769230769 -0.7757369789911008
-0.0080701983718231 3.17723076923077 -0.4760795900254067
-0.144495517229681 3.08861538461538 -1.4559910067628516
-0.0951969007009885 3.01661538461538 -0.7491888782153198
0.107811755832537 2.93353846153846 -0.1829722442205499
-0.022500403190972 2.91692307692308 -0.6885661595462578
-0.031597125699995 3.00553846153846 -0.8733961310788914
-0.0980949191298549 3.02769230769231 -0.8134486535844485
0.0969145806899405 2.78953846153846 0.0619794520232424
0.0618117691189593 3.01107692307692 -0.3530856059941891
-0.0828498552710403 3.02215384615385 -1.374242502601991
0.0226429067983645 2.86153846153846 -0.4905593782571325
-0.165141328923136 3.07753846153846 -1.1130142994725682
0.0778921151027322 3.05538461538462 0.1874394611648662
0.00312797139826358 2.87261538461538 -0.2364191773512054
-0.217379494127567 3.01107692307692 -1.4559910067628516
-0.13079013579808 3.03876923076923 -1.2378845223883568
0.113421462839959 3.11630769230769 -0.1749023577105228
0.00967154727499178 2.79507692307692 -0.5755515479880566
0.0776860695433243 3.144 -0.2769787053712362
0.0886120584537974 3.24369230769231 -0.3799502225147959
0.0137671223196058 3.31015384615385 -1.3228191881315388
0.00543846790882085 2.93907692307692 -1.3521785340045724
0.0166123183386344 2.91138461538462 -0.5264973322752677
0.115300207159697 3.072 -0.0963886777785711
-0.00783565903206977 2.96123076923077 -0.5670441723030435
0.0341622783880302 3.08307692307692 -0.498900798681698
0.0424310354023535 3.04984615384615 -0.4591883686626885
0.0306918033864815 2.77846153846154 -1.4559910067628516
0.020323072588958 3.19938461538462 0.1799145732831064
-0.0352153911573379 3.06092307692308 -1.1168364486332516
-0.0941068849191561 2.98338461538462 -0.908683336628738
-0.0115188220840594 3.18276923076923 -0.7553688913994536
0.0354420819145889 3.23261538461538 -0.6366166947397311
0.0366864287555774 2.65661538461538 -0.3802066866256171
-0.123335062101132 3.00553846153846 -0.9246846364945868
0.0230088685188036 3.29353846153846 -0.6747937382468039
-0.0346109707189836 3.02215384615385 -1.4278347541124474
-0.0431829147486259 2.96676923076923 -1.1792505073174215
-0.1104984022158 2.98892307692308 -0.910803591712952
0.135344341828617 3.03323076923077 0.0681698035478306
0.089820390359364 3.15507692307692 -0.2887305151366908
0.078857268194686 2.97784615384615 0.1808539524184862
0.0805861615480518 2.80615384615385 -0.2507046070501628
-0.0825167551910701 3.04984615384615 -0.9821640433598215
0.0902894413267941 2.90584615384615 0.0786543919521558
0.096078141431651 2.88923076923077 0.0530700549294893
-0.052414962088576 2.96123076923077 -1.0308651218082303
0.0536149906052665 3.18276923076923 -0.5218038424423899
-0.11971474318386 3.05538461538462 -0.7134818172959898
0.0252503050142221 2.928 -0.3476685995401789
0.115127202515572 2.97784615384615 -0.0087510372839449
0.089346500560352 3.23815384615385 -0.5707286119641237
0.111596534812653 2.94461538461538 -0.2711914673211524
-0.0190619547717233 3.10523076923077 -0.7633944237242622
-0.146248206337877 3 -1.0489521136464637
-0.141879674291991 3.06092307692308 -1.149433651509292
0.00150588912617934 3.24923076923077 -0.6883171412942937
0.0291731945927222 3.01107692307692 -0.2442601561362249
0.117954958748948 3.11076923076923 -0.1025450432324284
-0.163307606831294 3.09415384615385 -1.1354711314966512
-0.00782445229286395 2.93353846153846 -0.449783462835299
-0.132334534241477 3.09969230769231 -1.0490805578504443
0.0713146895243938 3.15507692307692 0.22394455892210083
0.0124822597897352 3.18276923076923 -0.6593775228246788
-0.0217023741012719 3.17723076923077 -1.3348975340005178
-0.189127337325525 3.02215384615385 -1.0794196176013084
0.0367676427821951 2.77846153846154 0.1337485281881871
0.0118554414524179 3.13292307692308 -1.4559910067628516
0.107608554871915 2.89476923076923 -0.2355422294433093
-0.149207998557039 2.93353846153846 -1.050241555695541
0.0142580506351718 2.94461538461538 -0.6593793773521925
0.117629446184491 2.98892307692308 0.0387989175961984
-0.129279418324858 3.03876923076923 -1.167770230338359
0.0543728187646218 2.74523076923077 -0.2457277112349158
0.00818848773345735 2.69538461538462 -0.5587138958782063
0.0970361948146021 2.77846153846154 -0.2672829519120938
0.115196824012709 2.91138461538462 -0.122310699094458
0.0565108370348173 3.26584615384615 -0.3730243048523967
0.0342708394032707 3.18276923076923 0.22394455892210083
0.0996018741730185 2.99446153846154 0.1215975076649646
0.0203461806337944 2.88369230769231 -0.6386140461282288
-0.0393515381237484 3.08861538461538 -1.1692158490542468
-0.0206596388981608 2.83938461538462 -1.4559910067628516
0.100632572906838 3.144 0.0150849549550056
0.0236721559590899 2.83938461538462 -0.2322020570672092
0.0698077991126782 3.13292307692308 -0.2823656179883449
0.0876794092288768 3.216 0.22394455892210083
-0.18821140043002 3.03323076923077 -1.0852667503931093
0.0396972017992857 2.83384615384615 -0.1344896043920203
0.0706649412666076 3.02215384615385 -0.4575065668570741
-0.000914791363865106 2.86707692307692 -0.2454934967649897
0.040348132143929 3.25476923076923 0.0437846597396389
0.0131895672407143 3.29907692307692 -0.588555816655083
0.103913294066344 3 0.22394455892210083
0.079427530504764 3.29353846153846 0.0314849879034548
-0.200223088401901 2.96676923076923 -1.03918857320506
-0.079593834200623 3.02215384615385 -0.7121645659346152
0.068945581267368 2.77292307692308 -0.0525892399530789
0.0877526914007882 2.76738461538462 0.0885906700934526
-0.129874451528455 3.02215384615385 -0.9814063907977736
0.0409915200507014 3.24923076923077 -0.5890045807631008
0.0770509200756857 2.81169230769231 -0.0856223732347496
0.0867275653751051 2.81723076923077 0.0688638556809664
-0.0157346022486115 2.856 -0.5549673181390289
0.0321196329775461 3.01661538461538 -0.5452221797470935
0.0886822175350801 2.97230769230769 0.069963112641159
-0.151296493483897 3.03876923076923 -1.0152608885586307
-0.0303713868301514 3.01661538461538 -0.9679479428934634
0.0504123638226363 3.18830769230769 -0.5346923377217356
-0.110088110272936 3.04984615384615 -0.7631945928037016
-0.0916393090661336 2.97230769230769 -1.0686241675235977
-0.131266803937772 2.95569230769231 -1.039694478341353
0.0835911138147307 2.96123076923077 -0.284877169087129
0.00253828975232501 3.16061538461538 -0.5660779049884459
-0.111879706874075 3.06092307692308 -0.909827014299032
0.0336354535554798 2.928 -0.6107086927714827
0.0646081430642963 3.16615384615385 0.22394455892210083
-0.0151469508471106 3.00553846153846 -0.708418898437225
-0.0910582066727801 3.01107692307692 -0.7976898823285441
0.139688746073595 2.96676923076923 0.22394455892210083
-0.0142090319545844 3.02215384615385 -0.8690482250476137
0.115299309002793 3.12184615384615 0.0190939862252994
0.0628974421706332 2.80061538461538 -0.4560553671979308
-0.0352210282058809 3.03876923076923 -0.7248023633831537
0.0727007733782273 3.11076923076923 -0.2360117678067932
0.0143382256834826 2.68984615384615 -0.4363762407292175
0.0297974090061423 3.32676923076923 -0.5768990824833642
0.0455055067982727 2.94461538461538 -0.0381654199616239
0.0833077531293952 2.712 -0.3908540022957671
-0.188452879757844 2.97230769230769 -1.1199330201927973
0.0156143445735813 2.82830769230769 -0.1191835865363817
-0.0031851506380815 3.24369230769231 -0.989297688335645
0.0206594722578029 2.87261538461538 -0.4518643947781262
-0.0555648952635119 3.03876923076923 -0.7468372518461486
-0.0134136391205399 3.03323076923077 -0.3484589234252246
-0.0206769969036854 2.96123076923077 -0.690641284885618
-0.121260753336692 3.04984615384615 -1.4559910067628516
0.0823082518849498 2.88369230769231 -0.297598442564027
0.0230391531201187 3.20492307692308 -0.4786963543572193
-0.0630970400747412 3.01107692307692 -1.0799438290065413
-0.00497710902554445 2.93353846153846 -0.7006022870110651
0.10492080916015 3.01107692307692 -0.0609046451564325
0.114980645699475 2.97230769230769 0.1105154596671749
-0.141009796943709 2.93353846153846 -1.2311323863107484
0.00313756385981151 3.11630769230769 -0.5341488481446004
-0.0765838939593152 2.92246153846154 -1.1515195139941494
-0.0541038086086905 2.99446153846154 -0.953213905071105
0.0162313691001003 3.27138461538462 -0.3073532489543158
0.0170445815646212 3.216 -0.3104250381749649
0.107849024781647 2.90584615384615 0.0183749126850658
0.117647368330175 3.16061538461538 -0.1725595675131428
0.123027448285745 2.99446153846154 0.0125326685417861
-0.131824530086523 2.99446153846154 -0.7666383026668084
0.0833721967805832 3.23261538461538 -0.1170740377671748
0.135711247087479 3 0.22394455892210083
0.101199583148155 2.94461538461538 0.1504904292214197
-0.0296617059609207 3.04984615384615 -0.73348166131293
0.0593585896710221 3.17723076923077 -0.6056654338116925
0.0758242416032871 2.87261538461538 -0.2203937327161536
0.0199014385515675 2.87815384615385 -0.5898452675947965
0.0932429537979794 3.288 -0.1747103928643936
0.0354673091412127 3.31015384615385 -0.2173236112493111
-0.146520142578421 3.02215384615385 -0.8884180370192336
0.017988360678163 2.71753846153846 -0.698151924157048
0.0423527692519164 3.13292307692308 -1.4559910067628516
0.0308358744921355 3.29907692307692 -0.0441766882468663
0.13503283446865 2.96676923076923 0.0226373125985941
0.112743272612268 2.93907692307692 -0.3060166835104394
0.127593913301328 3.03876923076923 -0.1188933434490486
0.0165571731216602 3.08861538461538 -0.7690753083714288
-0.217157980725366 2.98338461538462 -1.4559910067628516
0.00143116771572593 2.86707692307692 -0.3416865974482643
-0.172926696996317 2.97230769230769 -1.43237690243976
0.0346263714925669 3.07753846153846 -0.4183982214835948
-0.159936067961704 3.072 -1.4135135869245268
0.0838961911487361 2.71753846153846 0.22394455892210083
-0.0686728722670475 2.95015384615385 -0.7315967819194862
0.0250429595612178 3.03876923076923 -1.4559910067628516
0.0603878751512127 2.87815384615385 -0.4604960371360693
-0.0801123958911739 3.03876923076923 -0.8857825321416817
-0.00531374686973777 2.97230769230769 -0.5229953533279343
0.0792087165375091 2.71753846153846 -0.30028226083859
-0.0195623540291285 2.93353846153846 -0.8145106743289858
0.0640239953322887 3.04430769230769 -0.0864706571989786
-0.0617949525416657 3 -0.7921488113672126
0.096700602934045 2.80615384615385 0.0350399778705714
-0.00300668952062551 3.08307692307692 -0.6747356475525494
0.0683106553943151 3.19384615384615 -0.2611534224633987
0.0572973031622541 2.88369230769231 -0.3585498277453895
-0.0226799914140216 3.02769230769231 -1.3357917291540735
0.107628872598809 3.06646153846154 -0.0813410722547576
-0.0859947362661336 3.04984615384615 -0.7814021038943242
0.0616166089315334 3.072 -0.5027269504552834
0.1020119206566 3.11630769230769 0.22394455892210083
0.0320933348372955 2.80061538461538 -0.1546531076765389
0.0765197507821776 2.79507692307692 -0.3600842500968619
0.0996140376221275 3.12184615384615 0.1671961809740598
-0.129672734248867 2.90584615384615 -1.0588916546949043
-0.0441804948071689 2.98338461538462 -0.6726558722920211
-0.0189930752351364 3.16615384615385 -1.0641988017395132
0.14725337951532 2.96123076923077 0.0862446482299854
0.0797860687840529 3.22707692307692 -0.271872630704459
-0.0137860071839651 2.84492307692308 -0.5505849896987773
0.0686316405841058 2.97230769230769 -0.3479198282176043
-0.138691752663604 3.03876923076923 -1.4559910067628516
0.00379989495482164 2.81169230769231 -0.7074273377008469
0.00418109784689506 3.16061538461538 0.0837932008854229
0.0236963746236245 3.19938461538462 -0.5694275128701616
0.124557683200166 2.96123076923077 -0.1698599407895233
-0.124735826573757 3.01661538461538 -1.0343784731055274
0.061766303777275 2.93353846153846 -0.4005982775628407
0.0477384732842916 2.74523076923077 -0.5746918735950097
0.0132604314466442 3.08307692307692 -0.6450405265758707
0.123705853370669 2.90584615384615 0.22394455892210083
0.0654851766609124 3.06092307692308 -0.2517825557212068
0.101290935248041 3.11076923076923 -0.0355960264552157
0.0226141820155175 3.26584615384615 -0.498135341875269
-0.189422303431969 2.99446153846154 -1.3372258710316496
-0.037182806075141 2.99446153846154 -0.8598285488333905
0.13852571936852 3.03323076923077 0.0335368070716759
-0.0212534208291927 2.88369230769231 -1.2595994569624915
0.0402881753332962 3.144 0.22394455892210083
0.0215608772915476 2.75076923076923 -0.5691536009704987
0.000633223732933601 2.98338461538462 -0.4645049595533432
-0.0324292587730332 3.07753846153846 -0.8783835135274405
0.0102815079930869 2.712 -1.4559910067628516
-0.101494101419511 2.98892307692308 -1.0566110567383724
0.00853341260050257 2.82276923076923 -0.2919307140430294
0.0954716033362465 2.75630769230769 -0.3327400914643585
0.109964970791098 3.10523076923077 0.22394455892210083
0.0494204257216438 3.23261538461538 -0.5081019653730023
0.0796650306251865 2.75076923076923 -0.1990088311331521
0.103909974464098 3.03876923076923 0.22394455892210083
0.0791339688325314 3.15507692307692 -0.0639495674570311
0.0808896885952544 3.04430769230769 -0.3224592206862122
-0.0605517840748638 3.01661538461538 -0.7349916662062159
-0.0257419962127074 2.94461538461538 -0.6616077118216701
0.111812785369088 3.09415384615385 -0.1106579118217956
0.015254263184444 2.71753846153846 0.22394455892210083
0.00867128005092439 3.12184615384615 -0.155687433127825
0.01714140336848 2.99446153846154 -0.2379260769557194
-0.136730537817213 3.06646153846154 -1.1314779325656934
0.0881654344577001 2.87815384615385 0.0650513919585336
0.0721001338172434 2.92246153846154 -0.1507023703376178
0.107686085341462 3.02769230769231 -0.2988731907618445
0.047220522077335 3.07753846153846 -0.2872042336961846
0.0829464142511023 2.89476923076923 -0.1669100391678046
0.0334401413317209 2.68430769230769 -1.4559910067628516
0.0122734479379787 3.16615384615385 -0.6604408186050765
-0.00312324176964893 2.93907692307692 -0.6209821141422367
0.0552386195113695 3.25476923076923 -0.3517190936116323
0.0640602003107966 3.21046153846154 -0.0229925538671365
0.082067108520389 3.06646153846154 -0.3018293171805597
0.014553989960483 2.75076923076923 -0.3848258279702179
0.121055280786678 2.98338461538462 0.0294083012848451
0.00894674802501811 3.01661538461538 -0.4538559371594979
-0.0808233519511748 2.92246153846154 -0.8573832576033604
0.0769756554714172 2.74523076923077 -0.20523999593496
0.0591356702705679 3.06646153846154 -0.5067542137435948
0.121989589439857 3.03323076923077 0.0604662840564698
0.0045089020660231 2.76184615384615 -0.3199435123182259
0.0546437293597607 2.78953846153846 -0.1968843795008505
0.0298162414412371 3.19938461538462 -0.6266774619048667
0.0330667021365576 2.77292307692308 -0.5857525933284178
-0.033294881414663 3.13292307692308 -0.721654290273829
0.0404297748789635 2.71753846153846 -0.161010166269933
0.116443345266384 2.89476923076923 -0.2116014389974485
0.13684831329113 2.98892307692308 0.22394455892210083
-0.123550363768712 2.99446153846154 -0.7164090941335379
0.088470790865033 3.09969230769231 0.1530090082929174
-0.0331246646392002 3.11630769230769 -0.8239705376929072
0.0594903283592271 3.03876923076923 -0.305972517832846
0.12369962835934 3.03323076923077 -0.1195673656556075
0.0503832114380873 3.13292307692308 -0.507420194880511
0.0398579121363639 2.73415384615385 -0.5209625272812639
0.0626607644130161 2.82276923076923 -0.5442208353758957
-0.13560995310055 2.97230769230769 -1.2314464270246512
0.0893022236015626 2.88369230769231 -0.258468522954336
-0.0487350384200158 2.97784615384615 -0.7640213976967671
0.0561845482620924 3.14953846153846 -0.4024596748155682
0.0987838791699519 3.11630769230769 0.2140936100052499
0.0894612424915539 3.13292307692308 -0.1803426461999135
0.101685608679992 3.072 -0.3655713777109186
0.0993684444187963 3.22707692307692 -0.2189182122455788
0.00371628239056292 3.22153846153846 -1.4451615836227352
0.0570197447666618 3.12738461538462 0.22394455892210083
-0.111011308819468 3.03876923076923 -0.827710405321537
-0.150599671152513 2.95015384615385 -1.4559910067628516
-0.113374092542446 2.96676923076923 -0.946151950257986
-0.0773616849880568 2.91692307692308 -0.8273131094303556
0.0216832971324794 3.216 -0.2577915746645307
0.0835428229180035 2.75630769230769 0.1306068233748427
0.0486586941076771 3.06646153846154 -0.6694328076095073
0.0911630005871834 2.77292307692308 -0.1469274582867683
0.0279303659493826 2.68984615384615 -0.447134114333326
0.10102612547286 2.856 -0.3577616504495444
-0.0799791674306516 2.95015384615385 -0.836604911500086
0.0322368977452987 2.72307692307692 -0.5171450884932791
0.10838531063642 2.97784615384615 -0.2167540351951733
0.0453191769245569 3.21046153846154 -0.6081137637120957
0.117876487977297 2.94461538461538 -0.3627274903712036
-0.106779204018482 3.08861538461538 -0.8223073428098964
-0.0412811659232955 2.99446153846154 -1.2648989428583004
0.0219816107944474 2.90584615384615 -0.1693128897743068
0.0277489217172936 2.856 -0.4222721478909448
-0.022834704981646 3.11076923076923 -1.3158127870552754
0.0668924430457642 2.90030769230769 -0.2601846146721494
0.0905066736850512 3.03323076923077 0.2059783397919212
0.103216659819777 3.03876923076923 0.0889191365436508
0.0562508637616983 3.10523076923077 -0.3897059242223584
0.0761231281322887 2.77292307692308 -0.2099807221078089
0.0286219722258775 2.96676923076923 0.22394455892210083
-0.0376877059602651 3.09415384615385 -0.8272122595408913
-0.0110077842788152 3.05538461538462 -0.2698005060556325
-0.0355344209290655 2.93353846153846 -0.6778119710144912
-0.0203955883244427 3.08861538461538 -0.5517607647328191
0.0385707959575754 3.27138461538462 -0.5373980387829462
0.0339313856475161 2.93353846153846 -0.2035478905866874
0.126546266209589 2.92246153846154 -0.094882201429562
-0.0155208976253181 3.03323076923077 -0.6445271949849278
-0.208443893199948 3.00553846153846 -1.4559910067628516
-0.13164623737707 3.03323076923077 -1.206690886510049
-0.151521311711617 3.06646153846154 -1.4071327166887322
-0.000302761299634824 3.20492307692308 -0.2446037942079066
0.0224888390675105 3.12184615384615 -0.4731302273702464
0.0815523339756655 3.24923076923077 -0.1471044224698428
-0.183914390042062 3.00553846153846 -1.2822531916101414
0.0373947897008736 3.02215384615385 -0.5956190119590827
0.0203109286171619 2.77292307692308 -0.136040215265226
-0.019200743380643 2.81723076923077 -1.239093251835242
0.0730479925622865 2.77846153846154 -0.4002657962138984
0.0546757528731445 2.73415384615385 -0.3596225792106295
-0.161296350003387 2.96123076923077 -1.1710373743306246
0.118089896091357 3.02215384615385 -0.1338644900866001
-0.096007243151256 3.04430769230769 -0.7710004835609849
-0.0215244411782498 3.072 -0.7055855282295944
-0.0210669386755933 3.15507692307692 -1.3725160764544322
0.0710173779594891 2.928 -0.5218418978083297
-0.132827706358689 3.10523076923077 -0.9453902532299372
0.00463450589411138 3.08307692307692 -0.8773438525450628
-0.193902132323364 3.04984615384615 -1.4559910067628516
-0.0187438389671553 3.14953846153846 -1.3459400994306554
-0.100513401388807 2.96123076923077 -0.8796753376426847
0.131179721145105 3.00553846153846 0.22394455892210083
-0.110642855870632 3.07753846153846 -1.0005957575483428
0.0402634561509149 3.17169230769231 -0.5051509527546973
0.0572993689891314 2.86707692307692 -0.159450817819823
0.0420015141747788 3.02215384615385 -0.5968375325511248
-0.00063990672304385 2.89476923076923 -0.5825065162285963
0.0337749772765332 3.216 -0.5507210081784457
-0.125791672727914 3.02215384615385 -0.9109331461628972
0.127709076918806 3.08307692307692 0.0267889479004947
-0.124473884942251 3.02215384615385 -1.1496180145502928
0.0431079402061874 3.08307692307692 0.22394455892210083
-0.124709739333587 2.98338461538462 -0.952351284670705
-0.120176560912122 3.08307692307692 -1.034680183810082
0.0285485957768157 3.12184615384615 -0.5482240090325465
0.112202920740052 2.86153846153846 -0.0400100396825009
0.04480105701843 3 -0.3154865087263085
0.0118709162983357 3.08861538461538 -0.1204104736245161
-0.0383796173518317 3.06092307692308 -1.1949884313029435
0.0769000157232443 2.93353846153846 -0.1233593999825775
-0.0355262141966317 2.90030769230769 -0.8089849567904652
-0.0220158724385942 2.89476923076923 -0.7074027824449907
-0.165143862363477 3.05538461538462 -1.0599269001532954
0.036674980133337 2.82276923076923 -0.1003903436158939
0.0451685517619173 2.89476923076923 0.22394455892210083
-0.150588399389991 2.96123076923077 -0.9717589570536576
0.0324937315479613 2.68984615384615 -0.6431034855113316
-0.0522835719842334 3.01661538461538 -0.7594015652963702
-0.136251328255885 2.92246153846154 -0.9499359227740208
-0.00623171176293454 3.12184615384615 -1.215025702360229
0.0896163520245557 3.01107692307692 0.22394455892210083
-0.0583420205131654 3.02769230769231 -0.8202279274678821
0.0356033898004409 2.76184615384615 -0.6072108423448146
0.09931463675857 3.02215384615385 -0.1797248690223427
-0.127560462891893 2.90030769230769 -1.1499487414474103
-0.20425756735541 3 -1.289939584496831
0.0511005897711277 2.90030769230769 0.18917885554022
0.0111194551615997 3.04984615384615 0.22394455892210083
0.0358777827984864 3.03323076923077 -0.2732426865438571
-0.0168418221329841 3.19384615384615 -0.6627643282761415
0.00506871545111778 2.88369230769231 -0.494498337960306
-0.00248301597251867 3.05538461538462 -0.5229292522844409
0.0179056632281032 3.03323076923077 -0.2279880613158638
-0.0918693473158834 2.91692307692308 -0.7882724402826375
-0.125081986055597 3.06092307692308 -1.1001567904018357
-0.0102769560307266 2.95569230769231 -0.7816386686824717
0.08897487060011 2.84492307692308 0.1798557138239762
0.0150063898282195 2.83384615384615 -0.3778633953700137
0.013301548227484 2.95015384615385 -0.3628783358623497
0.0422425530621527 2.75630769230769 -1.4559910067628516
-0.0182333477024373 2.97230769230769 -0.5420388587937257
0.0881028573524796 2.72307692307692 0.1928911622399116
-0.196107654543698 2.98892307692308 -1.4559910067628516
-0.219843145068403 3.00553846153846 -1.4559910067628516
-0.108632660195666 3.02215384615385 -1.0053933456846766
0.0129921082009457 2.96123076923077 -0.5428155250312212
0.0174818978697039 3.28246153846154 -0.4321640421687327
0.0979935394254648 3.12738461538462 -0.1444297317178451
0.129863485811256 2.97784615384615 -0.1570747166143182
-0.036269928531826 3.10523076923077 -1.4559910067628516
-0.159996140616891 3.06646153846154 -1.3666438042199671
0.04817362078108 3.144 -0.4487345544651573
-0.114430527526455 2.98892307692308 -0.8921793126096231
0.118796465841681 2.95015384615385 -0.053969943905539
0.0358761686066975 2.84492307692308 -0.0370438778049093
0.134917393091604 3.02769230769231 -0.0143611303617934
0.0642685602466236 3.15507692307692 -0.3278606114973379
0.0894185048304894 2.80061538461538 -0.1763379346192732
0.0577406906300399 3.08861538461538 -0.4825255115224305
0.0168963181564393 2.84492307692308 -0.4755356808671411
-0.153109662988243 2.98892307692308 -0.8989707193409777
-0.103235725013756 3.01107692307692 -0.9682597997876412
-0.211574149434372 2.99446153846154 -1.4559910067628516
0.0644531801519257 2.90030769230769 -0.3290347007223948
0.00559264733699891 2.90584615384615 -1.2839132525153198
-0.0847113407862247 3.04430769230769 -0.8403510160632406
0.0802173877585258 2.95015384615385 0.1207318568265751
0.0395241352038863 2.96676923076923 -0.6037296308225413
0.00293085303634498 3.03876923076923 -1.0943911168572318
-0.126602975713546 3.08307692307692 -0.9115108039776096
0.0850929928453684 2.93907692307692 0.22394455892210083
-0.0185398579200483 2.87815384615385 -1.4308655615846506
0.100808209143061 3.20492307692308 0.0661795866586807
0.0574245886397068 2.81169230769231 -0.501585569820139
0.0407512834639675 2.91138461538462 0.22394455892210083
-0.0498254341510125 3.06092307692308 -0.7831946765640905
0.0786187109753371 3.19938461538462 0.0077293240175704
0.0515040820809014 3.216 -0.3837430231333081
-0.0289682157941951 3.01107692307692 -0.6491243327176202
-0.127480229676517 2.98338461538462 -0.7711679368028839
-0.0165349768293277 2.77292307692308 -0.622419169642856
0.0419835700721657 2.70092307692308 -0.3865969589571993
0.0245640803266156 3.11076923076923 -0.2861298985426059
0.00531926470471262 2.75076923076923 0.1535682577817927
-0.0407809134117576 2.928 -1.2367158332813353
-0.11312388913098 3.06646153846154 -0.7214291164474753
-0.0209183095203127 3.13292307692308 -1.2183169163368723
0.0490996769311084 3.24923076923077 0.0789915124637148
0.0369685201678237 3.11076923076923 -0.5535793737505461
0.0017850033553853 2.95015384615385 -0.5778203952764986
-0.139570772958311 3.05538461538462 -1.4559910067628516
0.0171438391893861 3.02769230769231 -0.5808952359535171
0.0113248868054275 3.03323076923077 -1.4559910067628516
0.101086107363677 3.12738461538462 -0.13177530331214
0.00540625742332296 2.92246153846154 -0.1634709239071514
0.00865612579024571 3.01107692307692 -0.4524826311994632
-0.0374623731859515 2.92246153846154 -0.7471419986418875
0.0639319486498327 2.88369230769231 -0.2989762426105997
-0.00274918005362679 2.76184615384615 -0.0363606708815198
0.0213158550428599 3.27692307692308 -0.6027632477019607
-0.0415519294254987 3.11076923076923 -1.3636424623600083
0.117224935268966 3.03323076923077 -0.3390613654419581
0.0177526637833259 2.80061538461538 -0.7022482362113536
0.0524935156077925 2.77846153846154 -0.4486430434063839
-0.0924794959518462 3.08861538461538 -0.8843832427096769
-0.161068925485065 2.97784615384615 -1.4559910067628516
0.0722513373174348 2.83384615384615 -0.2181695736277422
0.0540695906768286 2.90030769230769 -0.4075248561204772
0.06592715266803 2.77846153846154 0.0198821841057732
0.0279804093828216 2.81169230769231 0.0586786851484006
0.0384979980043663 3.08307692307692 -0.0517933661909948
0.0151386848401876 2.90030769230769 -0.3838784937833206
-0.213047814393215 3.00553846153846 -1.4559910067628516
-0.0134164104017202 2.99446153846154 -0.6183314703413094
-0.0798376225176634 3.01107692307692 -1.0156115332064326
-0.112343269654923 3.01661538461538 -1.287505016959016
-0.0165874193086273 2.95569230769231 -0.8812056775554167
0.0200753656160896 3.15507692307692 -0.2149718680259247
-0.0159160703058325 3.22153846153846 -0.7066101111037213
0.0475597383720932 3.02769230769231 -0.3281089454727555
0.01420837893013 3.30461538461538 -0.4560740610108795
0.10625737167394 3.12738461538462 -0.184804369977908
0.0838898907479279 2.86153846153846 -0.2797321455681167
0.0333083576344816 2.70646153846154 -0.7066528770494269
0.00566947001427437 2.95569230769231 -0.813071574624197
-0.017515634751453 2.78953846153846 -1.4364926627685537
-0.00296732155900429 2.95569230769231 -0.659435811010809
0.00231289942865189 2.99446153846154 -1.4559910067628516
-0.109199582124809 3.01661538461538 -1.0427878135599356
0.0404768798453382 3.08307692307692 -0.2215025859417023
0.090066556256541 3.14953846153846 0.1954451847249485
0.0357629449009994 2.94461538461538 -0.0853957802442515
-0.0439622437552882 3.08307692307692 -0.5632173119173611
-0.021775094993246 2.98338461538462 -0.6070769163731677
0.00435477774714798 2.99446153846154 -0.2863318971826585
0.0946317828741417 2.72307692307692 -0.1077505298392362
-0.190554243596944 3.00553846153846 -0.9983251290587284
0.0207024655087744 3.13292307692308 -0.4748080963745416
0.0929951080563745 2.90584615384615 -0.0002645757098322
-0.210620338621062 2.97784615384615 -1.4559910067628516
-0.192428518479453 2.97784615384615 -1.3043658335695674
-0.00331593631496617 3.12184615384615 -0.529591484599556
0.0671049268612182 3.02215384615385 -0.11950509119441
0.0274883352944903 2.96123076923077 -0.4055530374130685
-0.00917996342656494 3.12738461538462 -0.5955961758232107
0.0398613484686113 2.76184615384615 0.22394455892210083
0.111105594322123 2.96123076923077 -0.2040966278835623
-0.193240988047984 3.03876923076923 -1.0763045587047897
-0.175176670145008 2.97784615384615 -1.3342900175442909
0.0372267254167372 2.72307692307692 0.1592340519751398
0.0818773197466743 3.08307692307692 0.22394455892210083
-0.0320451517349113 3.06646153846154 -0.8803527411773446
0.0232728361585941 2.96123076923077 -0.405911036858078
-0.191505159380571 2.98892307692308 -1.4549461750744197
0.0291030507487091 3.22153846153846 -0.6888274580760951
-0.0219392409688317 2.93907692307692 -1.107966537364712
-0.15790092687874 2.93907692307692 -1.1628663596515765
-0.0689404475072331 2.95569230769231 -0.9205696349306428
0.0394112633320549 2.74523076923077 -0.0027657384299626
0.0175027290554047 3.11630769230769 -0.0649703225310016
-0.026026975077383 3.072 -0.4787381541655726
0.0156828721887797 3.22153846153846 -0.5175359978553686
0.083536341662392 3.19384615384615 -0.417021635672036
-0.0323444974481313 2.88923076923077 -1.2768443556239577
-0.0175337474282617 3.16615384615385 -0.6713801576289633
0.083291542942647 3.11076923076923 -0.3356330125797386
0.0886680725706563 2.928 0.0882848114378798
-0.207640900502286 3.02215384615385 -1.4559910067628516
0.0990652772667681 2.95015384615385 -0.4478124905197969
-0.0216819438458094 2.90030769230769 -1.3932900211466783
0.078067696865826 2.83938461538462 -0.181480636993339
0.0989464552565056 3.10523076923077 0.0833941610593389
0.0354691496257411 3.09415384615385 0.1407744813155789
-0.127955758085007 2.96123076923077 -1.1546252506731445
0.016520142380396 2.87261538461538 -0.5118085539662314
0.0917510841220908 2.78953846153846 -0.1990402314482611
0.0225209371019253 2.91692307692308 -0.2157408511305987
0.145472934178835 3.02769230769231 0.1646765250409401
-0.10254714940219 3.03876923076923 -0.8199812601264522
-0.0332280644193463 3.02215384615385 -1.2213514031956354
-0.103791875639387 2.96123076923077 -0.8561480157820776
-0.127354078169763 3.00553846153846 -0.988829045155616
0.00121248828486756 3.13846153846154 -0.5747650255879471
-0.145629480680314 2.99446153846154 -0.99925980902192
-0.000945560217919592 3.13292307692308 -0.2937417042465773
-0.00820326287012392 3.00553846153846 -0.5944925147324516
0.0265227529767627 3.04430769230769 -0.6931991341004959
0.00930834057757352 2.86707692307692 -0.8725049848808366
-0.0531948232723414 2.96676923076923 -0.9050253618829288
0.0541542874626828 2.80615384615385 -0.6152284429081276
0.0541833802408442 2.81723076923077 -0.2766483552464134
-0.123648506541563 2.95569230769231 -1.4559910067628516
0.0363848854590373 3.31569230769231 -0.074496414428653
0.0029119612871493 2.88923076923077 -0.5896370982806509
-0.0782255156224267 2.97784615384615 -1.4559910067628516
-0.11324913973861 2.91138461538462 -1.1704128477856264
0.0873367826040297 2.96676923076923 -0.1201600682447536
-0.107497076668775 3.03876923076923 -0.8844090487827998
-0.00510281068714448 2.97784615384615 -0.3016991129293593
0.0484885775583012 3.18276923076923 -0.568905445378562
0.140664798928526 2.95015384615385 -0.0137466285157903
-0.10742901086347 2.95569230769231 -0.7430004003270518
-0.0339279587013041 2.91138461538462 -0.9944289149609782
-0.205332382910611 3.01661538461538 -1.1003934553814418
-0.0897729512293946 3.072 -0.7698484788185378
-0.106124714937458 3.072 -0.94586356655646
0.0123313611755646 2.97230769230769 -0.3759423778232253
-0.0765317450279377 2.93907692307692 -0.9655446584368828
-0.148957576939978 3.02215384615385 -1.1750565623902465
0.036975512664381 3.26584615384615 -0.2456629230803058
0.0943866804813331 3.144 0.22394455892210083
0.040668691355136 3 -0.3405395887527289
-0.0937430119103811 2.93353846153846 -0.9102349793439668
0.00763520181883976 3.19938461538462 -1.4559910067628516
-0.22352982816027 3 -1.4559910067628516
0.0701561478018016 3.072 -0.306450074240038
-0.00734604929275406 3.07753846153846 -0.789919571732566
0.0769183077977613 2.80615384615385 -0.1957465364119359
0.101638614041693 2.784 0.0122681822925714
-0.0829161482668729 2.96676923076923 -1.0691150360146362
0.0550420048221156 2.87261538461538 -0.4316150125986686
0.0307498583221809 3.08307692307692 -0.2013525161744502
-0.017964466350623 3.01661538461538 -1.072759652848685
0.0740371184983576 3.22707692307692 -0.3502760687576307
0.00767540710942797 3.072 -0.5722674636086982
0.108094680055841 3.144 0.1327008691045068
-0.122429301102348 3.02769230769231 -0.9869837083146292
-0.0721315425350207 2.99446153846154 -0.9933141177035156
-0.137204359544793 3.03876923076923 -1.4559910067628516
0.0512380696027145 2.86153846153846 0.0065994357498837
0.124497673885176 3.07753846153846 0.22394455892210083
0.0644174767184029 3.18276923076923 -0.3337497014436366
0.0851760082422939 2.74523076923077 -0.0683927484981117
0.0270201050592743 3.17169230769231 -0.23648888581969
-0.0384365261116163 3.05538461538462 -0.6017288368535949
-0.179323246708144 3.06092307692308 -1.214369501328191
0.0892731209981592 2.68984615384615 0.22394455892210083
0.0162702563708228 2.79507692307692 -0.613596105366192
0.0779260746843914 2.87815384615385 -0.0735678706987776
0.095299436084221 2.78953846153846 0.22394455892210083
0.0146451057393099 3.03323076923077 -0.6678636843053694
0.0515333214526532 2.79507692307692 -0.6295482989078893
0.0821353269309048 2.784 0.2048022458614462
0.0332229034042007 2.856 -0.2936096363792226
0.0672499491247831 3.09969230769231 0.1233348687512649
0.0637065977188163 3.12184615384615 -0.3144914284118645
0.123583472308423 2.97784615384615 0.0560728568013857
-0.0287300347822004 3.11076923076923 -0.751708690778242
0.0013033155034833 3.14953846153846 -0.81382552016436
-0.0900624214443133 3.03876923076923 -0.8809979916470319
-0.0252640760452215 2.86707692307692 -0.854342212747973
0.0850952925441084 2.79507692307692 -0.225533930546959
0.0497787386234592 2.72861538461538 -0.394637545086447
0.0213221399378745 2.77846153846154 -0.5294951277608773
0.0539804914573887 3.20492307692308 -0.3888495686594906
0.0828458000421857 3.27138461538462 -0.0407296051365744
-0.0210977667893295 2.87815384615385 -1.0055152813017978
0.0738911465149133 2.75630769230769 -0.3595380020307792
0.0180986083671522 3.17723076923077 -0.5007095584069847
0.07309812422449 3.23815384615385 -0.126978163765544
0.0940192830997556 3.12738461538462 0.22394455892210083
-0.166683146645744 3 -1.047345849106605
0.13863108403874 2.99446153846154 -0.0710968373992129
-0.102416699436061 3.08307692307692 -0.8697370943357345
0.112225575307363 2.86707692307692 -0.1863676223085146
0.015030531699978 3.26584615384615 -0.5749731034427956
0.0453373516652397 3.17169230769231 -0.5049339768620889
-0.141533927601666 3.02769230769231 -0.8720737686139413
0.0456243532939791 3.17723076923077 -0.5620434181086269
-0.220856224458232 3.01661538461538 -1.4559910067628516
-0.0311023400479021 3 -0.5282402347462489
0.0909252617326104 2.87815384615385 -0.0788629849139121
0.0713037172015129 2.86707692307692 -0.2331386982012304
-0.107750430863782 3.09415384615385 -0.8699255434518269
-0.0485716083252436 3.02215384615385 -0.9023948484687868
-0.0406021119413737 2.95015384615385 -0.8082414265076427
0.0642169982327371 3.12738461538462 -0.2679291265029877
0.0377605061353317 2.95569230769231 -0.1196946311994686
-0.175347549999653 3.03323076923077 -1.4559910067628516
0.0817911314579084 2.79507692307692 0.1198852530590413
0.0496495746201882 2.84492307692308 -0.62316464660059
0.0622584063600232 3.17169230769231 -0.268113601523348
-0.0469329902832331 3.02769230769231 -0.9268867599161856
0.10324156861314 3.13292307692308 -0.0372444289250548
0.0411546747329882 3.26584615384615 -0.5263152781867788
0.0119130958214649 2.91692307692308 -0.4663754642968039
-0.171951941549277 3 -1.4559910067628516
-0.104320414642496 2.97230769230769 -1.1474885036314708
0.00652049425766791 2.84492307692308 -0.5286618016779219
0.0438329706881876 3.02215384615385 -0.2120535091976552
0.134787256707505 3.03876923076923 -0.2199714139973192
0.104870814796944 2.91692307692308 -0.0415047392016001
0.103940213025347 2.95015384615385 -0.0510804650522493
0.0728233897366329 3.13846153846154 -0.2516268688333918
-0.0410171596657995 2.95569230769231 -0.8882980407999943
0.0416886198764325 3.22707692307692 -0.0201900092933229
-0.0252252954669504 2.95569230769231 -0.6815949366908818
0.00127092903569178 2.93907692307692 -0.5689192584623131
0.0899511485828867 2.86707692307692 -0.2384417997065138
0.0269843226198986 3.04984615384615 -0.442846756379152
0.0341081679360752 2.66769230769231 -1.4559910067628516
0.0320686988670434 2.95569230769231 -0.2919379312735088
0.106401761569212 3.04430769230769 0.1107581834222157
0.0802666462279115 3.12738461538462 -0.3777909381055098
-0.0266950446166678 3.12738461538462 -0.6007708782858758
0.0716125836771568 3.06646153846154 -0.212505598240329
0.00118013811983701 2.85046153846154 -0.0158994215714862
0.0365378046398212 3.144 -0.127651035116072
0.0884768889151765 2.71753846153846 0.22394455892210083
0.0912301959234347 3.33784615384615 -0.073301058043377
0.0555497915467976 3.05538461538462 -0.5938607244506326
-0.110938823871542 3.00553846153846 -0.910014685482054
-0.0126996481039592 2.91692307692308 -0.5651901581909553
-0.196627007489035 3 -1.4441694981304924
0.116211429780052 2.85046153846154 -0.2009770933883259
-0.00156904895222453 3.15507692307692 -0.3996051915876775
-0.0473894172447083 2.97230769230769 -0.7474531641918518
0.0586152884093028 3.08307692307692 -0.2746617602710879
0.012619103148178 3.03876923076923 -1.409798368294371
0.0202004523685349 3.27138461538462 -0.5391278652947733
0.0247026768930239 2.87261538461538 0.0395181273132205
0.0500472847666015 2.81723076923077 -0.4974556887410486
0.0116290923582085 2.81723076923077 -0.4564905754827379
-0.0746354773436406 2.97784615384615 -0.936296022796129
0.127276565293744 2.98892307692308 0.0331174297724987
-0.00796847926184 2.90584615384615 -0.4844591329299934
-0.183513069902183 3.01661538461538 -1.1471674325683248
0.0746240842940699 3.26030769230769 -0.2799776977453585
0.0870437444337935 2.93353846153846 0.0055755195132549
0.000192075297864847 3.17723076923077 -0.6918744142478177
0.0489506667212029 2.83938461538462 -0.4985294960723894
0.114687012942052 3.07753846153846 0.070306539391197
0.0868864534815901 3.02215384615385 -0.2097745717997972
0.106620177123965 3.13846153846154 0.22394455892210083
0.105025538712019 2.928 0.22394455892210083
-0.0183193305408261 2.784 -0.5105974118406094
-0.0667499651099377 2.99446153846154 -0.747266472611031
-0.107606005594889 3.08307692307692 -0.891182608951139
0.0945054481153545 2.856 -0.2627339457800595
0.0676782939433164 3.24369230769231 -0.1763431511964883
0.0398975159513418 2.80061538461538 -0.3865601592129315
-0.00641781346441007 3.11630769230769 -0.3002893454670712
-0.0255868695048918 3.03876923076923 -0.7784901549879573
-0.0157947087467738 3.072 -0.5254007706905748
0.0500632997136765 3.04430769230769 -0.637518246149881
-0.00178386517579099 3.03323076923077 -0.7723299188153412
-0.00173273960350116 2.73415384615385 -0.523546024408795
-0.0310033566115581 2.95569230769231 -0.8917985180314743
-0.016030422851893 3.11076923076923 -0.8723234922328098
0.145230949498394 2.98338461538462 0.22394455892210083
-0.155480948742843 2.94461538461538 -1.0928364753030286
0.0565082663772039 3.09415384615385 0.2209168808895296
-0.0880289679913616 3 -0.9071095077840076
-0.133147407410807 2.91692307692308 -1.1505349750321
0.00884924067383281 2.784 -0.5121328281443747
0.0366472493297249 3.01107692307692 -0.6229137195542562
0.0210449944523577 3.10523076923077 -0.206511839461283
0.00195810064095554 3.25476923076923 -0.5676417251304757
-0.150010785327667 2.94461538461538 -1.4559910067628516
0.0604671667573703 3.21046153846154 -0.3821588175644388
0.104575947910036 3.16615384615385 -0.2968809987797143
0.0805129774730122 3.23815384615385 -0.127835496656083
0.0336616562854104 2.92246153846154 -0.3293159320753354
-0.125096155692049 3.04430769230769 -1.0148777876790218
-0.127042376472696 3.09969230769231 -0.9668871468009804
0.0929627572371959 2.88369230769231 -0.0856547618630267
0.0318382015620659 3.12184615384615 -0.4363112194975045
0.0962813124938904 2.90584615384615 -0.2417028620698724
-0.13740551376699 3.03323076923077 -1.0317903015361236
-0.0210848282359655 3.14953846153846 -0.6773271142657573
0.00955112689110848 3.02769230769231 -0.3086321202976885
-0.0221491643824459 3.01107692307692 -0.518145456364266
-0.100222806329048 3.04430769230769 -0.929122097620473
0.0761708665692711 2.84492307692308 0.22394455892210083
0.0667139404744694 2.76184615384615 -0.2905522651924577
0.0139756685122036 3.02769230769231 -0.0565910779550709
0.0495684214599686 3.01107692307692 -0.5380558786821417
-0.120282040838152 3.03323076923077 -0.9247261339914954
0.0152471670644678 3.33784615384615 -0.5229690512039737
-0.193224408046572 3.03323076923077 -1.190302062813247
-0.0102413835890226 2.87815384615385 -0.6446927410054637
0.0687092005069573 3.17169230769231 -0.5052289712593074
-0.0781576263058116 3.06646153846154 -0.7334657187433504
0.0284797568929389 2.95569230769231 -0.6007889541900022
0.0990333247568071 3.072 -0.1479167261957661
-0.112476665034396 2.97784615384615 -1.3580271416591514
0.101180483229316 3.02769230769231 -0.2243765645453108
-0.0289356449549985 3.15507692307692 -1.3477554408299506
0.0930295508937212 2.83384615384615 0.1815864052682827
0.035658878411403 2.81169230769231 -0.0542084964894264
0.0789670132343832 2.92246153846154 -0.190086157744588
0.089683134744767 2.74523076923077 0.0665792461800816
-0.177803025351958 3.02215384615385 -1.4559910067628516
0.139275056684087 3.04430769230769 -0.0938011727778227
0.0468596059658239 3.25476923076923 0.0581619897166714
-0.0162997191486161 3.21046153846154 -0.8649629390092315
-0.000717032819312919 2.78953846153846 -0.5718735463290594
0.0821412924213762 2.84492307692308 0.127358641255125
0.0122631718959687 2.86153846153846 -0.3844026232282242
0.0481109793833053 3.06092307692308 -0.3175825374177443
0.115293883656522 3.06646153846154 -0.1711821772684745
-0.109551193137294 3.02769230769231 -0.7354421778667204
0.0246143016385338 3.05538461538462 -0.4547461605762848
-0.0613566470940853 2.98338461538462 -1.4559910067628516
0.105571920281446 2.93353846153846 -0.181528725930586
0.0262033265891716 2.95569230769231 -0.481888487744154
0.0374409041404692 3.28246153846154 -0.6542693862788731
0.0373762790555747 2.90584615384615 -0.6564229222318261
0.0497851947286887 3.22707692307692 -0.3841793901806585
-0.0115086010599418 3.12184615384615 -0.5203429322832278
0.0891680990047939 2.83384615384615 0.22394455892210083
-0.168122816539903 2.96676923076923 -0.9758327695495446
0.0897297639351905 2.73415384615385 0.2146631930572531
-0.10452837224658 2.93353846153846 -1.126518074547897
0.128344982059278 2.99446153846154 -0.0926642010664284
-0.09342132232186 3.07753846153846 -0.7544991309187026
-0.0989683162238566 2.97230769230769 -0.9274391416858578
0.00188788559616825 2.88369230769231 -0.2311925232861242
0.0673859903309528 2.93353846153846 -0.464517009108738
-0.141853943766206 2.93907692307692 -1.2306535468927358
0.0710320926865055 3.03323076923077 -0.4951886223195876
0.0939048873807519 3.08307692307692 0.0682710458980699
0.110429307349829 3.01107692307692 -0.3954050633600912
0.0272245697714357 2.94461538461538 -0.6271734789726993
0.0483807402776392 2.87261538461538 -0.2057707014796386
0.00987195463445076 3.27692307692308 -1.4559910067628516
0.0293565281211539 2.76738461538462 -0.6550349303352814
0.0111861407118905 2.70646153846154 -0.5344231858965043
-0.00153438210497029 2.82276923076923 -0.584380548924039
-0.104781469787856 3.09415384615385 -0.9533498603585522
0.058082371905104 2.94461538461538 -0.1664144174284834
-0.0271681012619058 3.01661538461538 -0.8137170670712717
0.0737496100908149 2.88369230769231 0.062124187288588
0.10478767380707 3.09415384615385 -0.01341740667005
0.00112331573671355 2.96676923076923 -0.5624123578447611
0.0176188496903075 2.75076923076923 -0.4483405511407747
-0.151111566643165 2.93907692307692 -1.141391133075357
0.0862130695425142 3.06092307692308 -0.103518231092929
-0.132323652259215 2.89476923076923 -0.8585296909978695
0.0035873012588462 3.06092307692308 -0.4505153412076739
0.0843049004412271 2.72861538461538 -0.3503489740498384
0.0955172080190496 2.70092307692308 0.1406782809795084
0.0901376756206125 2.75630769230769 0.1653947363914691
0.0216620456158196 3.24923076923077 -0.6529480314873797
0.0106658221945887 2.83384615384615 -0.0661063276636335
-0.118499666141153 2.91138461538462 -1.2838335783608752
0.134467757262905 3.00553846153846 0.22394455892210083
-0.0466616072135403 3.04430769230769 -0.721004474447978
0.11246664403558 3.04984615384615 -0.1081163143822623
0.10857635634635 2.95015384615385 -0.0586261949185793
-0.0168007148245702 2.86153846153846 -1.3786932056606265
-0.0829851025674827 2.928 -0.7148063575914954
-0.139813129836364 3.06646153846154 -1.1820819819989032
0.108970156372318 3.04430769230769 0.1921935524867248
-0.180892820095607 3.01107692307692 -1.4559910067628516
-0.0324467095913093 3.08861538461538 -1.4169807019205929
0.0616396223277195 2.97230769230769 -0.2910606034253078
0.0676109936486853 3.16615384615385 -0.6238221339580523
0.0209059141610521 2.96123076923077 -0.6590059308146059
0.0270481589395268 3.11630769230769 -0.2132226564210597
-0.206959191305635 2.97230769230769 -1.4559910067628516
0.142232532403174 3.00553846153846 -0.1141349949145427
0.0736607777916311 2.89476923076923 -0.0835984676169383
0.0598659768591895 3.13292307692308 -0.2711928311630136
0.0365462698951244 3.13292307692308 -0.0794031521215927
-0.126372600231537 3.05538461538462 -0.9589211716311156
0.00560596733444044 2.96123076923077 -1.0108878552425553
0.0407610572757505 3.08861538461538 -0.4198699521937437
-0.218275498390218 2.98892307692308 -1.4559910067628516
-0.0777961433690852 2.96676923076923 -0.9320117229675512
-0.0281897831912329 2.95015384615385 -0.7887144048141539
-0.00221116565096281 2.81169230769231 -0.125743576424036
0.0722911119950368 3.01107692307692 -0.4177306874991953
0.116676256392519 3.04430769230769 0.22394455892210083
0.00490828707966529 2.928 -1.4559910067628516
0.0178996118994323 3.21046153846154 0.22394455892210083
0.00201008036558989 2.80061538461538 -0.6432706545686866
-0.183910619347264 3.03876923076923 -1.4559910067628516
-0.0174805727020873 3.144 -1.4559910067628516
0.0405952670144757 2.81169230769231 -0.5693711416023923
0.00791827946797469 3.09969230769231 -0.6078874030442711
-0.194647878446482 2.95015384615385 -1.367508984543214
0.0551685619606795 3.24923076923077 -0.2724549248724783
-0.16533456965139 2.96123076923077 -1.2147448408936858
0.0709776622247349 3.09415384615385 0.1431940375171141
0.0382161829919806 2.96676923076923 -0.5485185346367034
-0.106903841406948 3.00553846153846 -0.8670312820905925
0.0229615233139214 2.94461538461538 -0.4515841230741015
0.103391211000131 2.98892307692308 0.1864335560084908
-0.0267446294569203 3.06646153846154 -0.6839171993167388
0.0667615460181676 3.11630769230769 -0.1793559326831983
0.116506605011128 3.14953846153846 -0.1784276954801749
0.0770507472383457 2.75630769230769 -0.141314680618207
0.0599628890957979 3.02769230769231 0.22394455892210083
-0.114150845489269 2.95569230769231 -0.749329510717784
-0.167102353588017 2.90584615384615 -1.1021228003402177
0.0903878093652923 2.68430769230769 -0.0779921310846729
-0.0082258735147586 3.09969230769231 -0.4873645862438605
-0.12674030316483 3.09415384615385 -1.071182408751858
0.052597375960346 3.05538461538462 -0.4622640560242255
-0.109744538965567 2.91692307692308 -0.9172696465919148
0.105641348440996 3.08307692307692 -0.1273418085318285
-0.143139157227483 3.07753846153846 -0.7593461909549464
0.0741204826236937 2.86707692307692 -0.080777138583175
0.0980756774257394 3.06092307692308 0.1335298914314902
0.0167359374625138 3.09415384615385 0.1420911919175949
0.0760483319900447 3.11076923076923 -0.42936918259924
0.0177511007157628 3.04984615384615 -0.3871201499507659
-0.198995106029381 3.01661538461538 -1.395219124970474
0.0868255143407492 2.91692307692308 0.1544024893032372
0.109863841159319 2.93907692307692 0.0083494080502446
0.0573633785701628 2.72861538461538 -0.4559395744950647
0.0966533090223027 3.216 -0.1524504425205872
0.114690434448522 2.89476923076923 0.120933955995814
0.0048624214214226 2.82830769230769 -0.7279472181334077
-0.0980394445782429 3.01107692307692 -0.8856103500567101
0.151233409342266 3 0.1878210892571612
-0.118181753685363 2.928 -0.9384499964613368
0.0608353886651784 3.22153846153846 -0.221311932462382
-0.105698196931141 3.00553846153846 -0.875326500735305
-0.169842664734707 2.97784615384615 -1.4559910067628516
0.142125500627221 2.97230769230769 -0.2000580995768976
-0.09144066781216 3.01107692307692 -0.7270710305349137
0.0289839196361356 3.25476923076923 -0.4339833939926558
0.0576131861940962 2.93353846153846 -0.2990548767364616
0.0591551997230485 3.10523076923077 -0.235781856767645
-0.167090495340038 3.08307692307692 -1.0221848890567404
0.0191917002262267 3.16615384615385 -0.3825534636246077
0.105653107529131 3.05538461538462 -0.2215490165524256
0.0722937653691375 2.95015384615385 -0.379457739735745
-0.0182134354110332 2.89476923076923 -0.9832577801127682
-0.0285640545241915 3.09969230769231 -1.4559910067628516
0.0981709580158135 2.81169230769231 0.22394455892210083
0.0577579775984086 3.144 -0.4185591400857977
-0.00916474424896819 2.89476923076923 -0.7523075462495648
0.0555118030760764 2.76738461538462 0.22394455892210083
0.104021535508847 3.01661538461538 -0.2410062952462346
0.0880377569521198 2.86153846153846 -0.2876527712082182
-0.154533022371295 3.02769230769231 -0.927687746429866
0.0176987873958581 2.76738461538462 -0.3877023565514381
-0.020164676235097 3.03876923076923 -0.6797526942594101
-0.13630029857651 3.05538461538462 -1.0185541080767415
-0.139236148564635 2.95015384615385 -0.9980284540589316
-0.0109854916764709 2.928 -0.5421840530546724
-0.140763816390607 2.93907692307692 -1.154208208547605
-0.0386260669593105 3.04430769230769 -0.8688152259420168
0.0986760518378306 2.81723076923077 0.071544902716075
0.0349190498403436 2.99446153846154 -0.5132886524989906
-0.216658241638228 2.98892307692308 -1.1898261498572331
0.0599934290633212 3.03323076923077 -0.538172757472128
0.0556561758514187 3.07753846153846 -0.0785609485536102
0.0583924269559515 2.95569230769231 -0.332872963450642
-0.0898191160610838 2.96676923076923 -0.7345241359362245
0.0475280084640679 3.15507692307692 -0.1047819413145667
-0.211258065674425 3.02215384615385 -1.161160185789809
0.0347813905741566 2.80061538461538 -0.1014555806225629
0.0390991126775084 3.30461538461538 -0.2382001117746601
-0.0283058751035435 3.07753846153846 -0.8026188502956191
-0.0140238294176886 3.09415384615385 -0.6276992932553105
-0.224669394857766 2.98892307692308 -1.4559910067628516
0.0243991894010971 2.90030769230769 -1.4559910067628516
-0.016254645120344 3.03876923076923 -1.4559910067628516
0.111446512269551 3.01107692307692 -0.41614212499602
-0.0454134369957239 3.03323076923077 -1.0889619456806896
0.0477285758390542 2.82276923076923 0.006115098708423
-0.0510711529110594 3.04984615384615 -0.7773915483156859
0.10209958863702 3.09969230769231 -0.0163222829101052
-0.107818185797623 3.03323076923077 -0.8286934866249416
0.00248856641330576 3.01107692307692 -0.6497410721238306
0.0618904636134056 3.11076923076923 -0.4531504609033483
-0.00751461665578631 3.03323076923077 -0.8350970299659544
0.0759565279370079 2.93353846153846 -0.116819779500545
0.0787464905204592 3.072 -0.1355532412647342
0.0932356618725581 3.216 -0.3043763434342108
0.0365387050188312 2.73415384615385 -0.5029370279321332
0.0351144667726911 3.20492307692308 -0.0588961859415659
0.00266197186117665 2.83938461538462 -0.669959285225949
0.0920011737827605 2.72307692307692 0.203622288804421
-0.188116375324134 3.04984615384615 -1.172809526897018
-0.0882059598785762 3.08307692307692 -0.9059400509499094
0.0931810660387595 3.00553846153846 -0.163028660950141
-0.0185346007532323 2.83384615384615 -0.5749119183257072
-0.0452933162349359 2.91138461538462 -0.7681497606077028
0.103799345262307 2.856 -0.1386946840615497
-0.151516999588885 3.03323076923077 -1.4559910067628516
0.117811098598111 3.05538461538462 -0.1437446974693679
-0.0250479243890305 3.12738461538462 -1.4193929425124328
0.0158836818387988 2.97784615384615 -0.3392310050171327
0.0333825362019545 2.82276923076923 -0.5467286394494129
-0.192358442941381 3.02215384615385 -1.3288553490452455
0.0800457460027525 2.93907692307692 -0.2963832887606905
-0.161598246007828 2.93353846153846 -1.0519482920545655
0.127995858783474 3.02769230769231 -0.367981834493106
-0.0438510109042021 3.04984615384615 -0.6734885527310013
-0.0142765961283828 3.13846153846154 -0.8711316169736447
0.0132616566507721 2.70092307692308 -0.2747216867974402
0.0830392866693248 2.856 0.22394455892210083
-0.0166824986957869 3.08307692307692 -0.482539978461741
0.0318674129778172 2.98338461538462 0.22394455892210083
-0.172860395473118 3.01661538461538 -1.0432849420729315
0.0849013542615407 2.82830769230769 -0.2170468852606575
0.102094435284894 2.84492307692308 0.22394455892210083
0.125154349710305 3.08307692307692 -0.1785519244924867
0.0950422477320336 3.03323076923077 -0.2933984639669722
0.140981295214219 3.02769230769231 0.22394455892210083
0.0078831269151371 3.05538461538462 -1.1624603169435623
-0.0438850032434095 2.928 -0.7304620196365481
0.0324704168677215 3.27692307692308 -0.2829286069429861
-0.0223746131767297 2.98892307692308 -0.990547566472792
0.0800187383809913 2.91692307692308 -0.5964870465463257
0.116785446501833 3.13846153846154 -0.0317946953889523
-0.0442412987305579 2.91692307692308 -0.7632959786035718
0.0667441778381559 3.04430769230769 -0.191399722993327
0.0935685811259407 3.13292307692308 -0.1310218840340065
0.0601628425332831 2.83938461538462 -0.1510272132435877
0.0368828139844791 2.93353846153846 -0.3153110145233713
0.0815498482517157 3.072 -0.269466891956414
0.0523967773173962 3.08861538461538 -0.6145842544776028
-0.0157293812290385 3.06092307692308 -0.4781950764020113
-0.0554699519795452 3.00553846153846 -0.8452294319463052
-0.000250725677832406 2.74523076923077 -0.6420345344170162
-0.196979493393576 3.02215384615385 -1.1218999939239267
0.0562293713654617 3.21046153846154 -0.4542249811442764
0.078618423453767 2.76184615384615 0.1338553426962994
0.148164377786447 2.99446153846154 -0.0050751118344667
0.0801509951911301 3.16615384615385 -0.3951649439973206
0.0681471208374362 3.24923076923077 0.1562982672231907
0.114953484329687 2.91692307692308 0.1624720429513462
0.0338967347362336 3.18830769230769 -0.6492157428686909
-0.0761499516062179 3 -0.7695922219630855
0.0117371252564985 2.88923076923077 -0.5487427896303907
-0.109187783797183 3.07753846153846 -0.9691217340880244
0.0869030956722281 2.83938461538462 0.0308989851410803
0.0169746425661629 3.32123076923077 -0.5695470246187089
0.109647011338801 3.12738461538462 0.22394455892210083
0.0248207500568537 3.08861538461538 -0.4040257615173952
0.0108718726972165 2.95015384615385 -0.5981555069830709
0.0238133535896391 2.81169230769231 -0.6416978067509707
0.0565110686467372 3.144 -0.3537106678497728
-0.0909937339913256 2.94461538461538 -1.0566001184464249
-0.0040319776174195 3.06092307692308 -0.5238235257216122
-0.0520574062188362 3.00553846153846 -0.6677522156574778
0.00965495490090035 3.14953846153846 -0.5127041549139886
-0.119396712196302 2.95569230769231 -0.986960220334737
-0.147175016538481 3.06092307692308 -1.1575190447797574
0.100598788242004 2.90030769230769 -0.0814279048362944
-0.0154105797886992 3.06646153846154 -0.8140282402786561
0.0212532206299744 3.09415384615385 -0.3816072412179716
0.0467547725862705 2.99446153846154 0.22394455892210083
0.0173343405744517 3.10523076923077 -0.5356477050944095
-0.103751786899738 3 -0.999672400185073
0.0454711227767376 3.12738461538462 0.22394455892210083
-0.162221698342897 3.04984615384615 -1.4559910067628516
0.00977300479684487 2.91138461538462 -0.5693605627622857
0.0238126430983728 3.072 -0.3752478907549892
-0.0299631177421384 2.83384615384615 -1.2810197732158448
0.0403197550879327 2.89476923076923 -0.5315278318667076
-0.0675729483724109 3.04984615384615 -0.7443042912988682
0.0554634842194888 3.26030769230769 0.0028827361257808
-0.00120070596664334 3.01661538461538 0.0891285653847329
0.0082688412561302 3.25476923076923 -0.4743023963086665
-0.102806850141205 3.04984615384615 -0.9843433560968862
-0.0257833012412743 2.91692307692308 -1.4559910067628516
0.056574223749611 2.95015384615385 -0.0563001311564024
0.0705707734048576 2.84492307692308 -0.2880576365506231
0.0541091566204989 2.97784615384615 -0.4239668229080116
-0.0732862747391522 3.00553846153846 -0.7276067582314076
0.0204557823494372 2.81169230769231 -0.6089408472249902
0.108196195239544 3.11076923076923 0.22394455892210083
0.00674430575099791 3.26030769230769 -0.4126429986936593
0.00556092403048751 3.22707692307692 -0.6346441387749318
-0.101275912292843 2.99446153846154 -0.7217207839570841
-0.00370478326170741 2.91692307692308 -0.3039648622205466
-0.00802376768011953 2.92246153846154 -0.3467851392424537
0.00196957769602022 2.96123076923077 -0.5006681319246296
-0.029986099112007 2.86707692307692 -0.9264576198404146
-0.0310131125315769 3.02769230769231 -0.8910595984008554
0.047767960342866 2.96123076923077 -0.1227045857420088
0.0540256888374989 2.77292307692308 0.1399521118728643
-0.0870089295110995 2.95015384615385 -0.7870311614126009
-0.0401127749340017 2.96676923076923 -1.1804725104869251
-0.14757645812472 2.98338461538462 -1.4559910067628516
0.00457778487493556 3.14953846153846 -0.2615285453299494
0.0809309202339526 3.21046153846154 -0.2800298426621443
-0.129496141641326 2.97784615384615 -0.793416218471255
0.076484613197504 2.81723076923077 -0.3298663709218519
0.0380493992130346 3.29907692307692 -0.4067195682150943
-0.215178867998759 3.00553846153846 -1.3039485593099425
-0.0766462317344019 3.072 -0.8023740981329244
0.0859901562393549 2.77292307692308 -0.1175487974844897
-0.150768118113692 3.072 -1.4393389331247075
0.0642178808846882 2.89476923076923 -0.4189513190303113
0.011818718710975 3.27692307692308 -1.2379029014880114
0.0158959244545915 3.14953846153846 -0.4984776617301634
-0.108067760700666 2.92246153846154 -1.0693431939073972
0.099928262546879 3.22153846153846 0.1440376635945623
0.112367676078136 2.91692307692308 -0.0548368175765681
-0.13056343657091 3.04430769230769 -1.2478386551162108
0.0413307588471059 3.02769230769231 -0.0167334526494449
-0.112258109039007 3.02769230769231 -1.1731312002294612
0.0967562341612982 2.91138461538462 0.1635036785259664
-0.0572548504716076 2.96123076923077 -0.8802274036785889
0.104344112930627 3.13292307692308 0.22394455892210083
0.0746852703465606 2.83938461538462 -0.3654429050462378
0.0670927438254554 2.96123076923077 -0.163607880337917
-0.00322866752468414 2.92246153846154 -0.3041656858323054
0.0495997628200575 3.12184615384615 -0.2598347017434057
0.0358431238506523 2.70646153846154 -0.4514331709267791
0.116378374182123 3.06092307692308 0.22394455892210083
0.0528135868591497 2.88923076923077 -0.3409000403933451
-0.00522119592982676 2.99446153846154 -0.4101065474543701
-0.0738058322606332 3 -0.8105611688993006
0.0162303146387904 2.98338461538462 -0.5416333364395385
-0.0851086982059574 2.98338461538462 -0.8030644146392918
0.126096044181513 3.08861538461538 0.0313434520045925
0.147475463388128 3.03323076923077 -0.0553215525582775
-0.0293963581134858 3.06092307692308 -0.767101073190799
0.057443972761638 3.08861538461538 -0.3588932482390228
-0.011605196534737 3.08861538461538 -0.8932474862576436
0.064145203156644 2.92246153846154 -0.0435048301778451
-0.0105227872500387 2.84492307692308 -0.4308549515761686
-0.00683129746951721 2.856 -0.91975168763126
0.0945543873550501 3.19938461538462 0.1370577957841319
0.0822136617662454 2.87815384615385 -0.4465633040167605
0.0966064130352619 3.20492307692308 0.0290689374886179
-0.0189865501793219 3.08307692307692 -0.8791227730921278
0.0296727294411883 3.144 -0.4192959410679271
0.0335834893591146 2.85046153846154 -1.4559910067628516
0.0819848220304877 3.14953846153846 -0.1284284145645218
-0.107546768683292 2.97784615384615 -0.8796194243042161
-0.00995388352603868 3.072 -0.7495430282040485
0.0787506415955815 2.83384615384615 -0.11514487546791
0.00867848569167585 2.928 -0.0610347678862184
0.0657413973815876 3.02769230769231 0.22394455892210083
0.0272529516192654 2.86153846153846 -0.6580699008162116
0.10005402572052 3.18830769230769 -0.4812489996692499
-0.107837528388427 2.98338461538462 -0.8125452949402696
0.0426593637597776 2.84492307692308 -0.6527101511301954
0.0841392612408663 3.02215384615385 -0.4267520232975976
0.0764645015225791 3.16061538461538 0.098361727951707
0.0261538556543442 2.93907692307692 -0.409944431261418
-0.0281716025811502 2.99446153846154 -0.4668137196641067
0.0399333923276714 3.216 0.22394455892210083
0.00618883532768592 3.04430769230769 -0.0245096947421434
0.0898456832282594 3.27692307692308 0.1007013125906723
-0.00846621624116224 3.06646153846154 -0.5067628806537927
0.0542871661194079 2.85046153846154 -0.4500751880492517
-0.203374516988685 3.03876923076923 -1.4559910067628516
-0.0280910287260606 3.16061538461538 -0.728673289665656
0.0573795866738337 3.216 -0.3610887977238102
0.112897113412684 3.02215384615385 -0.3511623374941108
0.00191473153341946 2.91692307692308 -1.4559910067628516
-0.146979495874716 2.94461538461538 -1.2896097728126916
-0.0375542677129144 2.95015384615385 -0.9017802935554976
0.0462101687357423 2.76184615384615 -0.4595260799274521
0.0325597201097594 2.75630769230769 -0.3399181002419436
-0.0117935073987337 2.87261538461538 -0.4908315339142106
0.018743860374112 2.67876923076923 -0.6304480029405051
-0.0892230790650829 2.93907692307692 -0.7647046088658032
0.0836049183089764 2.96676923076923 -0.0849355145326491
0.0247557553597599 2.98338461538462 -0.323183060332469
-0.00298358360647939 2.91692307692308 -0.6729254980193158
-0.0158336503538729 2.91692307692308 -0.6300260506303603
-0.127600334185192 3.04984615384615 -0.9554965223021404
0.0752853475566059 2.99446153846154 -0.3187775706490403
0.00744271725428803 2.88923076923077 -0.8853843314605374
0.067954697238107 3.20492307692308 0.1285062793197426
0.0973439903033395 3.17169230769231 0.1817788584134629
0.0642306481240202 3.09969230769231 -0.2740440504580044
0.0397790118810059 3.06092307692308 -0.3026850630259767
0.124574674193657 3.09415384615385 -0.0771711870276483
0.0905741416010886 3.08307692307692 -0.4228321793922092
0.0840435166385953 2.98892307692308 -0.121052754431588
0.10613003949391 3.03323076923077 -0.3194946005571801
0.114788773274508 3.05538461538462 -0.1532892361638147
0.112752488604331 2.93353846153846 0.22394455892210083
-0.093624797189765 3.02215384615385 -0.8838550866056094
0.127073281197871 3.07753846153846 -0.0536693498873921
-0.145601152097147 2.95569230769231 -0.9981580952884328
0.0814125939147152 3.00553846153846 -0.109775992823855
-0.0384899607400692 2.90584615384615 -1.315825003877138
0.00479842980004491 2.91692307692308 -0.491519805791544
-0.0164186678721023 3.22707692307692 -0.7524636734223753
0.0934930738093107 2.90030769230769 0.0901867935634284
-0.0104905987620374 2.93907692307692 -1.1083938456334907
0.079207287614732 3.25476923076923 -0.2054777355688628
-0.119457023047817 3.01661538461538 -1.206967800766841
0.098413156574769 2.92246153846154 0.22394455892210083
0.117292228359177 3.12738461538462 -0.1528441779355276
0.0984495343475692 2.82830769230769 0.2229641328616871
0.106016252476967 2.82830769230769 -0.1029049440502829
-0.189684870018751 3.04430769230769 -1.3150629991790246
0.10621163984298 3.144 0.22394455892210083
0.00467861015394135 3.18830769230769 -0.645884766905473
0.03145866587971 2.79507692307692 -0.6236558421205567
-0.117223061359919 2.93353846153846 -0.8483552209927985
-0.0509893275815989 2.99446153846154 -0.778189089885327
0.107777280905184 2.86707692307692 0.0279967881596547
-0.14615004706955 3.00553846153846 -1.2791347578153882
0.088067109115313 2.90584615384615 0.2196032851484091
0.0665397223863744 2.98338461538462 -0.0887247240464801
-0.074437838802769 3.01661538461538 -0.8268098767531766
-0.204218612193827 3.01107692307692 -1.4559910067628516
0.116783428737779 3.09415384615385 -0.2221698773984246
0.0994921368866181 2.91692307692308 -0.1030276754574499
-0.0698218661929332 2.98892307692308 -0.851817873635019
0.075565195181639 2.88923076923077 -0.0904388472867037
0.0891873033137641 3.01661538461538 0.22394455892210083
0.03898296415841 3.19384615384615 -1.4559910067628516
-0.157393752996851 2.93353846153846 -1.3542470711491266
0.0838999537128424 2.88923076923077 -0.1589005774708587
-0.131724118688288 3.06646153846154 -1.0786575124419042
-0.0739164213893622 3.03323076923077 -0.7811990726463103
0.0304757646390726 3.23261538461538 0.1821753861460102
0.092534573586522 2.72861538461538 -0.0338881021868102
0.0574423559349495 2.784 -0.3761313277583782
-0.0107987955028869 3.01107692307692 -0.6260608135735373
0.0218612548117522 2.80615384615385 -0.5026586975531826
0.0790432356190846 2.80061538461538 -0.3530564224748618
-0.115785298924121 2.97784615384615 -0.8095320692572541
-0.153574475784433 3 -1.1431020032859376
0.0767314376024825 2.90584615384615 -0.1807917318474845
-0.184381089564656 3.03323076923077 -1.4559910067628516
-0.152915756422906 3.03323076923077 -1.4559910067628516
0.139670106455584 2.95569230769231 0.1079268392951329
0.00226036288388116 2.90030769230769 -0.6754417869722502
0.0589055036911249 2.86707692307692 -0.4468061030082584
0.0374846639682977 2.784 -0.193854739036078
0.0418419079357528 2.928 -0.2927778133158467
0.0333796054118534 2.91692307692308 -0.5667403043938806
-0.0201679812042903 3.11630769230769 -0.4004048441928503
0.0575308214645358 3.00553846153846 -0.1048287235685907
-0.0352946367720941 3.01661538461538 -0.8570537902537834
0.0150356258177604 3.28246153846154 -0.5211515365674559
0.0765196357521506 2.91692307692308 -0.2829428677531873
0.0382116602681788 2.70092307692308 -0.4466822040017231
0.00264235073907798 3.06646153846154 -0.3867775322538862
0.0864957299715798 2.75076923076923 -0.1866287282537935
0.00623223429128132 3.11076923076923 -0.7089262976634867
0.00137406980250745 3.17169230769231 -0.6729498313922821
-0.149739596512604 3.06092307692308 -1.4559910067628516
-0.0755354437926027 3.02769230769231 -0.711249121121627
0.00732558694310683 3.13292307692308 -0.1893477776154988
0.0923388142708595 2.94461538461538 -0.2745283424019047
0.0536278460890856 3.02769230769231 -0.514086092864706
0.0838093592710743 3.22707692307692 -0.1842483395476852
0.0291834904867579 2.87261538461538 -0.5906202796202953
0.0972370523317247 2.87261538461538 0.2120294430732419
0.114327090403392 3.12184615384615 -0.2787366435120391
0.00920363520327086 3.07753846153846 -1.2142744875434954
-0.150628419724832 3.00553846153846 -1.112133358169055
-0.0806150082198252 2.98338461538462 -0.8938411642178665
0.0113626524088613 2.71753846153846 -0.3518297714487692
0.00432861825826421 3.20492307692308 -0.493789577106329
0.0403562542645568 3.17723076923077 -0.5243765715423168
-0.167563855432454 3.09415384615385 -1.4559910067628516
0.0152884382801837 2.91138461538462 -0.8372059666693494
0.037852485669755 3.13846153846154 -0.3454184707902183
0.0377082390918281 2.928 0.22394455892210083
0.00751265056480236 3.16615384615385 -0.3608741688020278
-0.168089292815909 3.02215384615385 -1.4559910067628516
-0.0121073766523008 3.13292307692308 -0.7307723083689788
-0.103941024685437 2.93907692307692 -0.8262930934913557
0.0914245231789533 2.88923076923077 0.22394455892210083
-0.0111818324598073 2.83384615384615 -0.660216316934358
-0.00277851415880335 2.96123076923077 -0.5999045003992451
-0.0272137803884635 2.87815384615385 -1.4352474897517498
0.118261239266363 3.08861538461538 -0.0511728208970381
0.0301624357866783 3.03876923076923 -0.3622953997500349
0.0447520130655107 2.97230769230769 -0.2212606821631708
-0.00345831675201623 3.22707692307692 -0.6281841870810077
-0.0164774056588155 2.93907692307692 -0.9001241799701027
0.0563101952757603 2.77846153846154 0.0062401707483279
0.0120574471287665 3.32676923076923 -0.2643640991537568
0.0740489633776489 3.17169230769231 -0.3901127759201515
-0.0177657120056499 3.12738461538462 -1.308329160495774
0.0822234482491532 2.90584615384615 -0.0054392135037448
-0.178080089161518 2.98892307692308 -1.3957688055364352
-0.0752771908288207 2.99446153846154 -0.8655098862579518
-0.00148757343044508 2.97784615384615 -0.5876628747733168
0.0696415561452596 2.96123076923077 -0.0429782496639221
0.00759753616999888 3.07753846153846 0.22394455892210083
0.0589002560414679 2.96676923076923 -0.3031434925894452
0.0683946931727948 3.144 -0.0232572905453949
0.138931904141719 2.98892307692308 0.0459073954987454
0.020768849023533 2.97230769230769 -0.3102888046693519
0.0438284910312856 3.11630769230769 -0.4930092824830958
0.123182824677143 2.95569230769231 -0.0087914011881151
-0.161880029908693 2.98892307692308 -1.0047041357701456
-0.223481003734708 2.99446153846154 -1.1982398147893123
-0.0493726700042993 3.05538461538462 -0.9985118519321424
-0.130167184539376 2.98892307692308 -0.9353467061284017
-0.0022068687332785 2.73969230769231 -0.5601514889847294
0.108242863711407 3.07753846153846 -0.4176852726360622
0.0779894768240723 3.11076923076923 -0.0040560068253641
0.0550940263297741 3.17169230769231 -0.4436275579485129
0.0132289396856447 2.77846153846154 -0.592056652806622
0.0675748781891301 3.072 0.131837199046493
0.0823642674225039 2.74523076923077 -0.4390852522008761
0.0220259868268522 3.01107692307692 -0.4391424466926201
-0.167622885874227 2.928 -0.785291554549572
0.00732963427619779 3.08861538461538 -1.4559910067628516
0.0124506527566652 2.81169230769231 0.0170697122518332
0.0969310631864187 3.08861538461538 -0.2140199388695167
-0.00337800788426335 2.77846153846154 -0.4527217453798497
-0.173479545058105 2.99446153846154 -1.1777904721426764
-0.0187954020234019 2.84492307692308 -1.4559910067628516
-0.151442062859293 2.928 -1.4012634111549662
-0.118578511368309 3.00553846153846 -0.9485458003623992
0.102063985149816 2.89476923076923 0.22394455892210083
0.0450168617041041 2.90030769230769 -0.1924725395984028
0.0425873686327816 3.20492307692308 0.22394455892210083
0.117304296952925 3.03876923076923 0.1135326912613461
-0.0171731947372223 2.84492307692308 -0.8375703736387043
0.0356286700308198 2.96123076923077 -0.2917828708380718
-0.0188639394485384 2.96676923076923 -0.501297204972134
-0.104473116528151 3.04984615384615 -1.2482531855832435
0.0288686838635442 2.76184615384615 -0.4166235794858899
0.0793529885873391 3.11630769230769 -0.4127765684981761
-0.129649302695676 3.02769230769231 -0.8884272458759428
0.0173542105775559 2.94461538461538 -0.274273891127931
-0.212228998600517 3.01661538461538 -1.4559910067628516
-0.00395328370751145 2.94461538461538 -0.61795300152649
0.0467833655055405 3.09415384615385 -0.1479946254795408
-0.0178798724854971 3.10523076923077 -0.6651524310699983
0.0599783384756449 3.16061538461538 -0.5161764024051729
0.0815373684617461 3.22153846153846 -0.3220952964229795
0.108480774521072 3.12184615384615 -0.0983019890142196
-0.181857018123422 2.99446153846154 -1.4559910067628516
-0.0253608871443717 3.02215384615385 -0.6611141054856455
0.0881632705985328 3.01107692307692 0.1424581583955637
0.0522979668331971 2.93907692307692 -0.6673930998076152
-0.0160073761273406 3.13292307692308 -0.6813976402925723
0.0802824406700603 3 -0.1563183806799797
0.0397731337166221 2.73969230769231 -0.5346393544643457
0.0149332919517451 3.32123076923077 -0.6876321720359932
0.0116215547841367 2.856 -0.5470172919000911
-0.108774899660814 2.93353846153846 -0.8947644294915382
0.0944892728639945 2.86707692307692 -0.1928271277177531
0.0294702274145195 3.09415384615385 -0.6317845040657373
0.0671922514021213 3.04984615384615 -0.4189491781013301
0.0572688966814045 2.83938461538462 -0.5979690989525897
0.0792925473525457 3.02769230769231 0.1139972790226533
0.0664677672178547 3 -0.2605239915408255
0.0685822136105395 3.12738461538462 -0.1228401645388292
0.0633660975850617 3.06646153846154 -0.3134554658829307
-0.158762561614142 3.02215384615385 -0.9696538794923102
0.0928513767941237 3.29353846153846 -0.1195089389896146
0.137476753105115 3.02215384615385 0.1113504312158966
-0.0283089491827343 3.10523076923077 -0.6858385322814122
0.126878053115987 3.072 0.0428276061593497
0.0760139605982948 2.96123076923077 -0.0797360194935392
0.0596599279668521 2.87261538461538 -0.5073439325022124
0.118944203589826 2.96676923076923 -0.1058691589360352
-0.058260820879932 3.03323076923077 -0.7528449910552348
0.0161005676935523 2.70646153846154 0.22394455892210083
-0.200857723823991 2.94461538461538 -1.2312619593194798
0.0117065682221005 2.85046153846154 -0.4439112961239888
0.041681158643745 2.97230769230769 -0.2279058206967095
-0.0821695169205867 2.93907692307692 -1.00309386258447
0.0884289480708623 2.70646153846154 -0.2792646527291631
-0.12860917007709 3.10523076923077 -0.8865179528166074
0.00621569888592745 2.77292307692308 -0.2444087373627379
-0.0198160775367833 2.92246153846154 -1.1995531026653192
-0.142397505555917 2.99446153846154 -0.9319879777589488
-0.0826200008238025 3.07753846153846 -0.7205994949801968
-0.011800532021835 2.86153846153846 -0.8287235293794408
-0.17416780145732 2.98892307692308 -0.9509328866624074
0.0448773461722624 2.85046153846154 0.22394455892210083
-0.189193420634383 3.06646153846154 -1.1492680587221007
0.0369341366696415 3.08861538461538 0.22394455892210083
-0.126158566369088 3.06092307692308 -0.9333125234622566
0.0314334222369874 3.11630769230769 0.22394455892210083
0.0359940898341523 3.19384615384615 -0.4167272174378995
0.0938094882966283 3.10523076923077 0.0286897472704077
-0.0844663909248368 3.02769230769231 -0.8580962936828964
0.0423862912522611 3.13846153846154 -0.2929118151654224
0.0212075230278793 3.08861538461538 -0.4005838613315688
-0.144160069169758 3.01107692307692 -1.4559910067628516
0.0250222816732901 2.82276923076923 -0.3852512267067984
-0.0179146971930413 3.17169230769231 -0.6533374827418941
-0.028874913995304 3.17169230769231 -1.173807698668254
0.00828782384531223 2.87261538461538 -1.3595806521771072
-0.147852675708172 2.96676923076923 -1.2882301389485065
0.0206423341354554 2.93907692307692 -0.4997134804250627
0.0246578192447521 2.87815384615385 -0.2094348996401622
0.0997275140637788 2.90584615384615 -0.1535327297386164
0.0700937493835807 3.17723076923077 -0.1825812677517326
0.0810790251375351 2.77292307692308 0.1361349758158918
0.114508957242647 3.072 0.0508835241570162
-0.0182460042628685 3.18830769230769 -1.2114967146848974
0.0716091905165939 2.90030769230769 -0.2259674312481401
0.0668151825659862 2.75076923076923 -0.5074483903115659
0.00213300628361992 3.22707692307692 -0.9139020430749998
-0.150262671288147 3.08861538461538 -0.9740024928274952
0.0300501740619598 3.02769230769231 -0.6547553505721035
0.077553365634954 3.12184615384615 -0.1900565879137623
0.0862467842324949 2.81169230769231 -0.1599366261536778
-0.123674613040084 3.04984615384615 -0.9735321761101434
-0.00295988270742697 3.02215384615385 -1.3112480236825457
-0.219898270970332 2.99446153846154 -1.4559910067628516
-0.0881545150596148 2.98892307692308 -0.8740927327409409
0.0778989273901311 3.21046153846154 -0.412922688901534
-0.133377803082648 2.93353846153846 -1.4559910067628516
0.00900794307265983 3.05538461538462 -0.106453821799505
-0.0253786355198362 3.13846153846154 -0.7365627726751707
0.0589622098206434 3.17169230769231 -0.4666831653465273
-0.0133643918723357 2.95015384615385 -0.4907142088236171
0.00724531552703738 2.89476923076923 -0.5097990849528742
-0.0417819945819321 3.01107692307692 -0.9655707251578268
-0.152112957017958 2.99446153846154 -0.8485855051298845
0.0181239859250729 2.85046153846154 -0.5703924028242113
0.0563163334374093 3.01661538461538 -0.3320456503391624
0.104656899830601 2.88369230769231 -0.0693474259497479
-0.160726952783871 3.02769230769231 -1.35817763208827
0.101280300363153 2.95569230769231 0.22394455892210083
-0.0292804613927046 2.98338461538462 -1.428598140921168
0.0260554446214169 3.01107692307692 -0.0965642153984704
0.0108422637430613 3.06092307692308 -0.4676842111833212
0.0582505040892829 3.18830769230769 -0.4853051573275593
-0.204019437799172 2.96676923076923 -1.1971104678865832
-0.0948290694000514 3.04984615384615 -0.9014101117519088
0.000537148163243728 3.18276923076923 -0.2234261652334108
0.120896548509791 3.09415384615385 0.1046204750775872
-0.119280828720962 3.02215384615385 -1.088271570489086
-0.116372110687164 3.01661538461538 -0.8418218896922358
-0.0935098709560296 3.02769230769231 -0.7505443999019983
0.0420922651395863 3.15507692307692 -0.6082275308428007
0.0804475028224168 3.19384615384615 0.22394455892210083
0.0335685042794802 2.72861538461538 -0.6934595067328861
-0.16266748808068 2.95015384615385 -1.2110864621554105
0.00338717435306677 2.92246153846154 -0.3290855603155473
-0.189073136980043 2.98892307692308 -1.1029212592779063
0.0682494922605696 2.91138461538462 -0.4734811895585746
0.0288457088064075 2.70646153846154 -0.4800384222349212
-0.167772471297729 3.06092307692308 -1.4559910067628516
0.117092029457093 3.13292307692308 0.22394455892210083
-0.111008150580612 3.09415384615385 -0.8473711142893685
0.0796375663334476 3.18276923076923 -0.4554164802438958
-0.118591917986826 2.93353846153846 -0.8453282862233662
0.0625606748381458 3.18830769230769 -0.0906397290125959
0.107349889220886 2.98338461538462 0.22394455892210083
-0.11152847144782 2.90584615384615 -1.0192383605320003
0.0761030622883072 2.98338461538462 -0.3910247921880327
0.0355501706953073 2.78953846153846 0.1984320593086552
0.0480264773056876 3.17169230769231 0.083348133690686
0.0307432651167866 3.29353846153846 0.22394455892210083
0.105316579608035 3.07753846153846 0.0004257744585052
-0.109670652309223 3 -1.165718388284576
0.0390846354244312 2.70646153846154 -0.4278630796222371
-0.0029410284983976 2.84492307692308 -0.3124738022087681
0.0348417804668315 3.16061538461538 -0.4415405656304831
0.104800388371414 2.91138461538462 0.22394455892210083
0.0707238103811227 2.76738461538462 -0.4656362872240573
0.0425655233788618 3.072 -0.6476828226064275
0.0958468421378996 3.08307692307692 -0.1596167067372782
-0.0242091234339927 2.96123076923077 -1.4559910067628516
0.00746117366712781 3.02215384615385 0.0258480875752096
0.0962185794280035 2.97784615384615 0.0545978364305841
0.0080693622019902 2.81169230769231 -0.1258263454424391
-0.0309552227517142 2.97784615384615 -0.6335199166010543
0.102721609091964 2.79507692307692 0.22394455892210083
0.0857695653014127 2.88923076923077 -0.1660038461995889
-0.170503211338947 3.02769230769231 -1.057276783541063
0.059423671958408 3 -0.2980183086195587
-0.00915228744356341 2.88369230769231 -0.903932640848117
-0.0355635349082223 2.90584615384615 -0.4829119299094286
0.0876681423650706 3.27692307692308 -0.3376516016374529
0.0672768383408456 2.81723076923077 -0.2780893615962094
0.0675936830716483 3.01107692307692 -0.0102037905480378
-0.0392479662081854 3.02215384615385 -0.9125616830912318
0.0691869541201558 2.86153846153846 0.1541995702168566
0.0845211995113465 3.28246153846154 -0.3197270109196637
0.113228485324324 3.03876923076923 -0.1850371060914439
0.098611763710511 3.22153846153846 -0.2817577697440114
0.0149818463223662 2.68430769230769 -0.6083837608262845
0.0744772160308543 2.74523076923077 -0.5322822479438074
0.0386364540215192 2.87261538461538 0.1548649098739698
0.00212782712684657 2.75076923076923 -0.7033355037040936
-0.201600177648049 2.97784615384615 -1.4559910067628516
-0.0895355891920303 3.05538461538462 -0.8623007892825112
-0.0779116330741624 3.03323076923077 -0.7599386900602312
0.00445897665731025 2.91138461538462 -0.7024832457560786
-0.0449667859635917 3 -0.715924574307385
-0.181097464846961 3.05538461538462 -1.1076864748832564
0.019957088966496 3.22707692307692 -0.1823791119645559
0.0676489583428747 3.23261538461538 -0.1465434955923701
0.088803849499144 2.82276923076923 -0.2300266773075439
0.100240519233539 2.96123076923077 0.0640776328264336
0.0224489555983024 3.14953846153846 -0.4673347461666317
0.0706638322656568 2.93353846153846 -0.3589467483356121
0.105717423960651 2.95569230769231 -0.4488563496487945
0.100081038749031 3.16061538461538 0.22394455892210083
0.0553460893824692 2.75630769230769 -0.4108660061699374
0.0541617013450838 2.75076923076923 -0.1592808559209095
0.04877097177275 2.91692307692308 -0.3868462230959801
0.00930696521302735 2.86153846153846 -0.6842056567779458
0.0500949883878752 3.03323076923077 -0.4008462119818117
0.00947742574506208 3.26584615384615 -0.9429676084931168
-0.151546513380868 2.92246153846154 -1.4559910067628516
0.0603425871651183 2.97784615384615 -0.3698499621005635
0.107722468809166 3.11630769230769 0.22394455892210083
0.0160307230658807 2.92246153846154 0.1018013656125189
0.0781926008618117 3.24923076923077 -0.2252027281865096
-0.0488036386612288 2.928 -0.8331187444346906
-0.000481570722017892 3.26030769230769 -0.5282091492455097
-0.121417974521142 3.06092307692308 -0.8685219094746159
0.0503314563941797 3.06092307692308 -0.464285758213967
0.0302993601913437 2.79507692307692 -0.0704652086411865
0.0861783114676669 3.12738461538462 0.0215852592700676
0.0335406459823255 2.88923076923077 -0.4099998446393265
0.0456266554475889 2.86153846153846 -0.4978313746460907
0.101658306150095 2.86707692307692 0.0014559343723923
0.010550052315959 3.22153846153846 -1.4205023635032847
0.0463030815808331 3.13846153846154 0.0095237797490121
-0.182877122829956 3.03876923076923 -1.20203486134143
0.0479683041125425 2.88923076923077 -0.2331259932035978
0.0749702864361257 2.90030769230769 -0.1730556550330764
-0.149205821137624 3.04984615384615 -1.0397289922023498
0.102056490184431 3.13846153846154 -0.015068997959803
0.0110371319813618 3.26030769230769 -1.4559910067628516
0.0970035195827084 3.05538461538462 0.22394455892210083
0.0923487317307509 3.17723076923077 -0.4124779203657021
0.0773146184201889 3.24369230769231 -0.0462322265571617
-0.143730155776299 2.98338461538462 -1.4169876480577095
0.0337148760500979 2.65661538461538 -0.4232427083261303
0.0418349704824752 3.13292307692308 -0.206957488900334
-0.00560781616500549 3.06646153846154 -0.875045942479165
0.0639543216445878 3.17723076923077 0.22394455892210083
-0.00098182280218964 3.072 -0.6784915956676305
-0.0417685066895902 2.98892307692308 -0.8834648716956659
-0.206708962938714 3.01661538461538 -1.2891199949193792
0.0767632316005898 3.03323076923077 -0.1501447265193212
0.101801798452631 2.97784615384615 -0.2721805056177602
0.0966288838605166 3.11076923076923 0.22394455892210083
-0.0125548796850242 3.06646153846154 -0.4929805884614242
0.0482959608108831 2.86707692307692 -0.4648833723396017
-0.196696770643246 2.99446153846154 -1.4559910067628516
-0.0488317368029137 3.08307692307692 -0.8392211007265273
0.0315200093144747 3.00553846153846 -0.6991294916815178
-0.110481904689007 2.96123076923077 -0.8913213457846751
0.0610119011734753 2.98892307692308 -0.3862989924205973
0.0604412006372434 2.91138461538462 -0.3621863581270208
-0.0188544132085737 3.01661538461538 -0.6754734752676677
-0.0640329102973101 3.02769230769231 -0.8454637374042422
-0.0482761287263861 2.91692307692308 -0.7545659626153469
0.08810420384602 2.784 -0.3496067989001377
0.0153940592029085 3.13846153846154 -0.5146069928743668
-0.161051035919932 3.01107692307692 -1.0204218893553714
-0.0412355131869668 3.06646153846154 -0.7543785388202013
-0.200502501913305 3 -1.3077589203082645
0.0377250935099713 3.10523076923077 -1.4559910067628516
0.0460265290824727 3.08861538461538 0.22394455892210083
0.0603019798556551 3.04984615384615 0.0940937554393501
0.0590651779989312 3.11076923076923 -0.3900266660897404
0.0374469763089041 2.85046153846154 -0.4900391234348871
0.0536954927915289 3.03876923076923 -0.2701892593811164
0.035825303387146 2.86153846153846 -0.6875388494073005
-0.0254852485801325 3.10523076923077 -0.9944012593989576
-0.107868351485966 2.96676923076923 -0.8998453792714551
0.0740331399585108 2.96676923076923 -0.1794133752527469
0.0904439655734404 2.856 0.22394455892210083
-0.165266764491166 2.97784615384615 -1.4559910067628516
0.147216089636838 3.01661538461538 0.126235776484985
-0.0745342049818079 2.97230769230769 -0.7339088854540492
0.00809780952762424 2.82830769230769 -0.5469115684354016
-0.167537559220834 2.95015384615385 -1.4559910067628516
-0.0286406616734837 3.02215384615385 -0.8369062431665495
-0.0170213180426211 2.77846153846154 -1.093819824210371
-0.0330545111671131 2.91692307692308 -0.7963485844327032
-0.126622576391247 2.94461538461538 -0.907862375850407
0.0968193190568516 3.07753846153846 0.22394455892210083
-0.1121836728811 3.05538461538462 -0.8982659062385552
-0.120986459807666 2.97784615384615 -1.1023361525154018
-0.191948514663816 2.95015384615385 -1.0134290000609365
0.117438922710134 2.928 0.22394455892210083
0.0340045349734578 2.81723076923077 -0.5552757431686655
-0.111556730158869 3.04430769230769 -1.1196332770645148
-0.0297429504530476 2.91692307692308 -1.2104287719991378
0.0705181378956954 2.77846153846154 0.22394455892210083
-0.0173163918402861 2.79507692307692 -0.5607979220088941
-0.0969264055161381 2.94461538461538 -0.8879798873691929
0.0885410000942852 3.32676923076923 -0.3249237416986994
-0.142455873045843 2.94461538461538 -1.321748938377374
0.0905560586096954 2.81169230769231 -0.2127517385774786
0.0981558988165875 3.03323076923077 -0.2347717953849191
-0.148207527654297 3.02769230769231 -1.4559910067628516
0.00209935861533324 2.80615384615385 -0.5517135183715882
0.0441105845081785 3.09415384615385 -0.2559970017481232
0.0151654795518797 2.72307692307692 -0.4293304624680329
0.0244192963773739 3.144 -0.4462664586289708
0.118056850379686 2.93907692307692 -0.0191551376263974
0.0749577913187736 3.06092307692308 -0.2492346299885834
-0.0933297134292907 3.08307692307692 -0.7969276821568387
0.015544042070826 3.10523076923077 -0.5899107625927482
-0.00970556251005462 2.91692307692308 -0.6583558930432218
0.022610954807592 2.928 -0.6287715165948606
-0.02842285953725 2.93907692307692 -0.7631904670859146
-0.200991187916416 3.03876923076923 -1.2795819082028137
0.00556913678398814 2.97230769230769 -0.570591615904215
-0.0162446574513137 3.15507692307692 -0.5577336432500615
0.0660425259329321 2.85046153846154 -0.0955911843713401
-0.0995807309721103 2.93907692307692 -0.8101732304714977
-0.160526705949754 3 -1.1696910019189648
0.100629954123474 2.83384615384615 -0.1650594449147826
0.0414536943516478 3.22153846153846 -0.52694479185981
0.0172940607335917 3.24369230769231 -0.4061061777474122
0.00897693767538385 3.18276923076923 -0.2623426911559336
0.0113629246596665 2.96676923076923 -0.0874326632350834
0.0840037176010753 3.01107692307692 0.22394455892210083
-0.0746355397299396 2.98338461538462 -0.8911656789994011
-0.0285757885959504 3.03876923076923 -0.5707708889284602
-0.0288857337547881 2.96123076923077 -0.7130483051463381
-0.0207038133425795 3.11076923076923 -0.527809683506586
0.0319454766568435 3.072 -0.5606133743716821
0.0366112052634679 3.24369230769231 -0.6783281414216598
0.0469976338807983 3.072 0.0708861392320407
0.0872125568340863 2.76184615384615 -0.043867845150709
0.0741619636577587 3.06646153846154 -0.1761223666558966
0.024056092737143 3.12738461538462 -0.6747773721027248
0.0393643987838055 3.03876923076923 -0.4920724489269408
0.130082399819524 2.97230769230769 0.1399256282353733
0.0129612147246408 3.21046153846154 -0.4240714131359655
0.0788893805813181 2.77292307692308 -0.3359009500586336
0.0475011275233361 2.97230769230769 0.0493484918732374
0.127611013949009 3.01661538461538 0.0577789564976103
-0.0221913416050791 2.86153846153846 -0.8482593489083707
0.0333380948940547 2.83384615384615 0.22394455892210083
-0.168876645528387 2.99446153846154 -0.9869153465689884
0.0530711045204004 2.784 -0.6868314826515571
-0.031268230637138 2.88369230769231 -1.1756665318101378
0.000806639286213624 2.97784615384615 -0.5367508490748989
-0.16170800153265 2.92246153846154 -0.9388707320311052
0.0901824985102041 2.75076923076923 -0.3950773342353693
-0.196307430779937 2.97784615384615 -0.970504204272206
-0.135918287503134 2.928 -0.8072999235476774
-0.00669210181869005 3.10523076923077 -0.6244037651175947
0.07407571131385 3.00553846153846 -0.132245387656015
0.03876226346549 2.856 0.22394455892210083
0.0986141755012883 3.21046153846154 -0.2405975471327059
0.0210995338493915 2.72861538461538 -0.4966885295189747
-0.0649054895526876 3.01107692307692 -0.7867699110111603
0.0911886061959996 3.24923076923077 -0.4062262276214996
0.00351211387172839 3.26030769230769 -0.7002324974904552
0.140808237335053 2.96123076923077 0.0279790552559138
0.00873146919599321 3.30461538461538 -0.5921677161622387
-0.0343257282735269 3.06646153846154 -0.5087780236774742
0.0893977997880899 2.67876923076923 0.0864749538514528
0.0399839474706528 2.75076923076923 -0.3124808072923022
0.0273842284685469 3.17169230769231 -0.2245326585606424
0.0979027235319823 2.82276923076923 0.1864913289486973
0.00750805160220182 2.94461538461538 -0.6311013106694112
0.0141160026239791 2.90584615384615 -0.4748458697791791
0.127071389038736 2.93353846153846 -0.2938431117198505
0.0514557959907489 2.88369230769231 -0.0945317941463423
-0.156527160191095 3.01107692307692 -1.4559910067628516
0.0926059700192999 3.06092307692308 0.0191157544480695
0.0760150351194881 3.072 -0.4208579000048211
-0.0699933610687583 3.05538461538462 -0.7624783735075802
-0.152202331245904 2.95569230769231 -0.9547545603868732
0.0189603590993556 2.83938461538462 -0.3180842209447432
0.057382657664306 2.97230769230769 -0.5574101581003719
0.0416268084423695 2.87815384615385 -0.0108647085893665
0.0862982231547005 3.11076923076923 -0.1941319091503155
0.0627051006791453 2.88923076923077 -0.2779469104065772
0.0761065410262529 3.02215384615385 0.1719695480399554
-0.0263882721128437 2.90030769230769 -0.9471418553333528
-0.192094304367516 2.96123076923077 -1.1547975115083575
0.138812874923146 3 -0.1300742597098017
0.0357579067132286 3.22153846153846 -0.6309690424539811
0.0203057516930028 2.93353846153846 0.22394455892210083
0.022890900412394 3.21046153846154 -0.2354629280620259
-0.00543078977336236 3.14953846153846 -0.3960505335291797
0.051193765100125 2.86707692307692 0.1603066965210775
-0.00104444626693549 3.16061538461538 -0.668260439162407
-0.0288120748316902 2.89476923076923 -1.1006395652824428
0.0340002717985539 2.67876923076923 -0.2851091991235419
-0.076700493102792 3.08307692307692 -0.7483663515522494
-0.0121995265764644 3.15507692307692 -1.145597156304504
-0.0221012979411944 3.00553846153846 -0.9410687024926156
-0.0805172224717899 3.02769230769231 -0.7913222357502079
-0.0191003790870218 3.06646153846154 -0.511031028135867
0.0292421689406572 2.77292307692308 -0.2493979415927256
0.0844687488292197 3.03876923076923 -0.2143912356778088
0.0833693733587032 3.13846153846154 -0.1047713298749233
0.071553136199492 3.16615384615385 -0.2815252102555785
0.0289552802257765 3.04430769230769 -0.2246901775546805
-0.041187154847201 3.12184615384615 -0.6424328993399024
-0.00901806249111715 2.86153846153846 -0.6105380235967073
-0.0877038031735117 2.96123076923077 -0.7599771890673086
0.0474439094824803 3.03876923076923 -0.4752716417267617
-0.0868803515743389 3.00553846153846 -0.7307725582419824
0.112450152425349 3.01661538461538 0.22394455892210083
0.0959889076118296 3.00553846153846 -0.3460128452619737
0.0282241951607617 3 0.22394455892210083
-0.112890732020726 3.03323076923077 -1.1431148432634992
0.123189108372383 3.01107692307692 0.1050451590408503
0.0936397002728179 3.11076923076923 -0.2750481145351684
-0.00446766887104104 2.85046153846154 -0.560458095528098
0.00579146310761416 2.87261538461538 -0.2957692573089017
0.0492704363862683 3.17723076923077 -0.2893119238893278
-0.00294697811029565 2.83938461538462 -1.3147623172206997
-0.174362300672663 3.01107692307692 -1.4559910067628516
-0.0326258563876294 2.93353846153846 -1.0412243701254384
-0.0021887358271573 2.80615384615385 -0.5478233576398042
0.0425498896405219 2.93907692307692 -0.5239280742007613
0.0760719746827687 3.20492307692308 -0.0874604145717601
0.00854675849030912 2.75630769230769 -0.7104290055497109
-0.0933687194447167 3.04430769230769 -0.7889973025971146
0.111532269868328 3.00553846153846 -0.233372027599013
0.148207291824736 2.97784615384615 0.22394455892210083
-0.179761624489023 2.98338461538462 -1.1834930968308308
-0.0254578860873562 2.87261538461538 -0.6330251322615053
-0.0919036164557525 2.928 -0.7879166620514253
-0.0195001610508496 3.18276923076923 -0.5941275963279509
0.0997811663808113 3.06092307692308 -0.0289412917570399
0.0733110906048286 3.09969230769231 0.1078169513376874
-0.136095918878058 3.04430769230769 -0.9338614641492842
-0.00529007527701822 3.05538461538462 -1.4559910067628516
-0.00863227184032155 2.98892307692308 -1.208244360920442
-0.0838019586485777 3.01661538461538 -0.7404796436956795
0.0242080128690921 2.80061538461538 -0.5547129068078962
0.0793096666176228 3.27138461538462 -0.368108064957628
-0.0240811634732461 2.86153846153846 -0.7038737048712833
-0.168780646062743 2.97230769230769 -1.4559910067628516
-0.0379520805606974 3.01661538461538 -0.894425004246068
-0.154377867499048 2.97784615384615 -0.9928084031131466
0.0704050065248867 2.80615384615385 -0.4584956983696928
-0.0441470955781165 2.90584615384615 -0.9955098057742048
-0.209237689101455 3 -1.2741447948819098
-0.06829327712164 3.01661538461538 -0.9127439228201282
-0.00646528916267471 3.02769230769231 -0.4739149606408404
0.0941242599288518 2.73969230769231 -0.0095086814269675
0.00673013768095075 3.21046153846154 -0.0942054647500296
0.0430411156866171 2.98892307692308 -0.4311135083677184
0.0398819620285803 2.76738461538462 -0.6868928751967545
0.0453089677426391 2.87261538461538 -0.4794041964063233
-0.0234856223480529 3.05538461538462 -0.9409524053299044
-0.117147714381185 3.01107692307692 -1.1630091002106997
0.0555515714782456 2.87815384615385 -0.5355713637108126
0.0914658106635827 3.17723076923077 0.22394455892210083
-0.0696448488334056 3.03323076923077 -0.7412891148730374
0.0397238439652338 3.16061538461538 -0.569119390802999
-0.0878599948702444 2.95015384615385 -0.721361424952061
0.109726723613519 2.928 -0.1177065893861688
0.102066891233278 3.19938461538462 -0.348160689384823
0.131897373011215 2.96123076923077 -0.2053910930642057
0.0112632840608791 3 -0.1159167652745813
-0.0644445861760806 2.99446153846154 -0.8625429157995939
0.14587746076458 3.00553846153846 0.0819808307942002
-0.1368884920456 3.06092307692308 -1.1938672106679356
-0.00405052445325225 3.00553846153846 -0.4272691729888933
-0.106073534473971 3.02769230769231 -0.7696322143078844
0.101641197187455 3.04984615384615 -0.4219599102604441
-0.0147609141130351 3.09969230769231 -0.6268709133814547
-0.0178478683015949 2.82830769230769 -0.4962026287138386
0.0502096432409587 2.83938461538462 -0.3437822878301242
0.123375520912111 3.02769230769231 -0.0662595858655437
0.033772134745532 2.99446153846154 -0.629931313477472
0.0733235543162175 2.85046153846154 -0.2943781634209568
0.0346190512993789 2.89476923076923 0.22394455892210083
-0.0440196154893312 2.94461538461538 -1.0053346183926175
-0.133698283219772 3.072 -0.8694806588393695
0.0912365986399058 2.70092307692308 0.0785427176621555
0.081196005624136 3.01661538461538 0.22394455892210083
0.031288020225453 3.03323076923077 -0.2765072345196344
-0.0205196725964868 2.82276923076923 -0.5833310849226687
-1.96858319623061e-05 3.27138461538462 -1.1208349727175475
0.0292119236230928 2.91692307692308 -0.5669644547980246
-0.205419132414097 3.02215384615385 -0.9751939338215392
-0.114274973508291 3.08861538461538 -1.008500434551002
0.058146255802194 3.14953846153846 -0.50438037377792
0.0484133839860183 3.04430769230769 -0.4802766686075195
0.0932817552073621 3.02215384615385 -0.3644439167389564
0.0937476180028355 2.83938461538462 -0.2646381469210408
0.0839642543061768 3.27692307692308 -0.365987409358949
0.0654849586573744 2.95569230769231 -0.35403486287758
0.041418322114036 2.96123076923077 -0.3822161829844535
0.0181551104071346 2.88923076923077 -0.3538139228012311
0.10610668827935 3.06646153846154 -0.1714786451741887
0.0640050527742093 2.93907692307692 -0.2779206711908752
0.0655924033914593 3.21046153846154 -0.6038922057341778
0.024798387853383 3.00553846153846 -0.4130201220141116
-0.115114438668085 2.99446153846154 -0.8834132899777059
0.0527855288726079 2.99446153846154 -0.3805812771514247
0.0394389672811954 3.10523076923077 -0.0760952751892638
-0.172448186859813 3.06092307692308 -1.0955081328833858
0.119574169720609 2.95569230769231 -0.0128221227377367
0.0113742624173597 2.72861538461538 -0.4813993237277301
0.0051729877505386 3.01661538461538 -1.4559910067628516
0.0806754443501234 3.26584615384615 0.22394455892210083
0.0502915218318719 3.19384615384615 -0.6845086460683052
0.0693020927912335 3.12738461538462 -0.3808107458904124
-0.196282122528708 3.02769230769231 -1.0294075135089082
-0.023315525762562 3.06092307692308 -0.6633538595570956
0.0758444750676782 3.22153846153846 0.0296901846400059
0.0813310180114348 3.13292307692308 -0.0180729855265893
0.113004508312545 2.95569230769231 -0.1512475930943502
-0.0170972984887817 2.95015384615385 -0.5121569235731522
0.0900524299491843 2.92246153846154 -0.1929194750934781
-0.154145731781272 2.97230769230769 -1.148090182854057
0.0827594399508968 3.04984615384615 -0.2268180135822999
-0.0226537809144895 3.06646153846154 -1.0193161761515066
0.0253074016890402 2.94461538461538 -0.455911173329258
0.06997955831583 3.11630769230769 -0.3738822487321354
-0.0119820570212424 3.18830769230769 -0.748636460830566
-0.0055050960100229 3.09969230769231 -0.5515060245298313
0.109020360261809 3.04984615384615 0.0117003433123352
-0.0135188934591858 2.96676923076923 -0.4910593308688527
0.0993261022986474 2.80061538461538 0.0743311532088739
0.0169853796070367 2.80615384615385 -0.610550131943878
0.0580909403027979 2.96123076923077 -0.4494539255478109
0.020254546005326 2.71753846153846 -0.0291577239851985
0.0590240443537773 2.90030769230769 -0.3907536465277967
0.0224255697906688 2.784 -0.4595192433639345
-0.0611967265384328 2.93907692307692 -0.7148146270434785
0.0222526808476937 3.04984615384615 0.22394455892210083
0.0451748984168991 2.96123076923077 0.22394455892210083
-0.159897408893367 3.00553846153846 -1.4175686823583336
-0.192944242024509 2.98338461538462 -1.3076136604761874
0.052597400555465 3.12738461538462 -0.0956201124442337
-0.142099672393706 3.03323076923077 -0.9189825408952236
0.00608373094876896 2.96676923076923 -0.372738329572587
0.0164074385729138 3.19938461538462 -0.5591449771167647
0.0944490371797099 2.75076923076923 -0.3861053569192503
0.00268600616282157 3.12184615384615 -0.648914921182405
0.0438407344643026 2.856 -0.0354371342548631
0.0873440543228358 3.288 -0.212084235937489
-0.136675254770224 2.95015384615385 -1.168373660105892
0.0755067498805715 2.81169230769231 -0.2851314398899425
0.0967625480899989 2.95569230769231 -0.3299494117475934
-0.0112862195206347 3.10523076923077 -0.6545779266521232
-0.201812560943489 2.97230769230769 -1.238551113270474
0.0158661553519278 3.05538461538462 -0.7010024348309063
0.13787678243962 3.01661538461538 -0.2055221339970363
0.0518878659113392 2.87261538461538 -0.5124927791393623
0.0589229594827862 3.19938461538462 -0.303495631209099
0.0816935465480897 2.90030769230769 0.078675491318318
-0.186024933859906 2.98338461538462 -1.1285894839248214
-0.135637358545586 3.02215384615385 -1.2386922435062004
0.0660028874891077 2.92246153846154 -0.1138600887532201
0.094408613223535 2.89476923076923 -0.0294852598889834
0.00754711904122985 3.04984615384615 0.1914000845701808
-0.0197685226593006 3.04430769230769 -1.4559910067628516
0.0207783867747554 3.16061538461538 -0.6229912095979504
0.0770667859881314 2.73415384615385 0.22394455892210083
0.0378316958217118 2.87261538461538 -0.5409749640164998
-0.185877812097041 3.01107692307692 -1.2579424977797986
0.0943923039888398 2.86153846153846 0.0455625590846984
0.0196452796862965 2.70646153846154 -0.6027756526302674
0.0324255085476048 2.74523076923077 -0.6202999288859945
0.0139287785616234 3.288 -0.066497382590331
0.12091659813682 2.96123076923077 -0.1186748120235963
-0.173127870959521 2.95015384615385 -1.2828962643273023
0.101035364859929 3.00553846153846 -0.4282431248211962
0.00361020573605742 3.23815384615385 -0.5508188983553977
-0.0288021474609997 3.08307692307692 -0.8050590869478178
0.0241131069203044 3.18276923076923 -0.6500711595457096
0.0945392062120129 3 0.1676042695239821
0.0707480876051591 2.98338461538462 0.0634778393375272
0.0701035089489005 3.23815384615385 -0.4131780651270738
-0.0771204729680164 3.07753846153846 -0.7250274035978403
-0.0789660435473655 3.04430769230769 -0.8571433348661857
-0.024982108717706 3.09969230769231 -0.5673967502220805
0.0261490381009423 3.03323076923077 -0.4859166499498197
0.0654523350604833 2.82276923076923 0.0817508920709126
0.10399503978322 2.86153846153846 0.0932732579919628
0.05327383611032 2.92246153846154 -0.4380758784853986
-0.149611997933749 2.96676923076923 -1.4559910067628516
-0.135908044237289 2.96676923076923 -0.7754764297209991
0.08470027457878 3.05538461538462 -0.2316510930601163
0.02247554972446 3.288 -0.6687240470945168
-0.121695807052199 3.02769230769231 -0.7171348135048232
0.0932056917298964 2.95015384615385 0.22394455892210083
0.055747104469574 2.94461538461538 -0.3184931828273853
0.0962324233178194 3.18830769230769 -0.3623270499407605
0.0733645823656909 2.75076923076923 -0.2497187790732895
0.0168611317153838 3.07753846153846 -0.2966492013494872
-0.0260170655871354 3.11630769230769 -1.0038816805041488
0.0320328147690711 3.22707692307692 -0.5505450943663548
0.0912261252012837 3.20492307692308 0.1485351918448731
0.0749740017255027 3.03876923076923 -0.1341063450371753
0.0674658102952844 2.90584615384615 -0.3693907133958105
0.0216479169537729 3.01661538461538 -0.4262804705498899
0.0476890405175905 3.16061538461538 0.22394455892210083
0.0603371233131079 2.77292307692308 -0.0404505729823503
0.123548569496178 2.98892307692308 -0.0743805041496914
0.0216147031249337 3.06092307692308 -0.4937585736362329
0.117712310852799 2.92246153846154 -0.1154876611310107
-0.00859990693806879 2.856 -0.8196937185921271
-0.114887371568415 2.95015384615385 -1.0239038592756753
-0.0238660898750794 3.09415384615385 -1.4559910067628516
0.0715468709819686 3.16061538461538 -0.494782533669869
0.00939876016603478 3.29907692307692 -0.7634838480005541
-0.115319704600754 2.93907692307692 -0.9146632344665822
-0.0206752706776541 2.94461538461538 -0.704499346457709
-0.119921423306789 3.03876923076923 -1.4559910067628516
0.0397938138273139 3.01661538461538 -0.4328928560961929
0.0912672171647227 3.16615384615385 -0.2288253584877848
-0.0480802291128359 2.93907692307692 -0.7207349283341022
0.0185753642348385 2.81723076923077 0.0740790892336562
0.11444000499601 2.97230769230769 -0.202498706996717
-0.0153884493929672 3.08861538461538 -1.4559910067628516
-0.0981951491868585 2.96676923076923 -1.0587394188620045
-0.0800043027713113 3.00553846153846 -0.8626915339723875
0.040129573100067 2.84492307692308 -0.528923512074996
0.0713995942013594 3.09969230769231 -0.1340237740434702
-0.00288051170882227 3.17169230769231 -0.6191394186711525
0.0285450162145898 2.90584615384615 -0.6446125085626573
-0.104954509984777 2.98338461538462 -0.8580393333132239
0.0220448874911506 2.74523076923077 -0.3372259501347772
-0.196747010838095 3.00553846153846 -1.3611281479393025
0.0946880170112253 2.82830769230769 0.05904059038938
0.0247649143018489 3.17723076923077 -0.5596782717109319
0.077521676741365 2.96676923076923 -0.3309041421515895
-0.0213353804754811 3.12184615384615 -0.6714293536641387
0.013862985709448 3.11630769230769 -0.5755540652530584
0.0817019608221562 3.17723076923077 0.1194937233225155
-0.00153535802715737 2.94461538461538 -0.243736789771555
-0.06856373321961 2.97784615384615 -0.7355512404437197
0.0295128403859438 3.16615384615385 -0.0898849922036948
0.119509245882766 2.97230769230769 -0.3346993374302718
-0.0629274246949808 3.01661538461538 -0.7314688841617971
0.0122593466902117 3.12738461538462 -0.0817192349764939
-0.19415881543187 3 -1.2481001129377671
-0.209400205463437 3.01107692307692 -1.4559910067628516
-0.0779649155227591 3.02769230769231 -0.7294572337266816
-0.0240583551289473 3.08861538461538 -1.2398954305958694
0.0205653818385338 3.28246153846154 -0.2605969971288204
-0.177419566502227 2.97230769230769 -1.4109740436417813
-0.0874331160812835 3.03876923076923 -0.8086733353512043
0.0582960487969632 3.02215384615385 -0.5391584287260338
0.043180539481081 3.04430769230769 0.22394455892210083
-0.0525474223785777 2.97784615384615 -0.9776471518352672
0.0349579280959543 2.91692307692308 -0.6094725750896668
-0.202138679428942 3.04984615384615 -1.4559910067628516
0.0577932154428235 3.20492307692308 0.0178431262881519
-0.111181568728544 2.97230769230769 -0.835151674546478
0.0885596827211543 3.07753846153846 -0.0515813351094993
0.0187316062013551 3.15507692307692 -0.0425235102349681
-0.00652794398588441 2.93907692307692 -0.5087471689934846
-0.0131616981371417 3.01661538461538 -0.8819008390222942
0.0529126736084152 2.81169230769231 -0.4335859654578833
0.0940507707417658 2.91138461538462 -0.0328958385566866
0.017403841794208 2.73969230769231 -0.3826733924414887
0.0904569657314528 2.79507692307692 0.22394455892210083
-0.00171429723674578 2.91138461538462 -0.6076064143354163
0.0494757298537439 2.81723076923077 -0.4041480874934833
0.0278880099854075 2.88923076923077 -0.6504720770854533
-0.0489556556791369 3.05538461538462 -0.7527699467428328
0.0504996220071905 2.84492307692308 -0.3494634414402093
-0.044232686798764 2.96123076923077 -0.7557358862139689
-0.0399925600416583 2.97784615384615 -0.7288568439510215
-0.214971864199363 2.97784615384615 -1.4559910067628516
0.0172583868327371 3.23261538461538 -0.2870311434832615
-0.147857917522518 3.03876923076923 -1.2531366264032755
0.0411548871585814 2.90030769230769 -0.636850949756274
0.0341478748582745 2.76738461538462 -0.4542262825424323
0.0522539390777714 2.95015384615385 0.2029384212056135
0.0875761509401144 3.072 -0.296974734072013
0.100829816036737 3.01107692307692 -0.0053348154989234
0.05409145963497 2.80061538461538 -0.5568765968421827
0.117765575301324 3.02769230769231 -0.1529064111788765
-0.0298500984606906 2.97784615384615 -0.7366789840393717
0.0753642675659182 3.09415384615385 -0.2398919185728334
-0.0033807917443005 3.27692307692308 -0.5814694565964129
-0.00467014810086596 2.928 -0.6627007898474799
0.118204643287027 2.88369230769231 0.0189445214741184
-0.142944549344449 2.97784615384615 -1.4323618116963877
-0.0784582813994319 3.03876923076923 -0.8393186050676174
-0.0454518725904779 2.92246153846154 -0.7775829983436449
0.0020876243141106 2.91138461538462 -0.6805850189530025
0.0481765711726831 2.78953846153846 0.0154063184279777
0.114302940495061 3 0.22394455892210083
0.0224979076707075 2.98892307692308 0.22394455892210083
0.0874730105711478 3.23815384615385 0.0724683284489211
-0.0335346078553732 3.06092307692308 -0.618181195859584
-0.000339315027844975 3.13846153846154 -1.2238306920677493
-0.0328085909593693 3.03323076923077 -1.2112119825630092
0.0841526597006941 3.29907692307692 -0.2223773612801549
-0.0168964499708261 3 -0.7321901489437614
0.055060294223498 2.86153846153846 -0.4043664394316093
-0.12930092246046 3.07753846153846 -1.3179648384199605
0.0285736042211232 3.19384615384615 -0.1996127523713307
0.122610971488147 3.06646153846154 -0.1827424814810743
0.0359535981122659 2.88923076923077 -0.1433261157234246
0.0505686158017386 2.80615384615385 -0.4028928717268139
-0.0806133613732967 2.98892307692308 -0.7664295865585382
0.0828476923756404 3.09969230769231 -0.1247858507170729
-0.181403794765224 2.94461538461538 -1.2979044923743763
-0.097856626239419 3 -0.9391445989436606
-0.0580685268581328 3.00553846153846 -1.0193954773056833
0.0802668249226404 3.28246153846154 0.22394455892210083
0.13919504255357 3.01107692307692 0.2227208360966988
-0.128183012146136 2.91692307692308 -0.9351918230041498
-0.0627364225154389 2.96676923076923 -0.7839249020313503
0.0584581616491266 2.84492307692308 -0.4890092327276545
0.0286395868869514 2.71753846153846 -0.6829698037130307
-0.0922838819032825 2.94461538461538 -1.417690032251936
0.00288399543609756 3.27692307692308 -0.3371712447656043
-0.0271600550377218 2.95569230769231 -0.950576712570844
-0.0620908650156957 2.95569230769231 -0.911103764265384
-0.2003400524069 3.03323076923077 -1.4559910067628516
0.021193504491272 2.86707692307692 -0.5461606153398773
0.0965397335443996 3.15507692307692 0.1436288042338236
0.0726374819947915 2.78953846153846 -0.1902610083242462
0.0933419084776256 3.09969230769231 -0.1740894615579655
-0.02149514634864 2.87261538461538 -1.143975410394919
-0.216356314138256 3.02215384615385 -1.4559910067628516
0.109771580531376 3.02215384615385 -0.1318420138314131
0.0461089872650186 2.99446153846154 -0.6589815741644611
0.037838692689686 2.91138461538462 -0.0755128758502214
-0.013441527368942 2.856 -0.656201851319107
-0.00973199575237743 3.09415384615385 -0.5961413713239554
-0.131788753372054 3.04984615384615 -0.8131454831457683
0.0182829891410328 2.98892307692308 -0.6277378952648576
-0.10070127687592 2.92246153846154 -0.8032957457769374
0.0430930901540469 2.80061538461538 -0.5745459714357071
0.116881655233091 2.84492307692308 -0.101180645084987
-0.184261567188181 2.97784615384615 -1.1104788893186424
0.0324625474468312 2.88369230769231 -0.2668294274144944
-0.0122849829632767 2.90584615384615 -0.8065180573446136
0.0148907043455193 3.35446153846154 -0.1262351094567555
-0.122095696135468 3.03876923076923 -1.4559910067628516
-0.000774931732709945 2.856 -0.378789599962853
0.0622287249497492 2.82830769230769 -0.2395629730318549
0.0940997006797966 2.87815384615385 -0.0793125275635335
0.0414220212914077 3.04430769230769 -0.2052098004674682
0.0125597432359766 3.00553846153846 -0.5722185877259331
-0.157485704985055 2.928 -1.2161398318538366
0.0917111463279809 3 0.0757689369833354
0.0678138622849491 3.22153846153846 -0.2949642584305505
0.00147390518027123 3.24369230769231 -0.6061542823181396
0.0191276016322101 3.20492307692308 -0.4335570377105586
0.0281296637218034 3.20492307692308 -0.2170380742436455
-0.107045129218956 3.01107692307692 -0.8288382123075455
0.013328837717989 2.85046153846154 -0.5722440660732375
-0.147186037880022 3.05538461538462 -0.9801231231977972
0.089872186278344 3.25476923076923 0.1523123986584367
0.0342356700175247 3.11076923076923 0.0657622889599345
-0.0377763590669883 2.96123076923077 -1.0314373783816668
-0.107152236865348 2.94461538461538 -1.012916148860116
-0.1263283917098 3 -0.9425272097509304
0.0995739004822495 2.86153846153846 -0.0657631131963825
0.0319197513573732 3.12738461538462 -0.4108016309880984
0.0364814899022213 2.87815384615385 -0.6145182125348061
-0.203233146122311 3.03323076923077 -1.2018480157133178
-0.132552386816848 3 -1.4559910067628516
-0.00123615786703937 2.85046153846154 -0.5175605238223118
0.0240048628309762 3.13292307692308 -0.3592434505702693
0.0357746999791866 2.73969230769231 -0.5021658361514483
0.055817675497168 3.12184615384615 -0.2864278846991084
0.0145628611029315 3.22153846153846 -0.5919602440653695
0.142031881018515 2.96676923076923 -0.096001352966919
0.0128429950376326 2.88369230769231 -0.5507121032404898
-0.128162708604628 2.90584615384615 -0.8986271517229065
-0.0903276513597604 2.97784615384615 -0.9107352075546736
0.0610698191417833 3.01661538461538 -0.2619002165636424
0.0362001270346607 2.92246153846154 -1.4559910067628516
0.0895255604827048 3.31569230769231 0.0688877171199719
0.0948576227430587 2.74523076923077 0.066282390342597
0.0534244809335917 3.20492307692308 -0.401789267493879
-0.0118636303645964 3.16061538461538 -0.6928931984170426
0.102628509508337 2.93907692307692 -0.2379532130766493
-0.177600658057753 3.03876923076923 -1.4559910067628516
0.00188106344691619 3.216 -0.5090640105409707
-0.0491843943753983 2.90584615384615 -1.0168190037791658
0.0600025218563422 2.89476923076923 0.22394455892210083
0.0656912448066049 3.06646153846154 -0.3077530961552916
0.0906875277479611 2.82830769230769 -0.2246129364661344
-0.0112772732999161 2.93353846153846 -1.4559910067628516
0.00891353897511266 3.08307692307692 -0.3159796816346967
0.0979181951357936 2.79507692307692 0.0251608831974166
0.029196802213895 2.75630769230769 0.22394455892210083
-0.00101263018967359 2.95015384615385 -1.0070682381150915
0.0358221488801576 2.74523076923077 -0.3292336779278546
-0.177727640552861 2.98338461538462 -1.4559910067628516
0.101724785877899 3.09415384615385 0.22394455892210083
0.0941252658320167 3.05538461538462 -0.0312328462949276
0.0487100114094179 3.19938461538462 -0.5594973120360955
0.0221492704261718 2.99446153846154 -0.6889532993794711
0.0850129760907699 3.19938461538462 0.1420899611712052
0.0323570187107111 2.71753846153846 -0.5744983959144023
-0.0699773234694209 2.96676923076923 -0.8578578879636471
0.0934837904444214 3.15507692307692 -0.1438727739392389
0.0778443876205262 3.04984615384615 -0.3420606619360522
0.0889616859642433 2.95569230769231 -0.0439084277685388
0.0984866651822809 2.85046153846154 0.22394455892210083
0.092699141474199 2.69538461538462 0.0838783995545715
0.120608532724999 3.04430769230769 -0.1170442640080802
-0.0732925790123912 3.02215384615385 -1.4559910067628516
-0.0219904779241097 3.06092307692308 -0.851278691348992
0.0847037083838961 3.21046153846154 -0.4946632636999593
0.0808249754419697 3.20492307692308 0.0051021030693201
-0.00756225822149986 3.08307692307692 -0.5625169123169553
0.0750460236996597 2.95015384615385 -0.3423092089988468
-0.048528492759819 2.99446153846154 -0.6925726760509683
0.0830563381165061 2.75076923076923 -0.377072625000642
-0.0346250601540662 2.91692307692308 -0.7910732270612275
0.0273664352944462 2.73415384615385 -0.2606313600496475
0.0345100253671481 2.76184615384615 0.22394455892210083
-0.0314165788833219 2.90030769230769 -0.5152537039955267
0.00776022229039285 3.15507692307692 -0.5362879692810969
0.0725233460939762 3.19384615384615 -0.2295214672551231
0.0591563434890065 3.11630769230769 -0.1752510669144333
0.0763280254032725 3.13292307692308 0.0107631091704649
0.0103370627275262 3.27138461538462 -1.3292501804672918
-0.217396264479743 2.99446153846154 -1.4559910067628516
-0.095411064303816 3.00553846153846 -0.9459658685932766
-0.0200163646180692 2.99446153846154 -0.5010561239965292
0.0350633665458366 3.14953846153846 -0.691134398140024
0.0931588935147215 2.87261538461538 0.2182513744906984
0.011134187061277 3.28246153846154 -0.228464640201806
0.0535225345072041 3.13846153846154 -0.2485240201755854
-0.104939428799822 2.90584615384615 -0.8517560323378897
0.0248086231495097 2.97230769230769 -0.27858452049772
-0.0361558682352896 2.95569230769231 -1.1449880240471917
0.0732792026862802 2.76738461538462 -0.3559948954147383
0.0770628510866871 2.79507692307692 -0.3510355370369087
0.0862017764857688 3.22707692307692 -0.4329638627058838
0.0136164250792734 2.93907692307692 -0.3269789374026337
-0.0215403421503683 3.02215384615385 -0.6099647109980477
0.0316123032068717 3.26584615384615 -0.7333794047399858
-0.0322310363897122 2.94461538461538 -0.6920972099913838
-0.0607488008330506 2.95569230769231 -0.8480364672729492
0.0846503710275596 2.92246153846154 -0.1847617152188467
0.12802695092272 3.06646153846154 0.0961823456090504
-0.132391092337925 2.97784615384615 -1.045145643635392
0.00999362044987436 3.12738461538462 -0.4362012052881465
-0.0380841449517345 2.88369230769231 -1.0493985998890798
-0.00285547398518901 2.75630769230769 -0.6645866073539741
-0.140959757798396 3.02769230769231 -0.807792918024659
0.0383182825541462 3.17169230769231 -0.0944943222242331
0.0232269612033492 2.85046153846154 0.04219289176
0.0484752196745373 2.85046153846154 -0.6475319865751441
-0.00985113509389294 2.97784615384615 -0.8067250246035411
0.0721845230504778 2.95569230769231 -0.3698789542501237
-0.182629248720776 2.96123076923077 -1.4559910067628516
0.0771125861984285 2.81723076923077 -0.2876180469213447
0.032750673804633 3.24923076923077 0.1677912391928306
0.0303287047267437 2.93353846153846 -0.2062176499968222
0.141643762381476 3.05538461538462 0.0349882389974869
-0.0208827835795336 2.90584615384615 -1.4559910067628516
0.0849348869248715 2.88369230769231 -0.4202262076374983
0.108131391765993 3.03876923076923 -0.403332958844997
0.0149862981718502 3.24923076923077 -0.2582540396988411
-0.0187254670527065 3.18276923076923 -0.7482610616413061
-0.0891183018376375 3.02769230769231 -0.7478387246380858
-0.20148191497195 3.04430769230769 -1.1224924362015196
0.0984194145306668 3.14953846153846 -0.1893867096116372
-0.0924278234762829 3.00553846153846 -0.7473921527225427
0.0484844116146868 3.01661538461538 -0.6280061137418982
0.0223945903449396 3.17169230769231 -0.3143911140476874
0.0338271813321171 2.75076923076923 -0.1473014583329033
0.114458944084735 2.88369230769231 -0.1141859994184617
-0.127702888944636 2.98892307692308 -0.8237538361770254
0.066673389391288 2.76738461538462 -0.3741752469308563
-0.0884913303719327 3.07753846153846 -0.7508700319515951
-0.0351339999287455 3.04430769230769 -1.329324860422278
0.0950485096691314 2.77846153846154 0.2180472454611837
0.114686128602262 3.06092307692308 -0.239862619331606
-0.111323870565968 2.928 -1.0926398047183286
-0.0351928118972242 3.08861538461538 -0.7970492950527865
0.0712152081866225 2.87261538461538 -0.2194617900750834
-0.173669177891857 3.06646153846154 -1.0253172518025155
-0.0593522456911339 2.99446153846154 -0.7112281108058975
-0.141634465490308 3.03876923076923 -1.4559910067628516
0.0608232938707746 3.072 -0.0434507308812688
0.0241106428837588 3.13846153846154 -0.3382244647565873
0.000618866017561857 2.98892307692308 -0.2675735588614167
0.044437629953386 3.18830769230769 -0.6617067869770854
-0.218218715826824 2.97784615384615 -1.4559910067628516
0.0338130289732535 3.04984615384615 -0.3636480323452447
0.0985453819619573 2.96676923076923 0.22394455892210083
-0.0991054108554665 3.05538461538462 -0.8844056629582839
0.0870655194710248 3.08307692307692 -0.4745600631360898
-0.122760323907652 3.01107692307692 -1.4559910067628516
-0.133698029111519 3.03323076923077 -0.8438595751202165
0.0898568943770644 3.144 -0.0248462000639642
0.0164043857834389 2.81169230769231 -0.5194912413934651
-0.00282333784011428 2.88923076923077 -0.5708646756588593
0.0406124009207598 3.03323076923077 -0.1716219060175428
0.0534826971922888 3.09415384615385 -0.4423915520731345
-0.0763353692840315 2.98892307692308 -1.3184324463539414
0.0141623368989718 2.67323076923077 -0.3147395852884016
-0.0681339406282268 2.96123076923077 -0.739627726947361
0.0174821991879125 2.68430769230769 -0.0406737493997662
0.0410118087041981 3.13846153846154 0.0709415290835338
-0.0445472548897607 3.02215384615385 -0.7184867096382601
0.0224279561682357 2.70092307692308 -0.4400490452111842
0.066893216717986 2.83938461538462 -0.2559149136764764
-0.0274343675607975 2.88369230769231 -0.8495122655188094
-0.201853138575392 2.95569230769231 -1.1177377614272426
0.0253862986901635 2.89476923076923 -0.5364038696111098
0.102849351285864 3.04430769230769 -0.3352260094188009
0.0122022488138722 2.86707692307692 -0.0822136005683749
0.0170403366068649 2.93907692307692 -0.6417934846495728
0.0698563490789744 3.20492307692308 -0.4205461624670938
0.0734167855246795 3.18830769230769 -0.1802097847304429
0.111856722971747 2.99446153846154 -0.2106741036719674
0.088300251602069 3.16061538461538 -0.3235579344316397
0.00154745617881417 3.27138461538462 -0.5272504476222375
-0.101575518439677 2.928 -0.8855918292915499
0.091851983922902 2.85046153846154 0.158855247854234
0.0320035019114303 2.73415384615385 0.22394455892210083
0.0617846297693609 2.99446153846154 -0.3334806147378719
-0.016994917408465 3.216 -0.6892201776333184
0.0878048414781813 2.72861538461538 0.0812089589305231
0.0286533930092077 2.99446153846154 -0.6060125802236391
-0.0955840070862456 2.95569230769231 -0.9318465012093662
-0.140491737863842 2.97230769230769 -1.1632637007403877
0.0808914106253803 2.95015384615385 0.22394455892210083
-0.065426352376885 3.02215384615385 -0.7297455355182487
-0.0557057462214601 3 -0.7871544231148433
-0.19106150644267 2.97230769230769 -1.4559910067628516
-0.19723735969684 2.97230769230769 -0.9892479719416204
0.0979297607869721 3.13846153846154 0.22394455892210083
-0.158197769588248 3.02769230769231 -1.212918866624211
-0.12372929040095 2.96676923076923 -0.9296287202939176
0.0800356081782931 3.08307692307692 -0.1463831779334818
-0.0207620187983002 2.97784615384615 -0.6716521965166358
-0.0235863633064901 3.01661538461538 -1.4559910067628516
0.0569608038230584 2.82830769230769 -0.2560466372347241
-0.165514538329154 3.02215384615385 -1.0407126598905574
-0.0135759581013701 3.06092307692308 -0.8558020537607351
0.0172552240118019 3.01107692307692 -0.0888860481634337
-0.0255528218051619 3 -1.4559910067628516
0.0828006921159107 3.28246153846154 -0.5112038175268783
0.0938237485080774 2.70646153846154 0.1415699445582841
0.0701591317617306 2.77292307692308 -0.221469942748584
0.0283737041170241 3.07753846153846 -0.4790890533558327
0.0139406222809488 3.20492307692308 -0.6691393541932809
0.0318806286863631 2.73969230769231 -0.4081714816899637
0.0471755501602371 2.93907692307692 -0.2239276805365371
0.0929172322620093 3.06646153846154 -0.3684951929482449
-0.0137219820219477 2.97230769230769 -0.5086464072908687
0.0281961778623352 2.928 -0.5544873801581258
0.0860614524944893 2.85046153846154 0.22394455892210083
-0.104288304709756 3.06092307692308 -0.840303612549743
-0.137504057096266 3.06092307692308 -0.958579051782718
0.104192617382531 2.83938461538462 0.0141152326587192
0.0363594725410096 2.98338461538462 -1.4559910067628516
0.00314182981780732 3.09415384615385 -0.6537668158785412
-0.0109085495491348 3.14953846153846 -1.4559910067628516
-0.0031795549583893 3.10523076923077 -1.4559910067628516
-0.143912464602857 3.072 -1.0179839290446613
-0.146659419762162 2.97784615384615 -1.3242815433478885
0.0497521077385602 3.11076923076923 0.1746507540557362
0.0303169264820974 3.22707692307692 -0.4555091975153087
0.0262303605429938 3.09969230769231 -0.6628371532524211
-0.216217311683795 3 -1.4559910067628516
0.0758702223021302 3.23261538461538 -0.1617084917736253
-0.0169574095976984 3.07753846153846 -0.7749624927456025
0.0791768654593824 2.82276923076923 0.0041945494726647
-0.123759883455646 2.97230769230769 -0.9885187971358906
0.0402317613312545 3.04984615384615 -0.5315194786274313
0.094484805431772 2.68984615384615 -0.1798052576344466
0.0112553629063015 2.84492307692308 -0.4996454218060941
-0.149790854744626 3.01661538461538 -1.09636067722725
0.054045662788868 2.98892307692308 -0.3666021913007737
0.0319109584309768 2.95015384615385 0.22394455892210083
0.0673064026574559 2.86707692307692 -0.0662455295817663
0.0914809284915972 2.93907692307692 -0.1345022355488456
-0.0580719731977649 2.96676923076923 -0.7449266971810173
-0.0111252141741502 3.11630769230769 -0.4943078518582404
0.0543409547062137 3.19938461538462 0.22394455892210083
0.0470853088851374 2.94461538461538 -0.3523657135914848
0.0144873753563633 2.784 -0.5543394004425028
0.0640082663610943 2.79507692307692 -0.3867819632416376
0.0353376691637874 2.76738461538462 -0.04848029198383
-0.132257763669008 2.91138461538462 -1.133417061735651
-0.0545947551882412 2.97784615384615 -0.8455615112238908
-0.0272676007379187 3.144 -0.7738503771478902
0.0640810377470717 2.86153846153846 -0.4096624134266173
0.0893518610533329 2.96676923076923 -0.1895244348211431
0.00789138714973461 3.13846153846154 -0.1625591355303086
0.0465373598192855 3.09969230769231 -0.2137198566010996
-0.0452797548835221 3.06646153846154 -0.7272112237486592
-0.209678576924211 3.02769230769231 -1.4559910067628516
0.106375223680427 3.18276923076923 0.0120223938796839
0.101115476590805 2.83938461538462 -0.0256298358295836
-0.177957995658304 3.04430769230769 -1.4559910067628516
0.0726952228017731 3.12184615384615 -0.0313055780880118
0.0284955518138297 2.74523076923077 -0.1184319918946292
-0.0332371015509264 2.93907692307692 -0.7511721657490029
0.0365014129719015 3.02769230769231 -0.4308052373718722
-0.0120392697755722 3 -0.6105679163041264
0.0883623946375195 3.21046153846154 0.1561028087217373
0.0373316445512285 2.75076923076923 -0.6375421321131043
0.0506974346932363 3 -0.6126956702512625
0.151127788574622 3.00553846153846 0.1065095531209427
0.00177683950205278 3.04430769230769 -0.6566021616187814
-0.149625805810348 3.07753846153846 -1.1166518362758762
-0.083108754683974 2.99446153846154 -0.7791518200150707
0.0168502831669483 2.86153846153846 -0.4094819505188409
0.0226491843184274 2.76738461538462 -0.2385146332948617
0.12208884911895 3.08861538461538 0.1297195256145982
0.0664322319098443 2.93907692307692 -0.4620405094779121
0.0218490705497155 2.89476923076923 -0.7081307287702794
-0.179698520667652 3.04984615384615 -1.4559910067628516
-0.000661688080521969 2.75076923076923 -0.644396848035572
-0.0213075832005927 3.02769230769231 -0.8331554067734199
-0.0399725645709186 3.072 -0.7617760196588717
-0.0654574835200509 2.98338461538462 -0.9587967763936248
0.00655456926861547 2.81723076923077 -0.6006661264739339
-0.199118216371759 2.96123076923077 -1.05548476980427
-0.0184489635972902 3.02769230769231 -1.4559910067628516
0.129836574663616 3.00553846153846 -0.0707268804920211
0.117157955791013 2.86707692307692 -0.2143384438365081
-0.0013284061053524 3.08861538461538 -0.2595888386901022
-0.00286805758413891 3.02769230769231 -0.6504140603062156
-0.0770887063376244 2.96123076923077 -0.8037690775498882
0.0567828908462231 3.04984615384615 -0.0308678797424577
0.00116299327099426 3.26584615384615 -0.4869822163594683
-0.073491764115486 3.01107692307692 -0.8525049221854895
-0.161084232500825 2.99446153846154 -1.0380642540526983
-0.230831180249669 3 -1.4559910067628516
0.0175442214152173 3.22707692307692 -1.4559910067628516
0.10411032784587 3.10523076923077 0.1143753324184833
0.0827324113206345 2.72307692307692 0.0756949341829296
0.0373061156733309 3.32676923076923 -0.5877578808396842
0.0255444975553851 2.91692307692308 -0.1119706359805552
0.0450300022105853 2.98338461538462 -0.4925816640238603
-0.182042035200961 3.03323076923077 -1.2602709145260174
0.0778862082186593 3.02215384615385 -0.4244124816337389
-0.104880841731823 3.05538461538462 -0.9824607822625016
0.0363237872822805 2.82830769230769 -0.5278127452978705
-3.23978623745802e-05 2.81723076923077 -0.2499740785386488
0.00991339964605402 3.11630769230769 -0.6257464275587763
0.0142261758309201 3.22707692307692 -0.5626370375476042
0.089531185419722 3.072 0.22394455892210083
0.0896666506880416 2.87261538461538 -0.17492882155413
0.0182375689811136 3.02215384615385 -0.6515699978103711
0.0738213566188148 3.144 -0.4659395899610232
0.094836528442428 3.16061538461538 0.0972430101986172
0.0894601397511985 3.11630769230769 -0.183835644895252
0.117034270158552 3.04984615384615 -0.1396973399711027
-0.186838362068642 2.97230769230769 -1.2581347993386491
-0.0330058985689118 2.97230769230769 -0.7349001493506151
0.00516639939512686 2.784 -0.0353695186186526
0.0690302465639257 3.18276923076923 -0.2246047892933891
0.0687515447324233 2.79507692307692 -0.1209695895253473
-0.0380978476488957 3 -0.936316389274217
0.0064185302841878 2.77846153846154 -0.9705420816638846
0.0256124730555746 2.84492307692308 -0.4655083566922533
-0.182566077500234 2.96676923076923 -1.1922280558697036
-0.14144330614033 3.05538461538462 -0.9371762756260552
0.100617365798486 2.87261538461538 0.1001438944785597
0.0609746861845991 3.05538461538462 0.22394455892210083
-0.0677071478853327 2.96676923076923 -0.7180890709480732
-0.131041469074149 3.08307692307692 -1.4311757464495365
0.0175868864661129 2.95015384615385 -0.4502349755716115
0.0711126649652314 2.88369230769231 -0.1415432748281473
-0.0535444475247118 2.95015384615385 -1.16262159405477
0.0382724419494321 2.97784615384615 -0.623003455113313
0.0756912093823684 2.80061538461538 -0.4392115271861778
0.0546119162048737 2.88923076923077 -0.5158741920927188
0.0773856860008863 3.216 -0.3202046508490044
0.0746047620999873 2.95569230769231 -0.395708957637443
-0.198527464657918 3.00553846153846 -1.319333307322696
0.0767011229163656 3.07753846153846 0.0305490431759407
-0.0324173588079941 3.12184615384615 -0.5421439540446791
-0.198282212406961 3.04430769230769 -1.321176590837105
-0.166058547694394 2.91692307692308 -1.4559910067628516
-0.19333834916726 3.02769230769231 -1.2265920216829589
-0.114852239200401 3.03323076923077 -1.0290926668848257
-0.13129545586125 3.01107692307692 -1.008381484634386
0.135526836954855 2.96123076923077 0.22394455892210083
0.0983105181286649 3.01661538461538 0.22394455892210083
0.108500360436396 3.09969230769231 0.22394455892210083
0.071762209816651 2.85046153846154 -0.304832775541322
-0.0384164279573514 3.02769230769231 -1.4020101158259366
0.0435721120709047 2.83938461538462 -0.459097170112817
-0.0920757242602292 2.91138461538462 -0.7612256784377989
-0.159829806377083 2.94461538461538 -1.257971772326206
-0.0243231946329502 2.88369230769231 -0.8515460493158509
-0.0982855500109554 2.98338461538462 -0.78593000347285
-0.0174164947646507 2.80615384615385 -0.7245317643389151
0.0187183290295707 2.90030769230769 -0.2967021604489543
-0.071801610227572 2.96123076923077 -0.7526256655233841
-0.0184962892074748 2.96123076923077 -1.1749852777302854
0.0688272575984217 2.81169230769231 -0.2612020033380391
0.0923943100045787 2.96676923076923 0.1363397720922377
0.0292100517604737 2.82276923076923 -0.3606450248216797
-0.0791654196616102 3.05538461538462 -1.4559910067628516
0.0941381216870833 3.16615384615385 0.22394455892210083
0.100928977458828 2.91692307692308 0.1077984461640069
0.0508774366910892 2.95569230769231 -0.427745433439151
-0.136093384214846 2.98892307692308 -1.2214016333697315
-0.114866984396144 3.03876923076923 -0.8127205565753259
0.0024882783571195 2.97230769230769 -0.6575051582848119
0.0153540598842324 2.76738461538462 -0.5617059390591246
0.0314560490925484 3.09415384615385 -0.0109200670007911
-0.0244557064624306 2.90584615384615 -0.6065945802216315
-0.0501499332143521 2.94461538461538 -0.9166763887492664
-0.185223989970398 2.94461538461538 -1.1186845463294928
0.0304438419912745 3.216 -0.6840053105197175
-0.107002401290965 3.04430769230769 -1.0902607810944156
0.107874390388478 2.88923076923077 -0.1775147785754782
0.0998335512383031 3.19384615384615 0.0341694830353618
-0.179965081086777 2.95015384615385 -1.1071343109192338
0.12019778570776 2.98892307692308 -0.2874638242875842
0.041023604305673 2.88923076923077 -0.5113311302954866
-0.0148897481513602 2.87815384615385 -1.171921292604429
0.00466926839561978 3.23261538461538 -0.6738151156745338
0.0839766265109722 2.70092307692308 0.22394455892210083
0.0109009396979053 2.80615384615385 -0.189282788206953
-0.128672096373476 2.97230769230769 -0.9470316109405816
0.0340800999917607 3.32123076923077 0.22394455892210083
-0.109669792972469 2.90584615384615 -0.8142801318729855
0.0837786604863658 3.19938461538462 -0.2554980439827599
0.085687561796592 3.17169230769231 -0.4814199190567334
-0.128269172963242 3.01107692307692 -1.1026012691631024
0.100924038252381 3.08861538461538 -0.2898994009387672
-0.106110429946824 3.06646153846154 -0.8537093606694754
0.0226981485697723 2.712 -0.4943349720443382
-0.160112881938937 2.98892307692308 -1.4243933146618106
0.0181104997161978 3.18276923076923 -0.6090851504790331
0.032594596486841 2.97784615384615 0.1063165298460568
0.0945682261751716 2.92246153846154 -0.2211027704564125
0.12725141221618 3.01107692307692 0.0728657440873061
-0.0206450684007102 2.95015384615385 -1.154268161667246
-0.150628000613115 3.04430769230769 -0.959880685081461
0.056170308013003 3.23815384615385 -0.4434851274877345
0.0221859203075681 2.81723076923077 0.22394455892210083
-0.186134512005258 3.02769230769231 -1.3741439920849228
0.0134014531034956 2.80615384615385 -0.7423075848395317
-0.17518435922563 3.05538461538462 -0.9122981309711572
0.0378125984339641 3.216 -0.5627257356775988
0.0898467298881431 2.784 -0.0069556467818077
-0.182194182328438 2.98892307692308 -1.0540806721384604
-0.0402883816140542 2.91138461538462 -1.1995409123175849
-0.0315897271800321 2.87261538461538 -0.5813903531409816
-0.0921072072633569 2.98892307692308 -0.7583840444448038
0.0564686542236925 3.03323076923077 -0.6522705999321885
0.0306566974203515 3.23815384615385 0.0729203545590486
0.0355117872769455 3.072 0.22394455892210083
0.0938394235773313 3.18276923076923 -0.2013357454911171
0.0723215603077335 3.00553846153846 -0.4436948952323258
0.0847495756493743 3.12184615384615 -0.2282781873624189
-0.0183069417652359 2.85046153846154 -0.8807597923376043
-0.202008582679812 2.93907692307692 -1.4559910067628516
-0.154245147416163 2.95015384615385 -0.9877329341825534
0.10015572115695 2.88369230769231 -0.1725230454605961
0.146549727341041 2.98892307692308 -0.0283519729727785
0.0834688419781796 3.17169230769231 -0.1337027404910915
-0.186483249281487 3.02215384615385 -1.0996281404380437
-0.0232612887158496 3.00553846153846 -1.4559910067628516
0.0269249607018764 3.19384615384615 0.0760059639870975
-0.0122350651173662 3.12738461538462 -0.7111002493744754
-0.0102730527793705 2.96676923076923 -0.6791244222935173
0.0980273055661306 3.09969230769231 0.22394455892210083
0.0406014902878297 2.72861538461538 -0.2471906979170879
-0.173005193752155 3.03876923076923 -1.1011773324485912
0.0797260980057592 2.72861538461538 -0.2101344904440742
0.0414448091062548 3.12738461538462 -0.5121216654159193
0.0889235443439242 3.18276923076923 0.0559381733617057
0.0909578636791702 3.30461538461538 0.1604704848660576
-0.189154837284046 2.95015384615385 -1.4122195906362365
-0.11838497303557 3.072 -0.8405282513713073
0.0230644676570142 2.82830769230769 -0.3066466611568565
0.0994227468251668 2.83384615384615 -0.2236505074917865
0.00962924053141876 3.216 -0.6672541472218718
-0.0271538576217554 3.11630769230769 -1.0495068577841558
0.0864859928221262 2.95015384615385 -0.2515330924635273
-0.0162549159428113 3.11630769230769 -0.5681053680022918
0.0839979328352106 3.24369230769231 -0.4241043396750243
0.0913813907496535 3.33230769230769 -0.3007077671587113
-0.0187588586342062 2.88369230769231 -0.3829687697169892
-0.209286517564518 2.99446153846154 -1.4559910067628516
0.00285384958377847 3.08307692307692 -0.5191552528116108
-0.159719222617832 2.95015384615385 -1.2344279922571406
0.0368270369550066 2.81723076923077 0.0606427867485912
0.0892982845522388 2.86153846153846 -0.23041099682121
0.0897405815382964 2.76184615384615 -0.2872999502259725
-0.151149936641759 3.02769230769231 -1.3821255768608216
0.0932728536256189 2.784 0.22394455892210083
0.112755943923422 3.06646153846154 -0.0322415490054983
0.0525042136664806 3.17169230769231 -0.4083011592016499
0.14376909476635 2.98892307692308 0.1851924136706113
0.0323365771855819 3.01107692307692 -0.5903708068790974
-0.000179285477570374 3.23261538461538 -0.6753387237081654
0.11787496713813 2.93353846153846 -0.062927738700441
-0.0826453381515765 3.06092307692308 -0.8690822316506188
0.0119754751868646 2.89476923076923 -0.4013625669362972
-0.00704572774765438 2.88369230769231 -0.6473830388840955
-0.108289138406155 3.05538461538462 -1.2109134107391464
0.0284483600618825 3.26584615384615 -0.2960152790996497
0.0826319081156959 3.26030769230769 0.1770737044813977
0.0214801900268341 3.11630769230769 -0.1567622387700011
0.120492369186823 2.91692307692308 -0.2368386713767232
0.116329419125527 3.15507692307692 -0.0749111464697334
-0.0999075721665449 3.02769230769231 -0.8491961132808865
0.00728781161660407 3.10523076923077 -0.508261241266446
0.0850261968262674 2.83384615384615 0.0873400701200735
0.00846218533650671 2.93353846153846 -0.5015469642344872
0.0340391042982296 2.86707692307692 -0.7034841491682853
-0.134095527061454 2.97784615384615 -1.015587759149418
0.0921054021787231 2.99446153846154 0.1010563635364905
0.030353423390028 3.21046153846154 -0.1676080445895071
0.0852834496541027 3.26030769230769 -0.3135378542155473
0.148500629843886 3.02769230769231 -0.0115771750445503
0.00872969994883306 3.23261538461538 -0.3680030137835532
0.0221860982140186 2.78953846153846 -0.4735041724564262
-0.115346355373429 2.98338461538462 -1.0223220779560735
-0.152641125916911 3.01107692307692 -1.147385603571411
-0.156565284648451 3.07753846153846 -1.4559910067628516
0.0675369471304006 3.03876923076923 -0.1054630011292361
0.0266013509962886 3.07753846153846 -0.4110109808486752
0.0766379249514497 2.784 -0.2216467186623765
-0.0222345621611964 3.17169230769231 -0.681200579794067
0.0257615111091659 2.86153846153846 -0.6784495686625638
-0.00950394737789054 3.04984615384615 -0.6952993056985637
0.140967512724575 2.98338461538462 -0.1868724969720858
0.0636386167205978 2.87815384615385 -0.107919285442338
0.0393223685202713 3.19938461538462 0.22394455892210083
-0.008804637972042 3.15507692307692 -1.4559910067628516
0.105513484028077 2.97230769230769 0.1320505158145937
0.0483754512483827 2.88369230769231 -0.3779454146864616
0.0143949065501101 2.83938461538462 -0.2522525845343928
0.0483337524982403 3.08861538461538 -0.3204648204967486
0.00983941110962292 2.70092307692308 -0.3936135996320229
0.0148239016775756 3.01661538461538 0.0103871262076955
0.0628140551846542 2.78953846153846 -0.311659135160264
-0.104219109428836 2.95569230769231 -1.2256943097645538
0.0331209028795877 2.70092307692308 -0.6237646496431912
0.0198511227875667 2.88923076923077 -0.4748151790738739
-0.0608997288778505 2.95015384615385 -0.9818816803523936
0.106382603466619 3.08861538461538 -0.2584827866625119
0.0584890396416449 2.856 -0.3297877038768289
0.0865365809343331 2.928 -0.1012992757354114
-0.0359287847350504 3.02769230769231 -0.7267922296603837
0.144790240397025 3.03323076923077 -0.1320336322913533
0.0170938758599863 3.24923076923077 0.22394455892210083
-0.039785089110354 2.93353846153846 -1.2409267630890288
-0.00885026619046783 2.91138461538462 -0.4400971135877545
-0.0007541074070798 2.77292307692308 0.022973135154332
0.0649435329743858 3.13846153846154 -0.4609633477727479
-0.167085487645133 2.92246153846154 -1.3527137758066434
0.0739711887812115 3.19938461538462 -0.2817325117525757
0.0398987170595143 3.09415384615385 -0.5610663992781517
0.103148025609974 3.18276923076923 -0.112599415073153
-0.0426076283017539 3.03876923076923 -0.7690347426331581
-0.116444414597862 3 -0.8840983556347259
-0.201029096617718 3.06092307692308 -1.4559910067628516
0.0123222762096091 3.11076923076923 -0.8137555105834919
-0.129094893664949 3.03323076923077 -1.0789413751573282
0.0858404137703923 2.856 0.1582938722590583
0.0826767078174065 3.09415384615385 0.22394455892210083
0.035059391658442 3.26030769230769 0.1539513295333714
0.0734814377659416 3.01107692307692 -0.2950184998586338
0.0692927077294632 3.04984615384615 -0.2938948633987541
-0.0707022104489755 2.97230769230769 -0.9774335213817372
0.0941604249855493 3.04430769230769 -0.1912254785436378
0.0376912473631498 3.27692307692308 0.0947242675609021
0.0176679456775349 2.86707692307692 -0.254341096122689
0.0649051109964572 3.10523076923077 0.1333830574258478
0.0426103345694702 3.19938461538462 -0.5014121917183898
0.0750248363226683 3.11630769230769 -0.3375476327169209
0.0531433951841788 3.22153846153846 -0.3582274164788446
0.0184818667722615 3.13846153846154 -0.4138944470449797
0.052568340926324 3.21046153846154 -0.0031614254796505
-0.0609233597987981 3.06092307692308 -0.7206344677482592
0.0113874970686896 2.90030769230769 -0.3635685495743979
0.084920706916304 3.15507692307692 -0.0209624309036851
0.0738270912847406 2.97230769230769 -0.2788223698054408
-0.118317795991332 3.08861538461538 -1.3286972828386077
0.0222552705620961 2.79507692307692 -0.6362105256003385
-0.0783343349968027 2.97230769230769 -1.2809989839263003
-0.164634703072646 3.00553846153846 -0.943100877787443
0.0227745695972675 2.98338461538462 -0.6953499307047801
0.0253420125797112 2.95015384615385 -0.4826367282213057
0.0838067520729407 2.98338461538462 -0.2228346349759045
0.0156094803708186 3.31569230769231 -0.623543775332903
-0.147166903634078 2.98892307692308 -1.0954742235629364
0.00913377695163319 3.144 -0.4862500334017099
0.0720298081316389 2.81169230769231 -0.4031150246465145
0.0283932011228723 3.288 -0.5571249257764603
-0.154294712360494 3.03876923076923 -1.2645755425655758
0.117115682511658 3.11630769230769 -0.1332063377395025
-0.0323322325761372 3.08307692307692 -0.6601383968808614
-0.0289044938473558 2.85046153846154 -0.4249713330640938
-0.140071448252394 2.98338461538462 -1.4559910067628516
-0.101678252657654 3.072 -0.8708623951467631
0.0934279259402609 3.27692307692308 0.0596992896660353
-0.0714767784644471 3.04984615384615 -0.7974478232731803
-0.0195310223886443 3.12738461538462 -1.2106583801577009
0.0147503400286604 3.09415384615385 -0.624612780553321
0.0780724467739587 2.87261538461538 -0.3878291360186039
0.0353067230145709 3.06092307692308 -0.0340834525530251
-0.13818584027272 2.94461538461538 -1.0422889456435218
-0.202930425809667 2.97230769230769 -1.4559910067628516
0.00749664390346538 3.25476923076923 -0.6828838282335488
0.035552511976511 3.07753846153846 -1.4559910067628516
-0.0531772267465499 2.96123076923077 -0.625330238846308
-0.0343102816456451 2.97230769230769 -0.5580196415357319
0.0585901073740861 2.88369230769231 -0.4697237375420795
-0.164521335184465 2.98338461538462 -1.100316237024317
0.0619807863535522 2.95015384615385 -0.2678165042962761
0.0799071519522079 2.73969230769231 0.1717167299846149
-0.198733725173903 3.01107692307692 -1.1918680046647605
0.0793384768715303 3.10523076923077 -0.0884316436820924
0.0312341693783304 3.02215384615385 0.22394455892210083
0.0142537152968904 3.17169230769231 -0.0748279728024394
-0.0279811345285589 2.90030769230769 -0.5133546453634508
0.0844682482707663 2.90030769230769 -0.4583149824332673
0.0412559635283119 3.11076923076923 -0.5050222625290512
0.0311946926766899 3.33784615384615 -0.0920107358786213
-0.19274300033901 3.01661538461538 -1.2651050337905052
-0.0430651579388064 3.04430769230769 -0.7533102784758774
-0.0905688474466047 2.95569230769231 -0.7144157669855185
-0.142623017530843 2.91692307692308 -1.1754818433800427
-0.00615405888604442 2.90584615384615 -0.3255418724254664
-0.0205113383398754 2.83384615384615 -0.5133769002842872
0.0393355427674884 2.95015384615385 -0.1089419796206216
0.0464081025409189 2.96676923076923 -0.6339076376728454
-0.0125902686674715 3.17169230769231 -0.65548971616409
-0.0340117243827558 3.04430769230769 -0.8264122052323706
0.0592267737209363 3.12738461538462 -0.2255350262854323
-0.0271842407318603 3.03323076923077 -1.4559910067628516
0.0699860066556522 2.91138461538462 -0.4099691653470891
0.0571311580854865 3.11076923076923 -0.1996138779057661
-0.0996220712596318 2.97230769230769 -0.866425697646521
-0.169986668393353 3.03876923076923 -1.4559910067628516
0.0322364813067193 2.84492307692308 -0.5718474301638272
-0.0443433754213297 3.02769230769231 -1.1908499193984436
0.117754006380054 2.87261538461538 -0.1030406106536858
-0.126993120906677 3.01661538461538 -1.2320641182313947
0.0355731032608264 3.05538461538462 -1.4559910067628516
0.111022769429686 3.08307692307692 0.22394455892210083
-0.0297408149332551 2.928 -0.8533789063427317
-0.135799382125507 3.01107692307692 -1.4559910067628516
0.0854809707005073 3.24923076923077 -0.1823134681910021
0.0821331621327092 2.76738461538462 0.22394455892210083
0.0950886645682635 3.07753846153846 0.22394455892210083
0.0821129568988817 2.93353846153846 -0.4793021815375657
-0.0226852852770492 2.98338461538462 -0.7972694993060263
0.103809385347229 2.97784615384615 0.0575751591604833
0.0590089163988642 2.83384615384615 -0.3762394635009913
-0.0139715896700969 2.83938461538462 -0.8132764855459209
-0.160253907487858 3.05538461538462 -1.4559910067628516
0.0661031712382982 2.98892307692308 -0.5602058440482853
0.122998326752179 3 0.015354029319901
0.126625182389124 2.96123076923077 -0.2791489454977887
-0.0446868846186203 3.06092307692308 -0.8619341512427301
0.00757072207965734 3.12738461538462 -0.3677338622313693
-0.0962006027330244 3.05538461538462 -0.9682681665415052
0.0355393550202535 2.66215384615385 -1.4559910067628516
-0.134728476693395 3.01661538461538 -1.2153267759398636
0.127532074855299 3.06092307692308 0.1072031569400158
-0.0249673347644546 3.07753846153846 -0.8497840227169404
-0.134665535237324 2.95569230769231 -0.8166840072053638
0.0203174004243047 2.84492307692308 -0.3785153662788207
0.0299212975657974 2.92246153846154 -0.3948239530847655
-0.160848701133664 2.91138461538462 -0.962424714861604
-0.0372387049906095 2.96676923076923 -1.044743872010634
0.090122704378216 3.34338461538462 0.1613081485390899
0.0217860072902771 3.00553846153846 -0.2793615862343466
-0.115331353259731 3.02769230769231 -0.8671568366042637
0.00309268463147873 2.76738461538462 -0.4941296846177603
0.101726559046855 3.07753846153846 0.22394455892210083
-0.0507745089177959 2.95015384615385 -0.7491623186360372
0.0932270854097249 2.71753846153846 0.0409945713767756
0.0485460306976188 3.27138461538462 -0.4365516446935
0.0500361691462868 3.14953846153846 -0.4252127465593922
0.0550775290181798 3.16061538461538 -0.5964512333705096
0.0143545988974567 3.34338461538462 -0.5272883528018832
0.027311832524889 2.88369230769231 -0.5885486869550709
0.0480596737798162 3.04984615384615 0.22394455892210083
0.0602526967928338 2.77846153846154 -0.1908919400828086
-0.215943305406862 3.02769230769231 -1.4559910067628516
0.0598172829234437 2.98338461538462 0.2094107573774373
0.0853084532747403 3.07753846153846 -0.3409560657239718
0.0642374271690168 3.01661538461538 -0.2551479994378889
-0.165827273729047 3.03876923076923 -1.368416492152714
0.0727896320688234 2.80061538461538 -0.5721737553962498
-0.038805582114195 2.91692307692308 -0.7300923409486653
-0.027069523736559 2.91138461538462 -1.173406992556325
-0.0737456986364418 2.96676923076923 -0.7545051502615134
0.0402278211404416 3.00553846153846 0.22394455892210083
0.0274688077859062 2.97230769230769 -0.1946077494953599
0.126437043445078 3.02215384615385 -0.0706203457334502
-0.0152986573695287 2.90584615384615 -0.4972601761588873
0.111383459345668 2.98338461538462 -0.2667937703188712
0.0748694018836619 3.04984615384615 -0.2761891114139603
0.0410706176878625 3.05538461538462 -0.5068723244967184
0.0726376852896607 3.08861538461538 0.0246411932865773
0.0996121508473605 3.04430769230769 0.22394455892210083
0.00719424868397169 2.80061538461538 -0.4790684337252329
0.00422792734420938 3.09415384615385 -0.4778644688468341
0.0926710172121108 3.23261538461538 -0.1727453302978787
-0.12861480489562 3.02769230769231 -1.039325380333871
0.11738537219352 3.00553846153846 -0.2790795726967343
-0.0560332618809446 3.02769230769231 -0.8426997364487803
0.0687838958266161 2.87815384615385 0.22394455892210083
0.0336229058027671 2.98892307692308 -0.5945826035007893
-0.187756147462644 3 -1.4064883136931088
-0.0154854271704355 2.97784615384615 -1.3515116051301057
0.0813934841424464 3.11630769230769 0.1002083208405322
0.0422449240212073 2.92246153846154 -0.0737290952098908
0.0233361790526121 2.856 -0.2392665250310681
-0.173767870223543 2.94461538461538 -1.2574344712289802
0.0183294908179329 2.83384615384615 -0.4140823461454075
0.0109272306748349 3.21046153846154 -0.5487764980737433
0.00214887152469828 2.82830769230769 -0.7010404655256997
0.0863856578942494 3.10523076923077 0.1789638264480193
-0.104814360407406 2.96676923076923 -0.8543372018058752
0.0902810575088465 3.27138461538462 -0.3151883705135807
-0.0261508245266327 2.95015384615385 -1.2032841859696997
0.0970815144788865 2.93907692307692 0.22394455892210083
-0.150778475976003 2.91692307692308 -1.063213785418807
0.11409542832785 3.12738461538462 -0.1604346780826691
0.0570786440397785 2.84492307692308 -0.4724456573782478
0.0146994805821851 2.99446153846154 0.1583262046129898
-0.0266512442097041 3.00553846153846 -1.383667833499353
0.041022654288054 3.01107692307692 -0.1527274135502812
-0.0586953201876582 2.97230769230769 -0.8050729651322568
0.0113906319203768 2.88369230769231 -1.3241196790774978
0.0489968355433871 3.03323076923077 0.0251067596190557
0.0571059320863174 2.76184615384615 -0.3480355312515444
0.135347297281457 2.98338461538462 -0.1789431361662954
-0.0126319109984615 3.00553846153846 -0.6902269515316544
0.104964660219273 3.14953846153846 0.1144625110512485
0.0212140040543834 3.26030769230769 -0.3818438544593672
-0.0105317005540235 2.98338461538462 -0.7679641939768125
0.0539321886631444 2.93907692307692 -0.377641828037619
-0.0499943474347526 2.98892307692308 -0.7369111861278808
0.0336466321771182 3.20492307692308 -0.3566719719891988
-0.00578534155570964 2.89476923076923 -0.5669497308398652
0.0137425165953604 2.73969230769231 -0.3959841968826425
0.0815075293741711 3.23815384615385 -0.3143513119575307
-0.0275606092514924 2.856 -0.6804940051732888
-0.00251425482090724 2.72307692307692 -0.2509452633600979
-0.125451399675513 3 -1.1697878166737423
0.00815511317693648 3.08861538461538 -0.2036663016705993
-0.106098106461582 2.97784615384615 -0.7875586052133023
-0.0349694976726354 3.09969230769231 -0.6158206346916879
-0.128939190180196 3.04430769230769 -0.9654806155354878
0.0888739868385429 3.00553846153846 0.22394455892210083
0.0270111773232175 3.12184615384615 -0.4182722039110125
0.132352386704258 3.01107692307692 -0.2520565507501668
0.0880048739302978 3.03323076923077 0.0369650720768208
-0.122685375901924 2.93353846153846 -0.9482967361929971
0.0644190101281947 2.928 -0.4724852241010566
0.00119375884873421 2.74523076923077 -0.7029362343772956
-0.176441118536921 3.01107692307692 -1.2094697597532504
-0.103313946924297 3.02215384615385 -0.9925231590675024
0.0985648129651736 3.19384615384615 -0.2131307059788123
0.0906290125541651 3.288 -0.07847907537823
0.0199450034674112 3.25476923076923 -0.5585520589818405
0.122905422974535 2.95015384615385 0.2088670531637433
0.104128864900869 2.98892307692308 -0.1844280138695326
0.00390743369790243 3.10523076923077 0.22394455892210083
0.0812623477567233 3.18276923076923 -0.3714629217277849
0.0708868751514615 2.94461538461538 -0.3766374935625332
0.0534910431448475 3.07753846153846 -0.4509316673257344
-0.18460305949711 2.96123076923077 -1.124386671296457
-0.033894472863085 3.10523076923077 -0.7337353689927166
0.0910302575759098 2.94461538461538 -0.1641446261380821
-0.013530184956781 3.01107692307692 -0.5937587632594403
-0.131895599346698 2.96123076923077 -1.3672274038258667
-0.0541432512971426 3.01661538461538 -0.8568471924663443
0.0253593585915371 2.81723076923077 -0.6663270813311719
-0.0619098912381293 3.03876923076923 -0.9797373158719762
0.0910177450820923 2.96123076923077 -0.0043022278049407
0.0889458204188224 3.12738461538462 -0.1341805667867905
-0.037928831741167 3.09969230769231 -0.8221824741582564
-0.140539428736131 3.02215384615385 -1.0569772028984894
-0.0910088088145955 3.06092307692308 -1.190487457565029
-0.0946001958472036 3.072 -0.8275424286127784
0.0179630047079991 3.288 -0.082214267442223
0.0571860618196092 3.02215384615385 -0.3069505775962353
-0.128443254582959 3.08861538461538 -1.4559910067628516
-0.0182446669259221 3.05538461538462 -0.7177857500444933
0.00707832788593834 2.93353846153846 -0.4282342741204767
0.0843822345096177 3.13292307692308 0.22394455892210083
0.11912883718045 3.05538461538462 0.2121630657107549
0.027663731100439 2.84492307692308 -0.5458827221481584
0.00263285860941664 3.17723076923077 -0.7138532222893716
0.0595727069152281 3.15507692307692 -0.3804444497312818
0.0319051772016121 3.288 -0.2295584225998879
0.0223617456410119 2.83938461538462 -0.0853150024169147
0.0635652265312463 2.856 -0.0307400155602213
-0.197893377487062 2.96676923076923 -1.2432683704388117
0.0393988147266597 3.07753846153846 -0.4816728436044375
-0.0027581020599348 2.86153846153846 0.1915866642644323
-0.0282149010485662 2.88923076923077 -0.464622167277219
0.0821420347206313 2.80061538461538 -0.150628467930538
-0.140488470629861 2.97784615384615 -1.371084055115218
0.0789601705768209 2.98892307692308 -0.4661879950544327
-0.159253482462659 3.04984615384615 -0.989237373246409
0.0785127823884341 3.09969230769231 -0.1999695995473023
0.116244204412105 3.07753846153846 0.1436061293671833
-0.0291673612007578 3.16615384615385 -0.5701965832211906
0.0215128204322448 2.95569230769231 -0.5661818667514353
-0.0391946682765541 2.89476923076923 -0.8517077265272066
-0.0161381866258252 3.09969230769231 -0.6526228790711701
0.0462146251732409 3.24369230769231 0.22394455892210083
0.126099761221457 3.04984615384615 -0.0658008234389013
0.089471633832548 2.66769230769231 0.132041014090444
0.0590492553465015 3.22707692307692 0.0366045637685878
0.0797106218202595 2.94461538461538 -0.4052954570920608
-0.177579871400333 3 -1.2126037211126537
0.108707042474038 3.06092307692308 0.1864846657603207
0.0841817012681383 3.144 -0.309555003192794
0.0639612492501311 3.20492307692308 -0.4223088846394001
0.0587863941321461 3.12184615384615 -0.3854964835605767
-0.112054928681457 3 -1.088757227003827
0.0480978406059552 2.80061538461538 -0.1476053671144273
0.0802024540444717 3.03876923076923 -0.3043513660575074
-0.019248789118011 2.97230769230769 -0.8515583221610168
-0.0192620010795696 3.09415384615385 -0.7442830154533686
0.0976349534715428 2.856 -0.1731807707124106
-0.164051378565281 3.03323076923077 -1.210838696388421
0.0348501207041429 3.01661538461538 -0.4316716840639305
-0.00628669922106653 3.09415384615385 -0.8729276370829915
0.0671732114264873 2.94461538461538 -0.3454701559463804
-0.0240697527028567 2.97784615384615 -0.8561339736732094
0.0418709482582068 3.06646153846154 -0.5962763367090473
0.0444764380112485 3.01107692307692 -0.538233963007432
-0.188695172438237 3.01107692307692 -1.3619529360577216
0.0810353652563197 2.81723076923077 -0.1824475054460466
0.0864069696900816 3.06646153846154 0.072165985076535
0.110066556467242 3 -0.3614612688393768
0.0129491092421995 3.19938461538462 -0.0982298316125938
-0.00919315956381183 3.04430769230769 -0.6676297891816239
-0.0404313192093377 2.87815384615385 -1.4559910067628516
-0.0951444901895226 3.05538461538462 -0.9115309376085844
0.0947588257862799 3.072 -0.3786867083522374
-0.028428763614491 3 -0.4904490514483468
-0.0225835516238863 2.88923076923077 -1.4559910067628516
-0.058276581438127 2.98892307692308 -0.9350415075235654
-0.180342995319317 2.95569230769231 -1.4559910067628516
0.00203475518986039 3.20492307692308 -1.33731898053163
-0.039574961471468 3.04984615384615 -1.0650802775632051
0.00478696412069553 2.95015384615385 -0.4454911871127236
-0.0269214590197547 2.98892307692308 -1.173575929772364
0.105809712824307 3.16061538461538 -0.2167732648907119
-0.00706296538275012 2.95015384615385 -1.0529762965654124
0.0892936632304324 3.19384615384615 -0.3571566959798016
-0.0177522539305579 2.81169230769231 -0.8731933200252815
-0.168347034189341 3.01661538461538 -1.4559910067628516
0.0543067284488137 2.82276923076923 -0.4108867355590773
-0.000124268457381049 2.87261538461538 -0.5687387610764416
-0.154415300832753 3.00553846153846 -1.0649470762791613
-0.115989479541303 2.96123076923077 -1.2810410050025518
0.0670337649485401 2.88923076923077 -0.1571894146374477
-0.0112037353680471 2.97784615384615 -0.8772592683641145
0.0846775738083744 2.98338461538462 -0.1998444250495397
0.0628576835769192 3.08307692307692 -0.3835723574051695
-0.143597720419911 2.90584615384615 -1.1457325543604977
0.00845268770178308 3.19938461538462 -0.4278083758404198
0.056406970490396 3.19384615384615 -0.1883105600104682
-0.189861424068828 2.96676923076923 -1.4559910067628516
-0.0980150592542179 2.98892307692308 -0.8331692900583274
-0.206595278164939 2.98338461538462 -1.3666848088645387
0.0450647882761069 3.18276923076923 -0.277815821054908
0.0928235866286138 2.88923076923077 0.22394455892210083
0.00734581811206994 2.74523076923077 -0.51298131093349
-0.0022604579181251 3.25476923076923 -1.0793924312138063
0.0124928832966702 3.15507692307692 -0.8606177476374519
0.0596670647030874 3.19384615384615 -0.4631530736109917
0.0878054323771448 2.84492307692308 -0.270703603898343
0.0452472418229786 2.81169230769231 -0.5172048926548336
0.0290694803223082 3.03323076923077 0.1044939419879575
0.0797126809118265 3.288 0.1959315716707284
0.0756603846628582 2.82830769230769 -0.2417843888804798
0.0850343115977759 3.27138461538462 -0.5875556247002303
0.105358318958669 2.87261538461538 -0.1579321626825072
0.0933693026270676 2.81169230769231 0.0022286965266884
0.0537852773853791 2.82276923076923 -0.5839505210971381
-0.0522021070284407 3.04430769230769 -0.7882817247665628
0.103810956770834 3.06092307692308 -0.1293968348790213
0.0107435456210237 2.91692307692308 -0.8965183472452001
0.0160364771221953 2.95569230769231 -0.5720442507398493
-0.14373626869531 2.96676923076923 -0.9555112696042278
-0.14836809449374 3.03323076923077 -1.0283833688704287
0.0294770563437066 2.89476923076923 -0.694686965334526
0.00482744509962458 2.85046153846154 -0.5394158854188333
0.0165067443815752 3.11076923076923 -0.2737414744743871
0.0286220426729824 3.072 -1.4559910067628516
0.0870560442580938 3.09415384615385 -0.535151078009906
0.0119987074955364 3.06092307692308 -0.6788953685673462
0.0194156486326625 3.13292307692308 -0.4669795918236481
-0.0575126398004354 2.98338461538462 -0.9008602038627408
0.0183325930151298 2.96676923076923 -0.6212940120790882
0.102929401215605 3.02215384615385 0.0246388204748475
-0.163103500743688 3.07753846153846 -1.082541302978898
-0.176243715185576 3.01661538461538 -1.2324419356520149
-0.140811407876209 2.99446153846154 -1.1438067341762197
0.0973004380319821 3.16615384615385 0.0664292385443152
0.0941609455718606 2.73415384615385 -0.3243719643662524
-0.187735093987951 3.03876923076923 -1.2268835692126905
0.107390077689014 3.03323076923077 -0.2430447342254584
0.00686542904806117 3.26584615384615 -0.5575655233151391
0.0933343757453878 3.22153846153846 -0.2454609136314065
0.0936276210311408 2.98892307692308 -0.1503008286089748
-0.00602438707651743 3.02215384615385 0.115353709504927
0.0367389623704605 2.856 -0.4503713343500815
-0.21554308188566 3.01661538461538 -1.4559910067628516
-0.00673312050911704 2.87261538461538 -0.8261578336830508
0.0388929526706858 2.94461538461538 -0.1477347969093347
0.0938806683166905 2.93907692307692 0.22394455892210083
-0.0943777370487806 3.06092307692308 -0.8132458507138227
0.097299779826231 3.17723076923077 -0.0229151869606867
-0.136729488336211 3.00553846153846 -0.8409974886652964
-0.0377640003584622 3.08307692307692 -0.7253864650776416
-0.0691069472400653 3.01107692307692 -1.10931275628989
0.0040589344301668 3.23261538461538 0.22394455892210083
0.10311427284367 3.17723076923077 0.0152384283677697
0.0134058710359275 3.27138461538462 -0.1611630890068118
-0.00930030832170189 3.16061538461538 -0.8280960361277812
-0.163216821808176 2.928 -1.2256076671654852
0.0472039438147345 3.12738461538462 -0.2605925022077846
0.0333914114233613 3.14953846153846 -0.3904030383366552
-0.0332316634486693 2.96123076923077 -0.8544202445138227
-0.186312261130074 2.95015384615385 -1.4559910067628516
0.0892960852802855 3.28246153846154 -0.1475326700768344
0.0223337477237033 2.82276923076923 -0.6635972064159228
0.094672756074157 2.77292307692308 0.075164737679398
0.106925915860895 3.00553846153846 0.0350672597946237
0.0943845746882408 2.98338461538462 0.1348149059273877
0.104854025756384 2.99446153846154 -0.1762618333139323
0.107797072280708 2.88369230769231 -0.169680966784294
0.0297333604176026 2.95015384615385 -0.1533048605560507
0.103707216380185 3.12184615384615 0.0774385546301363
0.114459611045922 3.144 -0.0243308200861669
-0.102954769716149 2.928 -0.8947704756353039
-0.00304167912106379 2.784 -0.3491135368597211
0.00960621302997765 2.90584615384615 -0.263971230812082
0.00260290860744817 2.87815384615385 -0.2632714205164213
0.137042559632189 3.04984615384615 0.22394455892210083
-0.0315981975215345 2.98338461538462 -0.6993339624804888
-0.192776577072948 3.01107692307692 -1.4559910067628516
0.0404796392386302 3.18276923076923 -0.6495215036407624
0.102603602534757 2.928 0.0680302025672858
-0.0487505115066995 2.92246153846154 -0.954368135697428
0.0519866997627518 2.93353846153846 0.22394455892210083
0.0299440720780046 2.98338461538462 -0.6605061705507564
-0.0844448403669841 3.01107692307692 -0.8090859137364896
0.0983834299527643 2.93353846153846 0.1395036337726614
0.00937974489648383 3.13292307692308 -0.1548439204810194
-0.10112896390112 3.01107692307692 -0.8078643166071817
0.0770824201827776 2.90030769230769 -0.2032304221945522
0.13644061788053 2.95569230769231 0.0254168250408195
-0.114207710210889 3.08307692307692 -1.1193733160538804
0.00815183142467617 3.16615384615385 -0.6523906044216483
-0.0342186046550879 3.01107692307692 -0.8702962119177475
0.0759883019455184 2.91138461538462 0.22394455892210083
0.0636887809273297 2.83384615384615 -0.0539087261638719
0.0567972239732143 3.24369230769231 -0.0777128958729322
0.0932120336498761 3.01107692307692 -0.4765634627335142
0.092959990923747 2.712 -0.4340288615066505
0.0187747455118631 3.26030769230769 -0.4604601677576001
0.0454114707581138 2.88369230769231 -0.5917251956403828
-0.195359212905398 3.01107692307692 -1.2423053574996423
0.038071361770893 3.03876923076923 0.1691814307738819
0.0228712445379746 3.19384615384615 0.1377318091447952
0.0180525880113908 3.31015384615385 0.2028393539446153
-0.0157844429960144 2.94461538461538 -0.6057526914811882
0.0790031939118306 3.27692307692308 0.22394455892210083
0.0178524861189769 3.12738461538462 -0.4153036167845139
-0.131415806342955 2.93907692307692 -0.9123964592787964
0.137995275081641 2.94461538461538 0.0301255724616646
-0.0890576591500218 2.97230769230769 -0.8301144427955793
0.120766953072825 2.97784615384615 -0.1447798838900023
0.0228502032492304 3.16615384615385 0.1712430354149354
0.0584904385237962 2.81169230769231 -0.273736049219373
0.122440801457954 3.01661538461538 -0.1184758860777583
-0.128033092187939 2.91138461538462 -1.0014466716963248
-0.0377143250755375 2.93907692307692 -0.7176384355358421
0.0359066288214096 2.95015384615385 0.22394455892210083
-0.011882599873519 2.90030769230769 -0.4641626935628018
-0.00556819799844448 3.16061538461538 -0.6945772446839911
-0.19100854228129 3.04430769230769 -1.4559910067628516
-0.0301807519703499 2.93353846153846 -0.5181495763529997
0.0328100867497322 2.69538461538462 -0.2219216070723835
0.0105348208124622 3.22707692307692 -0.699041915022582
0.134758039433 3.01661538461538 -0.1467014400342292
0.0188083854148351 3.01661538461538 -0.6856445215894178
-0.147396001609953 2.93907692307692 -1.4559910067628516
0.106715521840027 2.96676923076923 -0.1632549576539412
-0.142252821847941 3.06646153846154 -1.4559910067628516
0.0436039658871849 2.87815384615385 -0.4726222192788802
0.0493531761306753 2.82830769230769 -0.5306137898542564
0.0183190627486707 3.27692307692308 0.2097111995504921
0.10335908829729 2.88923076923077 0.22394455892210083
0.0896330045329506 3.10523076923077 -0.3209601446757308
-0.180359296447418 2.97784615384615 -1.0570897444453058
-0.218455942882205 3.02215384615385 -1.211764995514041
0.115285608982866 2.90030769230769 0.22394455892210083
0.0345474362672094 2.93907692307692 -0.8428978366053261
-0.0265726135246564 3.17723076923077 -0.8525504535733068
-0.144339731811082 2.97230769230769 -1.2256884984656682
0.108759836331927 2.87815384615385 0.1392735390214197
-0.135932072739087 2.96123076923077 -1.0277373624056487
0.0863534427025799 3.24369230769231 0.22394455892210083
0.0684237908414354 3.09415384615385 -0.0204847202028064
-0.00393020708628171 3.12738461538462 -0.5690278793378756
0.0803056325911007 3.26584615384615 0.0916060212065987
-0.0889117986385475 2.98338461538462 -0.7723648196142565
-0.0437491563924729 2.95569230769231 -1.0652861234896087
0.100501467883583 2.91138461538462 -0.3458391287217104
0.0503985065255561 2.82830769230769 0.0843672258738514
0.0669915490586524 3.07753846153846 0.1561723672492063
-0.129502217402295 2.99446153846154 -1.3840811256692334
-0.155046814716639 2.96123076923077 -0.9740846898641724
-0.162016416625918 3.04430769230769 -0.9388852792790554
0.0218997223042959 3.18830769230769 -0.3025618721388974
0.0800128696577468 2.86707692307692 0.1063960328685795
-0.0494933908268331 3.02769230769231 -0.7959713226463938
};
\addplot [draw=gray119, fill=gray119, mark=*, only marks]
table{%
x  y
};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,0.543377569245911,0.983379062301401);
  rgb(1pt)=(0,0.538013105677417,0.982014455582706);
  rgb(2pt)=(0,0.532586091845879,0.980454212788273);
  rgb(3pt)=(0,0.52709518364908,0.978696865976764);
  rgb(4pt)=(0,0.521538995249912,0.976741046475535);
  rgb(5pt)=(0,0.515916096101292,0.974585486610846);
  rgb(6pt)=(0,0.510225007590687,0.972229021384094);
  rgb(7pt)=(0,0.504464199257447,0.96967059009232);
  rgb(8pt)=(0,0.498632084529723,0.966909237891278);
  rgb(9pt)=(0,0.492727015920213,0.963944117299404);
  rgb(10pt)=(0,0.486747279611201,0.960774489641088);
  rgb(11pt)=(0,0.480691089349032,0.957399726427666);
  rgb(12pt)=(0,0.474556579556026,0.953819310674635);
  rgb(13pt)=(0,0.468341797553475,0.950032838153632);
  rgb(14pt)=(0,0.462044694772333,0.94604001857776);
  rgb(15pt)=(0,0.455663116807947,0.941840676718903);
  rgb(16pt)=(0,0.449194792150937,0.937434753455745);
  rgb(17pt)=(0,0.442637319397201,0.932822306751214);
  rgb(18pt)=(0,0.435988152704954,0.928003512558177);
  rgb(19pt)=(0.0951357364234058,0.429244585224168,0.922978665652234);
  rgb(20pt)=(0.149977589486231,0.422403730171983,0.917748180390519);
  rgb(21pt)=(0.189845199751432,0.415462499164316,0.912312591395487);
  rgb(22pt)=(0.22250813305266,0.408417577335887,0.906672554162692);
  rgb(23pt)=(0.250743976934187,0.401265394684377,0.90082884559164);
  rgb(24pt)=(0.275912537498662,0.394002092954276,0.894782364438854);
  rgb(25pt)=(0.298794545233329,0.386623487225344,0.888534131692315);
  rgb(26pt)=(0.319884700277949,0.379125021180631,0.882085290866554);
  rgb(27pt)=(0.339518335913985,0.371501714787433,0.875437108217641);
  rgb(28pt)=(0.357934205558154,0.363748102815225,0.868590972877464);
  rgb(29pt)=(0.375308771410136,0.355858162215045,0.861548396906665);
  rgb(30pt)=(0.391776338891311,0.347825225864156,0.854311015265694);
  rgb(31pt)=(0.407441567859737,0.339641879494914,0.84688058570349);
  rgb(32pt)=(0.422387608405123,0.331299837716519,0.839258988563314);
  rgb(33pt)=(0.436681592864669,0.32278979381513,0.831448226505353);
  rgb(34pt)=(0.450378461072419,0.314101236354367,0.823450424145721);
  rgb(35pt)=(0.463523696587332,0.305222223306461,0.815267827611534);
  rgb(36pt)=(0.476155329360617,0.296139101241988,0.806902804011793);
  rgb(37pt)=(0.488305431094099,0.286836152561617,0.798357840823803);
  rgb(38pt)=(0.500001251599573,0.277295147193533,0.789635545194931);
  rgb(39pt)=(0.511266095913962,0.267494765531957,0.780738643159495);
  rgb(40pt)=(0.5221200108097,0.257409844902347,0.77166997877062);
  rgb(41pt)=(0.532580328895187,0.247010379565206,0.762432513146869);
  rgb(42pt)=(0.542662104763954,0.236260169122756,0.753029323433526);
  rgb(43pt)=(0.552378468235534,0.225114953058871,0.743463601678312);
  rgb(44pt)=(0.561740913159435,0.213519773061842,0.73373865362138);
  rgb(45pt)=(0.570759535590984,0.201405136737024,0.723857897399335);
  rgb(46pt)=(0.579443231790074,0.18868124860902,0.713824862163016);
  rgb(47pt)=(0.587799864042282,0.175228979295617,0.703643186608694);
  rgb(48pt)=(0.595836400489389,0.160885014742428,0.693316617422238);
  rgb(49pt)=(0.603559033800716,0.145415873182672,0.682849007635706);
  rgb(50pt)=(0.614160334315636,0.132677189955131,0.675310195206581);
  rgb(51pt)=(0.627674689222463,0.123229163238975,0.670681574089387);
  rgb(52pt)=(0.640931979128903,0.113022419334965,0.66589269845615);
  rgb(53pt)=(0.653938875416664,0.101885356503915,0.660946401945969);
  rgb(54pt)=(0.66670112952423,0.089561785194548,0.655845590021134);
  rgb(55pt)=(0.679223697846038,0.0756403888739487,0.650593236592162);
  rgb(56pt)=(0.69151084752195,0.0593858152692802,0.645192380485583);
  rgb(57pt)=(0.703566246559625,0.0392171083980187,0.639646121749524);
  rgb(58pt)=(0.715393041024522,0.0162500861300125,0.633957617791707);
  rgb(59pt)=(0.726993921486545,0,0.628130079343931);
  rgb(60pt)=(0.738371180488051,0,0.622166766246529);
  rgb(61pt)=(0.749526762465479,0,0.616070983045655);
  rgb(62pt)=(0.760462307294253,0,0.609846074395496);
  rgb(63pt)=(0.7711791884179,0,0.603495420256715);
  rgb(64pt)=(0.781678546355159,0,0.597022430881483);
  rgb(65pt)=(0.791961318244306,0,0.590430541574413);
  rgb(66pt)=(0.802028263974821,0,0.583723207217577);
  rgb(67pt)=(0.811879989367701,0,0.57690389654637);
  rgb(68pt)=(0.821516966792955,0,0.569976086161589);
  rgb(69pt)=(0.830939553552883,0,0.562943254261266);
  rgb(70pt)=(0.840148008310252,0,0.555808874073926);
  rgb(71pt)=(0.849142505799279,0,0.548576406972662);
  rgb(72pt)=(0.857923150023039,0,0.541249295246874);
  rgb(73pt)=(0.866489986112111,0,0.533830954505579);
  rgb(74pt)=(0.874843010995118,0,0.526324765682822);
  rgb(75pt)=(0.882982183011388,0,0.518734066611784);
  rgb(76pt)=(0.890907430578661,0,0.51106214312968);
  rgb(77pt)=(0.898618660014075,0,0.503312219670232);
  rgb(78pt)=(0.906115762594148,0,0.495487449294384);
  rgb(79pt)=(0.913398620928715,0,0.487590903102688);
  rgb(80pt)=(0.920467114714625,0,0.479625558964373);
  rgb(81pt)=(0.927321125927079,0,0.471594289488075);
  rgb(82pt)=(0.933960543499656,0,0.463499849147471);
  rgb(83pt)=(0.940385267538211,0,0.455344860460978);
  rgb(84pt)=(0.946595213108669,0,0.447131799107988);
  rgb(85pt)=(0.952590313634344,0,0.438862977844101);
  rgb(86pt)=(0.958370523934507,0,0.430540529053696);
  rgb(87pt)=(0.963935822932566,0,0.422166385749159);
  rgb(88pt)=(0.969286216059257,0,0.413742260790766);
  rgb(89pt)=(0.974421737373668,0,0.40526962405823);
  rgb(90pt)=(0.979342451422617,0,0.396749677252219);
  rgb(91pt)=(0.984048454856926,0,0.388183325939227);
  rgb(92pt)=(0.98853987782134,0,0.379571148372798);
  rgb(93pt)=(0.992816885133291,0,0.370913360523896);
  rgb(94pt)=(0.996879677264315,0,0.362209776627636);
  rgb(95pt)=(1,0,0.353459764395068);
  rgb(96pt)=(1,0,0.344662193837216);
  rgb(97pt)=(1,0,0.335815378390553);
  rgb(98pt)=(1,0,0.326917006699989);
  rgb(99pt)=(1,0,0.317964062981639)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0457257764632548 4.03410526315789 -13859.712279389129
0.0741292742732277 4.29178947368421 -98156.23169686428
-0.142948104431825 4.09094736842105 -1108727.7993344371
0.0683683596510699 3.96968421052632 -222836.28631276367
0.114604155924361 3.98863157894737 -47406.27810589389
0.0588370345684251 3.81810526315789 -12811.822963151424
-0.0247886907203787 4.04547368421053 -275357.488805145
0.0941057265424536 3.76505263157895 -224900.6420144176
-0.0205930370290412 3.97726315789474 -2.992640182897719
-0.00069061909873767 4.02652631578947 -899650.1287062044
-0.162474867819293 3.96210526315789 -561502.3431690554
-0.00954029398356909 3.93936842105263 -63273.8310591507
-0.142629541349753 3.89768421052632 -1108733.537057846
0.0816962099453957 4.02652631578947 -79917.33796945843
0.0696839206755419 4.09473684210526 -22707.29400410953
0.09283906075917 4.144 -104417.5316806836
0.0718010600447604 3.87873684210526 -13048.64619574892
-0.0174963469103555 4.18947368421053 -311131.16308023286
-0.0528165884082568 4.02273684210526 -187554.5999947597
0.0761976872826659 3.67410526315789 -12023.802504607003
0.0889526945174668 4.11747368421053 -104417.8915145695
0.0889160603807761 3.97347368421053 -28760.35860230479
-0.176336303581338 3.99242105263158 -1561834.3755188803
0.109568458727654 3.95452631578947 -31872.550300652227
0.0707530425523129 3.76126315789474 -3403002.7953855945
0.11760625658284 3.91284210526316 -23680.86535259459
0.0570760385339132 4.10231578947368 -21497.17866240412
-0.0202265002312512 4.19326315789474 -15066.52158268208
0.00569266927258724 3.91284210526316 -2.62604364023183
-0.0664932448323458 4.03410526315789 -533288.5911888166
-0.153721091791754 3.95452631578947 -1242508.232184277
0.042669160611895 3.88631578947368 -2779623.176678657
-0.133969884648979 4.04547368421053 -2108001.502635201
0.0347248618742765 3.95452631578947 -114390.09475710437
-0.0533418198605526 3.90526315789474 -21621.129721448742
0.0871193405171451 4.23494736842105 -500496.0705105783
0.122807649735789 4.01515789473684 -117678.34366489264
0.102445672103295 3.95831578947368 -75166.9464952174
-0.0523592818081957 4.03410526315789 -178097.94401500517
-0.0416631089500876 3.98863157894737 -509638.81042330456
-0.131575541346479 3.96968421052632 -728661.0455273318
0.029105670586551 4.08715789473684 -566821.8781610536
0.0423507094161201 3.95452631578947 -682898.640272829
-0.150925904935325 3.93178947368421 -1242507.4364140895
-0.0281711988331429 4.06063157894737 -275355.3555149052
0.0883829089293124 3.79157894736842 -348202.80116511224
0.105154297435052 4.11368421052632 -429692.32626589126
0.0253789405384943 4.03410526315789 -92380.33061145496
0.0741127253104267 4.26526315789474 -13126.300862230171
-0.0293039624707933 4.04926315789474 -19696.9382497324
-0.040005679045621 4.06063157894737 -187565.64274228545
0.0509166124907767 4.15536842105263 -12017.757772301758
-0.16351952490149 3.96968421052632 -923432.563160108
0.0916931632569738 4.05684210526316 -348203.4146695681
-0.0251974209649292 4.09094736842105 -509644.90690327954
0.0807079181057935 4 -2.898459554421791
-0.0792761289920611 3.99621052631579 -864751.9888201294
-0.151356715742438 4.01515789473684 -2594815.936049915
0.0105611135461996 4.09094736842105 -405361.80780709314
0.0836539639431211 4.22357894736842 -98152.51145383346
0.0777107005030845 3.96968421052632 -5.025945063996067
0.11876576015546 3.94315789473684 -31873.48315132589
-0.0296329343405131 4.06821052631579 -196480.0415202295
0.0919670076339864 4.22357894736842 -77834.81954919621
0.0836120791074119 3.97347368421053 -98153.76188037288
-0.0070419270172178 3.96210526315789 -2.62604364023183
0.0801515675211661 4.12884210526316 -3.207742942211266
-0.0984196185879753 4.02273684210526 -3403002.7953855945
-0.0131742033647645 4.00378947368421 -140226.865111911
0.0724731720569952 4.23873684210526 -2.62604364023183
-0.0542744617090817 4 -178097.78537370963
0.00357623048015512 4.05305263157895 -44218.24252974476
-0.133960712303931 4.03789473684211 -1515997.131966099
-0.0654154621857003 3.96968421052632 -187563.9760571286
0.110334156427658 4.02273684210526 -3403002.7953855945
0.0824493778459491 3.83326315789474 -13.401124938336345
0.112343992061345 3.94315789473684 -464701.82947487576
0.0508468103932228 4.03031578947368 -2.62604364023183
0.0503233573612974 4.072 -21496.921150595237
0.120811242835001 3.95452631578947 -117679.81761584296
0.0992933011117634 4.11747368421053 -104417.53192033594
-0.049091189874184 3.99621052631579 -21620.361664980985
0.057327642910609 4.09473684210526 -699726.7533147634
-0.142558191169204 4.05684210526316 -524069.2759588995
-0.0603472902282523 3.98484210526316 -10.32288104368324
0.0744408355553 4.13263157894737 -9802.183110749784
-0.0181126366186867 3.78778947368421 -311126.00021923205
0.0379858050521726 3.98863157894737 -221848.74632776523
0.0840372354004766 3.95073684210526 -98157.56663504492
0.0750317739342964 3.88631578947368 -134876.82364598734
0.0445580158102506 3.95452631578947 -847269.5744073098
0.122330529379025 3.98863157894737 -53391.379065197
0.0765696494680335 4.32589473684211 -79918.25907234711
0.0427196315777371 4.13642105263158 -3403002.7953855945
0.118545479880021 4.04168421052632 -47408.9336068789
0.0798999105872384 3.80673684210526 -3.178861350967959
0.107378705230442 4.00757894736842 -134879.9639912218
-0.0895208056028372 3.97726315789474 -12588.855559773332
-0.0503183769116254 4.00378947368421 -178101.5240033368
0.0524666457315135 4.10989473684211 -186840.1979569876
-0.117170549999827 3.94694736842105 -3403002.7953855945
-0.163406971920959 3.95073684210526 -923432.7872726618
0.0590164824390851 4.17052631578947 -5.270767466914649
-0.050720669999582 4.05684210526316 -571863.6449597011
-0.0301835349152486 4.12126315789474 -1116.7716916998952
0.0754396107042254 4.05305263157895 -111322.6138737642
0.0561350646835709 3.85978947368421 -4.617386454215161
0.0639424458782798 3.83705263157895 -2.62604364023183
0.0326794525587026 4.07578947368421 -3403002.7953855945
0.0621359456946907 3.93178947368421 -20872.227229611693
-0.0420057204676164 4.03031578947368 -551270.8776878626
-0.0198367932943371 3.84842105263158 -17076.89963589923
-0.157425896212546 3.96968421052632 -1515997.06416901
0.102868966756426 3.92042105263158 -75167.6805209015
0.0697738389411563 4.02273684210526 -13127.379792342266
-0.0454953539631407 3.99621052631579 -22191.08253796468
0.0688871797624293 3.97726315789474 -20876.5693677325
-0.0322617672071544 3.99621052631579 -7.193710481896424
0.0775502659650682 4.24252631578947 -49846.841274728125
0.0450340064525565 4.15915789473684 -1851799.909343505
0.0695559563023313 3.76884210526316 -111327.88176448988
-0.0154165737178874 4.09473684210526 -19692.55693929081
-0.0724187106379421 3.99621052631579 -533285.2253437792
-0.0471309203470486 4.03789473684211 -15.537381567386216
-0.00781293161673716 3.90147368421053 -195331.8474574161
0.0657895070679399 4.18947368421053 -2.62604364023183
-0.149376456053684 3.97726315789474 -3180628.7659849706
0.0301076823408587 4.05684210526316 -84651.07926433126
0.0477087576427306 3.91284210526316 -13859.731345518378
0.142459268602567 3.98863157894737 -371066.3052242635
-0.143038172447652 4.09852631578947 -2093774.9765520887
-0.157825637934112 3.98105263157895 -3030990.5097674704
0.0875922544021378 3.91284210526316 -2.62604364023183
0.075387825272982 4.22357894736842 -3403002.7953855945
0.079602301709467 4.22357894736842 -79919.52061114913
-0.105741273600146 3.98484210526316 -592113.2896146205
0.0448302584287103 4.11747368421053 -10858.350025270416
0.0572969253193192 4.09852631578947 -12023.973431902115
0.0914287785744455 3.90147368421053 -2.62604364023183
0.0551364647200836 4.144 -1850849.3055147144
-0.165520673215936 4.04547368421053 -1007249.1957576764
0.0234349458132758 3.99242105263158 -5529.366588620063
0.116693203981616 4.03031578947368 -56484.11457190222
0.0806139419397387 3.92421052631579 -9.416993157023
-0.14964290939636 3.96589473684211 -2108001.648655822
0.0961453106693219 3.96968421052632 -104415.93884287417
0.0986935072046265 4.05305263157895 -39280.7253745796
0.0653859037350396 3.75368421052632 -186839.83320310529
0.0650911911678136 3.81052631578947 -13129.38187074839
-0.0279956775358286 3.88252631578947 -2.62604364023183
0.000182242447893941 4.04926315789474 -899646.9941885074
0.100270311936243 4.05684210526316 -464698.0384704022
0.181515282160955 4.00757894736842 -347226.4691461822
0.0824724668750901 3.97726315789474 -10.93602731135774
-0.163918571124515 3.95831578947368 -923431.440244115
-0.107351056707483 4.01136842105263 -565708.3005647744
0.00130807420311044 3.93557894736842 -405361.5797618941
-0.153366431254602 4.03789473684211 -1515996.903035322
0.0539513735494398 4.04547368421053 -19120.30551404529
0.11858267482069 4.04926315789474 -47408.62186691116
-0.035393009250833 4.08715789473684 -1844990.1855576616
0.0873267822501501 4.02273684210526 -98157.936854359
0.116397684802915 4.04168421052632 -429650.8371814122
-0.174563695447652 4.00378947368421 -1007251.5866181544
0.0598942271469042 3.94315789473684 -3.193698198195466
-0.000327213053573132 4.10231578947368 -162676.9659303559
0.0405412318113048 3.95831578947368 -2779626.024071236
0.0873426533088792 4.14021052631579 -224899.15599234647
-0.0285383115397772 4.10989473684211 -140226.86718295317
0.0442347477235313 3.86736842105263 -13701.137110950523
0.121221195336453 4.03031578947368 -23680.34332012563
0.0503359089934403 4.03410526315789 -19120.41584149877
-0.00695266856143846 3.91663157894737 -141053.525685678
0.179773043219827 3.99242105263158 -347218.27423112013
0.131956958653665 3.98484210526316 -429684.57243825
-0.113208890407898 3.96589473684211 -2758596.308397994
-0.0166201007716273 3.87873684210526 -63273.60598882771
-0.0412304177196958 4.12505263157895 -695.0484271135792
0.00859024774689146 3.97347368421053 -5524.179706634982
0.0896528139721488 3.95831578947368 -223633.0160477385
-0.0347624957070487 3.88631578947368 -20668.42721742829
0.0299485312884266 3.97347368421053 -3403002.7953855945
0.0205466648434299 4.06821052631579 -84654.3972297191
0.0153289866771144 4 -2779612.380249572
-0.000335533813178586 4.08336842105263 -359221.86955974094
0.0169575640854646 4.03410526315789 -467228.7723057979
0.0650620046165955 4.19326315789474 -186842.42210499063
0.104917839019478 3.99621052631579 -411091.83293640113
0.0865471441867491 4.01515789473684 -98158.35434391818
0.0671309202947509 3.74610526315789 -473490.1349828633
0.103810673496555 4.04926315789474 -268181.2962738739
0.150932206773243 3.98484210526316 -3403002.7953855945
0.179737282388304 3.98863157894737 -347226.71452229685
0.0415850668201281 3.90905263157895 -2779629.656625138
0.0724428576771109 3.92421052631579 -111325.7436820012
0.0983054432888457 4.17052631578947 -104415.89946880544
0.0180606831108267 4.05684210526316 -2.62604364023183
-0.089387438010842 4.00378947368421 -12589.05035583856
-0.158509153111257 3.95452631578947 -3030986.168430617
0.121581147736042 3.99621052631579 -438218.3002145239
-0.0398874095882437 4.08715789473684 -551268.8502870467
0.0855897195042513 3.80294736842105 -10.671360419656336
-0.114161495067271 4.01894736842105 -565707.7060803161
0.132650057941172 4.01136842105263 -500496.1306487885
0.0657015752714585 4.13263157894737 -2.62604364023183
0.124573151667788 4.01894736842105 -408282.7233705109
0.0589581340509986 4.03789473684211 -2.62604364023183
-0.0178640818208743 3.79536842105263 -275357.2452406138
0.0914873516131138 4.21978947368421 -98151.30075262042
0.0535643000858938 4.03031578947368 -13859.596831355611
0.0412687190028845 3.89768421052632 -13700.592845690637
-0.0542030842584423 4.00378947368421 -178101.17912290568
-0.0338368877381214 4 -57.74818449091544
0.0203601830194968 4.00378947368421 -89621.10361088415
0.0434968388702661 3.99242105263158 -847270.0085788228
-0.0176420428688283 4.05684210526316 -15066.087445816174
0.060047826810432 3.84084210526316 -186840.85144456505
0.0767982297241187 3.86357894736842 -186841.53952841595
0.100211643004379 4.01515789473684 -223632.4674543161
-0.120711779023526 4.03789473684211 -3403002.7953855945
0.052852510527193 4.08336842105263 -13859.897385905237
0.0768994353609409 4.09094736842105 -4.609944694874625
-0.0552832997398603 3.96589473684211 -187564.8357395396
-0.125272837493537 3.95452631578947 -3403002.7953855945
-0.00325723776027075 4.01515789473684 -359219.82456407585
-0.123861672526845 4.03410526315789 -2758593.521680552
0.101949441311303 4.12884210526316 -199837.4478910869
0.176149395674756 4.01515789473684 -347227.5347621877
-0.117367638806047 3.95452631578947 -728660.6776619017
0.0690805725795872 3.81052631578947 -2.62604364023183
0.0762449133997384 3.80294736842105 -2.62604364023183
-0.0339275339645823 4.05684210526316 -21619.305923585267
0.0767963885773979 3.95073684210526 -2.62604364023183
-0.0965128052508457 3.96968421052632 -12588.297437068408
0.0826272706235414 3.84463157894737 -193381.6239448985
-0.138215907173869 4.03410526315789 -1242505.1981353492
0.0596484466164969 4.15536842105263 -11.980366301983576
0.0971294954660459 3.90147368421053 -331689.9755156574
0.108177250461357 4 -66607.86029122723
0.0513633611476266 3.856 -222835.84628609585
-0.124991254507302 3.95073684210526 -2822747.636990103
-0.146584330699932 4.01894736842105 -2594817.20530242
-0.00329663311117997 4.03410526315789 -187565.5218055089
0.0608486309372236 3.85978947368421 -65592.49462882327
0.0882258446752564 3.81431578947368 -348205.4517397397
0.0994976524318378 3.856 -104416.36840220031
0.0668537547131015 3.90905263157895 -193380.70868275888
0.0365478364108964 4.01894736842105 -1851800.8313400785
-0.163841293893629 4.04168421052632 -1215364.3485314485
0.0709142778134779 4.14021052631579 -2.62604364023183
-0.046037188107895 3.98863157894737 -15.900736408360103
-0.14934304488392 4.02652631578947 -1515996.7014025825
-0.0586412338800153 4.05684210526316 -187558.4920060912
0.0345628977664913 3.96210526315789 -1851800.673083568
0.0720848275230719 3.89768421052632 -222835.6537634665
-0.104723690241624 4.04547368421053 -3403002.7953855945
-0.0491425046189551 3.92042105263158 -13.70726735106241
0.0263333652763797 4.07957894736842 -566826.5586339278
0.0654757943770778 3.93936842105263 -58280.64617010706
0.0772637649046362 3.94694736842105 -13123.291971300552
0.0798871253781328 3.92042105263158 -140008.32732205547
-0.119693902153537 4.04547368421053 -2758596.0091278814
-0.0402227501178729 3.92042105263158 -275357.32448911393
0.0162837569784949 4.00757894736842 -1851800.7490152244
0.045163657556258 3.88631578947368 -1851799.999547648
0.0764444773837616 4.06442105263158 -22707.89699088431
0.0416765447486996 4.02652631578947 -847270.3057793365
-0.109945177856871 4 -565709.8330371438
0.0249994038360509 3.90147368421053 -566827.9378376851
0.062663825228268 3.99242105263158 -193381.0892073664
0.0652603019493716 3.79915789473684 -193381.6754243982
0.0233259005219 3.97726315789474 -69409.98412371427
0.175599341746218 4.01136842105263 -347227.0944651037
-0.0382908944707175 4.03789473684211 -21.161483755990616
-0.158071250917751 4.00757894736842 -3030986.705443044
0.0233077666771436 3.91284210526316 -359220.56114064594
0.0455301528607185 3.94694736842105 -13700.625686321911
0.0150045950173863 3.89389473684211 -566825.5890464243
0.0708020543043298 4 -20873.8869288452
-0.122286681935582 3.99242105263158 -3403002.7953855945
-0.00051673060980562 4.07578947368421 -44222.24301691085
-0.0798360058929597 3.98105263157895 -864752.0667721214
0.00663165015280214 4.07578947368421 -1844991.7740924829
0.153152464416677 4.01515789473684 -500495.9602777525
0.0512754814887452 3.89010526315789 -13859.816060523544
0.112665745415867 4.00757894736842 -3403002.7953855945
-0.0738448954350622 4.00757894736842 -864750.8902474362
0.0443111438892126 3.89389473684211 -847270.1582407539
-0.111899539082993 4.03410526315789 -776005.7608534811
-0.107465376586561 3.96210526315789 -3403002.7953855945
-0.0399042834087471 3.95452631578947 -275357.3943030938
-0.0197144588121849 3.856 -17074.98294162401
-0.143013743586927 4.01136842105263 -524068.9868393525
0.0592597330380613 3.87873684210526 -192617.7192214803
-0.125091231502692 3.95831578947368 -728661.0460796611
-0.141613935723284 3.92421052631579 -2108001.6439617705
0.0566611626899794 3.89389473684211 -186842.45867226625
-0.0716699150037385 4.01136842105263 -864750.9710182318
0.0114627513214583 4.10231578947368 -405361.78695466
0.00330051534159452 4.09473684210526 -899649.0810719894
-0.0372019163303962 4.05305263157895 -4.951648095208311
-0.0512178050677409 4.06063157894737 -571863.7881115249
-0.021385497422919 4.17052631578947 -275357.64828537544
0.045839761110183 3.98484210526316 -2779628.6670359103
0.00600577262850621 3.95073684210526 -562428.3850336762
0.0889979427277846 4.04926315789474 -7.047716537904886
-0.0195605313601001 3.81810526315789 -17077.102097871426
0.0545955136265053 3.97726315789474 -699722.7584927866
-0.0657837017990082 3.98863157894737 -533288.6731581999
0.111452784992365 3.98484210526316 -331696.8211100188
0.105018698876432 3.928 -66611.00342549996
0.0856464597947948 3.96210526315789 -12022.863205069623
-0.0923628598949108 3.98863157894737 -3180628.2056351453
-0.0794858309715431 3.95831578947368 -864749.1565243334
0.101244158227977 4.03031578947368 -56484.67427141073
0.097792523813185 3.93178947368421 -56485.38534173935
-0.0080550773846943 3.91284210526316 -129760.081859493
0.0745562543697733 3.74989473684211 -13.038935958008766
-0.152689582894056 3.97726315789474 -1643064.270358032
0.0190764786071588 4.02273684210526 -112868.67633298364
0.000406071328037569 3.97347368421053 -3403002.7953855945
0.0780323460594775 4.06063157894737 -23174.58651798878
0.0199134289852569 4.02652631578947 -566828.6570653239
-0.00505145734790005 4.072 -22191.44851329067
0.0988307542353118 4.01136842105263 -464698.5021483474
-0.100749692355402 4.02652631578947 -592115.7578784887
0.045632187808459 4.09852631578947 -17866.990127412246
-0.107336562203582 4.02273684210526 -565706.4318863775
-0.0198172026131635 4.16294736842105 -255724.8058631672
0.0658131388225743 4.16294736842105 -2.62604364023183
-0.148406752048687 3.98105263157895 -728660.7535751595
0.0731790970307515 3.93557894736842 -297075.1924194759
-0.169466602540728 3.96210526315789 -561502.5454400756
-0.127711225259221 3.98863157894737 -1242508.1633849288
-0.0142098503995021 4.01515789473684 -509644.9299777489
0.0991611461550524 4.11368421052632 -464699.7233894979
-0.151920461033819 4.02652631578947 -524066.51722784375
-0.00330758209499265 4.08715789473684 -899647.3971118507
0.0959998916123587 4.03410526315789 -13121.071357115372
-0.0222277786798664 4.06442105263158 -2.62604364023183
0.0206062601184037 4.01894736842105 -2.62604364023183
-0.00566092883476585 4.04168421052632 -899647.7647146021
-0.154160672216461 3.98484210526316 -524070.6350547248
0.0722490906470583 3.85978947368421 -3403002.7953855945
0.0155577159452176 4.06442105263158 -3403002.7953855945
0.0297626199843295 3.94694736842105 -2779627.090459684
-0.0697625662232264 3.99621052631579 -864751.0667435802
0.0723979359088779 3.79536842105263 -2.62604364023183
0.0609518330723006 4.09473684210526 -682899.8408000199
-0.125699178954405 4.04168421052632 -3403002.7953855945
0.0273132345909744 4.04547368421053 -191839.3003661563
0.107976310276569 4.06821052631579 -74218.46026647306
0.0127590155161965 3.93178947368421 -1844991.61924252
0.0439667810338074 4.06442105263158 -682900.394939716
-0.122959676166124 3.96589473684211 -3403002.7953855945
-0.053652088112902 3.92042105263158 -3972.11156781783
-0.132199518047184 4.05305263157895 -3403002.7953855945
0.148016866242629 4.03031578947368 -3403002.7953855945
-0.0156317043302855 4.03410526315789 -295343.2585450375
0.0112768656245535 4.05305263157895 -702649.6718431829
0.0842094596247176 3.86736842105263 -2.62604364023183
0.0699011554318322 4.06442105263158 -2.62604364023183
0.0704252274692411 3.76505263157895 -14.555722198571525
0.0508877130257656 3.95073684210526 -13859.905986099364
0.0499772624209933 4.06063157894737 -13699.760913535
0.0788386464953706 3.96589473684211 -12020.848990145096
0.117148402964962 4.06063157894737 -47408.80422670768
-0.017457045065056 4.07578947368421 -187562.4155325976
0.0251795943770614 3.90905263157895 -581156.6355770862
0.0783971755715396 3.84842105263158 -3403002.7953855945
-0.117888956376947 3.95073684210526 -713962.2637590256
-0.0330044136314515 3.97726315789474 -19695.754379921524
0.0973536086541264 3.81810526315789 -23175.44607739677
0.104026517650839 4.04168421052632 -56482.07501005806
0.0449947017679882 3.89010526315789 -806134.9193101611
-0.0333829755659531 3.89768421052632 -509634.97711031087
0.0807080815196104 3.76505263157895 -79919.23542496757
-0.00255626167212228 3.92421052631579 -256112.1851676232
0.069891312309158 3.96210526315789 -193381.7067144208
-0.144214661882204 3.99242105263158 -561501.7271414378
0.0478312583393992 4.072 -682900.2611053656
-0.111899855419658 4.01515789473684 -565709.7953185451
0.0849763623107469 3.84084210526316 -28760.450791163657
0.122286692044891 3.97347368421053 -58395.35114609434
0.0651825188683029 4.20842105263158 -395729.97509005584
0.0742762336409621 4.24631578947368 -2.62604364023183
-0.0181708314458103 4.06442105263158 -26468.6270641568
0.104700189750101 4.04547368421053 -111113.868914746
0.155845486931653 4.02652631578947 -408281.96291053214
-0.0163003028181146 4 -187637.2078005026
-0.0663149704097367 3.94694736842105 -602455.4876467976
0.0918627191360201 3.77642105263158 -104415.83155422036
0.0673334275225753 3.96210526315789 -2.62604364023183
0.0646905033306552 3.91663157894737 -23104.420176984208
-0.0264916741954624 4.06821052631579 -20669.215734775626
-0.164515276055319 3.97347368421053 -923433.2770241608
0.00892492009550679 4.08336842105263 -3403002.7953855945
0.0744976090462656 3.93936842105263 -3403002.7953855945
0.0801888232269754 3.90147368421053 -14.030366243318992
0.107671580905451 4.06442105263158 -464701.7144961405
0.104299628541227 3.98484210526316 -464701.85758456175
-0.164350928916278 4.06442105263158 -561502.8572769358
0.0936427591008291 4.20084210526316 -224901.53174646632
-0.116495912340594 4.04547368421053 -3403002.7953855945
0.0739770467129591 3.68926315789474 -3403002.7953855945
0.0612025575348198 3.90147368421053 -20876.648072151223
0.0640640825901431 4.23115789473684 -2.62604364023183
0.080935829909796 4.216 -223632.87603657
0.0424433150309437 4.144 -167476.49615300438
0.0796318063691041 3.74231578947368 -2.62604364023183
0.0401849192042678 3.91663157894737 -11.24120734558542
-0.0414429204148027 4.11368421052632 -3971.681042009145
0.0572949572417772 3.87873684210526 -65591.35319439879
-0.151077992030483 4.04926315789474 -3403002.7953855945
-0.0115133752362539 3.93557894736842 -295343.1193468087
0.111675493900136 4.00378947368421 -58659.54430732348
-0.0663068313056442 3.99621052631579 -187564.18893669976
0.0792642015906372 3.75368421052632 -186842.33880647115
-0.0633709187908731 4.00757894736842 -187565.1722052192
0.105830571769765 3.91284210526316 -464701.7103867083
0.0584319194079075 4.04547368421053 -19118.57984306102
0.178138352369061 4.00757894736842 -347227.095847177
-0.165504624010395 3.98863157894737 -1007246.5177488468
-0.0575684798310743 4.00757894736842 -187564.07880205067
0.126835640229416 4.03031578947368 -53394.31194666738
0.177955619369628 4.00378947368421 -347227.1822393528
0.053794261439798 4.14021052631579 -826436.396659155
0.0184980133356881 3.93936842105263 -566829.8279447454
0.0507723626537523 3.928 -193789.56761807736
-0.0240511160668591 4.04926315789474 -17073.84390719989
0.0659104562955136 3.95831578947368 -9803.619368111336
0.0406966766539736 3.89389473684211 -13701.499561625942
-0.172200888893359 4.02273684210526 -1643063.473609762
0.0994019190115156 4.10610526315789 -371066.67297519103
0.089317574274682 4.06442105263158 -98156.81300731504
-0.0535431254766607 4.05305263157895 -23.45086390002692
-0.011222331492508 3.96589473684211 -196479.6395890504
-0.147327512834799 3.90147368421053 -2108001.6602501017
0.0654526671937992 3.98105263157895 -12809.873531906462
-0.0649061285091568 4.00757894736842 -7864.519301798446
-0.176635154713965 4.01136842105263 -1561837.5010959222
0.0222926298740743 4.06442105263158 -78.1450093857466
-0.0837881486096518 4.01136842105263 -6484.229129367297
0.0714499451621717 4.12505263157895 -20787.40942613034
0.0748192310713262 3.75747368421053 -79917.18494473537
0.0200279350810234 4.07957894736842 -2.62604364023183
0.053145171788333 4.01894736842105 -8.299604338415042
0.0419822559462415 4.07957894736842 -13701.43521819785
0.113261135405718 3.95831578947368 -31871.721801474578
-0.15494505911516 4.06442105263158 -524070.2997404772
-0.134357267533107 3.99621052631579 -923431.6583762604
-0.120677410907151 4.01515789473684 -3403002.7953855945
0.109424271143716 3.93178947368421 -31872.506511930176
0.0693470705682847 4.11747368421053 -297074.2566573587
-0.13253225237464 4.02652631578947 -2425285.918596135
0.00390900409776052 4.14021052631579 -101705.69254914662
0.0861787682310052 3.87873684210526 -203760.9864803436
-0.0297805861462359 3.87115789473684 -21621.55735345485
-0.00616504721652632 3.96589473684211 -2779625.409015752
0.103547302399485 3.92421052631579 -46674.44023039031
-0.109610816066971 3.99621052631579 -2293418.0578584988
-0.00364718445914548 3.89389473684211 -178802.8434449808
0.066683265744478 3.79157894736842 -9802.660828546515
-0.151363432941695 4.03031578947368 -1515996.9250958278
-0.115338741496811 3.98863157894737 -565706.8334112737
0.123351468221283 3.97726315789474 -3403002.7953855945
-0.116435634632344 4.01515789473684 -565709.3922665388
-0.143655481540721 4.05305263157895 -2107999.1640695287
-0.0154637393043947 4.11368421052632 -509636.0233766158
-0.00297980420597696 4.11747368421053 -142719.82882478205
0.0972425780598726 4.14778947368421 -12.581584473444025
0.061318453485581 4.00378947368421 -2.62604364023183
0.0928662922229029 4.16673684210526 -39280.54147196964
0.0703497114573776 4.14778947368421 -65592.50927244703
0.125750889703168 3.96589473684211 -429693.5291889635
0.0763566279730983 3.85221052631579 -9.467306240606906
0.0974060358644635 3.98863157894737 -86855.22773950946
0.10569448816362 3.90526315789474 -464701.7801331932
0.0417512504131946 3.98863157894737 -847267.5940970165
0.0937670027743947 4.072 -464701.0152765873
0.0335542021929135 4.06821052631579 -2.62604364023183
0.12086856447019 4.06442105263158 -511053.6448550077
0.0780717243460869 3.83705263157895 -140008.1595211758
0.119778026408053 4.07578947368421 -31868.29580912362
0.0247812399988658 3.98484210526316 -2.62604364023183
0.0869363345827038 4.04168421052632 -77837.09567385873
0.101765109454724 3.99621052631579 -66608.41626013322
-0.0211116644251922 4.11747368421053 -2.62604364023183
-0.013603189078699 4.01894736842105 -306520.248464798
0.0318431064168458 3.91284210526316 -581161.0371522286
0.0891750245394155 3.88631578947368 -40649.97981517762
-0.0135993771795 4.12126315789474 -306095.98703358055
0.0363334462908978 4 -3403002.7953855945
0.106290777599141 3.97347368421053 -411090.0100013256
0.0799269902759617 4.20842105263158 -4.157592193893057
0.0849444561874159 3.85978947368421 -28760.36136659889
-0.131374122289791 4.03410526315789 -713961.7240722262
0.0907191505605843 4.03789473684211 -224899.97357149533
-0.0416634157316689 3.96589473684211 -22.046330269561665
0.0158672395558236 4.08336842105263 -44216.97031512414
-0.130130345442024 4.01136842105263 -1334427.129516892
0.0309675454061291 3.96210526315789 -581162.2285363366
-0.158352461210074 4.01515789473684 -524070.4666316863
0.072650134277101 4.05684210526316 -20877.023110929884
0.0597227062998208 3.87494736842105 -10859.247606179068
0.0689029002416808 4.09094736842105 -3.62652268300408
0.0873584321701315 4.17810526315789 -223633.7665209064
0.0499835186804847 3.99621052631579 -21160.800974221253
0.0110175126005745 4.07957894736842 -702649.0366305102
0.0595841116200033 3.95452631578947 -3.181422273193021
-0.0240481179944264 4.01894736842105 -275357.57575362513
0.0771143684548693 3.98863157894737 -9.493567656088349
0.0138572420481816 4.04168421052632 -1844991.4092565256
-0.111445786067989 4.01894736842105 -2758593.88345522
-0.031217849492164 3.95452631578947 -20669.66256315019
0.0550712581353682 3.87494736842105 -21496.00760649681
-0.0247437328288271 3.98484210526316 -275357.5219782378
0.0267471408300258 4.00757894736842 -92387.52393287711
-0.0215764210619334 4.072 -20669.802488424182
0.117788756446944 3.93557894736842 -31873.26674827284
0.0806416398001696 3.98105263157895 -297078.0220593697
-0.0273568015855602 4.07578947368421 -4325.343740148443
-0.0843291128897351 3.99242105263158 -602454.9570487271
0.0718175854507604 4.01894736842105 -2.62604364023183
0.0412313447452171 3.93557894736842 -3403002.7953855945
0.0798400900794462 3.86357894736842 -2.62604364023183
-0.130358229204431 4.04547368421053 -1242506.6803597454
0.0613586892079567 4.03410526315789 -52888.5783848599
0.0654182736216981 3.97347368421053 -19119.64208405665
0.0852689413470923 4.10989473684211 -139829.78324119627
0.0901541817855077 3.77642105263158 -104417.1247186445
-0.0991584093350095 3.97726315789474 -3403002.7953855945
0.00811837623506221 3.96589473684211 -2779629.606455509
0.0752687353169713 3.90147368421053 -222834.55100931737
0.0763845063606166 3.80673684210526 -79918.08125436898
-0.104395038979238 4.01894736842105 -565705.9137890317
0.0211826845504669 3.98484210526316 -92387.75325499778
-0.0357228429555236 3.91663157894737 -275358.0033637696
0.0519108491433498 3.96589473684211 -10861.33800145553
0.00339937541236537 3.92042105263158 -162675.7773089983
-0.132595477551567 4.07578947368421 -2758595.4195560804
-0.00569862811003752 3.89768421052632 -2107456.67978786
0.0816392464064523 3.93178947368421 -104415.43915881102
0.160544539138839 4.00378947368421 -347225.9179838308
0.080208113562727 3.88631578947368 -23175.3118956082
0.048332869316765 3.95831578947368 -13701.404581227182
0.0936531695042129 3.76126315789474 -54525.308093807565
-0.0510080153186152 4.072 -24.57690532688524
-0.0631982245387229 4.03410526315789 -3403002.7953855945
0.0463428173757063 4.08715789473684 -193791.6455694136
0.00849695968230833 4.02652631578947 -84651.66760070072
-0.00908354179656214 4.03031578947368 -899650.4923481252
-0.0533672610937631 3.95831578947368 -7.913175422690848
0.0985366292616101 4.08715789473684 -223633.33904705383
-0.148037543753116 3.95831578947368 -1515997.1316452108
-0.0319084561662172 3.90905263157895 -21614.75475194851
-0.144548426768009 3.92042105263158 -1722688.7851919814
0.098161497997129 4.03789473684211 -66608.51038663779
-0.0575411920871796 3.93178947368421 -7.29814771440342
0.0252381533855683 4.04168421052632 -1851802.688899431
0.0492150096239609 3.87494736842105 -10858.244887649156
0.0140008285221717 4.09094736842105 -1844989.108280948
0.0749085136051076 4.25768421052632 -297454.183537886
-0.115978529187112 3.96589473684211 -3403002.7953855945
-0.0226455727213994 4.10989473684211 -140226.40555761903
0.102704826702873 4.01894736842105 -464701.7723511712
-0.0184367435106072 4.17052631578947 -2109702.787162397
0.00271257689000308 4.02652631578947 -5529.5904008021935
0.0677233832556772 3.82947368421053 -3403002.7953855945
0.119156643244749 4.09094736842105 -31873.082015109703
-0.000511677630181566 3.97726315789474 -899649.5826846724
-0.137648220977902 4.03789473684211 -1515996.0887955688
0.0371988609159044 3.928 -847270.3470358369
-0.0250881528679889 3.94694736842105 -196480.66079674003
-0.0233581698960307 3.87115789473684 -20669.76852875452
0.0437478120672199 3.928 -13700.612029343596
-0.0291733999870257 4.06063157894737 -4.558922355915457
-0.0759143286715249 4.03031578947368 -864751.7606489048
-0.0103037261058599 3.85978947368421 -311128.67891056085
0.0698736228981508 4.17810526315789 -111326.04118512888
0.067030017851348 3.98105263157895 -3.010111815947251
0.069642085734742 3.93178947368421 -2.62604364023183
0.0712343475046487 3.784 -23175.56195615315
0.00581053377260417 4.08715789473684 -562428.6150115468
0.0751286309498678 3.96589473684211 -2.62604364023183
0.0696042061245424 3.92421052631579 -186842.0099910492
0.0923084105513067 4 -348199.6388865291
-0.0615904110530923 4.06063157894737 -6549.140120201316
-0.018879525608409 3.90526315789474 -17077.854079126057
0.0572600151635152 3.98105263157895 -1851802.184565712
-0.0168178219541565 3.91663157894737 -19696.16951130047
0.0881731665065934 4.12126315789474 -40650.62108572946
0.101837898841809 3.85221052631579 -56481.21580327152
0.0935135472186684 3.81431578947368 -224901.1336489877
0.0641635592761551 4.24631578947368 -2.62604364023183
0.0612835480529134 4.03031578947368 -222836.1735251509
-0.151892646662061 3.96968421052632 -1515996.968284508
0.10193050617836 3.97347368421053 -56484.02465050516
-0.102161753402283 3.99621052631579 -3403002.7953855945
0.0405863814591402 3.96968421052632 -13701.519713590547
0.124556612108586 3.96968421052632 -45666.10370531923
0.0117165574788584 3.91663157894737 -2779622.824405263
0.0251432205046976 4.10989473684211 -581162.5035568189
0.0491192906018044 3.95452631578947 -17865.32132855093
0.00234036597439058 4.01515789473684 -162679.746984384
0.0693333255373923 4.20842105263158 -13129.302531636382
0.0574825422011008 4.01515789473684 -19118.72678154605
0.0587002174138351 3.89010526315789 -682901.3023596827
0.0756817067829442 3.64757894736842 -6.647929071934192
-0.0288395289592461 3.96210526315789 -22191.684678978923
0.0552785381967213 4.072 -10856.053322108944
-0.0458408891248894 4.07957894736842 -23.74087472865683
-0.0892175245424798 4.02652631578947 -12588.61466529202
0.0469460100895125 3.928 -3403002.7953855945
0.00945223241597318 4.06063157894737 -2779629.2467152453
-0.0223764554835554 3.86736842105263 -2569.049055143434
-0.00952043584033646 3.89768421052632 -1117.2068693723097
0.081370623466281 4.04547368421053 -17.417423295292192
0.0135823343687858 4.10989473684211 -2.62604364023183
0.0466214333373206 3.87494736842105 -13701.25957832434
0.0877626612649283 3.77642105263158 -52934.871762526345
0.12741797700863 3.97726315789474 -3403002.7953855945
-0.119306273782564 3.95831578947368 -524070.50028584566
-0.035960075632408 3.96210526315789 -20.315573656575097
0.122411822074358 4.04168421052632 -113078.64997682368
-0.0232424733266973 4.14021052631579 -19696.812614864
-0.0198594906892264 3.89010526315789 -17074.7668468025
0.0483421312119458 3.86357894736842 -847268.2857357805
0.075795216007233 3.64378947368421 -11.908834157539324
0.0644118802795333 3.76126315789474 -2.62604364023183
0.0130879000066568 3.98105263157895 -61091.696582701785
-0.00587007053232128 3.91663157894737 -4.418701170406804
-0.0206326451165549 3.91663157894737 -2.62604364023183
-0.0203523284781556 3.88252631578947 -15065.746145571373
-0.125160769497136 4.05684210526316 -535423.8473950195
-0.0819343221876076 3.96210526315789 -864751.7319683887
0.106063639933888 3.93557894736842 -464701.2966393125
0.0858674654602426 4.08336842105263 -77835.96912986929
0.00162581124436286 3.88252631578947 -292728.05948199687
-0.15837088574282 3.93557894736842 -3030986.461668811
0.0258954157869027 3.97347368421053 -2779629.057144235
-0.145938066483892 3.98863157894737 -2108001.133832939
0.000738214201315515 4.03410526315789 -162677.95557659763
-0.00480233245784206 4.06442105263158 -275357.41819540743
0.0723097037948435 3.89389473684211 -2.62604364023183
-0.155399894323449 3.99621052631579 -1515996.8137012927
-0.147604592604091 4.11747368421053 -2108000.143417221
-0.081666748661064 4.02652631578947 -864751.0908767998
-0.0226773004299 3.95073684210526 -299476.8273302652
0.0141986326850628 4.08715789473684 -237588.09100972445
0.0972318950432046 4.04168421052632 -14.470591764073912
0.0920827702848568 4.04547368421053 -104416.99534016845
0.0768695161610376 3.82947368421053 -20873.83159746455
-0.0599568407867525 4.03410526315789 -533287.5064834373
-0.1063500974941 4.00378947368421 -3403002.7953855945
0.0737020666015206 3.84463157894737 -17.73190840602367
0.141298745644704 3.98484210526316 -442832.743951117
0.0827401475613232 3.89389473684211 -134879.094992631
0.0803429106625811 3.87494736842105 -2.62604364023183
-0.138754887620233 3.99242105263158 -728661.0432495321
0.156296982362308 3.95831578947368 -3403002.7953855945
0.129437859623084 4.00378947368421 -223633.48321777376
-0.137813799621589 4.06063157894737 -3403002.7953855945
0.0901753609390067 3.93557894736842 -39281.26031073493
0.0915986394761282 4.13642105263158 -40651.02252972343
0.0848735062313327 4.216 -2.62604364023183
-0.0338790113847476 3.96968421052632 -58.06640080687239
0.0187834141087082 3.98105263157895 -566820.6563783707
0.0772349344576608 4.16673684210526 -28760.171641766035
-0.145406162418224 4.06821052631579 -524071.4821208413
-0.019689090687153 3.928 -311131.0660106763
-0.0468754565555437 4.04168421052632 -15.316827500307989
0.0860892908059559 4.21978947368421 -104417.15449743412
-0.162126289539661 4.01136842105263 -1007251.1591113728
-0.0147529993717836 3.87115789473684 -275358.1192195253
-0.0158457556878221 4.10989473684211 -306520.5779472928
-0.0616353653892112 3.95073684210526 -571862.151295554
-0.000254447142731919 4.13263157894737 -899649.4354987825
-0.0317094380380817 4.06442105263158 -1844992.05684732
-0.109309901287669 3.96589473684211 -565697.0958561018
0.0767512072748309 4.11368421052632 -65592.4241018696
-0.00270328114582355 3.928 -899650.3551619012
-0.0913250046619663 4.00757894736842 -705393.9933178461
-0.1604829492999 3.96968421052632 -3030989.9555747025
-0.0146349201139626 3.97726315789474 -311130.80311246426
-0.0298824895647468 4.11368421052632 -509643.2813337508
0.0764172272163665 3.77642105263158 -111326.47544041114
-0.0345774129740522 4.04926315789474 -5.017129350405985
0.011681621963632 4.03789473684211 -237587.9051155059
-0.0821629172007317 4.00757894736842 -6483.4765217848
0.15049494135195 3.97347368421053 -500496.0369079032
0.00279060363863522 3.89010526315789 -69578.05109618673
0.0949170892226709 3.93557894736842 -13124.4345365545
0.0789316675043693 3.96210526315789 -98026.78558085005
0.087484322973022 4.21221052631579 -28759.405582917647
-0.165902138649258 4.02273684210526 -561500.3543845065
0.0119936498936006 4.01515789473684 -702647.0203695336
-0.0334328711666518 3.90147368421053 -1844991.1192813688
0.0722215682920279 4.15536842105263 -6.511600380792116
0.0902273074699087 3.96968421052632 -223632.8291241336
0.0598281125548644 4.11368421052632 -13120.866582516272
-0.0471095146975759 3.96589473684211 -21618.931005712715
0.0489857874959507 4.03789473684211 -21497.13403737201
0.0761925271311466 3.76505263157895 -13124.257717702929
-0.154699546169913 4.06063157894737 -1242507.369451478
0.0968357174383249 3.928 -229161.92086395284
0.0499547178648606 3.92421052631579 -5.420254668635472
-0.155644607390495 4.01136842105263 -1515997.248413485
0.149172261554661 4.01894736842105 -498029.679557617
0.0999884639175249 3.98105263157895 -218944.77064752844
0.0856859806268577 3.95831578947368 -348205.3114920776
-0.032343692151083 3.92421052631579 -7.071051374299794
-0.0128282748312492 3.97726315789474 -682896.8801746218
0.14884810505366 3.99242105263158 -3403002.7953855945
0.112408582207302 4.06821052631579 -31873.41292129997
-0.0101023257920536 3.95831578947368 -299476.7046738292
0.0100694990080464 4.03789473684211 -682896.4767950133
-0.129391262365207 4.00378947368421 -2108001.6268266058
-0.0227342009855067 4.03410526315789 -15066.866472903692
-0.0105636518875331 3.98105263157895 -311127.406802762
-0.0201117874719759 4.03410526315789 -311130.4687599609
0.0839496989977113 3.95831578947368 -6.819575494983068
-0.0310100491061837 4.05684210526316 -275357.1237939944
-0.020279369394612 4.20084210526316 -899646.9816452251
-0.132134734167746 3.93178947368421 -597518.9125883653
0.0465619360624093 3.85978947368421 -222836.2570730894
0.0620508977593073 4.13263157894737 -2.62604364023183
-0.00456971686522053 4.09094736842105 -162678.55381791887
-0.0372834435616434 4.12505263157895 -551271.3961359807
0.0725404375539711 4.09852631578947 -2.62604364023183
0.0909046595160791 3.87873684210526 -2.62604364023183
0.0766380443221149 3.712 -297076.8446992989
-0.0996464298583419 3.98863157894737 -12588.5269633362
-0.160837556868811 4.01515789473684 -2107999.909553186
-0.0497404688996835 3.95452631578947 -15.961818115311075
0.0715318657040797 3.94315789473684 -13128.967016658726
0.0739428364894226 4.35242105263158 -9.220409367116089
-0.140763322881215 3.97726315789474 -1643051.3519007878
-0.0405912494900929 3.88252631578947 -22181.469903990543
-0.160822173495363 4.02273684210526 -1503752.681944494
-0.0597903691680987 4 -187563.98836031297
-0.0222146174553384 3.90905263157895 -15066.824468370429
-0.16974427604188 3.95831578947368 -559741.2829193266
-0.168793500268087 3.98484210526316 -561500.5030786433
-0.0254670246796604 4.03789473684211 -19690.823311130607
-0.104461304861526 3.96589473684211 -3403002.7953855945
0.0145038740049506 3.92421052631579 -2779626.2234270223
0.0227785817601128 3.89010526315789 -566827.0787339635
0.0205219167149302 4.04168421052632 -566813.4361155587
0.0855471941032759 4.15536842105263 -3403002.7953855945
0.000242424771037122 3.96589473684211 -162679.32121934902
0.134545242059963 3.99242105263158 -331695.7327923603
0.168825167445302 3.99621052631579 -347227.07269290485
0.0359263593797428 3.96589473684211 -2.62604364023183
0.0657535905177076 4.18568421052632 -2.62604364023183
0.0266914446365206 4.06821052631579 -98922.35264552518
-0.0788985815797345 3.98863157894737 -6483.270573041467
-0.110566538756427 4.02652631578947 -524071.82271660445
-0.109233859675796 3.99242105263158 -524058.5083636877
-0.00169261230100574 3.87115789473684 -899649.9257086382
-0.021738119847324 3.99621052631579 -311127.16556221544
0.0895903495677186 3.81810526315789 -40651.05139795018
-0.0003843076194687 3.93178947368421 -162679.12079091996
0.0822775344287865 4.09094736842105 -7.895085150163864
0.073102521477183 3.83326315789474 -11.62940753214994
-0.107661646316955 3.97726315789474 -2758595.806764441
0.0488481889882797 4.01136842105263 -806134.8554607825
0.0844270224275394 3.92421052631579 -39277.298701124506
0.0809236801590026 4.06063157894737 -224899.24727533525
0.0693823134053719 4.13642105263158 -3403002.7953855945
0.121222946142285 3.94315789473684 -56483.52276409144
0.0684827540841539 4.02273684210526 -297078.0531191112
0.0333610697876969 3.93936842105263 -581162.2538041179
0.0325802009301884 4.03410526315789 -288957.3302360351
-0.119661265941011 3.96968421052632 -3403002.7953855945
-0.0135400371733986 3.86736842105263 -275357.8017801256
0.0140764349179319 3.98863157894737 -2779629.796285865
0.098074233210689 3.82189473684211 -70837.10447934884
-0.0375692094273057 3.90147368421053 -15.718422799936492
-0.0381505448711744 4.03031578947368 -19.954170154705977
0.0293253289037182 4.03031578947368 -566828.6338025768
0.0454738450072736 3.96968421052632 -13.102473274393294
-0.0658529282304048 3.95831578947368 -533288.8393075436
0.0830388943860527 3.90905263157895 -223632.2352985585
0.0831796879104603 4.14778947368421 -13128.94895708261
-0.0388329770903056 3.92421052631579 -196479.8953380976
0.0570304289542834 4.06821052631579 -1851800.968458392
-0.0161222571947417 3.98484210526316 -311126.44663354446
0.169239714072788 3.99242105263158 -347227.28378462547
-0.0942009723681816 4.01136842105263 -3403002.7953855945
-0.0429720932827416 4.08715789473684 -551269.1751254691
-0.00458882872355417 4.03789473684211 -79132.54543239869
0.0400224856323956 3.98484210526316 -699722.5760159463
-0.0527688121571509 3.93557894736842 -23.67481746067378
-0.165106811564051 4.06063157894737 -1007250.5393719404
0.0452577424773592 3.85221052631579 -842870.932177289
0.0261377777155326 3.95831578947368 -3403002.7953855945
-0.00305597386276105 4.12126315789474 -44221.3317761087
0.123006584318805 3.94694736842105 -116619.72375794416
0.0872480812992961 3.97347368421053 -104417.71358769853
-0.158893412018761 4.05305263157895 -3403002.7953855945
0.0654428314156783 4.22736842105263 -2.62604364023183
-0.0264023299904537 3.92421052631579 -17075.860872726826
0.02163914802798 4.03031578947368 -1851802.4028075533
-0.00417477179884472 4.02652631578947 -10832.663343580298
0.0591000382750536 3.82947368421053 -19120.5927255085
0.0145325853626088 3.99242105263158 -2779626.1554127983
-0.06973467072055 3.97347368421053 -864750.6780154407
-0.123579832379989 3.99242105263158 -524070.9057114965
0.00297858164296372 3.86357894736842 -84655.98518226619
0.0084932967891379 4.04547368421053 -1844990.3930014465
0.0889253103310955 4.03410526315789 -224902.27390606687
0.0985697975334011 4.144 -23680.198612910783
0.0811716074514069 3.76126315789474 -12024.103936723292
-0.0188536783256778 4.12505263157895 -311130.5158775318
0.078251674820672 4.27284210526316 -65591.91978170903
0.00413587425638568 4.12884210526316 -1844989.557011596
0.00462182657946755 3.89389473684211 -5529.492431540264
0.0761768140923098 4.15915789473684 -11.743055070269545
-0.173532064307026 4.01894736842105 -1561833.9127279809
-0.160127639290604 4.04926315789474 -923432.88243622
0.0773721736655307 4.19705263157895 -186842.40441623388
-0.132397961720962 4.07957894736842 -2425288.767895911
-0.140506823493212 4.01515789473684 -1515996.3164178983
0.0516608295699075 3.85978947368421 -13859.76362547748
-0.0383572291511015 4.05684210526316 -21.158410292257848
-0.139062692414377 4.06821052631579 -3403002.7953855945
0.0323013946655485 3.95831578947368 -2779627.857212113
0.0633915445045511 3.77263157894737 -193787.509966846
0.0415535001969378 4.14778947368421 -222823.93512415496
0.122634715431222 3.95073684210526 -3403002.7953855945
-0.13112452206306 3.92042105263158 -728661.1464573854
-0.000448497863573394 3.98484210526316 -44220.9457606784
0.175797188917131 4.01894736842105 -347226.19124364096
-0.0212734652398926 4.12126315789474 -17076.986718217693
-0.0148195967926881 3.90147368421053 -195328.9369351825
0.0811736819188246 4.05684210526316 -12023.514033246516
0.0224904415832194 3.90526315789474 -566590.9555088952
0.180054118511157 4.00378947368421 -347227.1410561188
0.0726554528040435 3.82568421052632 -4.407293320285449
0.0763938117791997 4.26905263157895 -297078.0801238433
0.00175163544522263 4.06821052631579 -22192.616173633272
0.0737201881325755 4.27663157894737 -3.229762895315434
-0.141721874237096 4.09473684210526 -3403002.7953855945
0.0687896344759108 3.77642105263158 -22709.055489954822
0.0774013830398533 4.02273684210526 -17.084103663083663
-0.152592204566109 3.96210526315789 -2204665.456392243
-0.169064747567057 4.02273684210526 -524069.0187557901
0.0762895067127971 3.81052631578947 -65592.46363020595
0.0849464283564508 3.91663157894737 -3403002.7953855945
0.0888487189421329 3.87494736842105 -224904.28324428413
0.121573058866404 4.04547368421053 -58657.64663477187
0.0883376991610783 3.86736842105263 -2.62604364023183
0.00593685709884127 4.00757894736842 -311130.9796732568
-0.0284358026844771 4.07957894736842 -19693.54015551801
0.0761911896913159 4.06821052631579 -186841.614811709
-0.0456823160567012 4.02273684210526 -551270.2719327216
-0.0364152536700379 4.10610526315789 -6.141432863524599
0.0228901254881906 3.92042105263158 -806135.0167248193
0.0926051057149141 3.96589473684211 -98157.13706926678
0.0763251199775804 3.89389473684211 -9.233946508787
-0.0874484152161688 4.03031578947368 -23.550651324274543
-0.0110071481303814 3.87115789473684 -63271.67846245873
-0.0506476387736066 4.09094736842105 -22193.90852713277
-0.0454587109048825 3.93178947368421 -52.35312169427365
0.042694798769877 3.95073684210526 -3403002.7953855945
-0.111793923610385 3.97726315789474 -2594820.8805560595
-0.153720779066885 3.95831578947368 -1515996.0868761004
0.087257278723174 3.89389473684211 -224901.8935518062
0.0457361193884726 4.10989473684211 -13700.820631066035
0.0826334377351412 3.96968421052632 -3.713625821177607
-0.10027215443215 4.01894736842105 -565669.2897651318
0.15301614219917 4 -3403002.7953855945
0.0979112977806622 4.04547368421053 -49846.293302475126
0.00274310104091342 3.95831578947368 -306519.6281930816
-0.0224933539579541 3.83326315789474 -3403002.7953855945
-0.0853995005400739 4.03410526315789 -6549.071982026647
0.0695866776705174 3.73852631578947 -12017.711804449496
0.098760113302713 3.87494736842105 -134877.55440666387
0.00244236772288914 3.91663157894737 -162675.99626273065
0.0151407338539082 3.95831578947368 -359221.6562257481
-0.0492328738317349 4.06442105263158 -22194.348999692284
-0.0276280729449981 3.97726315789474 -21621.294029664587
-0.0381554167795019 3.98863157894737 -4.846507648053832
0.0851804049227627 3.90147368421053 -3403002.7953855945
0.0279508818475627 3.96968421052632 -63795.19150008244
0.0832517482568744 3.77263157894737 -3403002.7953855945
0.094597901368777 4.06821052631579 -54526.80716423772
-0.144564617673376 4.01136842105263 -1515996.8439871229
-0.0746813885258098 3.96210526315789 -3403002.7953855945
0.0729810342318123 3.78021052631579 -3403002.7953855945
-0.0220109639913026 3.91663157894737 -311125.746530894
-0.116656615177492 4.04926315789474 -3403002.7953855945
0.10359236391571 4.03410526315789 -464701.1479120853
-0.0216598799680443 4.04547368421053 -2.62604364023183
-0.0487705607730888 4.02652631578947 -21618.195875664336
0.0920609095996372 3.84463157894737 -40648.85680696207
0.0381505560643468 3.98105263157895 -222812.37298692897
0.000600597079194927 4.07957894736842 -10833.398165902088
0.0782569772090272 3.71578947368421 -8.344761687933772
0.0134641394284461 3.92042105263158 -92382.46445397224
0.0847882149314961 4 -20876.02596320926
0.0570336007441142 3.93557894736842 -699724.0890314492
0.0822016352142123 4.08715789473684 -186838.7495242868
0.0976893834358953 3.80294736842105 -23666.864195869348
-0.131234901182116 4.05684210526316 -3180628.43725843
0.0718134804680983 4.15157894736842 -65592.41180737788
-0.00447528061108926 3.96968421052632 -899648.0491447548
0.0228975846014831 4.02652631578947 -359220.46112618665
0.0804499943098261 4.27663157894737 -12021.575022812533
0.0394272084817113 3.94315789473684 -847270.3209328075
-0.00122495260860774 3.98105263157895 -535279.6260016884
0.0885625414090718 3.784 -193381.7192558568
0.00592515723197124 3.93557894736842 -562424.0743060919
0.116373634524242 3.96968421052632 -53392.168079693925
0.048417012945169 4.09094736842105 -193793.8632188883
-0.00203723122880163 4.09852631578947 -79130.8374199082
0.106322832799186 3.99242105263158 -3403002.7953855945
0.00456569658119022 4.01515789473684 -562428.640047456
0.0640424952192345 4.09094736842105 -2.62604364023183
-0.116583427800141 4.01136842105263 -3403002.7953855945
0.0540070874527566 4.06063157894737 -699723.0895150546
0.0648096211211643 3.96210526315789 -2.62604364023183
0.0882012415505001 4.17810526315789 -104416.60737054968
0.0564459426449452 3.93178947368421 -3.192861405408826
0.0936011090728755 3.82947368421053 -86857.8957545559
-0.0257589222044612 3.95831578947368 -19692.73541003912
0.142176525862802 4.00757894736842 -500495.6377608431
-0.0012601663611099 4.11368421052632 -899649.0914541234
-0.0210015923379071 3.94694736842105 -17076.299333910403
0.133839228363122 4.00378947368421 -500493.7956736453
0.0271212497647932 3.91663157894737 -359219.8811710147
-0.0393337597365294 4.04168421052632 -551269.5619270431
-0.0573868003185976 3.98105263157895 -7864.004869755079
-0.117773959184852 3.99242105263158 -2731452.874455845
0.105620953822764 3.89010526315789 -464700.8679445109
0.065576689880955 4.10231578947368 -186841.72343716
0.0531121318680081 4.03410526315789 -193793.92596501915
-0.161801437494888 3.96589473684211 -1643065.671224658
0.0990664050273532 4.06442105263158 -56484.54886748373
0.0785835575657063 4.02652631578947 -7.461379606860769
0.0439692477355504 3.96210526315789 -13699.983367680712
0.0929248188104741 4.18568421052632 -70836.85750757367
0.0938334814496761 4.09473684210526 -224904.287601492
-0.134153979375969 4 -597518.9800077082
0.0455063406858636 3.98863157894737 -847269.99216596
0.0145989103141264 3.91284210526316 -702649.8679346663
0.0830341718568599 3.87494736842105 -12.176542905212646
-0.0197466954217001 3.98484210526316 -15066.522911296615
0.019828372869211 3.93178947368421 -92387.5268139581
0.0200139358144725 3.95073684210526 -682902.0773513444
0.116960133586409 3.98105263157895 -56483.957323554685
-0.00711060483043695 3.88252631578947 -1116.851962196077
0.0959488814207023 3.87494736842105 -13125.962553049623
0.100569550451615 4.144 -464701.90592512855
0.07492438828806 4.15536842105263 -140008.0758412151
-0.0424937442505578 3.90147368421053 -551270.3355664216
-0.133576800542668 3.93557894736842 -728661.0968210477
0.0828903458697395 3.98484210526316 -3403002.7953855945
0.103869540833024 3.96968421052632 -56484.80868627606
0.0938981702630676 4.11747368421053 -13124.735858906382
0.0653572695721277 4.09852631578947 -12873.56913508757
0.0760460018040095 3.96210526315789 -224904.1999657115
0.00417237187548039 4.10989473684211 -562418.3776798721
-0.105842426679679 3.98105263157895 -3403002.7953855945
0.0045423322211758 4.02273684210526 -5527.741673805379
-0.0180288366495296 4.04547368421053 -311126.3190523748
0.0541802789878133 3.99242105263158 -5.399399873676433
-0.0293630842718191 4.13263157894737 -140227.15968131082
0.0719098786619728 4.20463157894737 -65589.48733908772
-0.0178227834495986 4.00378947368421 -17074.799495106745
0.0413323480554291 4.12884210526316 -847267.65039763
0.0306134904465424 4.07957894736842 -10858.75377977092
-0.113162419583888 3.96968421052632 -1515997.0297059703
-0.0232627497249925 4.06063157894737 -311129.72038314474
-0.00775337205487716 3.94315789473684 -311126.3509342497
-0.111651964569892 4.00378947368421 -3403002.7953855945
0.0717007403352125 4.16294736842105 -186842.3940802992
-0.0327185137063526 3.93936842105263 -7.457168300517311
-0.0416401525129149 4.01894736842105 -551267.8628392994
0.0652372870735868 4.04926315789474 -473493.60946900176
0.0566719978578874 3.84842105263158 -6.292386175862854
-0.0105981374288785 3.90526315789474 -2.62604364023183
0.0629353549263928 4.23494736842105 -20874.189548787115
-0.0203172264405136 4.18568421052632 -26469.86052795929
0.0487807684281344 3.97347368421053 -13701.536201059502
0.0420849462183445 4.10610526315789 -13701.461850162164
0.125488930870775 4.01515789473684 -408283.51527100505
-0.0260597500869767 4.01894736842105 -11426.130490426298
0.0808367387536981 4.03789473684211 -98158.00861201229
0.0877270480380412 4.02652631578947 -5.94081652982568
0.0968329163174333 3.93557894736842 -104415.60867679885
0.174853179268997 4.00378947368421 -347226.1775127927
0.0657734475133668 3.87115789473684 -186840.98753464333
0.0763300054912484 4.23115789473684 -79919.4685412882
0.0969836248483745 3.93936842105263 -98157.906589063
-0.155704073858827 3.95073684210526 -1515997.3240835238
0.0727695608629222 4.12884210526316 -2.62604364023183
0.119275191595615 3.928 -58284.70302268307
-0.0324983019356515 3.93178947368421 -4.473013296682983
0.0467615225823522 4.06063157894737 -13701.263209134037
-0.0279160057116141 4.05305263157895 -21621.44330715649
0.0943337510015565 3.95452631578947 -104418.03869811993
-0.0960362439007065 3.97347368421053 -776005.9729235031
0.0985090929645018 4.09094736842105 -56483.658805221785
-0.147557106457579 4.08336842105263 -1242505.4538122143
-0.0512240496035798 3.88631578947368 -187564.78959736112
0.00502535935446588 3.97347368421053 -196261.34850154427
0.0451592494818297 4.07957894736842 -847269.875598942
0.00457530557312495 3.97726315789474 -5529.625322719253
-0.00325376613323129 3.99621052631579 -2109702.54128064
0.0661723694775759 4.04168421052632 -4.83631442716561
-0.0773576507218757 4.00757894736842 -12588.674531870998
0.0170516211502735 3.97347368421053 -682900.3440935349
-0.0214505111728859 3.93557894736842 -19696.266280260566
0.0585243331885775 3.928 -19120.674541600365
-0.124476831000437 4.00757894736842 -2422650.488226453
0.0330885277957901 4.072 -9.788840144942036
0.00200860687317117 3.856 -2779625.0658028782
-0.00295546256856596 4.05684210526316 -899650.3212758957
0.0957084822696734 3.86736842105263 -464701.5047695509
-0.1671878710686 4.03789473684211 -1559233.3881601386
0.150778717035224 4.03031578947368 -500496.0490859065
-0.0218602562354484 3.88631578947368 -17077.19830290449
-0.167291976449343 3.94694736842105 -1558438.6981741686
-0.163630154493056 4.03031578947368 -1722690.5979418904
-0.16336140151118 4.00378947368421 -1561838.1289703995
-0.144776124652902 3.88252631578947 -2594818.4335628464
-0.14139435920786 4.03410526315789 -1515996.9406396842
-0.0465879119992792 4.00757894736842 -187565.5642625761
0.0593661535998339 3.90526315789474 -20871.921157119537
0.0615018449851613 4.18568421052632 -3.501529896363441
-0.133295953879217 3.928 -2758596.3873474533
-0.000179541304813711 3.94315789473684 -359221.14728453703
0.0804677939273864 4.25768421052632 -6.988034494156977
0.0987940149924583 3.85978947368421 -104417.89803554043
-0.0187923704092441 4.03789473684211 -63273.129584251416
-0.0226941340703291 3.856 -19695.31274392261
0.0676541089383926 4.07578947368421 -186839.7723220553
0.0975220695183253 3.87873684210526 -104418.0387329309
0.0643564815286891 4.02652631578947 -2.62604364023183
-0.0156172822434934 3.96589473684211 -195329.43211680945
0.0983200689191315 4.13642105263158 -57386.3682583474
0.00989145260822582 3.91663157894737 -10586.93313758661
0.044678222033258 4.09473684210526 -682901.3391716742
0.074640447072029 3.65515789473684 -2.62604364023183
0.0509485413433524 4.04168421052632 -682897.21075723
0.0148646317045029 4.07578947368421 -565844.87236955
0.100409152024105 3.88631578947368 -56480.331780848646
0.0747936060687564 3.92042105263158 -9.125660707203568
0.0627780867101939 3.86736842105263 -193381.1514889716
0.0685699363047002 4.00757894736842 -3403002.7953855945
0.0775168320193808 3.87873684210526 -14.694147800897564
-0.141680634093872 3.90526315789474 -3403002.7953855945
0.00354348447595413 4.00378947368421 -5529.764228069665
0.0966945859647731 3.88252631578947 -104417.50868664795
-0.0531326592026647 3.99242105263158 -22193.95417903942
-0.133529547473544 3.97726315789474 -1108733.276028106
0.080717176324367 4.24252631578947 -12021.24529838686
0.0432501303107151 3.84463157894737 -3403002.7953855945
0.0558293038063331 4.13642105263158 -21497.044488325388
0.0681743816371639 4.23494736842105 -2.62604364023183
0.100370966534158 4.12126315789474 -104418.06300522044
-0.0602475591417205 4.04168421052632 -178099.19909905884
-0.0191709170915402 4.13263157894737 -19690.134496331622
-0.0386065175475453 3.97726315789474 -2.62604364023183
0.040511836764139 4 -10858.223121780386
0.0312103649417843 3.92042105263158 -2779627.0171092567
0.0873432971351514 4.15157894736842 -3403002.7953855945
0.0757879905610986 3.79536842105263 -9.70673308617422
0.0885957675720974 4.02652631578947 -47408.78973752086
-0.12628081460536 4.06442105263158 -2758596.448022316
0.081773107432972 4.00757894736842 -4.917656616098094
-0.0441752362699793 3.928 -14.18168419264302
-0.0408581125780125 3.93178947368421 -22.03504833235896
-0.0755559314000359 4.01136842105263 -6481.238285792751
-0.17779521459978 3.99621052631579 -923432.6615168462
0.0623681905291309 3.86736842105263 -2.6366660822685355
0.0702782256520317 3.98863157894737 -65591.70470800488
0.0914466228657086 3.85221052631579 -104416.5978593588
0.0606053366134273 4.04168421052632 -22704.53143035637
0.150449688218946 4.03789473684211 -500495.46970841417
-0.0231437100375899 4.01515789473684 -6.339443749287923
0.0330098126105415 3.94315789473684 -2.6986226006982736
-0.145612925457019 3.94315789473684 -1108733.1824505536
0.0689369123268085 3.95831578947368 -186842.2598344308
0.0843347757570592 3.80673684210526 -16.403704050501336
0.0695865377333777 3.90147368421053 -297076.7309025353
0.0322321294723082 4.06063157894737 -3403002.7953855945
0.0188477561355813 4.03789473684211 -566829.1464437918
-0.165907272275719 4.01136842105263 -561502.3807331199
0.0875866806076957 3.87115789473684 -224902.091011352
0.0251877811672374 4.09094736842105 -327220.01962578634
0.0228140855204703 4.05305263157895 -69409.72736776937
0.00762736825320246 3.95831578947368 -899649.2166810517
-0.0512988563900136 4.08336842105263 -178101.44218127473
-0.0422812087577967 4.10989473684211 -551268.6681279362
0.0498659515502959 4.10610526315789 -193791.4173361809
0.0841444496135445 3.80673684210526 -2.62604364023183
-0.0434075210829639 3.96210526315789 -21621.803004741065
-0.0141798090404123 4.02652631578947 -275357.97982190194
0.000142603786557629 4.10989473684211 -47336.93549424193
0.0732617781458211 4.18947368421053 -65592.25521784885
0.070375281354136 3.90147368421053 -186842.23579559493
0.0722797183755151 3.88631578947368 -9.507293473953924
-0.0724950136352561 4 -14474.334672587836
0.0539610395804911 3.91663157894737 -21497.262093878704
0.0757051543859168 3.83705263157895 -7.262418600620244
-0.164973892128155 4.04926315789474 -2108000.768609637
0.109418791450085 4.08336842105263 -3403002.7953855945
-0.0207537396590084 4.21978947368421 -275357.56962556776
-0.141178483087281 4 -1515995.603907246
0.0775972047363948 3.90905263157895 -3403002.7953855945
0.0851105740270773 4.13263157894737 -103497.52430855356
0.0635590516709064 4.11747368421053 -18187.957540712017
-0.0526836688992651 3.90905263157895 -23.78163231005629
-0.052658173338562 4.11747368421053 -24.6779135865629
0.10799021889809 4.01515789473684 -2.62604364023183
0.0535154765982438 3.88631578947368 -3403002.7953855945
-0.148919335194002 3.95073684210526 -2108001.451731865
0.108700808539595 4.06063157894737 -429693.47687414224
0.100576522686936 4.072 -104417.75002791236
-0.0792840921527278 4.01894736842105 -6.083578523730583
-0.0317827507791912 4.00378947368421 -1117.239507800373
0.034568192249146 4.05305263157895 -11622.094124050103
0.0632737009782556 4.10610526315789 -17086.847486997507
0.0896280870287276 4.14021052631579 -137689.097492312
-0.146976584445832 3.89389473684211 -2959050.8846502546
0.060075167579659 4.17810526315789 -186835.11149750516
0.0621647601197762 3.98105263157895 -2.62604364023183
0.0956709268876402 4.03031578947368 -464700.1771214244
0.0802269608087778 3.85978947368421 -52934.59773923054
-0.0521463037826663 3.928 -9801.955069341402
-0.0266747763030781 4.04168421052632 -275357.5785207789
0.0934252995244682 4.07957894736842 -56485.19936243229
0.0435345291269255 4.08715789473684 -13700.976449646434
-0.0204856713948124 4.15536842105263 -15066.574292308214
-0.0731862894674617 4.04547368421053 -864752.2936953128
-0.0205089620494095 3.95073684210526 -15066.665378751117
-0.143187963917663 3.98484210526316 -1515997.0107336775
0.0817273827204448 4.17052631578947 -98157.34927274678
0.0115702957530823 3.96210526315789 -215238.29149732503
0.138789642995172 3.98863157894737 -408283.4559468288
0.0281381763344154 4.01894736842105 -566825.0642696487
-0.0100893384184918 3.98105263157895 -566829.8640038463
-0.143323973283647 3.98105263157895 -2300537.518970122
0.00426727470900502 3.86736842105263 -5529.604619136397
-0.149205507190973 3.96968421052632 -524070.8195403708
-0.0215012162567761 4.07578947368421 -17077.89584973268
-0.0623699413535093 3.96210526315789 -533286.8163052966
0.09192561560456 4.23115789473684 -40646.499351370025
-0.0456109008368929 4.06821052631579 -24.10583287941619
0.111868480232665 3.99621052631579 -53388.02480958463
-0.0353350507817814 3.91663157894737 -21615.54759755476
0.0960390342429309 3.85221052631579 -70834.70212412372
-0.0426075642485279 4.09094736842105 -5.355901760860774
-0.0382469962061111 4.00378947368421 -1117.1301956980114
-0.0103325948616184 3.97347368421053 -2109702.661637843
0.104352298722531 3.97347368421053 -70837.29559385385
0.112705445188166 4.03031578947368 -47408.891791884496
0.0855847213188008 3.98105263157895 -134870.64224893058
0.14422583720362 4.00757894736842 -500492.8260285425
-0.000873188297146612 4 -899649.6076862987
0.0818007714412826 3.91284210526316 -8.12406631732137
-0.0242208198361794 3.89768421052632 -19693.206492643512
-0.132655116416982 3.91663157894737 -713961.9969670952
0.0752543397166281 4.14778947368421 -23174.30989655112
0.107502275799243 3.928 -57280.52595089173
0.153537258499392 4.01136842105263 -347227.288479693
0.0910333753201246 4.17052631578947 -98158.46741956494
0.0957351784246748 3.88631578947368 -23679.26991847628
0.0810980113664647 3.81810526315789 -348198.87893002445
0.122610454081018 4.00757894736842 -117680.2096676532
0.0442821464175864 3.92421052631579 -847269.8554954329
0.0372307494686157 3.92042105263158 -2.62604364023183
-0.0273774067154557 3.96589473684211 -275355.8660556546
0.0689632424207917 3.87494736842105 -19120.46191713516
-0.0344560929208399 4.03789473684211 -22.01044188606642
0.184043315823379 4 -347227.2104496325
0.00397735160557758 4 -5529.704178146036
0.0882751158879485 3.81052631578947 -104417.44349861878
-0.0580891845602439 4.04926315789474 -7365.056447980454
0.11151873510094 3.97347368421053 -464700.9122849035
0.00308183960492357 3.90147368421053 -162676.04186372776
-0.00738106549666384 4.08715789473684 -1117.0125445887174
0.00122952731298511 4.10610526315789 -44221.46270736095
0.0957208218972346 3.81431578947368 -104417.53150449008
0.0795574106809909 3.95831578947368 -186842.0164905611
-0.123275586546563 4 -524071.8316432097
-0.00553461469018316 4.09852631578947 -899650.3105678919
0.0726538834338523 4.02652631578947 -2.62604364023183
-0.0163616289350847 4.01136842105263 -899647.675518999
-0.111740878220397 3.95831578947368 -565710.0144160459
-0.00243482174496933 3.88631578947368 -69576.42312401115
0.00983353686450499 3.94694736842105 -562427.895461016
-0.146124318987347 3.93936842105263 -3403002.7953855945
0.0616757167927376 3.81431578947368 -10860.52074847208
0.0945695321918269 3.79915789473684 -223632.28183384368
0.0664548090926746 4.04926315789474 -186841.70418460373
0.00271254326166883 3.93178947368421 -44220.506479181546
0.0782182641912887 3.76505263157895 -9.549934785728704
0.0763614848845552 4.12126315789474 -297077.2770092013
0.0622627377048173 3.98484210526316 -25902.45893011615
0.0913207973375701 4 -98153.84723841428
0.0637648287560782 4.08715789473684 -8.299380709686888
-0.150460594138265 4.06442105263158 -1561838.3968976743
-0.0191998049176198 4.06063157894737 -26466.882680438048
0.121479148073913 4.01894736842105 -46073.03074099325
-0.12268048423689 4.02652631578947 -3403002.7953855945
0.118197243951179 4.05684210526316 -31868.842723149235
0.0964993834695611 3.99242105263158 -54524.39043422447
0.0684032311028369 4.144 -23172.71668573628
0.00890883348482753 3.90905263157895 -1844991.882696474
0.0236210654437826 4.08336842105263 -98922.23151243269
0.0698210956498258 4.12126315789474 -2.62604364023183
-0.159213522322506 3.98484210526316 -3030988.256702313
0.0552125899906945 3.95452631578947 -10861.239925672362
-0.0334911733405477 3.93557894736842 -4.756830734209019
0.00441628497313829 3.96210526315789 -5529.717097308553
0.0913990137479263 4.22357894736842 -42805.13059999922
0.0175295866327674 4.03031578947368 -702646.2962880125
0.0974780715481381 3.83326315789474 -229160.46666655003
0.0971623046647024 4.00378947368421 -464701.7840419779
-0.0224841852899293 3.95831578947368 -311130.3682234443
-0.0292840940457643 3.90526315789474 -1117.182869313125
-0.140622038079298 3.95452631578947 -2099736.069646921
-0.020234121146577 3.784 -2.62604364023183
-0.0483804936638842 4.06821052631579 -24.59861645468685
-0.019724999193906 3.92421052631579 -311130.57974987244
0.0853199019864564 4.09473684210526 -348204.7692827347
0.0918380468394851 4.05305263157895 -77837.15224868582
-0.0947253958301042 4 -3403002.7953855945
0.007444289912751 4.05305263157895 -1844990.1945081952
0.0307504692530694 3.92421052631579 -581160.2070705796
0.133301736196158 3.98863157894737 -408283.4727323774
0.0509450088573917 4.14021052631579 -111329.42546207132
-0.0652946241356179 4 -5.732005821727643
-0.0566294225490017 3.89389473684211 -3403002.7953855945
0.0467560996081815 3.93178947368421 -17867.135891188223
-0.0598965859575225 3.96589473684211 -533288.7875717457
-0.0390296387483798 4.11747368421053 -191112.73607433183
6.29236771322894e-05 3.85978947368421 -10833.249096652617
-0.0624959800144757 3.96968421052632 -705393.9286326497
0.0860319931412567 3.79157894736842 -98157.43456018562
0.0352376661689962 4.02652631578947 -2.62604364023183
0.0308326094962538 4.04168421052632 -2779627.887983791
0.0958739201538886 3.92421052631579 -104417.90986934978
0.0980162456280882 4.17431578947368 -40651.07477334959
-0.0309182130185218 4.07578947368421 -24.28443393435443
0.00609193069968157 3.92042105263158 -5528.700155703794
-0.0188738747390802 3.85978947368421 -17076.388932991456
0.0158434015486869 3.93178947368421 -2.62604364023183
0.0541714803913533 4.13263157894737 -826436.4063586061
-0.0342185292661392 4.00757894736842 -5.074973401755623
-0.0641079333989603 4.00378947368421 -187564.9297524747
0.103996101536623 3.98105263157895 -464697.4040165552
0.0412135372879979 4.09094736842105 -222816.3568233236
-0.0118764519816915 3.928 -63272.85103232827
0.120597654470287 3.95831578947368 -31872.97368901731
-0.0143048960994363 4.09094736842105 -509644.9070292249
-0.0908156538138751 4 -12588.926288040771
0.0696238440157794 3.91284210526316 -13126.428142879216
-0.0230873526843172 3.84463157894737 -275357.99845535273
-0.161593418048125 4.05684210526316 -1643063.7867648976
0.0922183949825404 4.03410526315789 -348205.0328299369
-0.0728850337884282 4.04168421052632 -864751.998717795
0.0611325310085222 3.99242105263158 -186841.0593072675
-0.012088596309859 3.87873684210526 -129760.00495249312
-0.00186223676145403 4.01894736842105 -359221.2777176724
0.0797043302299679 3.77263157894737 -457136.166712763
-0.146470795050492 4.02652631578947 -1242505.6797668622
0.0630628968403542 3.98484210526316 -65592.35396333356
0.127090682825384 4.00378947368421 -49613.15826024274
-0.0383523940311213 4.04547368421053 -21.433981874764463
0.074037012478459 3.99242105263158 -12023.854309049346
0.083306832460743 3.93557894736842 -2.62604364023183
0.103406285990169 4.03031578947368 -65782.26286881292
-0.0211864719341423 3.87873684210526 -26468.72476240955
-0.0793117323682721 3.98484210526316 -6.079755877403373
0.138770814176586 4 -3403002.7953855945
0.0714163041539716 3.79915789473684 -2.62604364023183
0.142420214384232 3.99242105263158 -3403002.7953855945
-0.0153583783851167 4.08715789473684 -306519.9735555357
0.0676500121245817 4.24631578947368 -3.6800688173234257
-0.159901768282274 3.97347368421053 -561502.5471101603
0.0241737617453961 4.06063157894737 -581159.9489408531
-0.0370761853649039 3.90526315789474 -19.89166617908917
0.154138044479738 3.96589473684211 -3403002.7953855945
0.14755770946646 3.98484210526316 -408198.1383738306
0.0752225724912714 4.216 -2.62604364023183
0.120015419922454 4.01515789473684 -408282.9187838688
0.0435501904492257 4.01894736842105 -847270.097926483
-0.0170209917630274 3.87494736842105 -2.678278805568809
-0.0348056780866 4.04168421052632 -14474.967763934352
-0.14426669081755 3.95831578947368 -2107998.795149408
0.0910590288387988 4.20842105263158 -28759.858982255377
0.0650221488859165 4.13642105263158 -8.220771483690012
-0.0192618091835868 3.80673684210526 -19696.555840290413
0.10134387446494 3.90147368421053 -40650.99999062948
-0.0881841355749407 4.03410526315789 -3403002.7953855945
-0.00885217088222973 3.97347368421053 -189757.38552251173
0.0471939240588398 4.13642105263158 -10859.716926280273
-0.00467324563518559 3.93178947368421 -899647.6584609012
0.0615782373490026 4.16673684210526 -3.471046125064192
0.0807554310573397 3.78778947368421 -23173.445156444388
-0.161778882461087 3.95073684210526 -2228544.835315643
-0.138437263000077 4.07578947368421 -1722690.8842989455
0.0577060115255827 3.98484210526316 -3.041638557407167
-0.035733620380438 4 -551271.274020351
-0.0118415560791357 4.00757894736842 -69576.96286506264
-0.12200933969998 4.01894736842105 -3403002.7953855945
0.0650573504969553 3.88252631578947 -510970.3175737442
-0.158399898037655 4.03789473684211 -524069.7294327566
-0.152450396086323 4.05305263157895 -923432.4906914704
0.0816562827085943 4.23494736842105 -17.516797953346487
0.0935442462879927 4.04168421052632 -23176.321122158748
-0.0856539355213559 3.98484210526316 -12588.918040502882
-0.146156206895806 3.95452631578947 -2108001.6394913173
0.147774674401367 4 -331689.61375028134
-0.0195290948801789 4.10989473684211 -178530.7468927944
-0.128885327542329 4.03789473684211 -3403002.7953855945
0.123649187440678 3.99242105263158 -3403002.7953855945
0.0475201405648238 3.88252631578947 -847268.031431505
0.108644917482825 3.92042105263158 -31869.008006937864
-0.141022874623335 3.96210526315789 -524071.0635995849
0.059427900653219 3.84463157894737 -2.62604364023183
0.031575875169685 4.06821052631579 -98781.84995005044
-0.113583429567482 4.03031578947368 -728661.1017637673
-0.0214334303948127 4.05305263157895 -140226.8501330553
0.0890393636447536 4.144 -79919.42395594326
0.0496413815827958 4.12505263157895 -12020.09266528578
-0.0420490145715314 3.89010526315789 -551270.6500917065
-0.0345481715009373 4.09852631578947 -275357.8980357876
-0.065970723490171 4.05305263157895 -7363.0541010222705
0.118490572872973 3.99242105263158 -31872.527685206696
0.0866016483859801 4.05305263157895 -86857.65767334621
0.0954161661790837 3.79536842105263 -28759.83284144823
-0.054614272232013 3.99621052631579 -21621.953767006828
0.0876604656520678 4.09852631578947 -98158.5575288953
0.0919489453100925 3.78778947368421 -464702.0340191199
0.0548585595702735 4.12126315789474 -13129.390904354375
0.0213954009725671 3.98863157894737 -3403002.7953855945
0.00644268889501447 3.89768421052632 -5529.572001749049
-0.0154108439541011 3.92042105263158 -17075.309198369487
0.046853036188752 4.15536842105263 -13700.15594006426
0.0708544114657459 3.96968421052632 -297075.79756196577
-0.0455359677663313 4.01515789473684 -20.731631822966108
0.107120123279996 4.01894736842105 -262203.36090067035
0.0748294961477933 4.18189473684211 -51488.34759966086
-0.0730070662791093 3.97726315789474 -5.623255291370401
0.0948271154279382 4.16294736842105 -40651.079042899655
0.00756746727593565 4.00378947368421 -63274.9430699257
0.0663557712454573 3.89389473684211 -23174.41945695807
0.105923293507634 3.95452631578947 -31873.510223658846
0.0721489636655787 4.216 -297074.8749748719
0.0146580250231895 3.93557894736842 -566827.8751166213
0.0934727422860541 4.17052631578947 -219678.0060033025
-0.0361324159760289 4.06442105263158 -551269.2373930576
0.0791277250835637 4.07578947368421 -12023.574415236028
0.0679550341668843 4.216 -193381.46389014408
-0.011144793243949 3.96210526315789 -5529.406998500686
0.0828011301390802 3.99242105263158 -186842.32488618355
-0.15058587936223 3.93936842105263 -1242508.0978127834
-0.0404749266413489 3.89768421052632 -187564.27697079044
-0.0397850499596942 4.06821052631579 -21621.96752394881
-0.0101083061381905 3.98863157894737 -306520.2132154792
-0.0390709493033074 4.08715789473684 -21621.893939985384
0.0561798442129145 3.96968421052632 -19120.92997256319
0.0851847516729956 3.81810526315789 -65591.32660095186
0.065090689999688 3.78021052631579 -186842.48207479191
0.053267983939929 3.95073684210526 -12806.518954665014
0.134923867972851 4.01894736842105 -331694.9473378838
-0.0571942315357188 3.92042105263158 -40.33174761986895
0.0781821408549717 4.2501052631579 -131112.55826897616
-0.0535407780282634 3.97347368421053 -4323.375962393059
-0.0631761360822738 3.94694736842105 -602455.5252813277
0.076917275545353 4.20084210526316 -297077.9787379818
-0.146832798978221 4.07578947368421 -1515996.5520006618
-0.144617160951563 4.11368421052632 -524071.25095465337
0.0890027937416303 3.98863157894737 -38243.55943476699
0.0669865408105636 4.18568421052632 -9802.912460189424
0.104542138175443 4.10231578947368 -104417.72391723262
-0.0130592940026014 3.98484210526316 -2.62604364023183
0.00719399291801558 4.10610526315789 -63272.78449659654
-0.145480589847371 3.91284210526316 -1242507.959987773
0.0619717192738221 3.92421052631579 -186839.29829725937
0.0755570040200186 3.93178947368421 -7.931174188933513
-0.145670271190365 3.90905263157895 -524069.9231330817
0.0722706725220013 3.93936842105263 -12.315391490340154
0.118401043024489 4.00378947368421 -47406.74996745712
-0.0457511906813068 4.05305263157895 -4.381896715763434
-0.0672356891607782 4.04168421052632 -602452.8304504375
0.00963584329266723 4.03410526315789 -359221.74476384785
0.0762179494707081 4.29936842105263 -2.62604364023183
-0.030530185613913 3.97726315789474 -57.86463069850579
-0.0363718038726432 4.01894736842105 -20669.87107393776
0.0581622594393014 3.95073684210526 -405361.79476981686
0.075099040340784 4.2501052631579 -5.552579293785104
0.0882051448973398 3.89768421052632 -7.365439828212244
-0.0489890497651253 4.04547368421053 -178099.159896538
0.0753459288806816 3.94694736842105 -9.761252835135751
0.156771135363151 4.01894736842105 -500496.2121452138
0.0367271749329177 4.02273684210526 -222834.95903137696
-0.120326432446274 4.03410526315789 -2758593.9128724714
-0.091480502188343 4.00378947368421 -12588.401270488192
-0.13832477395882 3.98105263157895 -592716.021903291
-0.0961684920132325 4.02652631578947 -6483.000137248474
0.0778668410634947 4.24631578947368 -12023.071696782312
0.0833117842260776 3.96210526315789 -3403002.7953855945
-0.03593776762852 3.95452631578947 -551269.9571645934
-0.00256954196464491 3.96968421052632 -359221.958367616
-0.115556371486946 3.94315789473684 -645675.3565552424
-0.160249796420909 4.00757894736842 -3030990.275052603
-0.158820801407301 3.93936842105263 -2108001.691471212
-0.01872338967595 3.99242105263158 -15066.94477677923
0.0741094352323162 4.18568421052632 -7.242613025824307
0.00439059385413543 4.09852631578947 -162678.5947773559
0.0928159078399236 4.12884210526316 -331692.03098794207
-0.0639675821958932 4.05684210526316 -533288.1586125112
-0.0010902047604489 4.03031578947368 -162677.12517375554
-0.0218635919502464 4.03789473684211 -196479.3402109659
0.107248370203388 3.93936842105263 -56484.12991422871
0.0886884547968461 4.19326315789474 -6.600191422765426
-0.0861012142404343 4.01515789473684 -864751.0035501844
0.0868033498539467 3.99242105263158 -98157.6267278263
-0.0439183397947659 3.99242105263158 -22190.836434976853
-0.0490036525910682 4.072 -56.53449928220334
0.10065185542992 3.98484210526316 -134877.45744166645
-0.0565708282037082 3.89010526315789 -533288.6810887564
0.0834393192106933 4.15536842105263 -23171.30703721954
0.1096964152347 4.04926315789474 -3403002.7953855945
-0.102707591504671 4.02273684210526 -565709.292364441
-0.039687818881975 4.072 -142059.367692404
-0.00840445136991178 3.928 -189755.6888169489
0.0867333430252783 3.83705263157895 -104414.13689866892
0.107498746534273 4.00378947368421 -2.62604364023183
0.0940505782701323 3.87494736842105 -104416.48767617535
0.0810585083390873 4.04168421052632 -12019.050973288638
0.000685513430470337 4.00378947368421 -69577.28374558233
0.0780636806648583 3.84084210526316 -77833.74854026141
0.0815016732305526 4.16673684210526 -2.62604364023183
0.0654504676458885 3.82947368421053 -2.62604364023183
0.0638785686964577 3.89010526315789 -186840.956611968
0.0753016137532308 4.20842105263158 -297454.9941942769
-0.154555764748386 4.04547368421053 -524069.7140490089
-0.00935325850059883 4.05684210526316 -899650.4565549872
0.104406664400916 4.02273684210526 -86855.98786266946
-0.0176854628805028 3.97347368421053 -19693.62696356721
0.076392563270316 3.74231578947368 -2.62604364023183
0.0502230878123098 4.06821052631579 -847268.0025378406
0.0787525003832374 3.95073684210526 -5.861050831830877
0.00892084412441676 4.02273684210526 -1844991.7660506808
0.056526179431757 4.01894736842105 -1851801.189685818
-0.156591519220802 3.97726315789474 -2594820.577147019
0.0968683178420804 4.12884210526316 -47403.7325251407
0.00788438214024495 3.928 -702649.8324456591
-0.0836844585385455 3.99621052631579 -3403002.7953855945
0.093197492442402 4.17431578947368 -511053.8576614836
0.0717064029841117 3.80673684210526 -3403002.7953855945
0.103155401239564 3.96210526315789 -268181.4092316848
-0.015686368496435 3.90526315789474 -187561.5374140994
-0.147851115672979 4.03410526315789 -1515996.5374748202
0.111710057516321 4 -47408.71336752434
0.0632086068391281 3.96589473684211 -2.62604364023183
-0.081566380502793 4.03789473684211 -713962.0003028887
-0.138257323267361 4.02652631578947 -1385267.036860749
-0.142325743653423 3.91284210526316 -524070.6701648141
-0.138789470086373 3.93178947368421 -713962.10384254
-0.136134507294693 4.01894736842105 -524071.2517047678
0.011303290624484 3.99621052631579 -1844991.9961852296
0.0998777359674 3.90905263157895 -104417.49422963988
-0.134660723703155 3.97347368421053 -524071.227412084
0.0621942946872053 4.12884210526316 -7.724172514764141
-0.134795184739075 3.95073684210526 -3180628.7444893136
0.0708460651949727 3.98484210526316 -2.8626691585464688
-0.164400750218462 3.96210526315789 -923433.2160507492
-0.0396339814262609 3.90905263157895 -187564.0334131934
-0.0722192787861297 3.95452631578947 -38.7171579734179
0.0617849182778001 4.12505263157895 -8.245520218483088
0.0810119960344633 3.85221052631579 -2.62604364023183
0.0436216629570401 4.08336842105263 -19116.74479948834
-0.010401044704598 4.14021052631579 -899647.4283892345
0.117689229424346 4.06442105263158 -56483.650977531135
0.0620576000586315 4.01515789473684 -20866.80314711612
0.109833686855297 4.03789473684211 -2.62604364023183
-0.144639915376517 4.04168421052632 -524070.18680671486
-0.0227403264361502 4.07957894736842 -17077.893967717828
-0.0399567025518985 3.91284210526316 -5.502516075382347
-0.141852561373281 4.01894736842105 -1242507.4722784867
0.0800689299235899 3.94315789473684 -8.946860428209423
0.117463936196241 3.98484210526316 -31869.72993331385
0.070143678941771 4.04168421052632 -699724.7524116479
-0.0703960340109052 4.02652631578947 -3403002.7953855945
0.125136628844563 4.00757894736842 -408283.03835043655
-0.0364705538222958 3.99621052631579 -5.00029781969287
0.0937060255922165 3.79536842105263 -134878.4308988935
-0.0619399848441046 4.04547368421053 -21620.93244723709
0.0690484392348777 3.87115789473684 -2.62604364023183
-0.139246885753589 4.02273684210526 -1643065.8522091038
0.115470194320699 3.98484210526316 -56485.3857633643
0.0713285653878832 3.86736842105263 -3.589307435751648
0.0753788143856377 4.10610526315789 -98159.25647149944
-0.0722105327271095 4.00378947368421 -864751.2047827904
-0.00854919984541652 4.11747368421053 -899650.4417644917
-0.0218337926812632 4.15536842105263 -275355.62076071976
-0.0767403964822113 4.01894736842105 -24.465260953804258
0.074144764569229 4.21221052631579 -140008.35134306143
-0.0611727984397523 3.94315789473684 -187563.6540864525
-0.111323569744281 3.98863157894737 -565707.3776222599
-0.0397797118691858 3.94694736842105 -21621.56289643556
-0.00510420141474555 4 -79133.40557586949
0.0613131121961473 4.08336842105263 -2.62604364023183
0.00657507306741564 3.98863157894737 -5524.2221272410125
0.0245991068158268 4.03031578947368 -85710.87605423559
0.0584953471228937 3.91284210526316 -6.050064123300258
0.0302377243213766 3.99621052631579 -847269.8440893709
-0.00712124107541655 3.89389473684211 -628387.0739040772
-0.0349192777126996 3.92042105263158 -15066.573705098268
-0.107774639278607 3.99621052631579 -565708.5677798709
0.0824297677896101 4.21221052631579 -222834.26574269624
-0.0552556079817947 4.10610526315789 -178101.5761688413
0.0940059145582737 4.08715789473684 -98154.3973430516
0.0265369721900677 3.94315789473684 -566825.1836978735
0.0648924098736108 4.04168421052632 -2.62604364023183
0.0657652557696608 3.928 -193381.4653976552
-0.150919822348832 4 -1242507.91098183
-0.0636073902901634 4.01136842105263 -187565.04433016613
-0.00759115129891342 4.00757894736842 -2.62604364023183
-0.117517264204591 4.06063157894737 -1515995.531057748
0.0764211765680633 3.69305263157895 -2.9336476035968717
-0.158337785081992 3.94315789473684 -561503.0681852825
-0.0435471938478031 3.98105263157895 -14384.111686019623
0.00468059677187057 4.10231578947368 -2779628.49611194
0.0693739284536525 3.93936842105263 -23172.45719812407
0.122867101570022 4.03789473684211 -500495.9635963592
-0.0281962402875322 3.89389473684211 -19696.86520007158
0.0754011087798081 4.25389473684211 -12020.279218389323
0.0962640710725248 4.18568421052632 -348203.5924491052
-0.13893120505899 3.95073684210526 -713961.6206081553
0.0764296012953587 4.30315789473684 -13.241204500763915
-0.171402428750944 3.99242105263158 -1561837.4207534844
0.0766351542980449 4.28042105263158 -49845.16728689159
0.0889364941927136 3.82568421052632 -13127.74868454103
-0.0114596027572091 3.90147368421053 -1844990.8490655064
0.132994577246349 3.99621052631579 -3403002.7953855945
0.0848192672477619 3.856 -77833.51373022032
0.0600797759167634 3.89768421052632 -2.62604364023183
-0.139371788928798 4.05305263157895 -2081902.9708247376
0.0932395329133146 3.94315789473684 -98157.22488192904
0.00153400013271309 3.96968421052632 -2.62604364023183
0.0662202175915365 4.15915789473684 -60807.00978304318
-0.0272287168418416 4.10610526315789 -22192.49487984157
0.0737488866635562 4.21978947368421 -409394.2409339318
0.055257486387728 3.99621052631579 -10858.367510813152
0.0827970758997793 3.81431578947368 -40651.0210580845
-0.154209799475096 4.03031578947368 -1433291.42918093
-0.08310291973007 4.02273684210526 -864751.9564890093
0.0740275814762212 4.23494736842105 -77836.48808333083
0.00374197104619519 4.11747368421053 -562428.7569268408
0.0670990940253253 3.83705263157895 -59437.88606759092
0.150513733464426 4.00378947368421 -3403002.7953855945
0.0430012304190211 4.11747368421053 -13859.366797526114
0.00408818773972584 3.92421052631579 -5529.419127135099
0.0898341101325635 4.16673684210526 -224900.55373831544
0.0632240288612223 3.99621052631579 -2.62604364023183
-0.0200268512133323 4.10231578947368 -15066.241429681992
0.0831154772413709 3.83705263157895 -3403002.7953855945
0.119052852965874 3.97347368421053 -47408.54987337882
0.0487902400468444 4.04926315789474 -13697.8199349251
0.103739557692723 4.08715789473684 -56484.62611689687
0.0979045478939509 4.14021052631579 -52935.301969664855
0.0106558379696207 4.01894736842105 -682898.5367750739
0.170337497961302 4.00757894736842 -347226.51346230233
-0.0305990894867026 3.96968421052632 -187563.02283375824
0.0997159822968767 4.03410526315789 -104417.14349886196
0.100462603874711 3.95073684210526 -224892.8954219582
-0.000946019151422774 3.86357894736842 -899649.2374769432
0.00401005499841659 4.07957894736842 -255724.79381568573
-0.0526890490752392 4.01515789473684 -9.832869473671646
0.0560433470639731 4.08715789473684 -826435.2147149056
0.0463517764772598 4.01894736842105 -847270.0095225788
0.0984629601875429 4.06821052631579 -223632.81469698972
-0.0234861656941513 3.97726315789474 -19696.947078648656
0.0865231921547934 4.01894736842105 -211385.1743544176
0.0253328888753585 4.05684210526316 -3403002.7953855945
0.0296329004152403 4.04926315789474 -13.925393856096267
0.0550238198356246 3.87115789473684 -20874.615921546632
-0.0333478833381787 3.96210526315789 -1117.0892861532038
0.0413884853123751 3.97726315789474 -2.62604364023183
0.0581686392381519 4.06442105263158 -20873.59429578353
-6.64989676661776e-05 3.92042105263158 -44220.85244169301
0.0886740374366767 3.91663157894737 -2.62604364023183
0.0777248336928966 4.23873684210526 -20873.09200653957
-0.00823872321752646 4.00378947368421 -566829.5428438488
0.104721261465454 3.89389473684211 -464701.9654838368
0.04569801828883 3.89768421052632 -10856.771888192072
-0.0744371111676396 4.03410526315789 -602454.8885131247
0.0942423389652078 3.97726315789474 -86857.53641234573
-0.113411034031215 3.98105263157895 -565706.6837752195
0.17252657374643 3.98863157894737 -347227.28047409427
0.0658444046957584 3.94694736842105 -193790.6302450164
0.0171924916234821 4.04547368421053 -702650.1147208011
-0.116135293874403 4.06821052631579 -565706.083738946
0.0743601241940515 3.73473684210526 -13125.900201740618
-0.0474665944354996 3.98484210526316 -551271.4740327549
0.0752784540704693 4.01894736842105 -111329.27784913096
0.0477244118708111 4.00378947368421 -222834.9004802323
0.0347846734115112 4.06442105263158 -847270.1119006845
-0.0347810616484965 3.90905263157895 -2.62604364023183
-0.149434127218835 3.97347368421053 -1515997.308262103
-0.0611657594627062 3.93936842105263 -10.18398054898594
-0.0613678165427035 4.02273684210526 -187564.205787532
-0.114075138792436 4.00378947368421 -1515997.1724723503
-0.163970114700696 4.05305263157895 -1242507.7669829032
-0.0210855735606384 4.00757894736842 -15066.989061099148
-0.0243426741808834 4.08336842105263 -275356.1003776117
-0.0194094073741195 3.81431578947368 -15067.025566836704
-0.0156265353174541 3.96968421052632 -15066.980497440054
0.0425396715280129 4.02273684210526 -193788.09106978145
0.0644047782060392 3.98863157894737 -19119.04835342211
-0.0837421154389335 4.03031578947368 -864751.7348184282
-0.0332813504444243 4.01894736842105 -15066.985738641342
-0.0541235619419524 4.05305263157895 -178101.32073274523
-0.118784016044982 3.97726315789474 -524069.34782254027
0.0657716969580061 3.84842105263158 -473493.6497164985
-0.014630202112246 3.91284210526316 -275357.8071307251
0.129977319268125 3.99621052631579 -408283.4301622256
0.100153164068746 3.93178947368421 -104417.8698794698
-0.00404988459279529 3.88631578947368 -44221.99544169208
0.077227819910259 4.25389473684211 -4.154959318507931
-0.0182525346223548 3.84084210526316 -311130.7998131442
0.0481076178629614 3.85978947368421 -222812.9801254505
0.00313858744110973 4.07578947368421 -162678.78053921845
0.036276089227853 4.03031578947368 -98921.21835748102
0.140430789438591 4.01136842105263 -3403002.7953855945
0.0786632764530012 4.11368421052632 -65591.0496570676
0.0907021157547544 3.93936842105263 -78470.01838992936
-0.138144348592524 3.98863157894737 -713961.375649216
-0.114743903549091 3.95452631578947 -565704.4925426281
0.106194268668079 4.03789473684211 -23680.56972763813
-0.0855412702571675 3.97726315789474 -864752.1449942921
0.112075828521737 3.96589473684211 -464701.5784827339
0.0094479287414174 4.04926315789474 -50117.98497134176
0.0447816884624251 3.86357894736842 -847267.6345212441
-0.129330986382022 3.95831578947368 -1108733.5492888985
-0.0555647804054945 3.928 -187564.43516512297
-0.0302248020554566 3.93178947368421 -186.0768707185921
0.108400150339108 4.04926315789474 -31869.513490612724
0.0422132756495925 3.87494736842105 -2.62604364023183
0.0632978812232295 3.93557894736842 -699725.2705919244
0.0469516177911005 4.10610526315789 -222835.8294924833
-0.0137043275053198 3.99242105263158 -311129.88324358774
-0.0270488427706556 4.00757894736842 -275356.9183505544
0.0650641976083847 4.07957894736842 -2.62604364023183
0.101110671416971 3.92421052631579 -23176.59601403959
0.0941196663207661 3.89389473684211 -98159.24368286536
0.0691870880905179 3.74989473684211 -13.336829094750808
-0.0401872894960479 3.88631578947368 -4323.8513415496745
-0.104355095604195 3.96968421052632 -524071.0205380279
0.0631643533173491 3.82568421052632 -186840.4342952945
-0.0423806309598973 4.01515789473684 -22.59737181549055
0.0786466106050443 3.82947368421053 -297077.6427182912
-0.0531307685665249 4.09473684210526 -14.699524145227729
-0.018903758825428 3.79157894736842 -311129.4751314018
-0.0215843544282052 3.96210526315789 -22193.212232175447
-0.0116294655521096 3.94694736842105 -1117.1585496619205
0.0582344567797338 4.03410526315789 -5.429786892349952
0.0459256491529103 3.98105263157895 -193793.98214617057
0.0272397252132541 3.93936842105263 -682892.0050343503
0.0568740630818886 4.12126315789474 -6.149760170217299
0.0263665131339124 3.93178947368421 -20.271345511664425
-0.000490476414133525 4.144 -359220.07355353696
-0.082755787644486 3.96589473684211 -705395.3514143502
-0.0293893973590968 4 -21621.648088053385
-0.0589164596545828 4.01515789473684 -7864.123145936239
-0.123540808744251 4.04926315789474 -713960.6782576032
0.0981871130928212 3.94694736842105 -98157.47882060191
0.0982651831520499 4.10989473684211 -56485.26614099999
0.177254710288575 3.99242105263158 -347226.4145054951
-0.0221299344849683 4.18568421052632 -17074.979858538467
0.117178917859245 4.01894736842105 -58661.19620821129
-0.145333529995471 4.00757894736842 -1515996.8804104598
-0.169345690418057 4.04547368421053 -561502.0376724633
0.0510455216347646 4.07578947368421 -511053.3565838309
0.0964046779941927 3.81052631578947 -58080.78064531568
-0.124074946004176 4.02652631578947 -524071.69954301504
-0.0365869521517365 3.88252631578947 -21618.85653275497
0.0583436970893328 4 -2.883165456370364
-0.0421262791780123 3.95831578947368 -2.62604364023183
-0.0330057566829203 4.09473684210526 -178096.87124301755
0.0311301305904625 3.98484210526316 -10816.080247985812
-0.0403530791500589 4.00378947368421 -22.6096721907048
-0.155260652622421 3.99242105263158 -1515994.9510282124
0.00189067883490679 3.94694736842105 -162679.68311785525
0.0943060416224324 3.84842105263158 -13129.37806633164
-0.0539755072089338 3.94315789473684 -23.83095812847118
-0.0121769229168291 4.08336842105263 -1117.0989695696005
-0.16261616626706 4.00378947368421 -1643065.1635209771
-0.0332454303430234 3.89010526315789 -20668.819838628904
0.111261547133881 3.98105263157895 -464696.93795173895
-0.0820261366764117 4.04168421052632 -6481.959554911567
-0.137965443855979 3.92421052631579 -728661.1424279365
0.100995279841999 4.06063157894737 -23176.8352101566
-0.136946608394496 3.99242105263158 -1242508.0340647406
0.09302500357658 3.90526315789474 -348205.41582093487
0.0471472319015271 3.84842105263158 -13700.656346888018
0.0560127956791962 3.90147368421053 -3.031980045572612
0.0640298002443464 4.22357894736842 -2.62604364023183
-0.0599476798037239 4.06821052631579 -187565.20064938947
0.082461367038801 4.20463157894737 -77837.41098476476
-0.0297852221978397 4.01515789473684 -196479.3829301613
-0.0284668457227374 4.09473684210526 -20669.6825512452
-0.00837429362210401 3.93178947368421 -899647.7231420616
0.116723065688836 3.94315789473684 -23680.476679631047
-0.115179494111542 3.99621052631579 -3403002.7953855945
0.0850376407055126 3.78778947368421 -3403002.7953855945
0.0726271641814211 3.82947368421053 -6.703799147982425
0.0856988598038177 4.04926315789474 -348205.215403542
0.0796766720347247 4.18189473684211 -140008.26293909346
0.082335311189301 4.17810526315789 -9.502925662828618
0.0902265375742002 3.94315789473684 -224904.3265673901
-0.00427923721578807 3.95831578947368 -195331.42971795
-0.0128842828961065 4.09852631578947 -311129.4125812923
-0.148242878593965 4.00378947368421 -1242504.197760525
0.0720431359685352 3.84463157894737 -6.759830192541993
0.0260971375515868 3.93936842105263 -84655.74196121865
-0.0494624137620328 4.07578947368421 -9.50038207680215
-0.0353645185445281 4.02273684210526 -55.87591586041509
0.0115589081222419 4.072 -562428.0349641726
0.000431634362387285 4.14021052631579 -63274.90258662687
0.0436089825059236 4.00378947368421 -13701.578363900137
-0.0227213836838416 3.95452631578947 -15066.949074224463
-0.121018481735552 3.97347368421053 -1750395.9608326787
0.0558155872606959 3.90905263157895 -186841.54528066312
-0.163928987396674 3.94315789473684 -3030986.720976073
0.0920031049995345 4.11368421052632 -268181.1438171659
0.141828298399134 3.99242105263158 -408282.7562482969
0.0629699103670765 3.88631578947368 -10860.783036089617
0.08486949333057 3.76505263157895 -223633.0127435436
0.0647303512193963 4.01515789473684 -65592.51401948777
0.0883945624368636 4.15157894736842 -56482.33173159467
0.0461356285211685 3.90526315789474 -13701.081290331986
-0.0475663776243391 4.06063157894737 -24.096765016826968
-0.0524787442297747 4.07578947368421 -22194.35693599633
0.0579228022291937 4.06063157894737 -193793.7009846608
-0.120876297772014 3.98105263157895 -524069.2461429267
-0.147595921409196 4.04926315789474 -1515997.1176949237
0.100051420847701 4.02652631578947 -49917.15494747432
0.0545758443289351 4 -2.62604364023183
-0.0329891313501039 4.00378947368421 -551268.5745436565
-0.143653602642981 4.04547368421053 -1515995.6789809463
0.0691833169048417 4.17810526315789 -3.2208772261234304
-0.121638317241296 4.03031578947368 -3403002.7953855945
-0.0511424650386152 3.98105263157895 -571863.3469736448
0.0569882959236378 3.95831578947368 -21497.18278857289
-0.0566538080467424 3.95831578947368 -21621.755649830346
-0.0256322961533215 3.96968421052632 -19691.096827256835
-0.0306831817036431 3.89389473684211 -275358.05534591014
-0.151278416503527 4.06063157894737 -2970679.6322064074
0.0728789215819097 3.99242105263158 -4.019494955160003
-0.0948344338916183 3.97726315789474 -713962.3548871897
-0.130194652290161 3.93936842105263 -524068.4890008531
0.00293540309942436 3.87873684210526 -562426.4348627789
-0.158451088903893 4.00378947368421 -1561839.049360672
0.0758310975281017 4.10231578947368 -9.797135063253082
0.123164834856414 3.93936842105263 -31872.48005092487
-0.166072280173832 4 -3030985.1774893925
-0.0265472077166341 4.072 -55.47151426836305
-0.001363108297395 4.05305263157895 -2.62604364023183
-0.0121197577373013 4.07957894736842 -129759.32222446936
0.0193355168774028 4.03410526315789 -92383.80154392644
0.150589687311013 3.97726315789474 -500496.0374487861
-0.0300474137269464 3.98105263157895 -22193.660980559984
0.0208840401168587 3.96968421052632 -3403002.7953855945
0.118225632185799 4 -408283.58804799867
0.0644151227326793 3.82189473684211 -2.62604364023183
-0.142914185357304 4.08336842105263 -517389.661975699
0.0450640747237455 4.06442105263158 -13700.704671892148
0.0850081193615954 4.15915789473684 -23172.1913077591
0.085510688675702 3.94694736842105 -79918.45570754036
-0.059726497630071 4.05305263157895 -7864.261751173634
0.0623443519924211 4.04547368421053 -193381.4384373098
-0.0562769937955989 4.03410526315789 -178098.05635989504
0.0678482919672456 4.12126315789474 -9799.407418494417
0.0395775396984291 4.01136842105263 -847270.2351835023
0.0765302808764224 4.01515789473684 -3403002.7953855945
0.0487721535511599 3.91284210526316 -826439.2795589032
-0.078304367567975 3.97726315789474 -864750.9845326142
0.093057111363778 4.17810526315789 -348205.2668477312
0.02808141816122 4.10231578947368 -2.62604364023183
-0.00778690701436574 4.04926315789474 -129759.73179513207
0.106278760045994 4.07578947368421 -23680.574208113423
-0.00269420103944768 3.94694736842105 -405361.3324319899
-0.0287388845289158 4.03410526315789 -22193.870888657453
-0.139996941365779 4.04547368421053 -2104902.188018009
0.0156793455232878 3.94315789473684 -63274.508588122015
0.0958939836720822 3.95073684210526 -223632.9094419677
0.082853582897796 4.06821052631579 -2.62604364023183
0.0789270217623846 4.15157894736842 -14.16934299726954
-0.141555470938883 3.94315789473684 -2057444.537718913
-0.0128028543952337 4.02652631578947 -306519.9835282398
-0.0386144547330383 3.928 -15066.868411997924
-0.138332929053602 3.99621052631579 -546427.7043949645
-0.0174253815245893 4.11747368421053 -19692.65077673082
0.0631972299327788 4.15915789473684 -7.883609590846021
-0.152006019130867 3.93557894736842 -1515997.0378800249
0.0489516892756723 4.09473684210526 -13701.56163997387
-0.133582991311992 3.98484210526316 -1515997.2427386944
0.0500342672440206 3.96210526315789 -13701.55424710784
0.0825491690207221 4.12505263157895 -2.62604364023183
-0.168306038523019 4 -1242507.9964767108
0.00452831272203454 3.96589473684211 -5529.733550849553
-0.123168512144094 4.03031578947368 -713961.4238428952
0.0146277577343326 3.89768421052632 -1829614.2679568152
0.000719834623275233 4.00757894736842 -899649.0013363158
-0.1503692399269 4.03789473684211 -2228541.6594539764
0.0166567884052486 4.02273684210526 -2779627.811304868
0.00272983436259324 3.85978947368421 -2779628.428749466
0.0919345108241184 3.95073684210526 -224904.3337028272
-0.129976367045202 3.97347368421053 -1722690.2139703017
-0.139910134595348 3.95831578947368 -1515997.3296280808
0.00997639004632447 3.91284210526316 -3403002.7953855945
0.0515471434540721 4.12505263157895 -10859.982810364576
0.0848669314410881 3.86357894736842 -348200.14785493724
-0.0562492878502624 3.90147368421053 -187562.29440250312
-0.0178170231388562 4.16673684210526 -63272.36553942213
0.0259103545686421 4.08715789473684 -581157.9636177361
0.0977764031140862 3.80673684210526 -104417.53447193056
0.0815944086666249 4.09852631578947 -2.62604364023183
0.0866540418015938 3.84463157894737 -104415.63992825478
-0.057118847001575 4.07957894736842 -187565.2039186569
-0.0179217083697785 4.144 -15066.187877292194
-0.0382248261923553 3.91284210526316 -187565.23661225635
-0.00432011511992911 4.01894736842105 -311125.9551904467
0.0583970278705533 4.04926315789474 -5.302866126384821
0.0744424318566536 4.31452631578947 -2.62604364023183
0.0615124418895812 4.14021052631579 -19120.17388870677
-0.019399520697533 4.18189473684211 -196479.5594752632
0.0723192068830224 4.10231578947368 -20877.04678485208
-0.0992911425668757 4 -3403002.7953855945
-0.0447332697128607 4.00378947368421 -24.39433897338736
-0.115178161939307 4.02273684210526 -565710.1745882422
0.109940661083636 4.04168421052632 -3403002.7953855945
-0.0607641217891086 4.07957894736842 -6547.882761041923
-0.169849484892932 3.98105263157895 -1561839.3694457305
0.077365476619137 4.01136842105263 -297076.25903811195
0.0577496232682691 4.05684210526316 -699726.9465749761
-0.0226056243769324 4.09473684210526 -19696.118566905043
0.0111535284290187 4.10610526315789 -405361.7184886552
0.0495630239181139 3.96589473684211 -682899.4965257377
-0.0237804677203897 4.15915789473684 -1116.8817070097948
0.0833604225608076 4.07578947368421 -104417.67879226098
0.0738538363037435 4.10989473684211 -17.13718429303183
-0.115730261389904 4.02273684210526 -524070.4406726842
-0.00411404207962846 3.93936842105263 -9.936165166967458
0.0607496028652072 3.89389473684211 -222836.0732509277
-0.12105538513111 4.02273684210526 -3403002.7953855945
-0.142329404488469 3.94694736842105 -1242508.3495194856
0.0675767450839459 3.75368421052632 -186842.4695449817
-0.102846673914965 3.97347368421053 -3403002.7953855945
-0.146380585972193 4.02273684210526 -1515997.1509148034
-0.0268350780957167 3.928 -275356.88740070973
0.0921021977328896 4.20842105263158 -104417.97522304962
0.00334331702053007 3.95073684210526 -5529.725518234996
0.0972386284321928 4.12505263157895 -223631.7542744168
0.0191211662155848 3.92042105263158 -566827.7039433846
0.00980401300466696 4.01515789473684 -548759.9914152169
-0.127576052980498 3.96589473684211 -2108000.99764362
-0.0467871947772056 4.01515789473684 -612747.8979284244
0.0109493681700998 3.96968421052632 -2.62604364023183
0.00151028858374872 4.03789473684211 -1844990.203262165
-0.0302421478808094 3.99621052631579 -275356.7130259634
0.0746034410400576 4.03031578947368 -3.2729186124420995
0.157551445617034 3.99242105263158 -500495.88270490913
0.0599824138704879 4.14778947368421 -10860.070717777333
-0.0651061703531272 3.95073684210526 -533288.6936358052
0.150663188303343 4.02273684210526 -331693.9979027028
-0.146555143985335 4.07957894736842 -1515997.2158811458
0.0198706240269765 3.93936842105263 -2779626.0417927974
-0.0184923558416716 4.06821052631579 -1676418.7234044438
-0.0309687982826472 3.90147368421053 -20669.40617097671
-0.137536754057575 3.96968421052632 -713962.1813536645
0.0337794918173761 4.06063157894737 -562425.2136022272
0.0987735398872877 3.89768421052632 -12.189152994267182
-0.0650234138651706 3.96210526315789 -9278.554762920206
0.033783780891316 3.93178947368421 -136634.8463367715
-0.00154971161543912 4.06821052631579 -359217.7171153809
0.0715562446605361 3.90905263157895 -111326.72722062736
0.101923744607124 3.96210526315789 -74781.77679697389
0.0672166003566363 3.93557894736842 -65592.40235497468
0.0656116792846899 3.92421052631579 -193793.9524672349
-0.172520473324399 4.01515789473684 -1242508.4350489357
-0.0510435653521125 4.10989473684211 -178101.28807650946
-0.0391674331847472 4.02273684210526 -15.843231357564369
0.0532132897852895 3.90905263157895 -13859.698249521432
0.0707321020537444 4.21978947368421 -2.62604364023183
-0.153878620879204 4.01515789473684 -561499.2938467355
-0.12728631334501 3.99621052631579 -3403002.7953855945
0.0455138758900335 3.97726315789474 -172129.97978819517
-0.111967373259654 4.02652631578947 -565703.9676386632
0.00345970026679709 3.87115789473684 -405361.7759117368
-0.0510672286621495 4 -187563.36901740413
-0.00837559076339517 4.10610526315789 -5.291353185134198
0.0712495927410639 3.95452631578947 -193380.8635534959
0.0892668514229101 4.10610526315789 -221036.07372071
-0.0305666328431477 3.86736842105263 -299476.0615338896
-0.0559189989474441 3.91663157894737 -843161.7080308907
0.0680104882211366 4.19705263157895 -297074.8685113479
0.0718972937094935 4.07957894736842 -222836.72295893196
-0.0391631971149278 4.00757894736842 -682893.6201120348
0.0867768935467035 4.10231578947368 -2.62604364023183
-0.0331164696611242 4.10610526315789 -275356.8207878152
-0.144737570320671 3.97347368421053 -1722689.1556403018
-0.0231724238766981 3.82189473684211 -275356.97981773794
0.0673733871563974 4.22736842105263 -13128.593359514589
-0.132024029853802 4.04168421052632 -728661.0732193018
0.0627021629336349 4.10989473684211 -193380.82105597155
0.0676288370401665 4.12884210526316 -2.62604364023183
0.0600115993657008 4.15157894736842 -186841.79249308817
0.014912871683232 4.05684210526316 -702646.0117459028
0.0789565414909873 4.04168421052632 -395730.0241131289
-0.134474276991686 3.95452631578947 -728661.093960868
-0.060979170191596 4.02652631578947 -7364.260563299016
-0.031543033931008 3.99242105263158 -52.45643354788032
-0.0622131112235857 4.01894736842105 -14471.221301952362
0.0689727083413919 4.10231578947368 -13125.542974799126
0.120774055084699 4.05305263157895 -31873.25102104587
-0.0248580053839812 3.87873684210526 -2109702.23756381
0.0961717153520689 4.07957894736842 -56481.91140220038
0.0545346689745973 3.88252631578947 -21496.574618432383
0.0980174905909354 4.04926315789474 -331692.21125806065
-0.066735634422908 3.97347368421053 -533288.883566904
-0.144129881504664 4.10231578947368 -1242503.81531522
-0.0118829836840948 3.93936842105263 -1116.779303884347
-0.160053840434759 3.94315789473684 -1242504.024804531
0.142921194939302 4.00378947368421 -500495.5869706038
0.0702539794088028 4.13642105263158 -2.62604364023183
0.0588727301287992 3.94694736842105 -5.422022521590336
0.0964396480038535 4.18947368421053 -464700.9586107331
-0.0798400159446351 4.03410526315789 -864752.1858700978
0.0833577677951544 4.144 -224898.86472047665
0.0294352790250552 4.05684210526316 -581161.8176871677
-0.13396279370294 4.00378947368421 -524069.5631957759
0.12257225877467 4.04926315789474 -31872.21205542865
0.111090548144936 3.99242105263158 -31872.03884310052
-0.0363673444371727 3.93936842105263 -4325.673168996864
-0.139707836833435 4.01894736842105 -2097250.92771499
-0.132648273889967 3.95831578947368 -597519.1521206106
0.0294034143064351 3.97347368421053 -10812.737171503244
0.0272496032811637 4.00378947368421 -581158.329587663
-0.0583030132480198 3.99621052631579 -533288.8312403532
0.173467348790437 4 -347227.0069885256
-0.0763355424725148 3.97347368421053 -4.890472622193012
-0.138035726607987 3.94315789473684 -3403002.7953855945
0.000991374788545159 4.01894736842105 -44222.1970205459
0.074670916846041 3.89010526315789 -12024.178435137748
0.0227283596704848 4.07957894736842 -98922.00722411922
0.121691962696235 4.03410526315789 -408282.75716077583
0.0465666559042452 4.12126315789474 -847268.8192694862
0.0219259517100099 3.96589473684211 -14695.555347935033
-0.0476042249330214 4.03031578947368 -187565.0444537852
0.0914066568406355 4.03031578947368 -348201.7562911852
-0.0150921342256224 4.13263157894737 -63273.09212804486
0.0510273890439527 4.144 -847269.0786817223
0.0910363964690575 3.84463157894737 -348202.59767217224
0.108342721657256 4.04168421052632 -511052.83987466845
0.00577926732541343 4.03789473684211 -5529.319494858582
0.0689171072703442 3.80673684210526 -186842.37756248776
0.0680822420285085 4.06442105263158 -4.379087872817737
0.00975200886507338 3.98863157894737 -2779627.690003048
-0.108655584509162 3.96210526315789 -2425288.282211988
0.0597550581119475 4.12126315789474 -395729.8593608817
-0.0232665551322657 4.17431578947368 -15066.561141388544
0.0707364676497114 3.99621052631579 -331695.8463871964
-0.145636697447868 3.95073684210526 -2108000.836730909
-0.159340363328562 3.97726315789474 -561500.3552605257
-0.157925047111241 3.95831578947368 -923429.7960807268
-0.0556380583723504 4.03789473684211 -3967.829184230469
-0.131503061666291 4.02273684210526 -728660.9447279928
-0.0161677712448483 3.89768421052632 -299475.30216248194
0.054517946220609 4.09094736842105 -12812.882864791183
-0.0469804175763252 3.94315789473684 -15.323386084430954
0.000354683841329564 3.87873684210526 -2109701.19225405
0.0481675355255607 3.98863157894737 -17865.22904351989
0.0946173246549591 4.01136842105263 -56482.76867347051
0.0391088619082504 4.072 -11.775967508497748
0.0773616839237104 4.23494736842105 -139222.24871668895
-0.125924568193398 4.06063157894737 -713962.3117568371
-0.054685434441472 3.98863157894737 -24.58109447115583
-0.163252454597953 4.03789473684211 -561503.0351483518
0.0280370981517825 3.99242105263158 -3403002.7953855945
0.0815552256138227 4.18568421052632 -6.901799644514053
-0.0216694016696513 3.98484210526316 -17074.985083288204
-0.0185680015257742 4.04168421052632 -15066.94478662333
0.0089556262464243 4.09473684210526 -79.48843168333772
0.0799874501886373 4.21221052631579 -3.494858509142747
0.0626643238260343 3.91284210526316 -8.128908634531166
0.0937061281752111 3.98484210526316 -98112.8008325927
0.0806303015841263 4.11747368421053 -20871.768362552742
0.0143312564256266 4.06442105263158 -2779626.081813569
0.0107357460188609 4.01136842105263 -84653.89222900962
0.0948670344619798 3.92421052631579 -77836.23310619734
0.0838491671868218 4.19705263157895 -65591.90726922902
-0.0900528850861304 4.02273684210526 -6482.744220642887
0.0287716123779785 3.92042105263158 -566828.4987093555
0.0678221918280397 4.07957894736842 -6.711829132516529
0.0956543348948625 4.15157894736842 -78469.34882769898
0.100492598244446 4.14778947368421 -56485.02011326855
-0.157746608266597 4.02652631578947 -1242503.9655513098
0.0517552511545671 4.08715789473684 -2.62604364023183
-0.0163505764224215 3.99242105263158 -195754.87931480425
-0.032002480938406 4.05305263157895 -20666.78203335376
0.0164564491270839 3.91284210526316 -2.62604364023183
0.00611102064260585 4.09473684210526 -1844991.207660785
-0.0935215323337215 4.01136842105263 -6480.400109594301
0.0195917845135003 4.00757894736842 -702649.3117099352
0.0610152082669509 4.09094736842105 -193794.0035195977
-0.0422876658060136 4.05684210526316 -509640.180044779
-0.0445194208084094 4.04547368421053 -14.210381000760592
-0.15759072058635 4.06063157894737 -3403002.7953855945
0.12537970398481 4.03410526315789 -58233.09455742066
0.00374108450240953 3.90905263157895 -162679.30704969133
-0.0157543381071241 3.93178947368421 -311127.4754428416
-0.145295592743493 4.04547368421053 -1515997.0314701055
-0.00424165479692817 3.95073684210526 -1844989.9329923457
0.0765768739800077 3.90905263157895 -3.084295081539068
-0.0519767365474 3.94315789473684 -21621.6989372782
-0.00944274677728686 4.072 -255724.66425682756
-0.0210548021336082 4.15915789473684 -187564.6661776202
0.0113934691714474 3.92421052631579 -899649.2123665623
0.0364992681542332 3.98105263157895 -254227.3927439883
0.0183930234542851 4.06821052631579 -566829.8460796506
0.0040460968808604 3.98484210526316 -5529.340023666052
-0.0379517172068273 3.94694736842105 -6783.948808547133
-0.0041807870725043 4.03031578947368 -44222.17763266818
-0.0284185522134804 3.87873684210526 -7.421181127321974
-0.147188926583145 4.00378947368421 -524068.0917795177
0.103789384858387 3.99242105263158 -84317.87622879003
-0.0622475098862216 4.02652631578947 -533288.9278484527
0.0656081074167301 4.15536842105263 -20874.118428638027
0.0375887600242487 3.99621052631579 -12475.600550177793
-0.0357448995271763 4.10231578947368 -57.5771943125675
0.012145616123979 4.10610526315789 -2779624.79716391
0.041597450720982 3.856 -222833.83579561065
0.0514635410355543 3.97726315789474 -10860.31424642502
-0.15227319576279 4.01136842105263 -524070.6943223601
0.0844974435261281 4.16673684210526 -348202.9627944791
0.0743814023246881 4.24252631578947 -13.364338024993437
0.150825805512046 4.00757894736842 -500495.4637781021
-0.0204548274621466 4.02652631578947 -63271.3950441031
0.0868865596701363 3.95073684210526 -348203.9634075741
0.0691625342782129 4.11368421052632 -2.62604364023183
-0.153493204006746 3.94315789473684 -1515997.230115543
0.0856378611770799 4.06821052631579 -59546.86406583311
0.0653063313467979 4 -269143.38471530186
-0.0242462292391873 4.04168421052632 -17075.80170585623
0.0760694728444659 4.17431578947368 -79918.64918047575
0.00556775410935757 3.98484210526316 -240757.02446844016
-0.0203798806843179 4.12126315789474 -899650.5578386752
0.12374929490223 3.96589473684211 -3403002.7953855945
-0.0189715713672226 3.83326315789474 -275355.1957372654
0.00825562170801305 3.928 -2.62604364023183
0.0890138552529733 3.92042105263158 -52845.786135734525
0.0732002929489954 4.01515789473684 -65592.42506281327
-0.053280919044586 3.89768421052632 -6550.734561302285
-0.000313471632850906 3.89768421052632 -22192.31014601921
-0.0433689839893096 3.94315789473684 -12587.890101654377
-0.173882628077436 3.99621052631579 -923431.445944314
0.0942319174830197 4.15157894736842 -40651.03497414485
0.0867740190022663 3.90905263157895 -3403002.7953855945
0.0223751998523555 3.95452631578947 -580236.3662048866
-0.00755773692142611 4.01515789473684 -2229966.995874142
0.053841260302035 3.91284210526316 -9.708295281178575
0.0198085124943975 4.07578947368421 -359218.5951218588
-0.153666649493577 3.95073684210526 -524067.3876552354
-0.0106921505570928 4.13642105263158 -63273.671884070085
0.0533098492663848 4.04926315789474 -222835.89359814383
0.0814056671153983 4.072 -39968.22550622626
-0.0129654918233916 3.86357894736842 -509643.0087550963
0.103417965444354 3.89768421052632 -229161.8651230107
0.10029493080117 3.91663157894737 -56481.2721794782
0.0828150688606675 3.84084210526316 -140006.8938983683
0.153510186676251 4.00757894736842 -331697.09249682154
-0.104356698022692 3.98105263157895 -2758593.1918839808
0.0614134144336168 3.83326315789474 -2.62604364023183
-0.168671669045875 3.95073684210526 -561503.0888167388
0.0542738609782725 4.10610526315789 -698979.5738840181
0.0295930439694169 3.95452631578947 -566827.722754956
-0.040067402187081 4.03789473684211 -551270.1975438752
-0.0218684937372075 4 -19696.29648007103
-0.167540435910742 4.02652631578947 -537140.7762416219
0.0766562809247216 4.03410526315789 -12024.047682604889
0.0973491066207623 3.90905263157895 -224903.6344732911
-0.142954656760099 3.99621052631579 -725916.3250032788
0.00399355650610218 4.12505263157895 -44220.55374055005
0.0996231036416707 4.07578947368421 -98158.71207856336
0.0615408524605836 4.01894736842105 -2.62604364023183
-0.0250438760377588 3.99242105263158 -275357.3722019481
-0.138349291479035 4.00378947368421 -2107998.552387413
0.0935792058877725 4.09852631578947 -104417.81019057648
0.0656405637116555 3.83326315789474 -511053.6953415895
-0.0425855173500653 4.00757894736842 -22.228947353863436
0.0814151865962297 3.88252631578947 -70077.00527368905
0.0803907017443319 4.03410526315789 -134879.6215554449
-0.00487793974502267 3.98105263157895 -63272.251232548144
0.0435398027216809 3.85978947368421 -17866.692249383672
0.0866083520746443 3.78021052631579 -98157.64587243936
-0.030626884934988 4.09852631578947 -3.0813076782029194
0.102455193137122 4.06442105263158 -56482.54161044395
-0.0371193168510837 4.07578947368421 -551270.320788803
0.0646092993998946 4.02273684210526 -20871.70439839303
-0.158016069846505 3.98484210526316 -1242507.9066662698
-0.00874999072314978 3.90905263157895 -275357.6009336911
0.078376515978409 3.81431578947368 -14.20217671808926
-0.101529681574643 3.97726315789474 -2594819.719104777
0.0114768043754859 3.92042105263158 -566829.9834454533
-0.154874077752832 4 -2228533.7758155027
0.081940106117199 4.18189473684211 -111309.63069791034
-0.138388416841336 4.00757894736842 -524070.24189270864
0.0197647717731809 4.03789473684211 -69409.28545244076
0.0755224166438366 3.92421052631579 -2.62604364023183
0.117488532662367 4.05305263157895 -28756.195246560797
-0.143230506256775 4.10610526315789 -728661.1155460067
0.00232442479391779 3.88631578947368 -162678.72193879983
0.179948983392939 4.01136842105263 -347227.6745714684
-0.0233564108165959 3.94694736842105 -15067.005813493532
-0.018304404020485 4.08336842105263 -15066.277476125362
0.0650319242727861 4.14021052631579 -65591.65624055623
0.0855878274189652 4.09094736842105 -204369.3582504192
0.127480848252033 4.02273684210526 -28757.387414985475
0.104014855690169 3.94315789473684 -419882.77877372905
-0.00678865883553044 3.93557894736842 -899650.2061559575
0.0334997513424477 4.01136842105263 -359217.0123095296
0.121920872620314 4.02273684210526 -223633.7284280633
0.100735354972609 4.14021052631579 -23177.242215801696
0.082848165286613 3.96589473684211 -3403002.7953855945
-0.156108970702331 4.02273684210526 -1515996.3161529717
-0.134564380087458 4.04168421052632 -524071.8593243035
-0.117212738469279 3.99621052631579 -728660.8883238541
0.0873688261756605 4.12884210526316 -2.62604364023183
-0.0679019916739006 4.01515789473684 -533288.8519777578
0.0796927943870463 3.72336842105263 -23177.29219530992
0.0608032339694137 4.05305263157895 -5.068595073129346
0.102493053657464 4.09094736842105 -464700.3626748171
-0.0688644063203836 3.98484210526316 -533288.6954724719
0.0127799082521008 4.05305263157895 -63274.05076007792
0.0435251638574204 3.91284210526316 -10859.378580130817
-0.0218499195433026 3.99242105263158 -1116.8378155867197
0.0751057466754349 4.06063157894737 -3.0318865781214743
0.154041783462987 3.99242105263158 -408283.0594497686
0.0367684332465368 4.05684210526316 -189412.5390580716
-0.0476847318145134 4.01136842105263 -187565.66618618064
-0.0317959076740553 3.87494736842105 -20669.634968465267
-0.0374851034319846 4.09473684210526 -551271.5205239299
0.0197379884197912 4.072 -359219.94619521894
0.0447759137901977 3.95073684210526 -682901.0842302458
0.176308335648066 3.98484210526316 -347220.50453261903
-0.0125130120928203 4.01515789473684 -2.62604364023183
0.0297244048831948 3.98863157894737 -2779629.658782477
-0.0162600737433907 4.10610526315789 -311123.96551939147
0.024633230831227 3.95073684210526 -69409.71663579662
0.074658828369067 3.82568421052632 -2.62604364023183
0.00609039772607133 3.90905263157895 -2779625.186860403
-0.0665314034011584 4.01136842105263 -6547.128954225286
0.161890344091367 4.00757894736842 -346235.87058995006
0.1262430594258 4.03789473684211 -66611.59872669913
0.100455638059451 3.88252631578947 -71626.6265742717
0.0751363937675774 4.09473684210526 -10.096287215031095
0.0669881418192404 4.15157894736842 -20873.225218444742
-0.0129037101690275 4.11368421052632 -20669.872501182475
0.00151305900354927 3.93936842105263 -44221.56021456355
-0.0487354446575313 4.02273684210526 -21.402523189047617
0.0135570833174246 4.01136842105263 -566823.4651162548
-0.00235023073663513 4.01515789473684 -405361.8421344452
-0.0230073298899319 4.10610526315789 -1960010.5480164129
0.0790725135009328 4.20463157894737 -23175.488191719058
0.0819842694491947 4.09473684210526 -39279.72011281251
-0.146368912063697 3.89768421052632 -3403002.7953855945
0.0706588324363355 4.24252631578947 -12024.028198649512
-0.073863873091434 3.98105263157895 -864751.3083069725
0.0515727451465633 4.09473684210526 -22702.7962911406
0.127650474699355 3.98484210526316 -408282.501263423
-0.13172556905956 3.92421052631579 -2758593.244569147
0.0730817362857638 4.03410526315789 -2.62604364023183
-0.0169359107610481 4.10231578947368 -299477.03642763884
0.0915843086012429 3.74989473684211 -104417.54012054496
0.0767610990881207 4.18947368421053 -8.924441337606288
0.0246904763399189 3.928 -98921.87938339556
0.0444232683153677 4.12884210526316 -5.87052658947761
0.0998531566208666 3.86736842105263 -58436.26734363906
0.0736356058267359 3.91284210526316 -193381.5171716375
0.0453906568815816 4.08336842105263 -13701.411074113596
0.103526534337722 4.05305263157895 -75167.62990969652
0.105413468087176 4.06821052631579 -56484.7398499654
0.10884040620436 3.98863157894737 -23680.76300447986
-0.0361162989581374 4.09852631578947 -5.048015407515819
0.0770183245448311 4.216 -134878.75837931148
-0.00483956943137656 3.89010526315789 -998.3051605833308
-0.0377456548580976 3.96968421052632 -20669.86391560503
0.0170685958274291 4.01515789473684 -566829.1449916533
0.112228065599748 3.96968421052632 -408280.5007036076
0.0945997597861498 4.08336842105263 -56483.88630687255
0.0469459014191298 3.96210526315789 -10858.47921367546
0.0169573115057705 4.00378947368421 -702649.7584696328
-0.0138223977531467 4.06063157894737 -682896.9115562396
0.0682392758183678 3.75747368421053 -8.717748077143941
0.115148806086771 4.02652631578947 -23680.760994390428
0.00726803606138134 3.90526315789474 -2779629.6764841583
0.00204905476774286 3.98105263157895 -1851802.8690360624
0.0240371743458238 4.10610526315789 -69410.73388107111
0.0575434913140239 3.91663157894737 -4.36840753962991
0.0794854196978076 4.15536842105263 -3403002.7953855945
-0.178041228289985 4.00757894736842 -923430.1540213
0.0765198668736224 3.78778947368421 -23176.874719184903
-0.0381726057249375 3.93178947368421 -5.194153989808906
-0.0480872363569429 4.00378947368421 -23.779684594312027
0.110521463782641 3.93557894736842 -435228.92935312766
0.0238976233290684 4.01515789473684 -566826.1919586561
0.0751365183229223 3.98484210526316 -20871.606040785904
-0.0550944834305523 3.95452631578947 -187563.85672542927
0.0903859932489445 4.04168421052632 -348205.26962713466
-0.042506005858193 3.87873684210526 -4.209801597289224
0.056632209557871 4.00378947368421 -186842.2105341806
-0.0399033765380489 3.98105263157895 -21.58515025376097
0.0413450718932779 4.15157894736842 -682899.3940728975
0.0704216863542185 4.072 -12812.852862070187
0.0945405309379561 3.98105263157895 -438073.1429741015
-0.0201898520500702 3.98105263157895 -19696.22312773945
-0.0742200971292672 3.96589473684211 -864752.0747350549
0.0089255164229283 4 -566827.6353127713
0.0827996470663715 3.856 -86857.89605519403
0.0625042918812673 4.18189473684211 -20873.61736887753
0.0753878734353677 4.09852631578947 -2.62604364023183
-0.00747179902580285 4.06063157894737 -1116.891802412474
0.0938752243944815 4.2501052631579 -104416.77233692644
0.132544875517936 4.00757894736842 -360251.6467838583
0.0913045950951211 4.05305263157895 -104415.94424860337
-0.146828180001776 4.03031578947368 -3403002.7953855945
-0.0114700287920283 4.06821052631579 -3403002.7953855945
0.047483480799016 3.95831578947368 -3403002.7953855945
-0.100624474998992 4.01515789473684 -776005.0475187539
-0.0377927213889068 4.10989473684211 -8.497721732934341
-0.00616521814315348 4.07578947368421 -306520.5806974676
-0.0597581829298599 3.95831578947368 -533288.8999840885
-0.0613429267861386 4.01515789473684 -6.328502164196425
0.1075430037151 3.94694736842105 -98150.52172925856
0.0871318707079502 3.784 -186842.0302358554
-0.0134109117565062 3.98863157894737 -3972.268518521977
0.116955874857018 4.00757894736842 -31867.795510082036
-0.0159398558894341 4.07957894736842 -17075.187036844298
0.0415402907017153 4.12505263157895 -13701.520275620594
-0.143661138565751 3.96968421052632 -1712824.9151292494
0.079428896304821 3.98484210526316 -12021.23358858558
0.0937848850109581 3.86736842105263 -104415.92027012228
-0.109685811514176 3.96968421052632 -776005.6861438461
0.0738873691485321 4.14021052631579 -20877.012343506613
0.0701902355808329 3.89010526315789 -297451.48415049014
-0.0443685137067911 4 -23.69259285819346
-0.110025469816542 4.04168421052632 -565710.216339392
-0.102271931804945 3.98863157894737 -3403002.7953855945
0.0519132563329509 4.02273684210526 -12811.402801910572
0.0709809882921925 3.81431578947368 -297076.7395202632
-0.147466311705999 4.09852631578947 -1512448.570412598
-0.170125071004439 3.98484210526316 -1561839.1310967945
0.0933276294747822 4.03789473684211 -104414.53988104864
0.074080275868676 3.65136842105263 -2.705953373869207
0.0507238833305789 3.84842105263158 -13859.706103717506
0.0733114995069379 3.784 -3.085760753126097
-0.00571163957044206 3.90526315789474 -187562.60222231204
-0.0339678991942176 3.89389473684211 -5.344756077046458
-0.0319470276352257 3.93936842105263 -299476.1849836478
0.148583817975264 3.97347368421053 -331694.85001320136
0.0679419516198377 3.79536842105263 -2.62604364023183
-0.169256786658925 4.04168421052632 -1411879.962567137
0.0576592626674125 4.03789473684211 -2.938761612061413
0.0149717661896614 4.07957894736842 -566828.8165927536
0.102800877199676 3.90147368421053 -117679.15043328798
-0.0193516508097363 3.85221052631579 -899648.7430567006
0.148863201644626 3.98105263157895 -331697.0265356371
0.0282385351624627 3.93557894736842 -581161.3394572663
-0.0385813936932971 3.97347368421053 -1116.7601618244985
-0.0682379802387712 3.98484210526316 -187563.401869438
0.0434842168454429 4.12126315789474 -847269.4780224538
-0.0200950993572303 3.95831578947368 -19696.76647109275
0.0165833564931484 3.96968421052632 -702646.7625587941
-0.115913255453862 4.00757894736842 -2293417.772540865
0.00627671958623097 3.99242105263158 -562426.2065112856
0.00617596930815353 4.04547368421053 -5529.610729922695
0.0714914777023876 3.79157894736842 -23177.34147035635
0.014761731941681 4 -702649.3757088961
0.0796744487258752 3.97726315789474 -2.62604364023183
-0.0599877192138268 3.98105263157895 -7864.3613475236925
-0.0148569901812758 3.94694736842105 -311128.40322409896
0.0825838664177701 4.03031578947368 -229162.11444162688
0.0642627078099402 4.05684210526316 -2.62604364023183
0.0779308415950213 4.08336842105263 -140008.30401234867
0.0461955580101619 4.11368421052632 -13859.434991894565
-0.156203981884063 3.96210526315789 -1242508.4033712244
0.00414866905954 4.08715789473684 -386990.1555421122
-0.166795860888585 4.05684210526316 -561500.1376967991
-0.131764751601119 3.98105263157895 -713960.3520459073
-0.126310407592139 4.01894736842105 -728660.5229061068
-0.101829946162965 3.99242105263158 -3403002.7953855945
0.0811781011884678 3.98863157894737 -28760.159070959293
-0.0404368849569624 3.97347368421053 -22192.23289900759
0.0793476641789709 4.20084210526316 -3.8466615665926938
-0.0584390606772111 3.96968421052632 -187480.96988249032
-0.0268326358160755 4.10231578947368 -140227.30710298716
-0.0349419889497614 4.072 -196478.58728625407
0.0327891928847666 3.96589473684211 -3403002.7953855945
0.0401751950864426 4.08336842105263 -13697.323719155234
-0.0260631734134032 4.11368421052632 -20669.450341191
-0.0652329452385015 3.97726315789474 -14475.063993751428
-0.0156331557972193 4.03031578947368 -311128.49079395126
0.0993450076911844 4.03789473684211 -47407.31942937444
0.159793682257448 4 -500495.8925764819
0.019221538364344 4.04547368421053 -359221.8314458068
-0.0185739770521832 4.12884210526316 -275357.7098277379
0.106492440860759 3.91663157894737 -98159.29882338592
-0.0201091080276363 3.90905263157895 -26469.55322745434
0.0610410230383783 4.11747368421053 -2.62604364023183
0.029272758417026 4.07578947368421 -682898.7614806318
-0.0895664841139306 4.00757894736842 -12588.284704630183
0.0617812763318051 3.88631578947368 -65592.2382705299
-0.0206442871696881 4 -311127.52099142206
0.0391016925078688 3.96210526315789 -3403002.7953855945
-0.0367432071318478 3.95831578947368 -20669.7029088852
-0.142167921916873 4.04168421052632 -524069.9355595337
0.0805481948111039 3.784 -79918.40302382577
0.0777802005570376 4.09094736842105 -65592.20220874801
0.0703959977596311 3.856 -13129.362847275608
0.0933181845568245 3.82189473684211 -98158.81585521984
0.150073667299566 3.96968421052632 -500492.0352990537
0.0922233539620106 3.99242105263158 -224900.24965946868
0.120107016783334 3.92042105263158 -3403002.7953855945
0.0432353026480044 4.13263157894737 -10854.711812913078
0.115773885167831 4.04926315789474 -46676.98535641443
-0.0543420334779428 3.93178947368421 -3972.214810052031
0.0258874282602628 4.00378947368421 -69409.18415882633
-0.0667225574224042 3.95452631578947 -602452.7470019921
-0.00192855366094676 3.93557894736842 -359220.97864708607
0.0738920055440595 3.93557894736842 -9.602045054309247
0.0867289564274881 3.928 -5.0215207122014
-0.00380633233343332 3.94694736842105 -63269.872793791816
0.0686961923959507 3.85221052631579 -48263.53839551221
0.0959658359758385 3.83705263157895 -47404.17943852495
-0.0341890515380774 3.97347368421053 -5.336036826196008
0.0818520427586458 3.90526315789474 -43951.36061483736
0.0700832438673959 3.85221052631579 -19699.38114493334
-0.0435559932548693 4.072 -551270.6276556378
0.00533516643389632 3.94694736842105 -1844989.5905217149
0.0915608550371532 4.15536842105263 -77836.07989458628
0.0878581605509207 3.98105263157895 -104371.8909350666
-0.0434697197852719 4.00757894736842 -2.62604364023183
0.0920510115547543 4.21221052631579 -98157.12639985626
-0.146410903268993 4.10231578947368 -923432.8666126088
0.0533607073312089 3.97347368421053 -19118.37983541528
0.105632064502375 4.07957894736842 -58659.70655675408
-0.0362870897416735 3.89389473684211 -20667.45264039625
0.0644350332113297 4.00378947368421 -2.62604364023183
0.0554433782488829 4.12884210526316 -19118.995833071
-0.019318238831864 3.96589473684211 -22192.909377041204
0.0682927465076946 3.94694736842105 -9803.066508471007
0.078238087278759 4.07957894736842 -297076.14394375955
-0.163551532287671 3.97726315789474 -3403002.7953855945
0.0912271924650304 4.18568421052632 -13125.82419413973
0.0881489164330124 3.89389473684211 -268179.9378219662
0.158970248739946 4.01515789473684 -500495.9358735135
-0.0320072855450425 4.02652631578947 -57.70901088387438
0.0528780896692155 4.05305263157895 -193794.09163053863
-0.0428809300344136 3.95831578947368 -551271.5456690885
-0.00819451475423406 4.09852631578947 -3968.260454749942
0.0938627931263636 4.02652631578947 -40649.41248853031
0.105454857729089 4.05684210526316 -56482.6290273815
0.0751151706579094 4.19705263157895 -79918.28083772628
-0.0576840619960842 4.03031578947368 -187564.7772857426
-0.0278373303319196 4.01136842105263 -15066.899754659098
-0.128245725656463 4.02652631578947 -2594820.2982357694
-0.0435658656336929 4.04168421052632 -23.871950669011092
-0.056440292262464 3.90526315789474 -864750.1788864094
-0.0175394693451804 4.21221052631579 -15066.643515465728
0.0881389853612888 4.01894736842105 -28760.066043251383
0.114677880553197 4.02273684210526 -511053.8276701032
-0.0396171366286585 3.96210526315789 -3403002.7953855945
-0.0544129897297449 3.89768421052632 -7358.9179115152765
0.016769436564021 3.91663157894737 -899650.1087120451
-0.109812458509149 4.02273684210526 -575383.3084368507
-0.101466063638675 4 -2293418.250978985
0.11143522682967 3.95831578947368 -31872.297013310443
0.0503317314620071 3.93936842105263 -7.633887405837081
0.0430636136656833 3.94315789473684 -13701.102732853957
0.0935290449338785 3.75747368421053 -86857.25982708074
0.0839313393338676 3.85978947368421 -348203.4842819316
0.0143747315952629 4.02652631578947 -467229.87232060864
0.064075740838247 3.85978947368421 -186842.13644296865
0.0930663756262186 4.10231578947368 -229159.1689395782
-0.149616734708111 3.99621052631579 -1515706.8157728722
0.0281125043131863 3.96589473684211 -98921.62083876177
0.155057283369061 4.04168421052632 -500496.0396980156
-0.0206450527148911 4.11747368421053 -899650.5232388984
0.021900519063967 3.96210526315789 -83138.7495162419
-0.053711271472967 3.89010526315789 -24.305968983855315
-0.0204335967584399 3.95452631578947 -275357.2655384338
0.115329262040369 4.05305263157895 -47408.31236036594
-0.0151789798748784 3.90905263157895 -187561.30297212207
0.0474184145364718 3.856 -17867.352231764584
0.0866520151592067 3.82189473684211 -39282.26720494438
-0.0880893617426216 3.99621052631579 -864747.259629525
0.0661001645546354 3.98863157894737 -2.62604364023183
0.091529502390234 3.95831578947368 -8.323172974747123
0.0899276074326889 3.90905263157895 -98156.05483341208
-0.0601602798418321 3.94315789473684 -187565.1911255533
0.177117155978417 3.99621052631579 -347226.3763641079
-0.0219837415976554 3.96968421052632 -14474.74399834276
-0.0854548718677212 3.96968421052632 -12588.586064635572
0.0775860517512331 4.11747368421053 -297075.7470915065
0.0230548838101976 3.98105263157895 -69410.00230350663
0.0639770041593985 3.80294736842105 -65592.54291766546
0.0495159124528638 3.92042105263158 -47454.691403673954
0.0371846136925961 4.02273684210526 -10815.420713985855
0.11479532350542 4.01136842105263 -31869.2731545309
0.0714044278721403 3.86357894736842 -2.62604364023183
-0.0316590401903366 3.89010526315789 -191114.42746199865
0.0595551225638955 4.06063157894737 -10859.61266529126
-0.0199083384559832 3.93557894736842 -311125.7853866244
0.050920231465025 4.00378947368421 -193792.4410977403
-0.095369743376765 4.00378947368421 -776005.550878778
0.0131396937994981 3.94315789473684 -405360.9298099792
0.120764350319335 3.98105263157895 -31873.461306583828
-0.0220821714998391 4.17810526315789 -15066.56283556684
0.105246174486149 4.02652631578947 -56482.18673546823
0.0383678865882843 4.02652631578947 -222835.0751057288
-0.060688376281297 3.97726315789474 -834535.959575031
0.0651366591371618 4.21978947368421 -21497.289417178978
0.0680105641725464 4.072 -3403002.7953855945
-0.0274817201839268 3.98105263157895 -2.62604364023183
0.0831408412975964 4.18947368421053 -221605.7162775146
0.0763433433848421 4.00757894736842 -3.5223817575952108
-0.0856276402896921 3.98105263157895 -3403002.7953855945
0.109299222540251 3.98105263157895 -464698.4941782988
0.0812069406674826 3.86736842105263 -13.06030350875405
-0.0936747280801399 3.99621052631579 -807113.5673680148
0.0388574210598867 4.05305263157895 -13700.67175500692
0.0464525620263734 4.09094736842105 -5.841412120144344
0.0979217128578267 3.97347368421053 -52935.327780124
0.0139819622294263 3.95073684210526 -566829.7956845822
-0.0555004089612891 4.10231578947368 -178096.2688669722
-0.0466463473166107 3.92421052631579 -187565.1160911842
0.154672034477592 3.96210526315789 -323075.5454018656
0.0430076646032518 4.14021052631579 -846911.8525780543
0.083233231355174 4.12884210526316 -4.497502598052063
0.095608255330513 3.94315789473684 -70837.32766241123
0.049270135512667 3.90905263157895 -2.62604364023183
0.158350044427783 4.01136842105263 -500495.97372430144
-0.134614330935495 3.98484210526316 -597516.161231796
-0.0572585790494323 4.01515789473684 -39.99337930984584
0.0826374252991367 3.77642105263158 -23176.61602977656
-0.0117625334207017 4.11747368421053 -1116.97476180827
-0.0322593106177186 4.07578947368421 -196478.2193648152
0.088017411804662 4.10231578947368 -2.62604364023183
0.0513124154424642 3.90147368421053 -21497.168301246256
0.0141730147523245 4.03410526315789 -566828.2199898276
-0.0536783830416829 4.10231578947368 -9278.27095189574
-0.00291799086197855 4.02273684210526 -142062.90095442394
-0.130250473243776 4.03789473684211 -3403002.7953855945
-0.129110841313545 4.03031578947368 -2758595.615653447
0.0735199308447005 4.31073684210526 -140007.77709815188
0.0852543845826099 3.93178947368421 -2.62604364023183
-0.0300263473946893 4.072 -7.241061758375041
0.0302689340496333 3.98105263157895 -806134.9763344117
-0.169065617387652 4.00757894736842 -1561839.27579475
0.0867438430332928 4.00378947368421 -348202.4499589761
0.073535285907563 3.97726315789474 -20876.74732092443
-0.0159476532195927 3.93936842105263 -509638.3571960335
0.0754377826376077 3.95452631578947 -297078.0670445148
0.175236132199499 3.98863157894737 -347227.01676258905
0.0588101796913514 4.01136842105263 -473493.58817730506
0.0603907520504808 4.00757894736842 -13125.30677393251
-0.156186083234332 4.04168421052632 -923432.9080939532
-0.0741859177756686 3.97347368421053 -14475.128444632408
0.0915364393365323 4.18189473684211 -224901.7721713434
0.0778687608556589 3.92421052631579 -224903.859183063
-0.00018883702314838 4.00757894736842 -79132.71507189322
-0.139401970105987 3.98484210526316 -713961.9960911846
0.0170147898436767 3.928 -702648.964330476
0.0852318264324794 3.81052631578947 -49846.04460744496
0.117917328386131 4.03031578947368 -31869.24116039778
0.0857104308584084 4.00757894736842 -348095.99389107805
0.0684166799378474 3.98484210526316 -65591.9351941531
-0.166533585999712 3.96968421052632 -3030990.455238397
0.096702737608619 4.08336842105263 -2.62604364023183
0.00153868211245424 4.11368421052632 -162678.05418422655
0.0404532884180529 3.93557894736842 -2779627.8083219337
0.080130861990084 4.26147368421053 -98158.75445357428
0.0697355525575407 3.80294736842105 -8.207465605200428
-0.0610456911191284 4.03031578947368 -187561.8093686496
-0.0208290497484413 3.81052631578947 -255724.5770537399
-0.120813866415213 4.00378947368421 -3403002.7953855945
0.0632634309538403 3.80673684210526 -222834.22095085224
-0.13980539033145 3.97347368421053 -522151.33763490187
-0.0344750669686985 3.928 -57.95042243576871
0.0761614413713465 4.288 -9.494369092758944
0.0791242108539886 4.04926315789474 -193380.83183708772
-0.0736064971009981 4.03031578947368 -533288.6364995611
0.0612522931773984 4.06821052631579 -3.1664622123317394
-0.019719714390657 4.15157894736842 -15066.841489768944
-0.0164244614166898 3.93557894736842 -509644.4271476018
-0.0122676586760185 3.99621052631579 -264852.22435826826
0.109912212811805 3.95452631578947 -31872.867957871826
0.0872365662217868 3.98484210526316 -348205.26439937984
-0.035325557296016 4.06063157894737 -22194.04472468804
0.119321525263983 3.92421052631579 -47407.233652785486
0.0966009001078407 3.98105263157895 -70837.25089855675
-0.143749205557762 4.02652631578947 -713962.0955231547
-0.0873515427634607 4.01894736842105 -864751.9353667271
-0.053394365956641 4.11368421052632 -187564.47422468057
0.00472746109647176 4.10989473684211 -44222.118077871455
0.0720900558529009 3.94694736842105 -2.62604364023183
0.0431473057851963 4.06821052631579 -6.778400419151591
0.0771720346094757 3.81810526315789 -3403002.7953855945
-0.0702839100973034 4.01894736842105 -9.994772669524554
-0.0213425815928295 3.84842105263158 -19696.64378537991
-0.0247160113402498 3.91284210526316 -19693.61705596589
0.0268708688953751 3.90526315789474 -2.62604364023183
0.0545388334280813 3.89010526315789 -12023.505921058584
-0.0506597814192025 3.93178947368421 -24.691273040814963
0.0602686126532117 4.18189473684211 -3.571377950531593
0.155602113160382 3.97347368421053 -408283.04136450746
0.119435073301952 3.93178947368421 -31871.60328899604
0.153403648873743 4.00378947368421 -500496.21438937576
0.00742207815677375 4.09094736842105 -682896.1365882807
-0.0165115575833792 4.02273684210526 -140226.39645908907
-0.00639772026576651 3.97726315789474 -79134.2754532175
0.135360887512745 3.99621052631579 -66609.11820882998
-0.0135359069943367 4.10231578947368 -509644.8113204486
-0.022043536952776 4.18189473684211 -19696.689804222588
0.181409624195967 4 -347226.84320223145
0.00431079482691629 3.95452631578947 -5529.442374299697
-0.0263564668348231 4.08715789473684 -2.62604364023183
-0.143539409714614 3.93178947368421 -524056.8712340319
-0.119101315485319 3.98105263157895 -565710.2232854685
-0.150528424493767 3.98863157894737 -2107997.3250133675
-0.0459862753680385 3.97726315789474 -21608.81950943057
0.0687732582737738 4.21978947368421 -2.62604364023183
0.035108703364846 3.94694736842105 -3403002.7953855945
0.0927644034247237 4.14021052631579 -86857.8077938153
-0.0141688924044665 4.12126315789474 -140226.43800447154
0.0108654460017584 3.95831578947368 -1844992.0071132693
-0.0216249258599321 4.10231578947368 -311130.41038067447
0.0779937492619931 3.83326315789474 -69690.30577829627
0.058913009169203 3.86357894736842 -3.7182769036715815
0.0611715607520472 3.98863157894737 -9.685767759210677
0.0232637562673807 3.88631578947368 -69409.32815979926
-0.146347525548949 4.09473684210526 -524069.0779429822
0.124525018769089 4.02652631578947 -31873.22137073053
0.0440986445912685 3.98105263157895 -222833.47832316213
-0.134725241974694 4.02273684210526 -1108729.948412921
-0.158534297473668 4.06821052631579 -3403002.7953855945
0.0991830979111749 3.87115789473684 -13125.558988022029
-0.0426933092076244 3.93936842105263 -21621.91032499756
-0.0148621774335973 3.89389473684211 -566819.8252578635
-0.10267049287585 4.00378947368421 -3403002.7953855945
-0.0868184008750563 3.98105263157895 -12588.92712906922
0.0580857699535555 4.09094736842105 -4.304560886099578
0.0787131843919508 3.97347368421053 -17.62372806470005
0.0893648411299449 4.20463157894737 -2.62604364023183
0.101558098600398 4.00378947368421 -104417.97101107988
0.0835480152968412 4.04926315789474 -79917.6125825652
0.114285495841501 4.00757894736842 -23671.424480184483
-0.00990730900545714 4.05305263157895 -899649.3586186324
-0.162324247039105 4.03789473684211 -3030988.598572497
0.0470326465433547 3.84463157894737 -2779629.524872052
0.072298563091195 4.15915789473684 -2.62604364023183
-0.1045910899243 4.00757894736842 -776005.6745967503
0.0946800356554073 4.20463157894737 -104415.54046620108
0.0794968083347474 4.00378947368421 -12022.65207408092
0.0824094663050225 4.13642105263158 -193381.57772690675
0.109586046464466 4.08715789473684 -84318.04991847994
0.0456929106960418 4.144 -3403002.7953855945
0.0893777205568119 4.09094736842105 -511053.12727778463
0.070968232689888 3.97726315789474 -65589.22483957456
-0.145164839571764 4.072 -1720067.7571578354
0.073877214807697 4.35621052631579 -79917.8713227377
0.0610356882669237 3.95073684210526 -186839.08887552805
0.0728556906301395 4.16673684210526 -13.165043345873269
-0.0118876255813114 4.10989473684211 -63274.81143848717
-0.136415308728256 3.96968421052632 -3403002.7953855945
0.0883807562996193 3.86357894736842 -40649.38432388543
-0.0216311931607345 3.94315789473684 -15066.824891501075
-0.0106210777426628 3.91284210526316 -187562.49895280268
-0.0448449412594516 3.95452631578947 -275355.7476559977
0.0717279696566183 3.92042105263158 -2.62604364023183
0.0449144457455476 4.05684210526316 -13700.379177251978
-0.143117697108698 3.93936842105263 -2228543.4104806567
0.146917272021867 4.00757894736842 -331696.8744096004
0.0746632854115381 3.78021052631579 -23175.60532540962
0.148534904552497 3.97726315789474 -3403002.7953855945
0.0677467740015499 4.09473684210526 -186841.63551184084
-0.0309820288295771 3.92421052631579 -1116.32202545047
0.0962439290021527 3.96210526315789 -223631.51516830164
-0.0150766147784056 3.95073684210526 -19695.54347851415
0.0691603027517994 4.24252631578947 -13121.268626341933
0.0111931689268505 4.09852631578947 -2779629.652372895
-0.1660916118545 3.98105263157895 -2228545.3677076064
0.0751445948914636 4.08715789473684 -297454.3851969858
-0.0387554660786878 3.90905263157895 -4.898111780623178
0.0892151393873371 3.928 -40650.62359428591
-0.0500499595385412 4.05305263157895 -22190.933844879197
0.0617165181921241 4.13642105263158 -3.079482148345882
-0.130064416530434 3.94694736842105 -3403002.7953855945
-0.148551164614642 4.01894736842105 -923432.035625346
0.0763986107053535 4.04547368421053 -49846.85439566791
-0.0241040040015346 4.09094736842105 -3796.34045753771
0.0397380647158505 3.97347368421053 -10.7394916561717
0.0603126542560381 3.88252631578947 -1851798.494888445
-0.143142657466334 4.02273684210526 -1108727.637909599
0.0519453080717456 4.13642105263158 -12021.56703641946
0.00336774096354631 4.04168421052632 -562428.4641754972
-0.0437208245104013 4.06063157894737 -178098.78545693104
0.0858424231209541 4.06063157894737 -2.62604364023183
0.0214966721099748 4.08336842105263 -69411.22554972823
0.0854351516998463 3.89768421052632 -140008.20962439803
-0.0112151210955668 3.89010526315789 -2.62604364023183
-0.0419697529956466 4.12126315789474 -23.40014785023265
-0.156300976423962 3.93178947368421 -923432.0866023636
0.0772278659740988 4.12126315789474 -2.645637043053849
0.0729275389397843 4.17052631578947 -20874.175324825417
-0.170050118283468 3.97726315789474 -561501.0301571328
0.00143609072365649 4.05684210526316 -5529.004107644099
-0.014149155397926 4.05684210526316 -311125.71010407066
-0.063270687868679 3.98863157894737 -6546.630619943621
-0.0219988954643705 3.82947368421053 -196480.18675688776
-0.0705352359058459 3.98863157894737 -533288.0061027446
0.061698132178085 4.02652631578947 -5.278977607567645
-0.0811542206498527 3.97726315789474 -6445.159286833891
0.00119934399607743 4.13642105263158 -3403002.7953855945
-0.00853197757728538 4.12126315789474 -273656.2800458247
-0.0265512285366542 4.11747368421053 -21616.99390312991
-0.0630209329913214 3.98105263157895 -23.934606342426218
-0.0454178185571928 3.93557894736842 -187562.9180891672
0.0901475313062008 4.06821052631579 -222836.35233098024
-0.160844036402817 4.03031578947368 -561502.983623049
0.0478523816269287 4.04168421052632 -10861.316178967194
0.0855750437248156 4.23115789473684 -77832.53543828633
0.0828558887932442 3.78021052631579 -23176.846763802547
0.0570539701993383 4.11368421052632 -12021.091787471763
0.0849989999772724 3.96968421052632 -79919.22167358334
0.0797554490931543 3.93178947368421 -28760.44839097193
0.076929254298974 3.73094736842105 -79915.25830828835
-0.00778468169966274 4.07578947368421 -63274.16673918804
0.156591780557968 4.01515789473684 -500495.2459698921
-0.126133366601949 3.98484210526316 -2293417.8325858987
0.0821703856221342 4.19326315789474 -12024.136918692982
-0.00767792777392003 3.97726315789474 -63271.97410787439
-0.0286293370300689 3.928 -19696.93939142456
-0.0464525749173831 3.92042105263158 -178101.60554909485
-0.112546644675357 3.99242105263158 -565705.9864203538
0.0944024852358393 3.98863157894737 -40648.69317039436
-0.170362030362677 3.98105263157895 -923433.0250846568
-0.0428591379320449 4.07578947368421 -275357.8456126707
-0.0355025993280148 4.06442105263158 -4.965753232187528
0.0887025354281671 3.98484210526316 -104417.21092127112
-0.0558139630576511 3.93936842105263 -571864.5258472636
0.0402655565569179 3.93936842105263 -13701.59164926801
0.077661136763486 3.89389473684211 -224904.3003863502
-0.00264285530930607 4.12505263157895 -162677.4033044236
0.129553775462072 4.01894736842105 -371065.3779608806
-0.0560517785396557 4.07578947368421 -187565.2460702988
-0.0284949276303709 4.09094736842105 -275357.0828717176
-0.0176219359201275 4.02273684210526 -311126.1112320555
-0.0928240170857987 3.99242105263158 -3403002.7953855945
0.0806106731058125 4.06442105263158 -98156.60700398302
0.0758265088497257 3.66273684210526 -17.836092947761777
0.0644525033241541 4.19705263157895 -222835.39669719475
0.00669289803132273 3.93178947368421 -2779627.960896337
-0.141511745502415 3.95452631578947 -2108001.416394647
0.101842601640975 4.10989473684211 -47408.18486109578
0.0668609041191812 4.05684210526316 -193793.0385477341
0.052480388250834 4.11747368421053 -5.088131280026427
-0.128634077181545 4.01515789473684 -3403002.7953855945
0.108374918898175 3.96968421052632 -464701.712719993
-0.142917739107373 4.07957894736842 -524071.6947248095
-0.0470446576944352 3.94694736842105 -24.098526743304213
-0.144244278240768 4.06063157894737 -561498.8572255406
-0.150948412951404 3.95831578947368 -1722690.4739689606
-0.102895236769755 4.02652631578947 -2758594.516784548
0.11102826490611 3.98863157894737 -408283.5852475777
-0.16224289755387 4.06063157894737 -1722690.8390815677
-0.0229506278989371 3.92042105263158 -15067.010360811457
-0.141721893657525 3.97726315789474 -1515997.224415938
0.044232211785105 3.87115789473684 -847269.361430063
-0.0597896252981667 4.07578947368421 -3971.3212650254313
-0.0239353079114022 4.02652631578947 -1844991.7418944947
0.057838281008106 3.89768421052632 -19119.000584003985
0.138975948744064 4.00378947368421 -331690.4540290502
-0.00235287432077087 4.04168421052632 -162676.4876734832
0.105542614644845 4.00757894736842 -268181.2956930203
0.0788084913350301 4.14778947368421 -9.470974500634004
0.156354231871485 3.98105263157895 -500496.0951622084
0.0715128359780206 4.00378947368421 -20877.063074772555
-0.142373840896491 3.91663157894737 -2100712.088800203
0.0664051678937553 4.16294736842105 -193790.6729563212
-0.00373260887371515 3.93557894736842 -1844992.026887118
-0.0133800488470865 4.03031578947368 -191382.9289422152
-0.00934761144320234 4.10989473684211 -548799.8228379725
-0.0256733230279387 3.95073684210526 -20669.82180095482
0.0251402087687586 3.96968421052632 -98921.7270563547
-0.0497007229373699 4.04926315789474 -10.060532163275646
-0.109709335636485 4.01515789473684 -565708.9754016283
0.159450447914418 4.00378947368421 -3403002.7953855945
0.0113046614764119 4.00378947368421 -2779629.805896182
-0.130490522457901 4.03031578947368 -2758596.3095034068
0.0640019885356415 4.00757894736842 -2.62604364023183
0.00493239882039326 3.90147368421053 -44220.95687557329
-0.0462639503388675 4.06442105263158 -509644.16973778215
0.0141952176832774 4.072 -69577.33169890371
0.0876503813448379 4.20084210526316 -28760.228193532457
0.103031085152668 4.07578947368421 -75165.6062135468
0.105684719279639 4.03789473684211 -56484.00423825543
-0.0707592643467143 3.96589473684211 -533288.9127833497
0.0791058402848145 3.79915789473684 -22708.948655947137
-0.0244024235508959 4.08715789473684 -20669.58483801388
-0.008200484808836 4.03789473684211 -1116.488950189287
-0.0295942686032771 3.94694736842105 -140227.32903345607
0.103131233282209 3.93178947368421 -56483.70875576411
0.0871607895552822 4.22736842105263 -348200.37975978164
-0.0538275224859704 3.94694736842105 -21621.15860746711
0.0590281368282396 4.08715789473684 -65591.85397121108
-0.00909228163786366 4.01136842105263 -566829.6969982471
-0.0404731926326269 4.01136842105263 -551269.5165320975
-0.115807669126226 4.06442105263158 -565709.8012921412
-0.146620225172495 4.01515789473684 -2107998.403528747
-0.0202516499229114 4.19705263157895 -17073.320298306106
0.0713138272214414 3.95073684210526 -8.488599991694144
0.0874688453870624 3.79915789473684 -348199.9176236896
0.0581274788678706 3.96589473684211 -12023.609937428671
-0.0254248439912693 3.99621052631579 -20669.246513226288
0.0367383669994197 4.00378947368421 -2779623.341811704
0.0308122749019265 3.928 -98922.4042374702
-0.137034833801308 4.03410526315789 -713962.132193963
-0.0200016224440942 4.07957894736842 -311128.50993896805
-0.132656656450846 4.06821052631579 -728660.6177957782
0.048589936710593 4.02273684210526 -3.151052158692406
0.0778743401392782 4.23115789473684 -23662.484972676564
-0.0768313706724524 3.99621052631579 -864751.7584600415
0.0920856162863231 4.18947368421053 -98159.24297315483
0.0431621123714371 4.03789473684211 -222836.61911404572
-0.13314069368233 4 -3403002.7953855945
-0.0713785083333579 4.00378947368421 -864749.5507139246
-0.0559407427176723 4.06063157894737 -4717.761977071372
-0.117047147011219 3.97347368421053 -565705.7177817406
0.0672561410657855 4.18189473684211 -3.157252289347646
0.107698538861165 4.03031578947368 -28760.30076955786
-0.0696638891401082 4.01515789473684 -602455.7539934005
-0.00719727087473984 4.10231578947368 -899650.2696363255
-0.0489210143498961 3.97347368421053 -178101.53314985646
0.0865236258324514 4.11747368421053 -5.850231948445784
0.0659516557037522 4.144 -193381.6236575609
0.083082681522049 4.05305263157895 -2.62604364023183
0.0680802920416124 3.856 -13.814372084191158
0.046004070756043 3.93936842105263 -847268.4073415012
-0.0557311019900555 4.01136842105263 -7365.385096331744
0.0706132213767296 3.81810526315789 -699726.7372846075
0.0824360860018537 4.03410526315789 -23175.1985274068
-0.124922164345153 3.93557894736842 -3180628.018234196
0.0712969503328239 3.76884210526316 -297074.7392611054
-0.0528398785704739 3.94694736842105 -178099.5970741798
0.0670077631362102 3.86736842105263 -13.721068989115466
0.0922705668538322 4.24252631578947 -86857.25962955493
0.15785242963472 3.98484210526316 -500495.9469058157
0.0400448934905265 3.93178947368421 -847270.2776546519
0.108689780543967 4.072 -84318.13130688125
0.116539885647633 4.05684210526316 -28758.865713376377
0.0969272524855913 3.97726315789474 -224901.0136590187
0.0171022387320485 4.04926315789474 -92382.79891059308
0.0270532023804748 4.06442105263158 -69408.16577189801
0.0540444161906646 4.00757894736842 -1845979.9290880333
0.0744524895376391 4.32968421052632 -11.58164747372086
0.0115073700720274 3.90147368421053 -558017.2386041678
0.0420153406494168 4.01136842105263 -847266.604344632
0.10901287613098 4.02273684210526 -425250.8195140952
-0.0453708353025812 3.96589473684211 -15.990571800941048
0.0323669897790867 3.97726315789474 -359219.7828538122
0.0922591501100382 3.82568421052632 -56484.80613597525
0.0559497690962604 4.15157894736842 -19118.08360496384
0.0475888716403654 3.90905263157895 -17867.02502606242
0.0857970205499066 3.93557894736842 -2.62604364023183
-0.0576170821287212 3.928 -21616.855823547983
-0.124896700012197 3.94694736842105 -728661.0651223466
0.117568437843234 4.04547368421053 -56483.76611191136
-0.0425215108366085 3.94315789473684 -187501.08483515427
0.121042869338084 3.98484210526316 -31872.91159141404
0.0393316437187329 4.03031578947368 -3403002.7953855945
-0.0179201786441214 4.072 -2.62604364023183
0.0600524031362272 4.17431578947368 -186839.96703181588
0.0928220219698775 3.87873684210526 -40650.32017451531
0.0753623918525625 4.20463157894737 -9.235105909163662
-0.153466607721408 4.03410526315789 -1242504.5137825154
0.0903176812890797 4.18947368421053 -13124.626450537638
0.103960850031417 3.95073684210526 -56485.01538134079
0.157559757481659 3.99621052631579 -500496.0075013263
-0.0216985865810145 3.97347368421053 -187564.47684402968
-0.14749985178062 4.05684210526316 -524069.3757613472
0.0521348716864054 3.93557894736842 -699726.9589230618
0.00727963281457221 4.06821052631579 -2779624.886161168
-0.14639912609436 4.10610526315789 -1515996.5251496371
-0.11430023041209 4.00757894736842 -565708.6366035717
-0.111929592466019 4.04168421052632 -3403002.7953855945
0.0788070625642251 3.71957894736842 -3403002.7953855945
0.0925864389651828 4.23494736842105 -464697.3555412685
0.0383843808554502 3.99242105263158 -1658269.517733151
-0.015526129314551 4.00757894736842 -17077.894694660496
-0.0342538440456406 4.03031578947368 -6.973097258106866
0.0524623045622322 3.90147368421053 -1850475.319425128
-0.135187058340582 4.03031578947368 -3180627.218800459
0.0938529860127841 3.93936842105263 -104416.4198763378
0.0122495351007231 4.06063157894737 -2779628.497927813
0.115320605277626 3.95073684210526 -28753.004361580224
0.0285988310396277 4 -566826.927951801
0.169610871175898 4 -347226.25669671164
-0.0525373744090422 4.01136842105263 -7.51648889071647
0.0388978038461673 4.03410526315789 -682898.8060814642
-0.0452504087056636 4.08336842105263 -6549.473200716348
-0.160852461844243 4.05305263157895 -3030566.3149612546
-0.0515126530227869 4.03031578947368 -6550.274893648502
0.0732458221205945 3.77263157894737 -12018.608856654007
-0.138960767848642 4.072 -1515996.7281268323
0.0518693649394064 3.89768421052632 -847267.6233670864
0.0754888826103209 3.67031578947368 -49846.438416827885
0.0696286082968342 4.2501052631579 -5.152091964070817
0.00220490913051279 3.89768421052632 -162679.2100542771
0.109448826484043 4.02652631578947 -371066.75468713086
0.0227843258693613 4.04547368421053 -69408.8745350661
0.0521411796445113 3.98484210526316 -6.606230933223411
0.0819917000226752 3.79536842105263 -9.50365602604779
0.0498671639475855 3.91663157894737 -13859.878794632566
0.0980010119177871 3.99621052631579 -86857.86727450261
0.0735796189919432 3.96968421052632 -9.3133523436238
-0.0128681166318225 4.06442105263158 -275357.93224337534
0.0363003867139103 3.97726315789474 -10.947283234609078
0.00228096924672656 3.85221052631579 -899649.7679887391
-0.11658527878887 3.98484210526316 -713962.3236626753
0.0234253416755482 3.95831578947368 -581162.4397240677
0.0239615226713946 4.09473684210526 -69410.07555787035
0.0396797057450569 4.08715789473684 -17867.814263528795
0.0604879569673386 3.93557894736842 -3.3612717695370606
0.0136850327505255 3.97726315789474 -566829.5236540246
-0.0859709242357566 4.00378947368421 -592117.1508927636
-0.0216654968344034 3.89389473684211 -15066.941807782932
0.0746196411213923 4.08336842105263 -97162.99378860633
0.105218352227452 4.08336842105263 -56482.60595642532
0.0608977130656356 4.10610526315789 -65591.56442060195
-0.0551028063205953 4.08715789473684 -187560.69005682576
-0.0305453133322087 3.95831578947368 -21621.574534311785
0.171454978486044 3.99621052631579 -347227.41367624205
0.0783455832111167 4.16294736842105 -111329.35450523194
0.0183511459875345 3.99621052631579 -682899.7021154118
-0.0793688177291619 4 -864752.0610987644
-0.126429290842395 4.00757894736842 -728660.8993824233
-0.168772198693603 3.96589473684211 -1643062.8532807566
0.079410118727067 4.17810526315789 -111329.3561600652
-0.118601587548613 3.93936842105263 -2293418.0873442283
0.042110011372325 3.85221052631579 -13701.57119679821
0.0840987618069153 4.15157894736842 -10.769285605165017
0.0811897751561969 4.15915789473684 -224904.34385708428
0.119860585356689 4.01136842105263 -47408.73296857852
0.155671909818423 4.03031578947368 -408283.2424532374
0.0506706040219535 3.89389473684211 -806135.1405544002
-0.120508924323971 3.98863157894737 -728660.5786716797
-0.014574659760649 3.96210526315789 -19695.92540557648
0.0246558742794689 4.01136842105263 -10815.78731087536
0.0179418353371719 3.93557894736842 -92387.70564835766
-0.0326428776220928 4.09094736842105 -4.60562618738795
0.0884716484390483 3.79915789473684 -77837.04817213124
-0.0463810434176187 4.01894736842105 -509644.5780685764
-0.050783706473117 3.98484210526316 -178101.51596131478
-0.173145939198268 4.01136842105263 -1561839.314020061
0.0832297670227527 4.00378947368421 -2.62604364023183
-0.133489582530257 4.04926315789474 -524070.1697524427
-0.0905867309048597 4.01515789473684 -864751.9273518315
0.0561194407541973 4.14021052631579 -8980.307363968543
-0.0196590445130529 4.08715789473684 -275358.11871160223
0.093028897103178 4.03031578947368 -224904.35195698065
-0.0139886641884682 3.95831578947368 -63273.21604488387
-0.0616166338383925 4.05305263157895 -533288.0921328869
0.115932010004256 4.06063157894737 -31868.68445566225
0.0813672820525477 3.76884210526316 -2.62604364023183
0.010259593646992 3.89389473684211 -560081.2872989184
0.092917918627796 4.00757894736842 -39278.661813644445
0.00284880417970783 4.14778947368421 -162675.93460205843
-0.00422407761550488 4.02273684210526 -2.62604364023183
0.0802227957374325 4.28042105263158 -65591.99784078379
0.0703887669909017 3.96589473684211 -193381.17707009907
0.0694562218298037 4.21221052631579 -193381.30664746635
-0.0127403006180673 4.09094736842105 -142061.11008751235
-0.0244845129473983 4.00757894736842 -19696.620846716178
-0.0747267200600953 3.96968421052632 -864751.0692850007
0.0910305549519745 3.97726315789474 -2.62604364023183
-0.165021921547369 3.95452631578947 -561502.6537537992
-0.0337703070631727 3.96589473684211 -4.462473389031268
0.0960727291436268 4.17810526315789 -104416.83548120118
-0.143955262302188 3.90147368421053 -524067.1392346618
0.0779904715677415 4.03789473684211 -3403002.7953855945
-0.146141640005321 3.96968421052632 -1515996.979766189
0.0638867349789395 3.84463157894737 -21496.746720841864
0.0729530798102059 4.03031578947368 -2.62604364023183
0.0577497504399565 3.96210526315789 -193380.7276301683
-0.0361074818921068 3.92042105263158 -142062.67674778803
0.078899031513655 4.18568421052632 -348202.84775534825
0.00107869805441595 4.15157894736842 -2.62604364023183
-0.0263750108761923 4.10989473684211 -196481.22594818892
0.00112669248452278 4.12126315789474 -156113.384950588
0.113636734256675 3.96589473684211 -58660.78209640818
-0.00699757825011915 4.01894736842105 -63270.05889063269
0.00520114552989753 3.99621052631579 -899650.0728574535
0.0895333186554058 4.18189473684211 -28759.899291020625
0.0788980967310549 3.82189473684211 -3403002.7953855945
0.0799752477174317 4.04547368421053 -3403002.7953855945
-0.0827531372440606 3.99242105263158 -602454.4679684906
0.0635980895094806 4.17810526315789 -19119.636745001488
0.0694624389412883 4.17431578947368 -65592.45052422953
0.000352805223423474 4.06442105263158 -1844990.624521925
-0.0855183473734442 4 -12587.32199718392
0.028523784063147 3.98105263157895 -405228.2827175552
0.05067861308798 4.07957894736842 -699726.9841549181
0.0646604096481943 4.06063157894737 -3.0233568864462264
0.0554702966922628 3.94315789473684 -3.915737582441958
-0.128607362851171 4.02273684210526 -1007249.648085001
0.0755069877052341 3.70063157894737 -14.314335936813984
0.0596485793121137 3.87115789473684 -8.369517801954867
0.106807125078549 4.04547368421053 -268180.9001278403
0.0672494224419492 4.12505263157895 -224665.96669506983
-0.0154190643272267 4.04168421052632 -140227.29464286476
-0.131775384321106 4.072 -713961.5631443858
0.0839800945253036 3.90147368421053 -79919.21172133021
0.0492268262551438 3.98105263157895 -222836.7391719036
0.105542796509418 4.01136842105263 -56484.7420861255
0.0637362997412873 3.90526315789474 -2.62604364023183
-0.13242897816211 4.00757894736842 -1515995.7008194588
-0.024892645396117 4.12126315789474 -2.62604364023183
-0.153825254625575 4.04926315789474 -3403002.7953855945
-0.0123079957428422 4.072 -509645.0199330427
0.0985750879378658 4.02652631578947 -104416.9795993239
0.118592827660486 3.93936842105263 -31870.790401747192
-0.0459231067158555 4.03410526315789 -551268.4119637307
0.0826766665296745 4.10610526315789 -39279.5845408413
0.076757002762358 3.87873684210526 -17.587617804849067
0.0704887488112861 3.88252631578947 -2.62604364023183
0.0540283811796428 4.04168421052632 -6.505975051752501
0.0679443639654428 4.22357894736842 -7.269703963042134
0.120468640677593 3.96210526315789 -23679.907351941685
0.0339520437314167 3.98484210526316 -8.930155553155746
-0.130804886654056 4.06063157894737 -2423155.594839886
0.111631049354995 4.01136842105263 -464701.4794435595
0.071206729026899 4.01136842105263 -2.62604364023183
0.0871693932815641 4.07957894736842 -77834.35755025923
0.0486534032963914 3.87873684210526 -405361.7430443672
-0.123825416914823 4.03789473684211 -2425285.864966934
-0.0471107670249035 4.07957894736842 -187561.9610540419
0.0405364089155046 3.95452631578947 -13859.812755911753
0.0658180592122173 3.95452631578947 -2.62604364023183
0.0935662160121342 3.99621052631579 -2.62604364023183
0.0781924387418579 3.89010526315789 -2.62604364023183
0.0874277650553634 3.98863157894737 -86857.95425040394
0.0733113888953763 3.72336842105263 -2.62604364023183
0.0559956969898042 4.10989473684211 -6.141508118875059
-0.0523980565600465 3.89389473684211 -178097.72360884646
0.128805061443251 3.98105263157895 -3403002.7953855945
0.106047567082888 4.05684210526316 -56484.74312673693
0.00643929685333646 4.06442105263158 -2.62604364023183
0.0164025734509613 3.92042105263158 -702645.932343793
-0.121290795016746 4.00757894736842 -728660.4124959774
0.0317832074741537 4.02273684210526 -1851800.0601109231
0.0889720591691864 3.99621052631579 -348205.38161653327
0.0351717052797261 3.96968421052632 -359218.1757197447
-0.012789401925009 4.05305263157895 -509644.8024137803
0.107892561112691 4.05305263157895 -464699.7001446123
0.0999133901805084 3.96968421052632 -28757.77854759952
0.0654221197572835 3.856 -2.62604364023183
-0.0569557835459915 3.97726315789474 -5.942686843450216
0.080465050780725 4.26905263157895 -3403002.7953855945
0.0701113974158062 3.77642105263158 -297077.1884214238
-0.0230005348603891 4.13642105263158 -3972.344352920573
0.0803625689678162 3.87115789473684 -13.73710549275242
-0.125336324743373 3.93936842105263 -2758595.207083903
-0.0277439106485615 3.91284210526316 -20669.850157189656
0.0128297447417833 4.06821052631579 -2779627.7993069524
0.0690417966220282 3.80294736842105 -60439.74913537541
-0.0101399710031811 4.07957894736842 -1117.2366017119407
0.0589277751968265 3.96968421052632 -4.043197034945459
-0.0982708594329307 3.98484210526316 -703788.3116477488
0.0118381726013428 3.98484210526316 -1844992.041171747
0.152255564895628 3.96589473684211 -3403002.7953855945
0.0544724181755285 4.06442105263158 -7.941195898520503
-0.0036523919098039 4.07957894736842 -3403002.7953855945
-0.0285264248731502 3.89768421052632 -19696.68712316522
0.089976458927996 4.07957894736842 -348204.4816151323
0.086938240340433 4.03789473684211 -2.62604364023183
0.054806423827404 3.95452631578947 -269143.2313244829
0.0943754988386201 4.10610526315789 -224406.3466062902
-0.0254621400336131 4.09473684210526 -275357.4043821641
0.093581080780844 3.96210526315789 -52934.193470913335
0.0829499121540047 3.784 -42951.19194728716
0.0514819506376637 4.13642105263158 -13859.837080766096
0.0684793185896092 3.82189473684211 -214649.62110739612
0.0742945487644978 4.07957894736842 -20876.481245992
0.094442351784657 4.19326315789474 -3403002.7953855945
-0.13772669821669 4.03031578947368 -2108001.2199802287
0.0898410656287902 3.96589473684211 -348204.8090016274
0.0622281161084572 3.96210526315789 -2.62604364023183
0.0735590128670989 3.85978947368421 -2.62604364023183
-0.100119681369533 4.00757894736842 -12588.596349987656
-0.109568796190482 4.03410526315789 -3403002.7953855945
0.0680930768229808 4.15536842105263 -186842.34329501403
0.0019968369672813 4.09094736842105 -44220.00545266984
-0.0811290246334787 3.97347368421053 -864747.7563081644
0.0435121614182066 3.96968421052632 -9879.891558103518
0.0788984550446371 3.73094736842105 -2.62604364023183
-0.117405966425391 4.04168421052632 -3403002.7953855945
-0.0222952556323793 3.84084210526316 -1117.076224099466
0.0786074375265179 3.78778947368421 -8.160890809770832
-0.0377036182223239 4.06063157894737 -5.292837480759037
-0.0887561839454489 3.96968421052632 -6546.682511977388
0.0446349269012455 4.03031578947368 -480054.6620120269
0.112278515609856 4.02652631578947 -464701.85470156645
0.0745931713585129 4.02652631578947 -2.62604364023183
0.00956483679959604 4.00757894736842 -3403002.7953855945
0.0557951801131127 3.98863157894737 -6.866574214547759
0.0592977904486301 3.95831578947368 -20874.87099889533
0.0174909333094806 4.01894736842105 -802230.9669373155
-0.0501528487829505 3.96968421052632 -2109702.19790805
-0.0206143940432827 4.01894736842105 -17077.77362612002
0.013892809954516 4.00378947368421 -2779625.198224247
-0.0204425999124993 3.99621052631579 -17077.49466521532
-0.0802663883250943 4.03031578947368 -14472.9868919747
-0.0128665890205227 4.02273684210526 -509642.1630794109
-0.106691266938295 3.98863157894737 -12588.62969286888
0.0754027448150737 4.19326315789474 -224900.9434477292
0.047989789740698 3.89768421052632 -847267.8979413421
0.00871176612876653 3.98105263157895 -92382.1782912805
0.0406216872766956 3.95073684210526 -847270.1952232921
0.053150719535721 3.94315789473684 -682900.507387669
0.0275063226637707 4.09852631578947 -98922.35191305302
0.0383142233011401 4.04168421052632 -3403002.7953855945
0.0696738207545758 3.88252631578947 -2.62604364023183
0.0273801628676459 3.98484210526316 -2.62604364023183
-0.0462423284153527 4.05684210526316 -3971.612922251883
-0.0778272367887824 4 -1348369.5691376703
0.00609705411918682 4.04926315789474 -1844990.5081587047
0.0418597584719589 3.94694736842105 -699726.6037501286
0.0297545439402819 4 -3403002.7953855945
0.0704359904161493 3.84084210526316 -65592.3591823835
-0.00378452243396104 3.96210526315789 -2109702.7016522936
0.0566007326609193 4.02652631578947 -2.62604364023183
-0.0129900134404778 4.14778947368421 -899650.2179113278
0.0845398298365154 3.87494736842105 -98159.20292782664
-0.0462755873851734 3.92421052631579 -551269.4875281838
0.120173469095666 4.07957894736842 -31872.86994230615
0.0349578438365176 3.99242105263158 -3403002.7953855945
-0.0507052308966297 4.00757894736842 -22193.787621473468
0.0713659854883093 3.928 -297075.6533048709
-0.0499894024268609 3.97726315789474 -178100.71454136848
0.075206991341177 3.87115789473684 -77837.30140317709
-0.0113279505881206 4.10610526315789 -255724.2746897171
0.0519022546284563 3.86736842105263 -193790.0343092861
0.172226728233849 4.01136842105263 -347225.7749452268
-0.153021400264016 3.97347368421053 -1242508.0235024926
-0.0251718430507543 3.89010526315789 -15064.003274708844
0.137143898938604 4.00378947368421 -500496.0934358526
0.0245454152741554 4.00757894736842 -2779627.723881813
-0.0501935550997104 4.01894736842105 -571860.9696115575
-0.0866284510540612 4 -705395.7944982585
-0.0283686431963758 4.05305263157895 -196479.02666655643
0.0823407065969461 3.88631578947368 -2.62604364023183
0.0390400825685279 4.00757894736842 -17867.323314300007
-0.00336632717470934 4.04547368421053 -311124.8461182864
-0.0398034880520339 3.99242105263158 -20668.183596552757
-0.073450240949648 4.01894736842105 -533288.8701520708
0.151299300821998 3.99621052631579 -500495.8873594224
0.066195502505322 3.99242105263158 -3.4771069245045205
-0.0467492229255708 3.93178947368421 -23.45180912810246
0.0749228260228423 4.33726315789474 -65592.50854299418
0.0690952747830192 4.04547368421053 -2.62604364023183
0.0872920293515524 3.85221052631579 -70076.6877120299
0.0739312167692456 3.71578947368421 -79919.38702366591
0.110163998930152 4.06442105263158 -84317.96910881449
0.0610232338449929 4.04926315789474 -222835.66998554463
0.115189977445024 3.99621052631579 -31872.707919030745
0.0489311085368995 4.01515789473684 -222836.4242010939
-0.13385597604713 3.98863157894737 -713961.9834276481
0.0883790892031233 3.96210526315789 -104414.61878464282
-0.0197915644409483 3.82568421052632 -15066.409794985842
0.0406508535304451 3.87873684210526 -13699.670649042531
-0.0805064710490959 4.01136842105263 -864752.0992110485
0.00184157203359916 3.87494736842105 -195331.57053829328
0.0432148369042938 4.09473684210526 -847270.2685707778
-0.0520395027384746 3.97726315789474 -2109702.5831993218
0.0969649424707882 4.10610526315789 -464700.77728318464
-0.0592869394230981 4.06442105263158 -7361.046992356224
-0.0126618224238634 3.89389473684211 -17077.304540995654
-0.105992201145044 3.99242105263158 -565709.2172974371
-0.134979331718974 3.96589473684211 -1722690.9168077274
0.0737797506578255 4.16294736842105 -140006.55090557694
-0.0592506710817096 4.03789473684211 -187565.37548659483
-0.0108945544899403 3.85221052631579 -311127.9391946193
0.0740203820668617 4.23873684210526 -2.62604364023183
-0.00601421673022003 3.90147368421053 -63271.269726726816
-0.0571703576956868 3.90905263157895 -21621.66940641849
0.0263461135821319 3.90905263157895 -2779628.6653350717
-0.14117600791291 3.98863157894737 -524070.9460345061
0.102141853543346 3.928 -117678.3927627361
0.0971643634078643 3.84084210526316 -104417.83852174398
0.117005757041031 4.06821052631579 -47405.27796359787
0.0859041330868485 4.23873684210526 -46676.75651301937
-0.0295483387249807 4.02652631578947 -20669.65991499681
0.036651238295824 3.98863157894737 -13701.295370926207
-0.0750360927130488 4.03789473684211 -12588.973676207072
-0.0359279541484874 3.89010526315789 -20668.6188360982
0.0204462064425468 4.01136842105263 -84642.21278655839
0.00169191727671659 3.91284210526316 -405361.7571199434
0.0881114154837351 4.21221052631579 -2.62604364023183
-0.165832944354497 3.94694736842105 -512895.9295205466
-0.0391744711690436 4.11368421052632 -21.802060923258946
-0.161738570795203 3.95452631578947 -923432.0470176238
0.0626100435978344 3.93178947368421 -10855.4742516394
-0.0505658849677911 4.06442105263158 -23.347482037242063
-0.0623114522275034 3.97347368421053 -6481.023585229493
-0.0945719329800274 3.98484210526316 -12588.742282543262
-0.0775395380713019 4.03410526315789 -864751.3831614628
0.0270906796774489 4.06063157894737 -1851802.4903891413
0.0477586883618042 3.99621052631579 -847269.7982871996
0.103396265144994 3.94694736842105 -75167.39190396489
0.100811605552244 4.13263157894737 -78469.68998391603
-0.151099509598263 4.05684210526316 -1515996.741532138
0.0634084476541081 3.89768421052632 -186842.4183700544
0.0683831531642659 3.87873684210526 -699724.8338914444
0.0517032378082975 4.01515789473684 -847264.2444383381
0.0265774891192814 3.90147368421053 -92387.47126180738
0.0935570194419142 3.77263157894737 -40650.89694458759
-0.109787455010868 4.03789473684211 -565709.6271531053
0.0242791772568975 3.93178947368421 -14.745404417797287
-0.0444330739154651 4.09094736842105 -15067.008065675494
-0.143208891690047 4.06821052631579 -2594819.3618476465
-7.90463366992356e-05 3.95452631578947 -63271.63345467504
0.0128069472462221 4.02273684210526 -405361.8566487874
-0.0633263938206508 3.95452631578947 -6.202766904210776
0.0182381595139779 4.08715789473684 -359219.9009930358
0.0604751465021542 3.97347368421053 -3.3494648828695275
-0.0944539661865099 3.99621052631579 -12588.904617767104
0.0429431940172427 4.04547368421053 -13701.301776970078
-0.0394268105462794 4.09852631578947 -509642.5887551757
-0.137109569045774 4.04926315789474 -728660.9228626519
0.10910259445056 3.90905263157895 -31869.67531952344
-0.154473453449932 3.94694736842105 -1242507.477344134
-0.0550794651697552 4.03031578947368 -7864.355691069611
-0.114874980122768 4.04547368421053 -3403002.7953855945
0.080951699730183 4.01136842105263 -140008.146797354
-0.00259582533549036 3.95073684210526 -187564.7916659323
-0.0472906947558559 3.96968421052632 -5.551824166676793
0.0776046367530162 3.74989473684211 -12020.699818497978
-0.144418622472837 3.96589473684211 -2105474.3597512003
-0.150968746102598 4.02273684210526 -1242508.4325937429
-0.142330915667267 4.00378947368421 -1722690.8612768282
0.0491594497963617 3.93557894736842 -3.4668603387136336
-0.0441999426797815 3.91663157894737 -11.67277021473444
0.118016797628464 3.95831578947368 -56485.01226363736
-0.0107851845099759 3.95073684210526 -1114.796509769718
-0.0191018765365484 4.09473684210526 -19695.405714717333
-0.0374748070788667 3.87873684210526 -551270.1850281619
0.0680034620796387 3.84084210526316 -22707.62911575951
0.0930359429391603 3.88252631578947 -348203.720861974
0.0634631676122353 3.96968421052632 -3.4963323121155936
0.0955478047977111 3.98484210526316 -223633.6271835004
0.0148047397405657 3.928 -2779628.9571590936
0.0906752719807233 4.08336842105263 -84317.79010857457
-0.0178534490887489 4.10610526315789 -22192.10474789891
0.0577462965969215 3.92042105263158 -2.62604364023183
-0.152884648641837 3.98863157894737 -3403002.7953855945
-0.00630676132057886 3.92042105263158 -189756.8626741049
-0.109634231267694 4.04547368421053 -565706.4761653325
-0.0493416162109236 3.96210526315789 -3403002.7953855945
0.0774416031816324 4.26526315789474 -3403002.7953855945
0.0671592030443662 4 -186842.0072653521
0.0398345113345249 4.07578947368421 -847269.0864049883
0.0861901247159778 3.88252631578947 -2.62604364023183
-0.0111417708648349 3.96968421052632 -63272.65544480879
0.071286665395429 4.18568421052632 -297074.4586898665
-0.0223972300285329 3.85978947368421 -311128.62026725814
0.0456231877309733 4.12505263157895 -847270.0174082533
0.0141072052228203 3.95452631578947 -565839.7777681389
0.00543758787724769 3.93936842105263 -2779628.2115504043
-0.0938219059621179 4.02273684210526 -3403002.7953855945
-0.0603187805041438 4.04547368421053 -57.83854545364999
0.0669574932927321 3.83326315789474 -193380.8296971187
0.126290021617649 4.01136842105263 -53393.359837692056
-0.0142299931793741 3.89010526315789 -26470.19037214903
0.0601506154450607 3.856 -111327.46505564643
0.00476939434873628 3.92421052631579 -44221.35839703461
0.0383634732187664 4.04547368421053 -847270.3497734918
-0.126489184610913 3.99242105263158 -728660.9960943493
0.173977124463175 4.00757894736842 -347225.2500312156
-0.0981102682349156 3.99621052631579 -713960.7978133189
0.144702256194842 4 -500496.2303481607
0.099853201536408 4.04926315789474 -464701.127323248
0.100444191429951 3.95831578947368 -104418.04957108402
-0.0252907618747047 3.95452631578947 -2.62604364023183
0.0488340427192089 4.02652631578947 -6.098660880258309
0.130666683172488 4 -408283.7092719816
-0.146626369903157 3.97726315789474 -524071.2590189492
-0.0520990771422741 3.93936842105263 -178101.55355907392
0.0414243445293917 3.90526315789474 -174169.95604165306
-0.0256059965031739 4.08336842105263 -3173722.073569463
0.0300696659995912 4.01136842105263 -171324.87013433175
-0.0198874343099187 3.88631578947368 -17074.202076746373
0.00812233080732 3.95452631578947 -2779623.8761417824
0.0994814594719588 4.12505263157895 -3403002.7953855945
-0.130110758122828 3.99242105263158 -3403002.7953855945
0.0664504858207491 4.17052631578947 -297075.495568853
0.0458586850827298 3.87115789473684 -17866.437367951865
-0.0224282544083547 3.98105263157895 -311130.03259379254
0.00836446530105889 4.08715789473684 -84654.72750007974
0.00586595528524043 4.02652631578947 -1844991.8704274583
-0.014609352217856 4.04926315789474 -306520.05236835964
0.0350095347757177 4.04168421052632 -3403002.7953855945
-0.142231089295562 4.01515789473684 -2108001.5500268745
0.0252714637326065 3.96589473684211 -1851802.839478369
-0.0571875289892057 4.09852631578947 -22.941473131519647
0.0420312166075976 4 -699726.9481441276
-0.0396907898098937 4.04547368421053 -1205057.5125977234
-0.169968037565155 3.97347368421053 -1007244.5029900394
-0.0221666307705294 3.86357894736842 -15066.820623532923
-0.0129921694806401 4.04926315789474 -20669.588675072275
0.0943990362524806 3.85978947368421 -223633.1575832578
0.0940419168640904 4.22736842105263 -86857.93809988684
-0.00298098598577269 4.10989473684211 -306520.5793897978
0.0321657517825759 4.08336842105263 -13.772218783343677
-0.0111955425735194 4.04168421052632 -20669.78472388734
0.0718934631075115 4.07578947368421 -12024.094827428848
-0.173068122606023 3.98863157894737 -1561837.0527283214
0.0472796228992252 4.07578947368421 -114391.57755150972
0.0317591009814919 3.95073684210526 -14.911807902472887
-0.0385463810321987 4.03410526315789 -21.72692108661173
0.0851288686245184 3.84842105263158 -28760.255066563564
0.0529331608486881 3.86357894736842 -19119.677538432363
0.000950688002944275 4.06442105263158 -3403002.7953855945
0.0193193796487995 4.04926315789474 -2772207.586756134
-0.158409846418356 4.03410526315789 -3403002.7953855945
0.0262306943721725 4.03410526315789 -581162.523242856
0.088442508295162 4.06063157894737 -224899.4009559636
-0.105811056567462 4.04168421052632 -3403002.7953855945
-0.146554005551436 3.928 -561502.8117560246
-0.0460501852753815 3.94694736842105 -551269.9782725287
-0.00908373743769204 3.95073684210526 -311125.3005557314
0.00701372471437651 4.07957894736842 -69577.69226386568
0.0901140329411159 4.11368421052632 -77837.38674466297
-0.136031549690118 4.00757894736842 -524068.73173538106
0.0223199679608743 4.05684210526316 -359221.2526399222
0.055805824667279 4.03031578947368 -184982.22477692115
0.0282929234452386 4.04168421052632 -566821.5073778479
0.161604216481377 4 -347227.40362924983
0.0735043655045865 3.70442105263158 -23175.41927817729
0.0661958290905272 4.14778947368421 -2.62604364023183
-0.0778606527146064 3.96210526315789 -24.366603230413737
-0.0691151700579701 4.00757894736842 -533288.3980487722
0.146138077716458 3.96968421052632 -331691.88399389514
-0.0159000627155518 4.09852631578947 -17077.717516140474
0.0388716551789016 3.92421052631579 -3403002.7953855945
-0.057043006938928 3.98484210526316 -21621.605545277023
0.03981724529814 4.07957894736842 -847269.6425870534
0.0580668133352049 3.97726315789474 -699725.0972828383
0.0799258748632417 3.73473684210526 -9.443617482217954
-0.0289161935567778 4.04168421052632 -5.292641824702532
0.116576825816713 3.99242105263158 -58660.5603558563
0.0477499032900772 4.03789473684211 -1851802.946128434
0.117749584489714 3.97726315789474 -31873.31757427244
-0.0258692707386524 3.93178947368421 -19690.93610649573
0.00448256032570427 4.06063157894737 -405361.7999057713
-0.167148722070728 4.01894736842105 -923433.2056584432
0.0923541281340114 4.19705263157895 -78468.45968348146
-0.051901511001566 3.92421052631579 -178101.48312655752
-0.0151001244174108 4.13642105263158 -1115.1583803403014
-0.164428965559334 4.01894736842105 -561502.9422098517
-0.00757729584359595 4.04547368421053 -2.62604364023183
-0.0362765374269455 4.072 -4325.507063283295
0.0913560597851711 4.14778947368421 -40650.15760204633
-0.118386974600458 3.93557894736842 -524071.75652569474
0.0951485403907253 3.84842105263158 -229162.0810979663
-0.143835304853424 4.06442105263158 -2105279.296421051
-0.0301881781959645 3.95073684210526 -22193.165283836333
0.0141588214181661 4.09473684210526 -566813.5895090286
-0.0860370687946249 3.98863157894737 -6483.853820906575
0.0688917241606697 4.09852631578947 -75822.88289883238
-0.0274345589429308 3.93557894736842 -19696.710201585796
-0.0363766446261349 4.02652631578947 -21621.85687963742
0.0108889933375497 3.94315789473684 -405361.8258689808
-0.024664580699495 4.16673684210526 -7.424602288210925
-0.0590268711290595 3.92421052631579 -7364.820919043444
-0.0394979914120441 4.07957894736842 -14.031567725190405
0.0433791686130957 4.06063157894737 -682901.0272755701
-0.024094236188634 4.02273684210526 -15066.78164344006
0.00618130245264041 4.05684210526316 -702649.4348349201
-0.118914128304058 4 -2758596.367149657
-0.148431363170411 4.00757894736842 -1515997.3086220587
0.00383636163975467 3.97347368421053 -5525.157854019946
-0.166400911323571 3.95452631578947 -1643063.9152136035
0.03190869392483 3.91663157894737 -492925.39353546
-0.149334989763425 3.99242105263158 -1515996.5015079847
-0.149583270341868 3.96210526315789 -728660.8211186569
0.0842969540428489 4.01136842105263 -140008.37748329897
-0.0275250034733455 3.98863157894737 -15.3398978820664
-0.0409072122859261 4.05305263157895 -21621.915319511096
-0.104959181668033 4.03789473684211 -776005.8900406886
0.0208732627408088 3.97347368421053 -566785.4282360297
0.0828822052440816 4.22736842105263 -12023.921273615262
0.0315779628690929 4.01515789473684 -581160.1046120368
-0.0693337468955815 3.99242105263158 -864746.7896373417
0.156523615927566 4.03410526315789 -331695.3218357268
0.0875922668630236 4.072 -348197.61229942495
0.0549861084907559 3.92042105263158 -4.9144374706684975
-0.0334412562852361 4.01515789473684 -1117.171775077906
0.0702069141486825 3.83705263157895 -222834.65901277165
0.0902331883875942 4.08715789473684 -348202.6976255103
0.049854831785278 3.84463157894737 -3403002.7953855945
-0.152235356221203 4.00757894736842 -1108732.9499889272
-0.0166880174598521 4.072 -162939.46033761403
-0.153945785478364 4.05684210526316 -2107993.101959872
-0.142757432367548 4.04926315789474 -524068.1636833031
0.0105244780616204 3.97726315789474 -2779627.507177623
0.180644309651286 4.01515789473684 -347227.1257642644
-0.161675665846204 4.02652631578947 -3403002.7953855945
-0.057579703309424 3.96210526315789 -10.03971329302113
-0.0314332341138837 3.96589473684211 -142060.63202305324
-0.0747824353894072 4.02273684210526 -11713.08807844539
-0.00346620360638809 4.00378947368421 -359220.3978848583
-0.15667059129911 3.96589473684211 -2228540.0024967343
-0.149693134697176 3.93557894736842 -1515996.8476881145
0.0763608808977256 3.68547368421053 -65592.27194779557
-0.0180033358412072 3.87494736842105 -15067.003032373268
-0.0626839120597185 3.98484210526316 -9276.918673320064
0.0839947417679946 4.21978947368421 -134878.302439329
0.0680175710498041 4.10989473684211 -8.159025748990892
0.117867371164527 4.08715789473684 -510439.647213298
-0.000409467623936735 4.09094736842105 -295328.68070759583
0.0856640010825311 4.20842105263158 -104417.80243245508
0.0137464549527942 3.93936842105263 -467229.5055978192
-0.132897691266594 3.99621052631579 -597518.9761486455
0.0678926756099139 3.74231578947368 -2.62604364023183
-0.165563933474655 3.93936842105263 -3030989.824677039
0.0859805502003944 4.06442105263158 -98157.6574142434
0.042441844378199 3.84084210526316 -13701.472817004673
-0.0145436176043464 3.88631578947368 -509644.6453454889
-0.154403596522614 4.04168421052632 -3403002.7953855945
-0.0380049475825588 3.93557894736842 -4323.16941399683
0.0908885527725641 4.21978947368421 -23680.59636642169
-0.0186073645744594 4.09094736842105 -15066.974108421073
0.0842429234086399 4.04547368421053 -348200.8634800752
-0.0145759390733519 4.01894736842105 -311130.17005629896
-0.0155309944749047 4.12884210526316 -306520.2815112539
-0.12273102745692 4.04168421052632 -3403002.7953855945
-0.0973300776025157 3.98105263157895 -814396.4406631577
-0.107906757724574 4.02652631578947 -776005.7694453676
-0.0507341430865452 4.07957894736842 -22194.222274320546
0.0430184004899994 4.09852631578947 -847269.45390017
0.0856460363236306 4.14778947368421 -186842.18201754784
0.0527680865752912 4.03789473684211 -222836.2458741575
-0.16359876230769 4.00757894736842 -561503.0463535093
-0.00588372932790094 4.04926315789474 -142060.38156501838
-0.130799094076911 4.00378947368421 -524071.4106794615
-0.110240232094387 3.98484210526316 -617390.9015264983
0.0793445043447747 4.05305263157895 -140007.53549030732
0.173823407357442 3.99242105263158 -347223.1812638886
-0.0179131901687254 3.86357894736842 -311125.8773438402
0.00448894398296474 3.95452631578947 -3403002.7953855945
-0.145150886391158 4.05305263157895 -524071.28605628846
0.0344887788467971 4.00757894736842 -2.62604364023183
-0.0681229426194193 4.01894736842105 -14473.665899503094
0.0621309651978274 3.83705263157895 -20867.852734281223
-0.0409230560447054 4.02273684210526 -21.547659686714272
0.083021511638151 3.82568421052632 -12020.742524047151
-0.0239901847896823 4.12505263157895 -2.62604364023183
0.0733560825957667 3.928 -6.013253340406527
-0.0432535128042857 4.01136842105263 -20667.857080675607
0.0985221067822532 3.95452631578947 -224900.74188859417
0.0268319735625607 4.05305263157895 -69411.28571618622
0.0893674901828106 4.09852631578947 -224900.0350791166
0.0502131368790538 4.08336842105263 -8.155359747535133
0.0631235868707255 4.20084210526316 -7.565205040790538
0.0671656689803314 4.16673684210526 -134626.81876017267
0.169698021396863 4.01136842105263 -347226.97795286187
-0.0176701923347927 4.17431578947368 -17075.975603488856
0.012191782721483 3.96968421052632 -1844991.100789642
-0.0217269904128261 4.00378947368421 -176942.82776678717
0.0213539209569919 3.97726315789474 -581159.7264570831
0.0863993169450234 3.77263157894737 -42805.98133756407
0.0239162242854809 4.07578947368421 -98922.13804525284
0.0107337037390195 4.06821052631579 -3403002.7953855945
-1.32542357792431e-05 4.01136842105263 -10833.27715666584
0.0924715890791933 4.12505263157895 -224901.59455895989
0.0533008326830245 4.09852631578947 -222835.2388635113
0.0925207238536785 3.97347368421053 -224901.65463813863
0.11253096409179 4.06063157894737 -31869.45675343212
0.0150341183301725 4.04547368421053 -702649.8101831151
0.130968699956761 3.97347368421053 -408283.3413614317
0.0669016680086372 3.90526315789474 -193790.15847921223
0.0774689860449853 3.81052631578947 -77837.16864970165
-0.0802368115948343 4.01515789473684 -3403002.7953855945
0.0769823076446215 3.74610526315789 -297078.23164781
0.0678023111517734 4.23873684210526 -3403002.7953855945
-0.123685438242737 3.98863157894737 -3403002.7953855945
0.0254426171800262 4.06442105263158 -4454.007371395391
0.0756571906461306 4.02273684210526 -297077.9905922706
0.024584008761513 4.10231578947368 -98922.15350380828
0.00064035655541943 3.90147368421053 -63269.41413560341
-0.084354834013011 3.97347368421053 -864751.9474631175
-0.136624448179786 4.02652631578947 -1242507.3463538836
0.0530768197640833 3.93936842105263 -193794.02520898977
-0.158775102269479 4.06442105263158 -923431.4175572828
0.125952183275281 3.97347368421053 -28760.138975524
-0.0510781514478299 3.90147368421053 -21.68085158555225
0.0727056049846811 4.23115789473684 -11.237272297316226
-0.00454764424042722 3.92421052631579 -162679.60761183104
0.0534075123083835 3.98863157894737 -10856.645051067417
0.0951150187502957 3.89389473684211 -104416.96175747368
0.0748225160612441 3.68168421052632 -3.070853981843588
0.0317077472920482 4.09094736842105 -13.447246822680397
0.0769841945773291 4.12505263157895 -2.62604364023183
0.0084233547800045 3.93936842105263 -237585.26106538333
0.0932631078243531 4.01515789473684 -104415.58742915372
-0.0760801300334302 4.03789473684211 -6480.958427215637
-0.0191038918626795 3.83705263157895 -26467.778101164447
0.0654467801339004 3.84084210526316 -19120.644406060863
0.0309642749529687 3.93557894736842 -2.62604364023183
-0.104056282419661 4.03031578947368 -776005.4038560103
0.00316988834045731 4.06063157894737 -47333.284707980856
0.0885201094750156 3.85978947368421 -98158.66370527585
-0.156101086836425 3.97347368421053 -3403002.7953855945
-0.00771572573942649 3.99242105263158 -195326.1052003532
0.0831438289528475 4.01515789473684 -2.960127207098298
-0.0342311019423249 3.95452631578947 -20668.635360971508
-0.0218876065795232 3.92421052631579 -15067.02243727507
0.0655576112328964 4.12126315789474 -65592.51284737761
0.0236132651419625 3.95452631578947 -7913.005872129441
0.0152992175753883 3.98484210526316 -2779629.0901170205
-0.0769198337769905 3.96589473684211 -6.55079074464954
0.0634441980712881 4.11368421052632 -6.907535117195816
0.0866608643966242 3.99621052631579 -40651.08426387466
0.0447981922254681 4.02652631578947 -13699.628222220408
0.0127323583282697 3.90905263157895 -3403002.7953855945
-0.0110515961179597 3.856 -63272.51899236394
0.0705932044749191 4.19705263157895 -79915.50188732026
0.0796092683409513 4.28421052631579 -193381.46800848912
0.00146876376459261 4.10231578947368 -405361.27181291743
0.0987993231693619 3.86357894736842 -46677.0026502374
-0.0335713034087129 3.90526315789474 -196481.1089112973
0.0924899644488812 4.216 -98156.38370282424
-0.116518903184363 4.05305263157895 -592116.9646009861
-0.0202431619327317 4.03031578947368 -17073.09666159523
0.0996021994392011 3.97726315789474 -56482.28394914406
-0.0305353847707079 3.91663157894737 -299476.9583099267
-0.0308068465259691 4.10231578947368 -275358.03155592136
-0.0946138020997731 4.01515789473684 -12588.2467670719
-0.0417109958955356 4.10610526315789 -22191.863035631388
-0.0542794526829988 4.04926315789474 -22193.42152134917
0.0257204462321005 4.09852631578947 -98921.42466401956
-0.158379768632435 4.04547368421053 -3030984.868626979
-0.0488549122769174 4.01894736842105 -23.52676347288933
0.0221968345070007 4.05305263157895 -98922.26892777297
-0.0454574994592397 3.97347368421053 -7.504480345873339
-0.0586933320949652 4.072 -9276.968988944676
0.0704607970329266 4.06821052631579 -79916.06441460866
0.0344591735611186 4.03410526315789 -284554.5467526107
0.103071706172358 3.91663157894737 -56485.16971838831
0.0966298888777996 3.85978947368421 -464701.89369593386
-0.0543830328342207 4.072 -57.87870737835538
0.0446941801209637 4.04926315789474 -222836.3311040462
-0.139624918341894 3.93936842105263 -1515996.2538217923
-0.16138514957066 3.99242105263158 -2627678.2169890227
0.0784344746450495 3.73852631578947 -186841.97335635035
-0.0433267884820404 4.03031578947368 -551271.2647476948
-0.0327291652774775 4.03410526315789 -21621.6196873211
0.0385858675033742 3.91284210526316 -566821.8930936119
0.119286477117253 3.94694736842105 -58658.8147477339
0.132508720405543 3.98105263157895 -408283.3943449461
0.032662821726088 3.95452631578947 -10587.229094048356
0.0487387912395074 3.88252631578947 -222834.9286825291
0.114184100390249 4 -31873.105489341626
-0.0161359471830008 3.92421052631579 -306513.7424257846
0.0783034147778628 3.928 -297077.7373417089
0.0773294051027592 4.06442105263158 -17.454617150727444
0.0894089385365555 3.84842105263158 -2.62604364023183
-0.147806950706475 3.94694736842105 -1515996.914716449
0.0848748642200553 3.95452631578947 -140008.13903850445
-0.178174147582205 4.00378947368421 -1561838.0069629618
-0.0547211498921585 4.06442105263158 -21621.607466217683
-0.0210225614708936 4.14021052631579 -17077.870556323618
0.119871097368258 4.03410526315789 -31868.432434500523
-0.0140494280761331 4.06442105263158 -17077.276254684482
0.0164971581143539 4.07578947368421 -3403002.7953855945
0.049618998901957 4.01894736842105 -826435.2161572282
-0.14078851685644 3.96210526315789 -1515997.2304007178
-0.0593725942000094 3.93557894736842 -187564.25468905133
0.0484655513420466 4.15915789473684 -847267.6916019503
0.115726417704394 4.01894736842105 -31872.604076892407
0.0175430174285384 4.06063157894737 -682897.1730378739
0.061451085950996 4.10231578947368 -4.424486103068817
-0.119018402498394 3.93178947368421 -2096432.146481761
-0.0559579217346919 4.04168421052632 -178100.67127731885
0.108827149644624 4.01136842105263 -66609.99048823322
0.0907024766769564 4.05684210526316 -224900.44365754005
0.0808880012651662 4.01894736842105 -86858.02852922607
0.0742653101753177 3.97347368421053 -20873.37047076179
0.150569873744403 3.98863157894737 -500495.4625115412
0.0933730059995184 3.78021052631579 -40650.48253578945
0.0444765352769076 4.00757894736842 -847269.8525950207
-0.152872341992092 4.02273684210526 -3403002.7953855945
0.10894399086637 3.92421052631579 -371061.8217605671
0.0678524685963687 3.95452631578947 -12812.674482792812
-0.147114774578811 3.93557894736842 -2228545.5253997007
-0.157976733771329 3.99621052631579 -524071.68939834094
-0.167095853342296 4.01515789473684 -1007247.0944772924
0.0985578539086202 4.11368421052632 -47408.08181991242
-0.0415143434575586 3.93557894736842 -191111.71344954977
0.0963794848109524 4.09852631578947 -23679.345751286222
0.0704548040054813 4.04547368421053 -13128.988923666227
0.0998564683696986 3.98863157894737 -98159.19129545866
0.0764363866915983 3.88252631578947 -35027.600109651845
0.00370894764696686 3.96210526315789 -162676.93573567524
0.0796406147795426 4 -9.220587967629513
-0.0705673405652294 3.98105263157895 -14474.948343378388
0.1246135423706 4 -31872.531053230803
-0.0406981767472121 3.99621052631579 -551269.4281714784
-0.0241843917383426 3.96589473684211 -618392.0438823366
0.103365338076258 4.10610526315789 -47408.69468569386
0.0851731917601956 3.82947368421053 -7.124455992866855
0.144856552861241 3.99621052631579 -3403002.7953855945
-0.113058118342668 3.98484210526316 -2293418.1915026223
-0.00139720654996239 3.856 -3403002.7953855945
0.084434496550365 4.16294736842105 -77831.59206706971
0.0754564709175368 3.76126315789474 -13108.21298577903
0.131505412668098 4.01515789473684 -408282.6706590797
0.0743739539898911 4.03789473684211 -224901.648543354
0.0833950195762955 3.82189473684211 -98158.8184503797
0.103834045922626 3.88631578947368 -2.62604364023183
-0.0541536895561185 3.95073684210526 -3403002.7953855945
0.0874128116858928 3.82568421052632 -104416.50460043889
0.0902579482362647 4.12505263157895 -77836.89664181303
-0.179023091972359 4 -1561839.3517229562
0.0902200998128077 3.99242105263158 -98152.92561293364
-0.00561387420821205 4.00757894736842 -44220.387987412425
-0.0308174918657301 4.01894736842105 -22191.645490472773
0.10006056356997 4.02273684210526 -229162.03508914867
-0.0295180431367392 4.01136842105263 -56.03172355989819
-0.0487387769931627 3.93936842105263 -23.072193544634192
0.0800645359664511 3.82568421052632 -79919.2524698817
-0.165899422379097 3.99621052631579 -923430.104481108
0.0831381219458387 3.82947368421053 -77834.24410027222
0.0679872675108879 4.05305263157895 -193380.4728186835
0.0361582369396979 3.93936842105263 -222834.45720944525
-0.131010176701225 3.94315789473684 -3403002.7953855945
0.0680705068012324 3.95073684210526 -23177.36066552457
0.0663718252868892 4.01894736842105 -2.680172495879372
-0.159802673410064 4.03410526315789 -923433.10677825
0.0918562627726524 4.09094736842105 -348203.6250249922
-0.0919802789695626 4.01894736842105 -1972826.8480746823
-0.00241739179199669 4.05684210526316 -899649.1399645525
-0.0515791806446106 4.03789473684211 -23.442450489150865
-0.133846185261774 3.97726315789474 -728660.8005305849
0.0839624718490694 3.79157894736842 -48940.05292417009
-0.0496241710475755 4.08336842105263 -22.723741077136317
-0.143091969682354 3.92042105263158 -3403002.7953855945
-0.0210867159380646 4.01515789473684 -17075.576620410757
-0.0208005884016364 4.216 -15063.705647487532
0.0676540098898124 4.08336842105263 -2.62604364023183
-0.00536030605209191 3.95452631578947 -899650.2921859024
0.0340735168690192 3.95831578947368 -3403002.7953855945
-0.127436656957225 4.01136842105263 -1007250.3162774304
-0.137657269457661 4 -1515997.0294131036
0.0822826389769767 4.20842105263158 -12023.689733326046
0.0648642322897908 3.79157894736842 -63038.06445455012
0.151324284868508 4.03410526315789 -408283.0703053162
0.0951301141731065 3.82568421052632 -40650.03959206941
-0.00722283044984465 3.88631578947368 -189753.11027038316
0.101117625967167 3.89010526315789 -46677.03488099926
0.124089518157089 3.96968421052632 -66609.81461768155
-0.0707795700037019 4.02273684210526 -533288.854947573
0.0703963341601667 3.93178947368421 -193381.32961694687
-0.0230094450967047 4.05684210526316 -17077.878893574387
0.0950976514798748 3.95831578947368 -98158.27084188754
0.0648033050799054 4.20463157894737 -2.62604364023183
0.0985298092511951 4.072 -223391.8521055469
0.038489969361375 3.97726315789474 -1851801.3690802024
0.0802111397674486 4.144 -98158.32828683234
0.0735680960255927 4.01136842105263 -297454.1372272255
0.0492063977302198 4.14778947368421 -6.195050209987269
-0.0382034260112778 3.99242105263158 -14384.220976313049
0.0989584008615074 3.95452631578947 -3.990539095859476
-0.0729614568401936 3.95831578947368 -533288.2875693802
0.087182458117469 4.22357894736842 -104416.79259349484
-0.0182956811558541 3.89768421052632 -2109702.447454337
0.00268154905617735 4.13263157894737 -899649.4230975491
-0.0965201300557212 4.00757894736842 -3403002.7953855945
0.0251063850156974 3.93557894736842 -92385.11369422186
-0.0115812867204716 3.90905263157895 -275358.09283900115
-0.0238022651127703 4.11368421052632 -17077.080572806524
0.0755985646475978 4.27284210526316 -40650.95782845423
0.102370545039931 3.98863157894737 -56484.34075818207
-0.0320888018433209 3.99242105263158 -20669.643554081755
0.0938263296732372 4.15915789473684 -348203.09122464515
0.0553308463268249 4.02273684210526 -19120.479054391453
0.0853327848533505 3.81431578947368 -7.53744549326961
0.069603406524767 4.20084210526316 -65591.70468547459
0.0143723905513248 4.08336842105263 -145777.31728264337
0.0294918756594735 3.99621052631579 -581162.3873541917
-0.0369825791992591 3.94315789473684 -1117.0612033883451
-0.00342856694616202 4.06063157894737 -555934.2289612064
0.0633298141238684 3.76884210526316 -2.62604364023183
-0.0425080817433263 3.96968421052632 -22.28840741043682
-0.166560632602771 4.05305263157895 -923430.5371659232
0.123737854217322 4 -23677.158797091277
-0.146556679551665 4.06442105263158 -1750530.4748588842
-0.0246982145158341 3.928 -22193.978132996905
0.075033988820592 4.34105263157895 -7.610766580108837
0.0646446011196275 4.03410526315789 -23177.155876688077
-0.0412022264777815 4.06442105263158 -21613.558001246216
0.0769535350962819 3.77642105263158 -193381.24735421708
0.152866816010229 3.98105263157895 -429692.7343042732
0.14099081429656 3.98105263157895 -500495.913185723
-0.0124712229075789 4 -306520.4842514502
-0.0257037624724228 3.90905263157895 -22192.40312846584
0.073075121638939 4.20842105263158 -20872.26104011169
-0.00861474615703116 3.90526315789474 -12349.087702251316
0.0753154448085962 4.17052631578947 -14.564918744019907
0.051435523804617 4.09852631578947 -49357.66522263733
-0.143427396531017 3.928 -2107999.262611384
0.0365992332945672 4.04926315789474 -69410.42716863843
0.0843075998250721 4.08715789473684 -98158.81297628688
0.0794075488028813 4.22736842105263 -98154.7902794918
0.151063389957808 3.96210526315789 -3403002.7953855945
0.0250241227322806 4.06821052631579 -327220.08462279005
0.124113946926443 4.02652631578947 -58657.71923538893
0.098111363782254 3.90526315789474 -34732.51803924219
0.0235289125937663 3.89768421052632 -702644.9247808274
-0.0590613580714162 3.95073684210526 -7864.010918773637
-0.00189000290592844 4.13642105263158 -405359.6953999717
-0.106483568848808 4.01515789473684 -565704.4107946063
-0.151160364260579 3.94694736842105 -923432.6280041372
0.0318313266949258 4.00378947368421 -581155.9000901469
0.0537602793839841 3.99621052631579 -20698.9223343463
-0.0638235467223785 4 -533288.5520565547
-0.00701683713669439 3.92042105263158 -899650.3999158415
0.0896241790709985 4.216 -13126.215961059408
0.0652578671456391 4.01894736842105 -2.62604364023183
0.0875459761249383 3.79536842105263 -2.62604364023183
0.069968078789982 3.91284210526316 -3403002.7953855945
-0.0509932815187625 4.04547368421053 -24.110381028448344
-0.172306717391879 4.00757894736842 -1561838.7415838265
0.02698609985632 3.95073684210526 -2779629.7869052025
-0.146387740978522 3.99621052631579 -1515995.6800921762
0.0955633628397088 4.10231578947368 -46677.04516309111
0.155078428896546 3.98484210526316 -500496.2072886995
0.0892720746241218 4.00757894736842 -2.62604364023183
0.131226771872451 4.02273684210526 -53390.4558406892
0.0765937591848208 3.90526315789474 -2.62604364023183
0.0450994621158765 4.06821052631579 -826434.5998378997
0.12777626020477 4.01136842105263 -3403002.7953855945
-0.166391543169534 4.04926315789474 -1007252.3690030596
0.107964730557969 3.99621052631579 -56485.43917267605
-0.0415851826971249 4.02652631578947 -275357.7368206918
-0.00611610501706025 4.09473684210526 -899649.2201678848
0.0981240728643741 4.19705263157895 -98158.42544441682
0.103860543377584 4.09473684210526 -56485.32584958267
0.0988674809700154 4 -229159.9374985356
0.0410628515136432 4.16294736842105 -405359.9627098616
0.0193471263397799 3.95831578947368 -359219.7533169145
-0.145193864122278 4.10989473684211 -1108731.6064380885
-0.00636139883875273 3.91284210526316 -189754.06354137388
0.101426520108349 4.10231578947368 -408283.1175250576
-0.0163266565596302 4.08336842105263 -1844989.1881854408
0.109459985913205 3.91284210526316 -3403002.7953855945
0.0805216806833861 4.08715789473684 -424564.1451842343
0.0264751850432197 3.96210526315789 -359221.38170351466
-0.0501109305035115 4.05684210526316 -9278.816180373113
0.098689911281482 3.87115789473684 -58661.28996032819
0.0328064227362415 3.96968421052632 -3403002.7953855945
-0.117895134579833 4.01894736842105 -3403002.7953855945
0.0875467719446308 4.12505263157895 -371065.2676871105
-0.0417544849387531 3.89389473684211 -191115.5976194592
0.0868132509506188 4.19326315789474 -433165.1794756697
0.071220163187925 3.97347368421053 -3.227725930249448
0.083099885724028 4.23873684210526 -186841.70448913664
0.0824723767892775 4.17431578947368 -134877.66034035664
-0.136069241953429 3.96210526315789 -728661.0834291049
0.0687752979139316 4.01136842105263 -186842.13217412337
0.0804363729261644 3.80294736842105 -12024.077682440062
0.0201279958889631 3.94315789473684 -79.1372639265035
-0.0248194847814223 4.09852631578947 -509644.1576020493
0.0251344007450086 4.04926315789474 -98922.18305725646
0.0394959616046468 4.04926315789474 -3403002.7953855945
0.0902528589140354 3.78021052631579 -5.147857465129549
-0.123409158051624 4.02273684210526 -2758594.604412409
0.0873683145061642 4.18568421052632 -40650.76106818503
-0.142206618154187 4.08715789473684 -1513914.0558274048
0.0830399886941973 3.928 -12021.548044212654
0.039137359935936 3.96589473684211 -826435.6968834716
0.0764494189929502 3.72715789473684 -2.7253357437482317
-0.0140690001694026 4.04547368421053 -1116.71526014786
0.102187881670234 3.90526315789474 -356093.64017875626
0.119019386025532 4.02273684210526 -58658.94385006446
-0.166153554760901 3.99242105263158 -1561838.7973035732
-0.0419165612352211 3.97726315789474 -551269.2219712333
-0.0126905542474435 3.89768421052632 -2779581.7772489507
-0.0795495451756489 4.02273684210526 -12588.98219844532
0.15578667678295 3.98863157894737 -429691.421425648
0.0211534349366457 3.94694736842105 -3403002.7953855945
-0.00733971737617423 4.09473684210526 -899646.0973372018
0.0869146570017267 4.18189473684211 -348200.16023403866
0.0851954976960056 4.144 -348203.4243297169
-0.107711256411209 3.96589473684211 -776005.7124809241
0.110264477992859 4.01515789473684 -464701.8076411783
0.0820143874766595 4.16294736842105 -65591.9556788193
0.0233223373500965 3.98863157894737 -98922.192312514
-0.163798640251737 3.98484210526316 -3030989.052113901
0.0927141298239822 3.90147368421053 -98158.54828627684
0.082903031683206 3.79915789473684 -98157.2133508182
0.0483702394691454 4.11368421052632 -5.3704889596211896
0.0900436182612168 4.13642105263158 -40650.69075780032
-0.0393807002908764 4.10231578947368 -5.2847589755865325
0.0461554170331671 3.87873684210526 -13701.272026066114
0.0017487246928215 4.144 -5522.6782357005295
0.0151378766863607 4.10231578947368 -702650.0899512484
-0.0522536924213928 3.95073684210526 -571863.294788177
0.0966394124445665 4.20463157894737 -511053.605938718
-0.126916167826578 4.03410526315789 -2758596.4063135614
0.056181894702346 3.86357894736842 -826437.445041363
0.0871543996063852 4.19705263157895 -348201.1828864071
-0.10151054994558 4.01515789473684 -3403002.7953855945
0.0880643285097173 4.15536842105263 -348201.5881393388
-0.0275424388150003 4.07957894736842 -7.352804837479742
-0.17137841283684 4 -1561837.8036093938
0.0499603608032116 4.04547368421053 -17867.425052562536
0.0768249055452171 4.33347368421053 -104417.70724838114
0.0476520194559177 3.92042105263158 -22709.11255812296
-0.0619640913589038 4.03789473684211 -864751.8973318527
-0.0344759848103183 3.94315789473684 -6.05164061168651
-0.0251381645268117 3.97347368421053 -1844991.652963629
-0.0561372861362027 4.10989473684211 -8.836956125869357
-0.0525345208464105 3.96210526315789 -9.859885634146153
-0.00908512480382029 3.95452631578947 -69574.51487789661
-0.0631078866780646 4.04926315789474 -8069.6884753926115
-0.15657283260126 4.05684210526316 -1704793.0279086782
-0.0112657385170702 4.12884210526316 -79.16102046591729
-0.125892507172523 3.96210526315789 -3403002.7953855945
0.0410946772607923 3.86357894736842 -13701.59290325138
0.0999307477737035 4.07957894736842 -12.757216014550226
0.0649639074078962 3.97726315789474 -7.954918363413684
0.0423373306636616 3.95831578947368 -847270.2754305106
0.0681760094567653 3.89010526315789 -12812.841464010864
0.0776288992108073 4.01515789473684 -23176.20025999077
-0.169120739214722 4.03410526315789 -923429.8386315576
-0.00271623323205034 3.99621052631579 -62443.85924059809
0.0862015083352598 4.13642105263158 -98156.94649721496
0.0262268642400149 3.92421052631579 -581162.4589255492
-0.0244643709876755 3.93936842105263 -19691.794095014066
-0.124369497569058 4.04547368421053 -3403002.7953855945
-0.0593563367233725 4.06063157894737 -23.425123368190857
-0.0507757873985099 3.91663157894737 -23.81287215711741
0.048395483951318 4.12884210526316 -13699.74339133045
0.0450318911250525 3.91663157894737 -847268.5370449193
-0.0368219080035892 4.09094736842105 -509642.5887347126
-0.104165844142657 4.03410526315789 -3403002.7953855945
0.0172106357606991 3.92421052631579 -1844991.731811781
-0.00971003054227737 3.98484210526316 -190810.6358879435
0.0250849017246338 3.88252631578947 -6.101914054667626
0.0903644851772745 4.09473684210526 -224902.55277106297
0.0367371329252748 3.97347368421053 -2779623.682602585
0.115989406665721 3.97347368421053 -49447.43615785464
-0.15457409372222 4.01894736842105 -2108001.6836009584
0.0985031502504637 4.20084210526316 -66610.28497562138
0.0311462590124611 4.04547368421053 -2779627.3431761605
0.0496330019581507 3.86736842105263 -847268.0538922399
-0.0114487592412794 4.12505263157895 -63271.49609318065
-0.0569320025676284 4.09473684210526 -7364.73018490174
-0.146857243128115 3.90526315789474 -1515997.3162775547
0.0691079443743081 4.06063157894737 -140008.32800643885
0.147400530135722 4.00378947368421 -408280.78361441125
0.0932395216009775 3.91284210526316 -13126.065955675422
0.0806210360681136 3.87115789473684 -79919.40059655384
-0.0286773534673719 4.08336842105263 -11.436569904342983
0.041507088416333 4.15915789473684 -847269.810121206
0.0561501305363174 3.86736842105263 -12810.806495963769
0.0707830519915086 4.06063157894737 -511053.6285287714
-0.0177330799346586 3.94315789473684 -17074.90129970542
0.053428453635652 4.07578947368421 -826437.4907053866
0.0491045962094097 4.10989473684211 -13701.439373049452
0.0683176128959616 3.81431578947368 -2.62604364023183
0.149555277622037 3.99242105263158 -408283.64029412746
0.0233518502963838 4 -566829.3353060104
0.0614970373885974 4.05684210526316 -6.808613868078891
0.0242362761095328 4.01894736842105 -83138.53993276309
0.082703183521071 3.93936842105263 -98156.23095142096
-0.0390578836911962 4.07957894736842 -21621.7713571904
-0.0229068124617029 4.03031578947368 -275358.08609137207
0.0886121567023025 3.856 -28754.72950335159
-0.0342860964591108 4.10989473684211 -20668.84466460596
0.0516090650318137 4.07957894736842 -21496.78521301524
-0.0216438926100568 4.13263157894737 -311129.04878003953
-0.160461069848556 3.99621052631579 -561499.292273154
-0.0259151449316133 3.88631578947368 -19696.14256684481
0.123502879574914 3.96210526315789 -510182.0365406997
0.0604379017826511 4.07578947368421 -3.586404165452761
0.0916610018333452 4.13263157894737 -40650.90280552981
0.0710202972429943 4.04926315789474 -23175.438321823247
0.0933182429323352 3.94694736842105 -348203.7075071087
0.0621424428768378 3.82189473684211 -222833.09271134253
0.0639046063216514 4.12505263157895 -19119.713297281563
0.0556771003026415 3.94694736842105 -699722.4227903546
-0.0438176880872192 3.95073684210526 -551270.4431850588
0.0752015323961749 3.98105263157895 -65592.46593024142
-0.0585358497779211 3.92042105263158 -187561.8491278797
0.116428044351573 4.03410526315789 -31872.698460704625
0.0784711348803731 3.85221052631579 -12.243002086810392
-0.0909472929214692 3.98105263157895 -12588.920408887736
0.0682084917769493 4.01515789473684 -65592.07906101832
0.0925597326009981 4.12126315789474 -23174.80928787029
-0.115826076549677 3.98863157894737 -524070.1289993864
0.0278388740404117 4.02652631578947 -98921.72776018952
0.035512588841225 3.95073684210526 -2779629.755809674
0.0175806883513388 4.01136842105263 -92384.30487048044
0.100404041114024 4.13642105263158 -104417.37585601507
0.096822008455627 3.79915789473684 -52935.26302554575
0.00597555838557639 4.08336842105263 -262236.52841605747
-0.0224178820838495 4.16294736842105 -311129.73889543896
0.0871866610321911 4.12126315789474 -39282.39531254545
0.0158540375330585 3.96210526315789 -2.62604364023183
0.0704773896181193 4.05305263157895 -13125.591463275963
0.0944550365495392 4.02273684210526 -104417.26338921108
0.0769632027178557 4.14021052631579 -186842.4059889408
0.109135784401768 3.95073684210526 -66608.39073449203
-0.12221417077386 4 -2293417.7335234885
-0.0303814796889382 4.12505263157895 -56.95693661535745
0.0834600195360531 4.10989473684211 -77837.3066095648
-0.146211883149279 3.92421052631579 -3403002.7953855945
-0.150182089174657 3.94315789473684 -524071.7158762391
0.0525323523467745 3.98105263157895 -6.542011637678862
0.0758605950955149 4.12505263157895 -17.43429433021189
0.0775280079936135 3.78021052631579 -65592.52090373667
-0.0503836579633719 4.02652631578947 -178100.0620352563
0.0771945236278333 3.88252631578947 -297077.7066752689
-0.0423150796068398 3.90526315789474 -3970.850963365984
0.104217065735963 4.10989473684211 -75165.29112965762
-0.0333025940814872 3.98863157894737 -509639.7404460653
0.134496206009036 4 -331693.0595269151
-0.0144810442609173 3.86736842105263 -195330.9852676558
0.0785126599666347 3.89768421052632 -12024.187030604167
-0.00678918165807545 4.11368421052632 -1117.113124818463
0.000487016660591166 4.06063157894737 -405361.7003261454
-0.0725775306747093 3.98863157894737 -602455.2701351934
-0.118554002392512 4.05684210526316 -3403002.7953855945
0.0957336515587269 3.86357894736842 -54526.94570752628
-0.0192635161279674 4.07578947368421 -15066.846473853711
-0.0521220967679075 4.10610526315789 -187563.0649540383
0.0971406670186167 4.02273684210526 -78468.15744694136
-0.157346168443084 4.04926315789474 -3403002.7953855945
-0.0603195060825479 4.01136842105263 -8024.537460208457
-0.0569499286951526 4.09094736842105 -14474.928468327917
-0.0262110312963958 3.89768421052632 -19696.892044507265
0.00837150614548136 3.98484210526316 -702648.0800926627
-0.160623187077686 4 -3030990.5354098505
0.0649886802083805 4.072 -186839.4314840442
0.112299825767432 3.93936842105263 -40650.79541462982
0.0783648884032144 3.72715789473684 -12022.353698943783
0.0753624043710579 4.15157894736842 -65592.455265535
0.0475238024431818 4.02273684210526 -806134.8285394155
0.146312940351954 4.02273684210526 -408283.6019214232
-0.0273216553439298 3.96210526315789 -275357.7973093909
-0.0382484850854416 3.95073684210526 -551270.6337707789
0.0740074334079154 3.91663157894737 -65592.1010128028
0.0802686807015812 3.91663157894737 -79918.83438069049
0.0631659285526806 3.90905263157895 -2.62604364023183
0.0688057026860214 4.26147368421053 -12021.207676885891
0.0755390471579435 3.89768421052632 -20864.142880725296
-0.0203329180461819 4.01136842105263 -299476.80142575584
0.0870622169320023 3.92042105263158 -55830.64411294104
0.0496487000503285 3.99242105263158 -682899.7681112082
-0.0315616696160387 3.94315789473684 -56.42354971090408
0.09022288073605 4.00378947368421 -348202.35931488354
-0.028426531592595 3.88252631578947 -55.372506841734456
-0.0349524805307081 3.95831578947368 -7.842363047119192
-0.130886213570713 3.96589473684211 -524070.0783117822
0.0890123568723374 3.83705263157895 -2.62604364023183
-0.132906096607994 4.01894736842105 -2108001.689666104
-0.0673653847702423 4.00378947368421 -864751.1875025944
0.0569633142970739 4.04168421052632 -2.62604364023183
0.0789568657250271 3.84463157894737 -65592.52128681864
-0.0541526957198731 4.05684210526316 -178099.6686108703
0.0020819713078464 4.072 -2779626.70482425
0.0492249858744992 3.94694736842105 -222836.88621795888
0.0851379104995027 3.93936842105263 -12.44245373088942
0.0868939770815311 4.07578947368421 -348198.72471961624
-0.16739879190564 3.98863157894737 -923431.4006571386
-0.00182180240376624 4.12884210526316 -79135.41818387
0.102022823383314 4.04168421052632 -464701.6746402498
0.101375416148842 3.87873684210526 -56482.35292349688
0.0535963216950624 4.10231578947368 -12021.615147678134
0.0015571579621367 3.98863157894737 -3403002.7953855945
0.0275281474581323 3.94694736842105 -69409.84989660559
0.0494666456972509 3.98484210526316 -847269.4667708752
-0.147026402050311 3.96210526315789 -524070.7493770756
-0.0284006549127437 3.91284210526316 -21617.94091011209
0.0881289842247323 3.88252631578947 -49846.805819153305
0.0464280574878202 4 -847268.3679697256
-0.157837632762025 4 -1007248.540098664
-0.0645388456069975 4.06442105263158 -187564.78595034187
0.0160873781758391 3.94694736842105 -10588.054808200532
0.0648018219325874 4.06442105263158 -13129.152194514169
0.104772452965325 4 -56484.3566089117
0.0886475679121628 4.13263157894737 -46676.726893324885
0.110236356270357 3.94694736842105 -31872.365086727827
-0.0242979849036624 3.93178947368421 -15066.823362361176
0.07572543839839 3.94315789473684 -12024.063898579583
0.0271471698599439 4.02273684210526 -14.645914490810837
0.0954034460966422 3.84463157894737 -104416.20671819636
0.058878701573222 3.84842105263158 -3.444233524222151
-0.138262221743372 3.93557894736842 -713961.9386849105
0.0609010056143373 4.10989473684211 -63325.87598627952
-0.143825481065951 4.00757894736842 -524068.66821461066
-0.017990377366317 4.17810526315789 -311129.4620241852
0.0739511485979111 4.00378947368421 -13125.927546870647
-0.0223503821705333 3.90526315789474 -165590.48342633876
-0.118772291788311 4.03410526315789 -3321036.8066326506
0.0637298617717147 4.01136842105263 -186841.38345905588
0.0752449049212727 3.81810526315789 -2.62604364023183
0.0627429198792032 4.14778947368421 -22707.226082637757
-0.0268518679377399 4.03410526315789 -275357.79263684305
0.146175878024616 3.98863157894737 -408258.36879637645
0.0330423952437718 4.02652631578947 -806135.0125875355
0.080548822401786 4.09473684210526 -40650.86880130957
-0.124278639797103 4.01136842105263 -728661.0830594989
-0.150563100484896 4.05305263157895 -524069.1254801976
-0.12857444547014 3.98105263157895 -3403002.7953855945
0.0726887693052413 3.87494736842105 -70072.62916906113
0.0617104380117092 4.09852631578947 -12811.210609761009
0.0709175139154212 4.144 -54925.52783086239
-0.0211114834510863 3.87494736842105 -275357.3440321303
0.0492623721601433 3.96968421052632 -699722.7217767532
0.0678275563919527 4.25768421052632 -23175.45210185449
-0.0549698358347204 4.08336842105263 -21621.754486200483
0.0696445323627015 4.23115789473684 -2.62604364023183
0.0814222737384964 3.91663157894737 -13.759439072105106
0.108989735606424 3.94315789473684 -268181.8154113888
0.0627586057381075 3.81431578947368 -186840.47783420057
0.000544920538168867 4.10610526315789 -899649.7763138482
-0.161459005861627 4.04547368421053 -3030989.740140387
-0.00628072122769481 3.88252631578947 -195331.77439090525
0.105915994227036 3.93557894736842 -23680.75097122891
0.0504911299027427 4.10231578947368 -193793.33072686492
-0.071248995155695 4 -6482.238883001576
-0.0133135447337867 3.88252631578947 -63274.516677102
-0.0103026805629788 3.92042105263158 -306519.62958700483
0.00461031756294517 3.98105263157895 -5529.3525912726045
-0.0110790694466306 3.92421052631579 -896580.5577180118
-0.0995334042978297 4.01136842105263 -3403002.7953855945
0.0967132987001756 3.82947368421053 -13124.269209314683
0.064045393484466 3.75747368421053 -269143.55374704394
-0.0186635852593497 4.09852631578947 -306520.5628334206
0.0404926714346959 4.01515789473684 -13701.278433438736
0.100583532993914 4.08336842105263 -117680.67735101852
-0.107013437382276 4.03031578947368 -776006.0150956082
-0.0777161134202507 4.04168421052632 -713962.1526290779
-0.025121197570694 3.90526315789474 -818035.4810601355
0.0974680651374638 4.01136842105263 -224900.7363981928
0.0577007066941349 4.14778947368421 -19116.247035287342
0.0751942076079394 4.144 -186842.3938881677
0.0790357414116289 3.93936842105263 -223631.6834274392
-0.13053054709701 4.06442105263158 -3403002.7953855945
0.10082257427705 3.89389473684211 -56482.95679613067
0.0402277745370066 4.01894736842105 -13700.956664404168
-0.00646792239502389 3.94315789473684 -19693.8465291018
-0.145354961118619 3.96589473684211 -524070.26229924086
0.095772247071105 4.05684210526316 -104417.8009551314
-0.14406977011588 4.03789473684211 -3180627.891361818
0.0862395665731697 4.10610526315789 -77837.24959681663
0.101495689058287 3.93557894736842 -2.62604364023183
0.112392358927971 3.95073684210526 -464701.8982685215
0.0784104289452482 4.18947368421053 -79919.48390725353
-0.148735191094777 4.03410526315789 -524070.5243150863
-0.0787592553282885 3.95831578947368 -6479.192093039426
0.00322173872077137 4.03031578947368 -562427.545478003
-0.0578017930734833 3.99242105263158 -533288.7462223953
-0.123669199505587 3.97726315789474 -3403002.7953855945
0.0539328776700535 4.12884210526316 -6.162882402864993
-0.119068002175626 4.03789473684211 -597519.1104628589
-0.0591169128921237 4.08336842105263 -23.90019114122461
0.115210990465565 4.00378947368421 -23678.149128445355
0.0656714703768121 3.784 -9803.280149306833
0.0702866689667903 4.22736842105263 -297078.1313149315
-0.0328738737675414 3.98484210526316 -1566188.4505782244
-0.00824570791368728 3.99621052631579 -899650.4834859443
0.0229239610106299 3.96210526315789 -2.62604364023183
-0.0582004053719157 3.94694736842105 -187565.1203181474
-0.0180043914569775 4.14778947368421 -562428.6524253428
-0.165004876931361 3.93557894736842 -561499.0029432657
0.05771605545309 3.87115789473684 -473493.2684644521
-0.0026676357408337 4.11747368421053 -899649.7324112203
0.154793201381847 4 -408283.0870231263
0.071215624200569 4.19326315789474 -2.62604364023183
-0.0839316624427033 4.01894736842105 -864752.1761359066
0.128572580694926 4.01515789473684 -28759.30591113484
-0.0195311420112655 4.05305263157895 -311128.8259716942
-0.165714239673316 4.02652631578947 -561502.1497774189
-0.144802728652539 3.98105263157895 -1515997.0873107137
0.0946010572929742 3.81052631578947 -52934.51431020109
0.0915535481683472 4.00378947368421 -23176.701215426085
0.0698339938311653 4.20084210526316 -193381.4994422929
-0.113840999966921 4 -597517.459615955
0.0584478589659278 3.856 -222833.8480750296
0.0415752635084188 4.01515789473684 -847270.2815512811
0.0613278856946295 4.16294736842105 -19119.976291842595
0.0356089290834262 3.93557894736842 -32473.31616528335
-0.173897217021509 4.00757894736842 -1561838.9078902872
-0.0448826434122219 4.07578947368421 -15.723000797056011
0.0165101359004171 3.96589473684211 -581161.0395709651
-0.0310318657992048 3.98484210526316 -1117.1153371399553
0.0561645068373636 3.88631578947368 -4.564287252015006
0.0512471600661045 3.88631578947368 -10859.09675349278
0.0726852660433658 4.18189473684211 -62526.50740434389
-0.0335868395415446 4.08336842105263 -3.841240607490666
0.0753374863236016 3.67789473684211 -52935.32535692033
0.063892654502732 4.07578947368421 -2.8411445027965785
0.0479711307436014 4.08715789473684 -193794.07552682853
-0.0743881561683492 4.01515789473684 -864751.6699667339
-0.022052214964616 4.12884210526316 -3.1342153171743767
-0.00337969546392259 4.11368421052632 -47336.81768094811
-0.010209560589488 3.95831578947368 -899650.336147231
-0.00746630744930712 3.96589473684211 -142062.73767333425
-0.149414961331884 4.04168421052632 -1385267.6222299258
0.0959677425147365 4 -104417.25079060842
0.0646837088716399 3.87494736842105 -297077.4874212013
0.0436301605276145 4.07578947368421 -10.343288926677998
-0.0171623493828126 4.00378947368421 -26469.71761399634
0.120332961835383 3.95452631578947 -511053.45973896416
-0.0480943524250119 4 -24.677716587823664
-0.169905359510869 3.99242105263158 -2228545.00590622
0.0685212316423588 3.78021052631579 -2.62604364023183
0.0300500383568283 3.98863157894737 -699726.6778405397
0.142172621945782 4.01515789473684 -408283.5416055234
-0.0941228558025296 4.03031578947368 -12588.188349187676
-0.112916942109928 3.96210526315789 -565706.3010484566
0.0914685128223877 3.84084210526316 -2.62604364023183
-0.11435280857038 4.03789473684211 -3403002.7953855945
0.0903501164225577 4.07578947368421 -500496.1515143063
0.032136145542146 4.03789473684211 -61716.3407188568
0.0322826014375022 3.99242105263158 -359221.11920003453
-0.0201710883178193 3.86736842105263 -1844989.3743696308
-0.140986126304753 4.072 -2107996.499673089
-0.0223410496507977 3.81810526315789 -311129.42143719364
0.0628377581017092 4.21221052631579 -2.62604364023183
0.0116356170317272 3.96210526315789 -477088.659856911
0.0674286181918629 4.03031578947368 -9804.995742984467
-0.0024377223360527 3.90905263157895 -182246.23173813056
0.041050785121995 3.93936842105263 -13.095514481862825
-0.00283500068950531 3.89010526315789 -899648.6563939762
0.0786784203238182 4.03031578947368 -224901.43641612577
-0.127177651956062 4.01894736842105 -728660.8646720039
-0.168571851752952 3.99621052631579 -1722690.4059685983
0.0899908359946369 3.84084210526316 -221001.70893315703
-0.0341988510059929 3.91284210526316 -4.571555195318502
0.121312372646686 4.00378947368421 -117679.13353859403
0.0321584450346633 3.93178947368421 -581162.3870482326
0.0643678376807827 3.95073684210526 -9.220029697695296
0.0739284785251917 4.12884210526316 -79919.3719193892
-0.067480099444652 4.02273684210526 -187565.3351946072
0.124589203616341 3.98863157894737 -3403002.7953855945
-0.0128800256940497 4.01136842105263 -306520.598664148
0.050967875732546 4.15157894736842 -10861.261676553548
0.0746122994033047 3.65894736842105 -12024.168987644229
-0.00808690233652754 4.02652631578947 -275356.6182117932
-0.0315524511878584 4.10610526315789 -9278.35970741345
0.0446976799660564 3.96589473684211 -222832.96913930436
0.0171321297067625 4.05305263157895 -566827.5065580982
-0.0840683713574663 4.02652631578947 -864070.885857436
-0.054454110947772 3.96968421052632 -9277.834505114586
-0.126223485453217 3.97347368421053 -2758594.0471043023
-0.148314779939749 4.01136842105263 -524070.5915760191
0.0801737683909812 4.21978947368421 -22927.837565374768
0.0817326722125141 3.89768421052632 -79918.58981984956
-0.133339799311067 3.95452631578947 -2228545.3888280364
-0.0941326835573398 3.98863157894737 -3180628.471042292
-0.108121454453319 3.97347368421053 -565709.2967849723
0.0507447262020118 3.85221052631579 -847268.5112247383
0.0933335785340586 3.88631578947368 -223632.7354481912
0.00064521696066322 4.08715789473684 -162679.44932764428
0.00771810612498029 4.03410526315789 -359221.60363073763
0.0705339479774813 3.84842105263158 -23173.881219827115
0.00105902817005386 3.90526315789474 -83139.16217634901
0.0750967947051292 3.77263157894737 -79919.26648055983
0.0765464017022057 3.75368421052632 -297077.13475319155
-0.00855296078234062 4.06821052631579 -129759.47495845352
0.0630860729433175 4.03789473684211 -19119.00302630289
-0.0144089583785399 4.12505263157895 -311131.1708810208
-0.111601606729332 4.01136842105263 -524070.6569738019
0.113296372664342 4.04547368421053 -268180.8143403179
-0.0331064857832345 4.10231578947368 -275357.42967038
0.0271081037357902 3.928 -91811.79325837213
-0.113731921245 3.97347368421053 -565709.7243541491
0.100808182646868 4.04547368421053 -98159.17148301656
0.00388249359952113 3.89389473684211 -702649.5900309442
0.0211106844930777 3.98105263157895 -566825.9653525184
0.0542287969502325 4.01136842105263 -19119.72805733803
-0.0671547185992838 4.04926315789474 -21.9500219071386
-0.0318918714575574 3.98863157894737 -55.363261833532334
0.0524652885193274 3.92421052631579 -21497.111652455496
0.00663194830514627 3.96968421052632 -140111.76708541682
0.0631000672025152 3.79536842105263 -65592.12528262196
0.104785268549895 3.96589473684211 -56485.28715124221
0.0156778531398842 3.95452631578947 -359221.84879785
-0.150838627195432 4.072 -1242508.000351142
-0.0198178621867674 3.87873684210526 -311127.24394199945
-0.0140817172100942 4.05305263157895 -311126.3642299536
-0.0733642163859624 4.02652631578947 -602456.429589215
0.0758596142444699 3.66652631578947 -224904.05450196457
0.0755912714845408 3.82189473684211 -8.898211669144144
0.0629570210908176 4.06821052631579 -186841.1354574938
0.0532200695402673 4.06821052631579 -13700.485993926848
0.0986302634067755 3.92042105263158 -49916.86247611087
-0.104451464797212 3.98484210526316 -776005.7097056347
0.0818857626926204 3.94694736842105 -77833.71906141682
-0.0180991657686388 3.87115789473684 -195331.86842861635
-0.0352922372678826 4.06821052631579 -20.69117770225736
-0.164155839915978 4.05684210526316 -1561839.4093501477
0.101153970707879 3.91284210526316 -104417.51266519532
-0.0449400387084006 4.03789473684211 -551270.5519719026
0.0900190520014121 4.12884210526316 -104417.84432041593
0.0689934831886987 4.13263157894737 -65592.37093628023
0.0548815972364477 3.96968421052632 -12023.384624737177
-0.0314130896857762 3.97347368421053 -145040.44841295772
-0.0192601712747185 3.82189473684211 -9505.85252059439
-0.168978026301504 3.97726315789474 -561502.980920302
-0.039952334587212 4.03410526315789 -7.4139891803786195
0.0899213123316169 3.92421052631579 -104415.60012849084
-0.165966273392307 3.96589473684211 -3030980.1880956744
0.0775294544914576 4.10989473684211 -297452.7635092335
0.0854079692109849 4.03410526315789 -14.170027423595002
-0.0271010756555597 3.91663157894737 -22192.618971056592
0.0486951738767344 3.93178947368421 -17867.925449056474
-0.0200266595132045 4.20842105263158 -15066.980651185597
-0.153549457453568 3.93936842105263 -1722690.7911676408
0.098746036343334 3.94694736842105 -104414.61416774768
0.0749916414159611 4.31831578947368 -348205.0993242635
-0.0879989461292956 3.98484210526316 -713961.217468407
0.0458709941268036 4.14021052631579 -13700.670089691695
0.0437822045650364 3.91663157894737 -13859.572932535171
0.0926165599695435 4.04926315789474 -13126.474393624816
0.096250779794596 4.13263157894737 -13125.358379875845
0.0386709556246788 4.06063157894737 -2779629.7339619626
-0.0693680735605426 4.03031578947368 -864749.1760506093
0.0617787676011869 4.06442105263158 -3.748134966532861
0.00399138753310297 4.09852631578947 -162677.3344227216
-0.0357767692702549 3.89768421052632 -21620.3997607704
0.0911684190980245 3.80294736842105 -224900.39805097316
-0.0418281825367842 3.91663157894737 -275357.1295455625
-0.167620886706688 4.00378947368421 -1559488.7112766155
-0.058097712542941 4.00378947368421 -21621.426292744
0.0305310264445039 4.01894736842105 -581157.9171091095
0.0580534200464623 3.97347368421053 -7.291481685701864
0.0641482108806463 4.09473684210526 -2.62604364023183
-0.038615982307749 3.98105263157895 -21621.828467176485
-0.00133311026074125 3.99242105263158 -463796.5076500319
0.123608009734158 4.05684210526316 -31872.875763605058
0.053687628032167 3.96210526315789 -13859.837757828536
0.0741359839363427 4.30694736842105 -77833.75874963315
-0.139158887292484 3.928 -1406826.4143204351
0.0665607401194558 4.20463157894737 -13128.514487939648
0.0735935261982866 4.04168421052632 -140008.32203817627
0.0313545844927927 4.08715789473684 -98922.11902854138
0.0715522013780335 4.10989473684211 -186841.92404735013
0.0278510819963145 4.09094736842105 -98920.94484787728
0.103432191348889 3.97726315789474 -104417.75436383583
0.074397090697279 3.98863157894737 -65592.25542701497
0.050360523869131 3.90526315789474 -193790.6917551462
0.0985708389691163 4.01894736842105 -224901.37440583564
0.0740209716818063 3.71957894736842 -65592.50332209596
0.0686407755068184 4.18947368421053 -436548.14362814906
-0.027376500247741 4.06442105263158 -275357.90542587306
-0.0236221397827237 4.06821052631579 -196480.23179218333
-0.0746088178873634 4.04926315789474 -864751.6351531018
0.0470408525658377 4.15157894736842 -222836.7084194169
0.0487357161885998 4.05684210526316 -193794.0094696429
-0.0751567916951422 4.01136842105263 -6480.869024261372
0.10087822762589 4.05305263157895 -134877.79969467118
-0.0287087632368845 4.04547368421053 -2.62604364023183
0.0078739364954879 3.91663157894737 -702650.0430532787
0.00986030448103932 3.99242105263158 -562425.6008005086
-0.143354459987249 3.97347368421053 -2108000.187305888
0.0561901818879846 3.90526315789474 -1851801.8716274588
-0.138750191544724 4.01136842105263 -1385269.332189476
-0.145343370718716 4.03789473684211 -524068.94787821046
0.0525636922832058 3.89389473684211 -13859.753362639884
-0.065682709527423 3.96589473684211 -187564.60489563696
0.0629065665279209 4.17052631578947 -2.62604364023183
0.0878047575319475 3.76884210526316 -98159.29543769658
0.0926049350423625 3.92042105263158 -23175.866957564904
0.0678499414742174 3.96589473684211 -65590.09375535445
0.0395972939024421 3.94694736842105 -2779622.3433875134
0.129396882344099 3.98863157894737 -408283.3268015783
0.0987897133872104 4.09852631578947 -104416.0765180284
-0.0301152142118343 4.03789473684211 -171423.54458030974
0.14641419509846 4.01136842105263 -331693.7745160904
0.118116852692581 3.90905263157895 -47408.02893298521
0.0568563190195218 3.87494736842105 -4.891822051135447
-0.0467516972298426 3.93557894736842 -15.41113127943188
-0.0124271797203942 4.07578947368421 -182162.49445238904
-0.0882976077017165 3.99242105263158 -864749.6875548207
0.0316552698230623 4.03031578947368 -2779626.901025556
-0.0295262593652197 4.08715789473684 -7.667636978343889
-0.0227360593454128 4.14778947368421 -17076.18053786019
0.0107335317332677 4.07578947368421 -405361.53902430326
0.00950495100079991 3.95073684210526 -1844988.6311483404
0.0673845760699706 3.92042105263158 -222832.68982088307
-0.00108609265432307 3.91284210526316 -1844989.3927083632
0.0953890111484674 4.16673684210526 -223631.85491019263
0.087322466201459 4.11368421052632 -7.320366754549098
0.0890365442494669 4.20084210526316 -348205.188517504
0.115365475699841 3.96210526315789 -53310.47534677535
-0.118075809868197 4.00378947368421 -2293417.894841164
-0.0651571775678173 3.98105263157895 -592117.1444942137
0.124746752528213 3.98105263157895 -53391.88491431837
-0.0096365813935472 3.96968421052632 -2.62604364023183
0.0608131806980396 3.91663157894737 -699723.074729153
-0.0434318643260713 3.98484210526316 -551269.240636552
-0.014190402867537 3.97347368421053 -509641.718940335
0.0230366253194379 4.072 -1844991.2581520032
0.00483048007117347 3.94315789473684 -5529.649764963726
0.0857262819743101 4.20463157894737 -79919.09987704958
0.066254799842585 3.78778947368421 -8.166061128073869
-0.0175870872620243 3.98863157894737 -275357.3183557844
0.000249017381688645 4.09473684210526 -10831.379876486655
0.0882425865345462 3.93178947368421 -79917.56777720756
0.0834329729575097 3.84842105263158 -2.62604364023183
0.110387232046939 4.03410526315789 -28760.14607484171
-0.0356666773414179 4.08336842105263 -22194.21098782567
-0.0566209450630745 4.06821052631579 -533288.5858026247
0.0342195671864684 4.01515789473684 -112573.67607102932
0.050622554771752 4 -6.070973235350552
0.118622744557208 4.09473684210526 -53395.154497282165
-0.0289202985215422 3.92042105263158 -14465.632153063996
0.0682421340308758 3.99621052631579 -27395.57696031212
-0.00220264385399389 3.88252631578947 -22194.171611468613
-0.00305657907041393 3.99242105263158 -359221.73173911945
0.0705984100738918 4.11747368421053 -2.62604364023183
0.0854341615872088 3.90526315789474 -104417.5033574236
0.0531922652800871 4.11368421052632 -847268.2953331985
0.0116498440506666 4.03031578947368 -60647.82230050645
-0.120956657319136 3.99621052631579 -2293418.0630461955
-0.0762422652073329 3.99242105263158 -12588.6664197367
0.113979222437009 4.03789473684211 -31872.86152365788
0.00927013886951045 3.93178947368421 -69576.07829130719
0.0656574299260116 3.92042105263158 -13128.933326415578
-0.0400095246497045 4 -551271.3177467164
-0.126231136452529 4.05305263157895 -524068.7665737136
0.0929678237817311 4.01894736842105 -40650.46275335291
0.0861422633239681 4.17052631578947 -140007.556466205
0.098464463076844 3.89768421052632 -104418.05311047756
-0.172126649699697 4.02652631578947 -3030990.5168819665
0.117825870524035 3.96589473684211 -47408.36845891852
0.0477363288360996 4.04547368421053 -12809.451510393848
0.0433196487577177 3.90147368421053 -13699.429712797402
-0.153295146551503 4.00378947368421 -524056.0764481915
0.0785415964532137 3.99621052631579 -4.80372112639727
0.0679877896176784 3.89768421052632 -21496.67423711858
-0.0332507724698644 4.04547368421053 -196479.9613530489
-0.0545854953096003 3.96210526315789 -21615.26899143472
0.102900697799228 3.88252631578947 -98159.28078383616
0.0853594637088465 3.94315789473684 -7.473598074611356
0.0422669617978784 3.88252631578947 -13701.564102474698
0.0999046172290316 4.06821052631579 -224902.83599455384
0.0745168324196806 3.70821052631579 -297076.5650976802
-0.140085892026954 4.06442105263158 -2108001.332727162
0.0422320729257169 3.89010526315789 -13701.453736544248
-0.0161438514710495 3.95452631578947 -17077.614310208
-0.0307760100912448 4.03031578947368 -20669.015795221912
0.0811254636206104 3.87873684210526 -12022.8127409981
-0.0197896382909525 3.90147368421053 -196478.818802092
-0.0569358482423166 3.99242105263158 -6550.738867788036
0.0696134326420729 3.86357894736842 -77836.67627129222
0.0748754567514769 3.74610526315789 -12018.825031870749
-0.0557878456594724 4.02273684210526 -21620.895164467544
0.0613184909809316 4.144 -10855.8192058016
0.092409681680146 3.784 -42803.43046783595
-0.0204308453711792 4.20463157894737 -15066.824585851657
0.0707315302210512 3.78778947368421 -297077.66385481803
0.06030194708495 3.97726315789474 -19120.898463739723
0.0413175708413354 3.93178947368421 -13698.828672139756
0.0643573532845474 3.77642105263158 -2.62604364023183
-0.00968850772802597 3.89010526315789 -140227.20291260778
0.152829875726991 4.01894736842105 -500490.8054058104
-0.152427204665175 3.96589473684211 -1643060.049635142
-0.0241391475569395 3.88252631578947 -191114.16265470124
-0.0489948662341337 3.98105263157895 -55.8870741489784
-0.0322824695254474 3.94694736842105 -57.79469394103443
-0.080897021270481 4.00378947368421 -864751.5946842094
0.0900114315323157 3.89010526315789 -40651.05767241068
-0.050569920171981 4.04926315789474 -178098.42554418492
0.102000131907222 4.09094736842105 -39280.44972518357
0.0692562810370976 3.88631578947368 -193381.26356403212
0.0112600207462765 4.03031578947368 -237587.7252675475
-0.0585018633674173 3.98863157894737 -3972.38306259357
-0.00299085790752429 3.90905263157895 -899650.4015736115
-0.115776335546398 3.95831578947368 -565710.0670109666
0.0173247191004455 3.98863157894737 -2779625.523118058
-0.056923962585111 4.02652631578947 -14384.108523577705
-0.100892533032793 3.98105263157895 -3403002.7953855945
0.0773176189582287 4.06821052631579 -3403002.7953855945
0.129534847767551 4.02652631578947 -408283.7335932266
-0.000430216250493345 3.93936842105263 -162678.96346042573
0.0612356737439583 3.89010526315789 -65592.53057233682
-0.037907310068743 3.96589473684211 -4.824100170954273
-0.0468531639632567 3.95831578947368 -23.896312621918145
0.111021843961968 4.05305263157895 -31873.517182908265
0.016601492666253 3.95831578947368 -2.62604364023183
0.0432810434037457 4.05684210526316 -847270.140937741
0.178363978818485 4 -347226.31256486604
-0.0568970574334475 3.91284210526316 -22194.165979716206
-0.161456745508463 3.98105263157895 -1561839.1566926667
-0.0451428232689312 3.90905263157895 -56.17120072217485
0.0631525771658673 3.76505263157895 -65591.95206832893
-0.020379246056425 3.96210526315789 -15066.936366845845
-0.0134857290012294 4.05684210526316 -3972.453171637962
0.0285636357709723 3.91284210526316 -98922.03889925985
-0.00164957914976412 3.91663157894737 -899650.2527787064
0.0515461801048946 3.93178947368421 -2.62604364023183
0.0561129803479861 4.00757894736842 -13128.741937545366
-0.00701198658198564 4.04168421052632 -1116.8853726430032
0.0923189298076051 3.91663157894737 -104417.48093062991
0.0917755302760844 3.96968421052632 -104417.20006480192
-0.0718832533934966 3.96968421052632 -533288.3175785528
0.148469961174723 3.99621052631579 -500496.0219697911
-0.176090662176212 4 -1561836.5714482302
-0.0157177977448393 3.98105263157895 -15066.786257130268
-0.145036352758632 3.91663157894737 -728660.2170883651
-0.143680396944064 4.03031578947368 -2108000.229113369
0.0668569267732769 3.94315789473684 -20875.20688392721
-0.0189944571617229 3.96968421052632 -19693.4369598082
0.0660663888815321 4.08715789473684 -20873.319189711587
0.108591503138508 4.03410526315789 -75167.53613106567
0.0828475765904031 3.99621052631579 -16.42975840577071
0.0957680083638829 4.09473684210526 -117678.70610199832
0.0243976819942246 3.92421052631579 -566829.9290074243
0.0896591603655796 4.19705263157895 -3403002.7953855945
-0.00970704614858377 4 -63271.758645714624
0.0647623245051064 4.24252631578947 -7.69500549875567
0.0826213843087419 4.14021052631579 -98158.10613436114
-0.122723604523639 3.98484210526316 -3403002.7953855945
0.0306390339774566 4.06442105263158 -98922.3331583608
0.0553783070308788 3.88252631578947 -8.170871032453142
0.120299207222512 4.08336842105263 -31872.700758154835
0.0942627672464255 3.89768421052632 -86857.70222148835
0.0940876331404229 3.90905263157895 -224809.9934490457
0.055436973218782 4.07957894736842 -12812.79739637165
0.0634888306904627 4.17431578947368 -193793.58409010893
0.0729444648560479 3.81052631578947 -24137.18996034554
-0.0105668338184449 3.94315789473684 -3119.265393529989
0.0947075960025148 3.79157894736842 -52935.39271458773
0.00738594562461202 4.04168421052632 -23177.807016397368
-0.0370833042998729 4.06821052631579 -551267.089385191
0.100903630342692 4.08715789473684 -75166.93277481182
0.0686103274862377 3.928 -193380.80431653533
-0.127899453627415 3.97726315789474 -728661.1162297379
0.0800629911577612 3.98105263157895 -77832.00607269403
-0.0382404007176507 3.88631578947368 -21.500192057585533
0.0794468720854522 3.76126315789474 -65592.24989742627
0.0965815141367938 3.91663157894737 -348205.3160190958
0.05967681697025 3.93936842105263 -10858.0074792859
-0.0287003399147119 3.93557894736842 -4.798279799061845
-0.0605548232410783 3.93936842105263 -6545.94790902071
0.00348253510428918 3.99621052631579 -1844990.726599774
0.10270442920298 4.072 -23680.29279876856
0.0990398871661046 3.96589473684211 -104415.29348411303
0.0979033623741262 4.16294736842105 -56480.23567195171
0.119841572820132 3.91663157894737 -429691.4784187937
0.0425975051506435 4.04168421052632 -13701.47497115121
0.094224660867812 3.75368421052632 -70835.97443518597
0.114974205033083 4.01515789473684 -429681.4000751012
-0.053130843905867 3.91284210526316 -178097.9638567554
0.11061180798809 3.97726315789474 -464701.861335522
-0.0311504339421134 4.11747368421053 -56.7743061017149
-0.130905098213701 4.01515789473684 -728661.1584363591
0.00043323888721261 3.86736842105263 -899650.5202710183
0.156014177863198 3.97726315789474 -408283.5601873253
-0.054582541381569 3.92421052631579 -7363.482684611541
0.0640121100130159 4.03031578947368 -3.0881707810766965
0.0258688788726127 4.11747368421053 -566821.1407228576
-0.0744479478626553 3.99242105263158 -705394.5722883064
0.0762918599592411 4.13642105263158 -11.658682775636258
0.0575675019363564 3.92421052631579 -67413.87891389466
0.0587001621626938 3.93936842105263 -7.997053486481606
0.0783601657960219 3.79536842105263 -23175.44033668429
0.10413724096063 3.90905263157895 -66611.89888287336
-0.0111646355731961 3.93178947368421 -195331.79445596063
0.0742846074831959 4.26147368421053 -297076.0473843221
-0.0179746853825134 4.04926315789474 -682898.5295445784
0.00968375966565446 3.93557894736842 -68676.1258703298
-0.0136637332587128 4.08715789473684 -2.62604364023183
-0.147551462632213 3.98484210526316 -1515994.95081498
-0.0219453985214329 3.89010526315789 -187563.7325905384
-0.0206827088336986 3.93178947368421 -26469.576343269728
-0.124056939485613 3.98105263157895 -3403002.7953855945
-0.075966701470411 4.02273684210526 -12587.927871611491
-0.0433884419374471 3.93936842105263 -3971.80539752666
0.0558904024416452 4.12505263157895 -1838625.6747560096
0.01948250789311 3.99242105263158 -359220.98472765554
0.0953892066933074 3.91284210526316 -104416.87597806008
0.117142078520786 3.96968421052632 -58660.038579823726
0.00668984408924416 4.01136842105263 -84655.63060973525
-0.131756875840621 3.96210526315789 -2758596.4041584646
0.0583838275878271 4.144 -222834.3965995509
-0.0189065940702298 3.89389473684211 -15066.9458416587
0.0802115631615703 3.90526315789474 -186842.28194381847
-0.110803656733817 4.03031578947368 -565707.5455756425
-0.0224651518239398 3.83705263157895 -311130.7971160659
0.0398902260084378 4.00378947368421 -222835.54389227155
0.0707031193696156 3.98105263157895 -65592.53652169934
0.0796376273629204 3.95452631578947 -23177.005063997552
0.0696680065417127 3.76505263157895 -2.62604364023183
-0.0337821847166126 3.95073684210526 -19696.84504674593
0.068330114710084 4.00378947368421 -219057.52312494064
-0.037336580511494 4.01136842105263 -1117.0595649702384
-0.0126453396987358 3.88631578947368 -275357.8387567199
-8.82125288958946e-05 4.12126315789474 -359221.604429044
-0.105901953544234 3.95831578947368 -565706.7502707124
-0.0416926548947981 3.87494736842105 -142062.76714544412
0.170582840087196 4.00378947368421 -347227.45908237185
-0.123497963277432 3.96968421052632 -2744523.0444292384
-0.14308834859783 3.90905263157895 -728660.896766285
0.0740775725604143 4.3221052631579 -13122.123885126928
-0.156949403732175 3.99242105263158 -3403002.7953855945
0.103690753431904 4.11747368421053 -27538.63617840841
-0.0512273097333154 4.08715789473684 -3972.134583741002
0.0798806891328363 3.91284210526316 -16.928887712228935
0.0122644902468797 4.04926315789474 -1844991.153581757
0.0912974568993542 4.02273684210526 -224900.20576778732
0.0991404354886379 3.99242105263158 -78470.12042382424
0.0501028328445324 4.12126315789474 -186839.4732670133
0.10167678241681 4.09473684210526 -12.501225628828736
0.0802753248215257 4.09852631578947 -2.62604364023183
0.158426058460869 4.00757894736842 -500496.1163539846
-0.0198731540437198 4.11368421052632 -26470.166015339397
-0.124310078945841 4.01515789473684 -3403002.7953855945
0.0819636078622929 3.94315789473684 -12021.148673611968
0.074661742290233 3.81431578947368 -13.669178150403242
-0.0402934626618901 3.95073684210526 -546929.5647338663
0.0137564557825965 3.99621052631579 -1844989.475077025
0.0666272058948431 3.97347368421053 -186842.2000707229
0.0431214785681237 4.10231578947368 -682898.3803581285
0.155765810817678 4.02273684210526 -408283.60719130223
0.0761785656500658 4.22736842105263 -297075.5884208904
0.0751696136224902 4.05684210526316 -297454.8263471993
-0.150212844050014 3.98484210526316 -728660.9341057393
0.0663224229936436 4.14021052631579 -49687.119712378175
0.128676530326762 3.97726315789474 -117679.01469127327
-0.0940060459528479 3.99242105263158 -776005.3759177797
-0.0436269573729737 4.02652631578947 -22.30234862158938
-0.0803203742324618 4.04547368421053 -864752.0725466695
0.0885154074854509 3.79536842105263 -2.62604364023183
-0.054553217626064 3.97347368421053 -15.725779693618756
0.0884946901592551 4.10989473684211 -348198.5556368133
0.0731965916365638 4.08336842105263 -3403002.7953855945
0.060745325499048 3.99621052631579 -2.62604364023183
0.111526843567859 4.05684210526316 -31871.77988732905
-0.0742632450736016 3.98484210526316 -864750.819549473
0.0274907466315736 4.01515789473684 -92383.5140094005
-0.150612805450372 4.06821052631579 -520966.7579972494
-0.161125093181017 3.95831578947368 -1561839.3100254107
0.0395892641604198 4.06442105263158 -2.62604364023183
0.119886299511123 3.98863157894737 -49612.300377517786
-0.0680026965649697 4.03789473684211 -187555.5066062129
0.110976937582266 4.04547368421053 -429693.3257985797
-0.0657039993499532 4.04547368421053 -187564.23365367897
-0.120029006819632 4.01136842105263 -2293418.134349905
0.0743888325820586 3.86736842105263 -3.566389247335157
-0.0104364043112474 3.95452631578947 -63272.30373234923
0.0797499258486008 3.93557894736842 -8.327788075682054
0.0173608864464279 4.07957894736842 -1851799.437950192
0.0769299652081978 4 -20861.10563979728
0.0888158092033188 4.17431578947368 -134875.91467985252
0.0950021855550729 3.80294736842105 -52440.11768903204
-0.160274031081406 3.93936842105263 -3403002.7953855945
0.0666737132509638 3.79915789473684 -186841.88162402544
0.0649109347491418 4.216 -2.62604364023183
-0.00838038096718634 4.08336842105263 -63271.690227174986
-0.10434026160196 4.01136842105263 -3403002.7953855945
-0.0321791105045611 4.07957894736842 -142059.66091149574
0.085931193960505 4.17431578947368 -13123.351788379565
-0.0497320351385332 3.95073684210526 -22194.284950456968
-0.142852277362989 3.93557894736842 -524069.70024637895
0.0458702969794126 3.97347368421053 -699723.1296501501
0.0714766427529446 3.95831578947368 -12023.57128892187
0.0408860264523175 4.00757894736842 -847270.2742405242
-0.0173202776252247 3.99621052631579 -311126.6607462329
0.0510683844808193 4.13263157894737 -21497.175762071176
0.126916553975172 3.99242105263158 -223620.51343091196
0.0147456243804277 4.09852631578947 -1844991.7742846403
0.117898167304393 3.99621052631579 -31869.30985415028
-0.0524501575691421 3.96589473684211 -14380.540037648863
-0.145631269577531 3.89010526315789 -524070.9612809524
0.107519383832445 4.09094736842105 -268178.91198899475
-0.00403347907806108 4.06821052631579 -899649.8058053124
0.063498142455984 4.16673684210526 -21497.21856391404
0.0295554261435019 4.072 -3403002.7953855945
0.101792807940744 3.92042105263158 -2.62604364023183
0.152194315930006 4.02652631578947 -331693.7908516962
-0.0659269139271223 4.03031578947368 -6481.656312294455
0.0814447603041748 4.20084210526316 -23176.80916743885
0.0127464765078489 4.01894736842105 -702650.0306752583
0.07983546999353 4.10610526315789 -6.935662187557987
-0.0857553987265953 4.00757894736842 -3403002.7953855945
0.047400382162333 4.01136842105263 -826435.350326474
0.014949771075315 3.94694736842105 -1844991.9414162664
-0.167337471740208 4.03031578947368 -561500.9079836033
0.0932098632038218 3.86357894736842 -98157.33661971043
-0.0281884402635077 4.04926315789474 -275357.88978431246
0.059101331820894 3.96589473684211 -13859.579221890375
-0.119327852662969 3.97726315789474 -524069.89403454366
-0.170106470298887 4.00378947368421 -561503.0658188631
0.0871078136787523 4.05684210526316 -348201.20445948944
-0.0578967316840072 3.91663157894737 -12588.687365271626
0.0575609339572841 4.07578947368421 -2.62604364023183
-0.115802227247964 3.96210526315789 -2293418.0865224656
-0.0196644260367273 3.79915789473684 -299477.0098575336
0.00321046285072676 4.01136842105263 -69578.00366301183
-0.00460747426792921 4.05305263157895 -899648.3740207053
0.0923717401041891 4.25389473684211 -40651.05550277102
0.0787430447213687 3.79157894736842 -224904.01747239727
0.0569729048495572 4.10610526315789 -193793.2773722768
0.00118281341231693 3.99242105263158 -44220.26147638319
0.0886443804865334 3.91284210526316 -348200.0759181156
-0.169080459705935 3.97347368421053 -923430.9060006244
-0.0771472739920333 4.01515789473684 -6483.71497909807
0.0485668601588685 4.11747368421053 -682897.7100331332
0.115971689714714 3.94694736842105 -47407.26680321493
0.0611414243620175 3.85221052631579 -1851801.5578841064
-0.136911807573616 4.01136842105263 -2758595.3843514733
0.0972478374104742 4.19326315789474 -223633.42017472812
0.0854222339004518 4.18947368421053 -223633.33018380165
0.0121778095101635 3.97347368421053 -92386.79875974574
0.0742526947894069 3.84842105263158 -98158.36305908542
-0.0488315172101289 3.928 -12587.646310184648
-0.135526698563953 3.95831578947368 -2758593.65714534
0.156690681876382 3.96968421052632 -500496.11679411854
0.0669481403047676 3.784 -5.7311525939867085
0.0378783523040823 4.06821052631579 -2.62604364023183
0.0880133206338063 3.82947368421053 -77837.20550555686
-0.0116670795568487 4.13263157894737 -509643.5372883986
-0.022986665144347 4.01136842105263 -299477.0086226272
0.0828098600824865 4.07957894736842 -98158.32929233024
0.0493490432087472 4.05305263157895 -222835.03320563512
0.101481464990667 3.93936842105263 -223633.07598860923
-0.14543916718093 4.06063157894737 -1643062.6604528776
-0.063927061433775 4.04168421052632 -533288.7809357108
0.0969739407911914 4.15915789473684 -49917.20571661723
0.0139912887886908 3.96589473684211 -514141.3758101996
0.0283411835842799 4.01136842105263 -581157.787991016
0.0913715659530571 3.94694736842105 -98156.71217322604
0.0061779534754163 4.03031578947368 -5529.543177883223
-0.147033128788349 3.93178947368421 -1225554.102593657
0.0666886455421005 4.03789473684211 -13128.397526514786
-0.0773533996962924 3.96968421052632 -12588.986823889883
0.0246636903221393 3.89389473684211 -581158.7385726178
0.102423887432018 4.00378947368421 -464701.6784701613
0.103433265705288 4.01515789473684 -56485.31558917033
0.054664579778389 4.072 -13859.487630979003
-0.0561072598460069 4.01894736842105 -2109702.742027752
-0.0767231598075415 3.98484210526316 -3403002.7953855945
0.0746492140659436 4.29557894736842 -224901.6927601911
-0.0214584355501189 3.98863157894737 -22194.149967356247
0.112158874264036 4.01894736842105 -436960.975827579
-0.0167227054228752 3.928 -188929.10346907016
0.0597358274567637 4.072 -699726.1828380356
-0.137363552744487 3.96589473684211 -2108001.483560339
0.0298296769521664 4.05305263157895 -98921.9730654596
0.0234757533206118 4.02273684210526 -806134.8959351259
-0.0674436227757354 3.99242105263158 -533288.9075399266
-0.140301964943574 3.94694736842105 -728660.6114780603
0.0219420689010342 3.92421052631579 -183392.2560577053
0.0674529749128385 3.91663157894737 -4.445496684454054
0.0759863732742755 3.73852631578947 -20872.13474731155
0.102448807971342 3.93936842105263 -3403002.7953855945
-0.0323079162589852 4.01136842105263 -55.91489959897935
0.0637011624795585 3.81810526315789 -193381.58859114704
-0.031939606073295 4.00757894736842 -196480.713640201
-0.158277349467563 4.03031578947368 -3030989.2395986114
0.0567558267641908 4.01136842105263 -9.450535676328483
0.0461221643738443 3.86736842105263 -13701.487185474174
-0.121640721026008 3.96210526315789 -728660.9590947436
-0.0376547370237043 4.04926315789474 -551270.203478276
0.0194048501371813 4.01515789473684 -702649.8996624461
-0.0103157447242903 3.91663157894737 -311129.6528301997
0.0726811468495527 4.00757894736842 -2.62604364023183
0.123598823412514 4.06063157894737 -408283.3976735721
0.156088425306519 4.03789473684211 -500495.9844313045
-0.106229252652104 4.00757894736842 -3403002.7953855945
-0.0105645254211217 4.144 -63273.48495767202
-0.0508425615130271 4.09852631578947 -21621.158430006744
-0.114712864859852 4.01136842105263 -3403002.7953855945
-0.110253329057439 3.98105263157895 -728660.5554572685
0.044905443203192 3.99242105263158 -22707.89083628396
-0.150608546058103 3.95452631578947 -1242503.7091252515
-0.0489587116603295 3.98863157894737 -7864.538130602118
-0.161143445976428 4.01894736842105 -561502.5287279545
-0.0629447509091767 3.99242105263158 -187564.87770992503
0.0964488533613057 3.89010526315789 -228313.96858941225
0.0742688512607938 3.79915789473684 -49843.26482375071
0.0412651433018553 3.92042105263158 -4.979622487790522
0.0754826929104833 3.76884210526316 -79917.46858689215
-0.00097013011659044 3.89389473684211 -899650.3031727672
-0.0869039549462696 4.01515789473684 -864752.1060927135
0.0892397882985551 4.01136842105263 -40650.51729746949
-0.0499409247103191 4.03410526315789 -178096.27199638716
0.104404326797697 4.09852631578947 -56482.05441600728
0.0778858243308247 3.856 -297077.5543073927
0.146028427835271 4.02652631578947 -408283.1676934197
0.106900017068218 3.97726315789474 -134879.77480872595
0.0855787391691985 3.97726315789474 -73301.0847151531
0.0837638467819394 4.12126315789474 -23175.88117727969
0.0446407463044453 3.93557894736842 -847269.3831047751
-0.0894171089154975 3.98863157894737 -864750.0577893702
0.0720648824116343 4.17431578947368 -5.035003364423316
0.0876072299559365 3.83326315789474 -348204.7194217171
0.0926177595684732 3.83326315789474 -23680.464432021065
0.0760242202665984 4.17810526315789 -193381.22251562847
0.0903578100393767 4.072 -224900.6552528174
0.0412777429962745 4.072 -13701.512804584496
-0.00378083506273583 4.01136842105263 -162679.6430607815
0.0879507622028689 4.16294736842105 -210871.14802884508
0.0917712961575734 3.74610526315789 -98154.54457311204
-0.0262327560063744 3.92042105263158 -275357.7952901769
0.0695324519230496 4.03410526315789 -222835.71148178045
0.115764604484505 3.95452631578947 -408283.2859119924
-0.0633688526300916 3.97726315789474 -21621.59376156025
0.0638953703871715 3.94315789473684 -10855.218484683966
0.0540784426101618 3.87873684210526 -2.62604364023183
0.0764337738565817 3.79157894736842 -79919.30774977029
0.0453983847495419 3.94315789473684 -682901.5691232318
-0.0164153729768481 3.98863157894737 -15066.420744214343
0.0531871719550281 4.00378947368421 -2.7339227495446807
-0.00637394702825702 4.10610526315789 -195331.39913476212
0.0598213589135889 4.02273684210526 -19119.823969398924
0.0930166775608529 3.80673684210526 -86857.70173802382
0.118605168767117 4.03789473684211 -3403002.7953855945
-0.00696719956919082 3.92421052631579 -899648.7606449436
0.0752392808325052 4.34863157894737 -79914.02314887458
0.10697398876186 3.95831578947368 -75165.06277065132
0.0723533890418506 4.23494736842105 -23174.16305407009
-0.00866091100667347 4.06442105263158 -195331.4000839209
0.0431394547956367 4.15536842105263 -12.592713246894006
0.066370466929942 4.19326315789474 -98155.76591803294
-0.000913518903821 4.03410526315789 -162676.01194334982
0.0706709699964006 4.22357894736842 -2.62604364023183
0.071398723150121 4.03789473684211 -186841.74166506648
0.0901479681569066 3.95073684210526 -98158.41358488402
-0.0198226531299503 3.80294736842105 -17074.763173618026
-0.113773334843042 3.97726315789474 -3403002.7953855945
-0.106950542298686 3.96968421052632 -3403002.7953855945
0.112291473620566 3.96210526315789 -31873.10183041987
0.0353068043320093 4.04547368421053 -2.62604364023183
0.0442867019090863 4.05305263157895 -17867.040890104825
0.0943748185807422 3.928 -464697.4923711648
-0.131299568521239 3.95073684210526 -2425288.807212617
0.0744157381914184 4.072 -79919.41227973744
-0.011901735397937 4.03410526315789 -26466.44589808749
0.0581761217738871 4.11747368421053 -10860.82996393642
0.0759596929703778 4.34484210526316 -297453.7504695559
-0.13944921808323 4.05684210526316 -2594819.5886003794
0.0589744513915878 4.15915789473684 -297076.53078113805
0.0473779858717765 4.14778947368421 -193789.6849130685
-0.0622608057799141 3.96589473684211 -187565.162942185
-0.159272211548634 4.06442105263158 -561502.5907872841
0.106478100399783 3.98484210526316 -23680.83250399304
-0.0416088023730174 4.08336842105263 -539882.9117691232
0.102588584374543 4.06063157894737 -86856.41900031273
0.0243897575645113 3.91663157894737 -2.62604364023183
0.077275241599464 4.072 -79919.38835343943
-0.159791007056641 3.98863157894737 -1431520.9711440932
0.0786621726447061 4.01894736842105 -111329.31987722694
0.0441232212201662 4.03031578947368 -847270.1314761131
-0.0274194652092658 4.02273684210526 -19696.76405642303
0.0684572203256914 3.76126315789474 -65591.92551246469
0.075265245425162 3.87494736842105 -7.768568333583259
0.120264081919711 3.95073684210526 -31872.152842903342
0.0410450063984521 3.97347368421053 -17867.258861612063
-0.0306279371172504 3.88631578947368 -14383.62344766152
0.000921593431006187 3.96589473684211 -3403002.7953855945
-0.00166691745695715 3.90526315789474 -3403002.7953855945
0.0817683387306389 4.02273684210526 -98159.18107941851
0.0838670752216802 4.13263157894737 -3403002.7953855945
0.0616338733854889 3.91284210526316 -2.62604364023183
-0.00625390780152713 3.928 -63273.14375669684
0.0660676264074368 3.84842105263158 -140008.33217430025
0.0956072019853298 4.00757894736842 -42805.34892697715
-0.03858763715301 4.12126315789474 -551270.5850616001
0.0898396704964165 3.87115789473684 -40650.49180874137
0.140373868293631 4.01894736842105 -3403002.7953855945
0.114591410455772 3.97726315789474 -23677.94258649752
-0.128147311538075 4 -713961.9839716568
0.0556116983461238 3.85221052631579 -19119.139264411384
0.0515386414586797 3.95831578947368 -10860.228728786868
0.106541935881286 3.96589473684211 -331697.1583398952
-0.00722979384768905 4.03410526315789 -899647.104131183
0.030564015483136 4.00757894736842 -9.539026002879345
-0.0200223278733759 4.13642105263158 -311128.9999434274
-0.147700981492523 4.08715789473684 -524065.5079277668
0.0944363924924008 3.85221052631579 -464699.4779015784
0.0555766792245728 4.05305263157895 -8496.6211516246
-0.0402175212109448 4.09473684210526 -13.338637795940937
-0.105711256673767 4.03410526315789 -776004.5787743177
-0.0280129625636596 3.94315789473684 -1117.1585566697772
-0.141970729563363 3.95073684210526 -2594818.914864624
-0.105559785476235 4 -3403002.7953855945
-0.0470135709218486 3.99242105263158 -187562.17304397625
-0.0157331867698764 3.94315789473684 -275356.9779124356
0.0692559676384674 4.10610526315789 -2.62604364023183
0.0613878269808509 3.90905263157895 -22703.17120857661
0.0758987427326966 3.95831578947368 -111326.64889230614
0.0886924514646 4.01515789473684 -348205.3623464375
0.0108492146128933 3.90526315789474 -702649.1622022102
0.0733624287842997 3.856 -2.62604364023183
-0.0247977422741764 4 -2.62604364023183
-0.116761025506024 4.02652631578947 -1515997.1716059016
0.0924888769091712 4.10989473684211 -40649.380530808754
0.0639664488114184 4.08336842105263 -4.10110233386626
0.0692351540422544 3.81810526315789 -297077.6795610538
0.0841641280322449 4.23115789473684 -2.62604364023183
-0.0714612326846924 4.03410526315789 -5.598287092921197
-0.0518603068375387 4.04168421052632 -22194.10736548521
0.090722064977145 3.78778947368421 -98159.22275157936
-0.0779672509688174 4.02652631578947 -864749.0272443348
0.0687877360552795 4.25389473684211 -9803.368149641296
-0.148159107384961 3.99242105263158 -1007249.8232482102
0.00207328552982602 3.97726315789474 -3403002.7953855945
0.00657127003093592 4.072 -5529.621551033104
-0.143379980995288 4.07578947368421 -1242507.9553626706
-0.0205021678367208 3.84463157894737 -21616.05672707068
0.0954829581036184 4.06063157894737 -224904.34609917444
0.0590297178952558 4.07957894736842 -12023.080448806277
-0.0562680351253557 3.93557894736842 -21621.51761638805
0.115841373091458 3.98105263157895 -47404.62307446413
-0.164044262864596 4.01515789473684 -561497.4962491753
0.0881637748850326 3.83326315789474 -348205.3447417414
0.0424848206952419 3.96589473684211 -13701.076908641138
0.0777398639676315 3.76884210526316 -23173.47105981199
0.00908497865742447 4.05684210526316 -2779627.20861713
-0.0536705522991744 3.99621052631579 -178101.191757564
-0.025463878086843 4.01515789473684 -19696.683369404083
0.0176448351207468 3.97726315789474 -581157.4077562956
-0.133163887695452 4.08336842105263 -713961.9198956621
0.0217099390633632 3.99621052631579 -359220.42041770334
-0.0587599262409378 3.97347368421053 -178097.4300447601
-0.129409983894035 3.96210526315789 -2758595.644849289
-0.020421426113154 3.91284210526316 -15066.863519734055
0.092018673759402 4.23873684210526 -23176.166188347837
0.0963762483138265 4.06442105263158 -223632.189688214
0.148924183788453 4.01515789473684 -408283.7542922318
-0.0396029864455352 3.98484210526316 -551264.5666947075
0.0434389414739039 3.84842105263158 -17868.231473964028
-0.0774863355232605 4.00378947368421 -864751.5788251627
0.054296425649444 4.05684210526316 -826438.6575475908
0.0430309891343998 4.04926315789474 -13701.074581183208
-0.0204356985798759 3.93936842105263 -275357.0646156364
-0.00476175008713852 3.97347368421053 -2.62604364023183
0.0600307841767096 3.82568421052632 -13859.76187902382
0.0200135626005519 3.93557894736842 -566828.2395785486
-0.106046709204533 4.01894736842105 -776003.5835864475
-0.0118460784406027 4.04547368421053 -275357.74394162773
0.0403327800399734 4.03789473684211 -847270.0682229251
0.135284656296432 4 -500495.3513816768
0.0942866913990714 4.24631578947368 -104418.06856405862
0.08987382255836 3.80673684210526 -40650.92049818658
0.0650422459530606 3.90147368421053 -13126.914528187031
-0.0146425794376992 3.86357894736842 -899650.3747230086
0.0917032602140931 3.87115789473684 -56485.33011717327
0.0079872970885598 4.06442105263158 -1844990.746584752
0.0668280819310868 3.85978947368421 -111327.74746819388
0.0604102506685658 4 -473489.8304819148
0.0120258868386412 4.00757894736842 -79371.10293136444
0.145593429629401 4.01136842105263 -408282.95304162434
-0.129927986049602 3.96968421052632 -728660.6863188908
-0.135965254567483 4.01515789473684 -1722690.8956016651
0.045314884854283 4.13263157894737 -10861.14060955868
-0.130480207139195 3.97347368421053 -3403002.7953855945
0.0319311238460693 4.04926315789474 -2779629.801287908
0.0146147232161238 3.90526315789474 -1844990.2926357624
-0.11007007461293 4.00757894736842 -524058.8965024039
0.0758445227305461 4.07578947368421 -13.764810187607246
-0.148141021924607 4 -524069.3664757437
0.0801449004921678 4.13642105263158 -23177.15320352669
0.000762335887128529 4.08336842105263 -405089.0918481332
0.0638279141576411 3.86357894736842 -2.62604364023183
0.0706657607474512 4.13263157894737 -193790.81681992928
0.0779717083739564 4.15915789473684 -2.62604364023183
0.0626272131720816 3.87873684210526 -1851801.4577491868
-0.0397715849736966 3.92421052631579 -4.9298690852803
0.0656420872502238 4.23873684210526 -13128.20174116362
-0.12420483344594 3.94315789473684 -3403002.7953855945
0.0466640606668358 4.01515789473684 -803792.0846783151
-0.116770626372355 4.03031578947368 -524070.4981140275
0.0918279631075143 3.856 -40651.07945417531
0.0240315828398525 3.99621052631579 -566828.3277733973
0.025793365210848 4.11368421052632 -92386.430463612
-0.109165517268987 3.95452631578947 -2293412.7991181263
0.118485823191291 3.90526315789474 -31873.508695649696
0.0915169259141786 4.07578947368421 -2.62604364023183
0.0668096250327611 4.02652631578947 -65591.9872616848
0.0748753927018987 4.16673684210526 -138874.8457767725
-0.155930219024766 4.01894736842105 -1007248.0650896924
-0.0286972215594361 4.02273684210526 -20669.91960823359
0.089610032632049 3.95452631578947 -2.62604364023183
-0.0622234458776739 3.99621052631579 -8069.863755596452
0.0730293046316206 3.90526315789474 -297077.7753806377
-0.140057486684095 4.04168421052632 -524068.5929368817
0.0649013130790405 3.85221052631579 -49846.84847910273
0.0743395210834149 3.99621052631579 -13106.748971954854
0.00382694695019126 3.94315789473684 -63272.28294548097
-0.0367436955873461 4.04168421052632 -551268.8430997469
0.158207457465898 3.98863157894737 -408282.8557539064
0.0867634993635797 3.96589473684211 -348196.5205083548
-0.0761110693553087 3.98105263157895 -864749.9306882897
0.00507138201337952 4 -5529.612651103806
0.0824264539955235 3.95452631578947 -6.631555984060828
0.028859512600003 3.97726315789474 -844014.5685684612
-0.151383997795271 3.928 -1242508.17719454
-0.0438556669216769 3.91284210526316 -187553.2844015717
0.0426499289954393 4.10989473684211 -13701.176368747743
0.027226070755006 4.03789473684211 -92386.6415704438
0.0208772460697882 3.928 -566828.2429465107
0.0660556777464313 3.77263157894737 -20874.865756495023
-0.0125931153641868 4.09473684210526 -311125.20710607735
0.0938152951228199 4.14778947368421 -56485.119953728405
0.0628680126258459 4.15157894736842 -2.62604364023183
0.0269882038459738 4.09473684210526 -581162.5425517734
0.0755830922389404 3.84084210526316 -2.62604364023183
0.0366590400861924 3.99621052631579 -2779624.651447834
0.0959985436305578 4.15536842105263 -40650.94014146413
-0.119564480315461 3.96589473684211 -3403002.7953855945
0.00201065972068292 4.04547368421053 -162677.41973901325
0.0823122888592164 3.92042105263158 -15.077451528731352
0.0833566492918027 3.86357894736842 -140008.3327334931
0.096375047225343 3.856 -54525.55256549202
0.0711083169968312 4.11368421052632 -79916.43552641016
-0.0572869350397553 4.00757894736842 -7364.773979091659
0.156546317188576 3.99621052631579 -500495.6138720446
-0.0154335479804786 4.06063157894737 -15066.40535410929
-0.0953290381399989 4.01894736842105 -6484.147466166515
-0.0225585197476476 4.09852631578947 -311128.2865741792
-0.0430259295597142 3.96968421052632 -551269.3113564638
-0.152414588178666 3.98105263157895 -728661.1196633053
0.000706425748542188 4.04926315789474 -44222.1834349461
0.0173097465046271 3.99242105263158 -92386.98182451012
-0.0172426898964287 3.88252631578947 -311129.7168873925
-0.0646298298300519 3.95831578947368 -755783.4969155685
-0.0123536369713003 3.87494736842105 -2.62604364023183
0.0795924207376116 4.17052631578947 -3.544944935040186
0.0793630726909208 4.17431578947368 -297075.80289647635
-0.15639020352246 4.072 -3030983.9373307466
-0.1463268368787 4.09094736842105 -1242507.2445648725
-0.0416131681745071 3.928 -22.053432048536216
0.0879415880130904 4.04547368421053 -49917.13343599021
-0.0278020179602544 4.02652631578947 -22191.738026566192
-0.133660917030287 3.98105263157895 -2594818.332582345
0.0669757990531144 3.82568421052632 -2.62604364023183
0.0763578690193771 3.69684210526316 -3.517047894830339
-0.0275691026086733 4.05684210526316 -19696.799383857822
-0.15981409296212 3.94694736842105 -923431.9121210998
0.093001397069842 3.81810526315789 -2.62604364023183
0.0335140633909339 4.03789473684211 -7.934267055201909
0.0724065294614093 4.09094736842105 -9.13503558948348
0.119082186293705 4.02652631578947 -496329.0892808638
0.0806721895190348 4.10231578947368 -3403002.7953855945
0.0752208909513142 4.11747368421053 -2.62604364023183
-0.00869069894697589 3.94694736842105 -47336.84316288087
-0.170018770711345 3.99621052631579 -561502.9389409723
0.0771673020245765 4.13263157894737 -297457.4946673242
0.0939184326724416 3.89010526315789 -104415.39957284318
-0.00377616843112889 3.98484210526316 -899649.5684873838
0.0479507401563501 4.00757894736842 -699726.2250672026
-0.165801642682155 4.03410526315789 -1242489.0706111393
-0.0199774692290606 3.92042105263158 -509641.0057457082
-0.016403296778052 4.03789473684211 -311130.3434106265
0.0713121366499612 3.82189473684211 -22708.566456472097
0.0795673265585087 4.00757894736842 -140008.1485165301
-0.146712970304072 3.88631578947368 -3403002.7953855945
-0.0871108631274169 3.97347368421053 -624068.4778228867
0.0523110043445263 3.90526315789474 -826435.4629179905
0.0346349079387198 3.94315789473684 -3403002.7953855945
-0.000431265193368233 3.95831578947368 -44218.66404956859
0.0944242223634387 4.06063157894737 -223632.6589251963
0.107182547112372 3.96210526315789 -23680.584157122303
0.0638137143248525 4.12884210526316 -2.62604364023183
0.0705783459874021 3.87115789473684 -20876.14176096405
0.0449511320101354 3.90147368421053 -17867.0121703327
0.0722674761138501 3.91663157894737 -2.62604364023183
0.0778568381008202 4.288 -14.075242445001408
0.097996937703702 4.01515789473684 -52935.36833387035
-0.129920034956734 3.98484210526316 -2758594.770727455
0.057423340826121 4.13263157894737 -12800.510718196982
-0.148818420721794 4.04547368421053 -1108733.462525322
-0.0534590527494151 3.98863157894737 -187564.35895865585
0.100872230361316 4.01894736842105 -3403002.7953855945
0.0741716832821908 4.04926315789474 -9.48639077228971
0.128705475720541 3.98484210526316 -223633.8253972906
0.0972295865103626 4.11747368421053 -104417.95945598508
0.130302942937495 4.00757894736842 -3403002.7953855945
-0.0510748658347865 3.95452631578947 -15.70986518502258
0.0136367897971081 3.89010526315789 -63272.787670546095
-0.112252287031619 3.95831578947368 -565709.6333520047
0.119699802686836 4.072 -31870.42508173865
0.180018098169791 3.99621052631579 -347226.851462556
-0.117828193522592 3.96968421052632 -3403002.7953855945
-0.0592598878113728 3.95452631578947 -187562.98382717065
0.0953214840899821 3.96589473684211 -104416.4581472724
0.0438844077471677 4.03410526315789 -12021.704696836136
-0.156746565925106 3.98863157894737 -1242508.461398358
0.0631349330593358 3.89389473684211 -20875.870234518126
0.0485425017146787 4.06442105263158 -222833.36896449805
0.0522228453533052 3.928 -12809.21666373584
0.061661039887216 3.928 -2.9433352465791933
-0.0254405074378477 3.93936842105263 -275357.36256508407
0.0580032180547934 3.99242105263158 -3.6811764928403727
0.0166781141050328 4.04168421052632 -682902.0818680889
-0.0310472149885022 4.12884210526316 -4318.263246888874
-0.0451298249284224 4.04926315789474 -551271.0051905696
-0.125033991113615 3.99621052631579 -3403002.7953855945
-0.00446712705174434 3.98863157894737 -899649.2067135156
0.0846004293021736 3.89010526315789 -3.740374579887898
0.0219585074842172 4.06063157894737 -69411.15725085924
0.0422882812706294 4.05305263157895 -826436.4173307988
0.0379785583955487 4.05684210526316 -84650.37931339897
0.00915586102930945 3.89768421052632 -2.62604364023183
-0.0331001141173749 4.11368421052632 -4.715359008836295
-0.0597160132731142 4.02273684210526 -187558.6366264108
0.0518154076045259 3.94694736842105 -6.382117350797341
-0.166875423901781 4.01136842105263 -561499.9723457417
0.0727682203309706 4.21221052631579 -2.62604364023183
0.122117321563996 4.01136842105263 -408283.2529988062
-0.00100223038698886 3.87494736842105 -899650.4113190782
0.101759247230564 3.94315789473684 -224903.643948216
0.0139699341470325 3.90147368421053 -92383.53165009806
-0.0668227525647811 4.02652631578947 -533288.4057591445
-0.0584080798620849 4.01894736842105 -178097.6427322978
-0.022058442912014 3.82568421052632 -311128.0931320704
0.0650418227656927 4.05305263157895 -193380.1291101857
-0.0718758819270522 3.97726315789474 -864750.6244282431
0.0805860304689919 3.80294736842105 -2.62604364023183
-0.108479314965184 3.97347368421053 -3403002.7953855945
0.0919276039092418 4.06442105263158 -224903.3306066051
0.099819521305086 4.00757894736842 -77836.07991064634
-0.00176632501166495 4.03789473684211 -359220.8031330915
0.0783064064735822 4.05684210526316 -14964.644032215345
-0.041461035284899 4.04926315789474 -551270.2530508061
-0.12338388810504 4.00378947368421 -2758594.408997672
0.0808880399151818 3.81052631578947 -12019.927741946976
0.0105493282032157 4.04168421052632 -1844991.2277278744
-0.0273067746308497 3.90147368421053 -196480.42819208556
-0.0916875790523579 3.98484210526316 -23.844308684086748
-0.0810242152051029 3.96968421052632 -864750.6533609264
0.0490315305537851 3.94315789473684 -847270.0166930594
0.0912175359263125 3.82189473684211 -348204.3220766734
-0.0816744477346128 3.98863157894737 -864752.12657364
0.0442212839768615 3.92421052631579 -13701.349362895828
0.0659307141957353 3.78778947368421 -186841.8253180101
-0.027163319815528 4.03031578947368 -509639.9378473216
-0.157097898502616 3.94694736842105 -524071.2569495047
0.00141619991831305 3.928 -306520.67330853886
0.0763676539422825 3.83326315789474 -79917.73069753964
0.0892293965167546 4.15915789473684 -98156.9701507252
0.0929521209563791 3.83705263157895 -464701.5883989287
-0.125024986574964 4.06821052631579 -1108729.2457910497
0.068460740963084 4.06821052631579 -140008.2940156606
-0.100318848434143 3.99242105263158 -3403002.7953855945
0.07900670527554 3.99242105263158 -10.536277044706452
0.0234568699883383 3.94315789473684 -1851802.749293776
0.0248287931316598 4.03789473684211 -3403002.7953855945
0.051145762447875 3.87115789473684 -847269.8664439857
0.0780924748265957 4.10231578947368 -65592.4622193721
0.0805484306501977 3.86736842105263 -2.62604364023183
0.00223618029416514 4.02273684210526 -162677.46762485028
-0.0232650848666938 3.85221052631579 -15066.840400935016
-0.0607866136118429 4.08715789473684 -533287.8911596974
0.128521891481282 3.99242105263158 -223633.8201456362
-0.00644880082454904 4.10231578947368 -192871.6290369458
-0.0382501914527374 4.01515789473684 -20669.910850005857
0.0773756281631093 3.75747368421053 -12022.151806281432
0.0957129137389049 4.18189473684211 -223630.4620851401
0.0925188906612152 3.93178947368421 -348204.70372430084
-0.00139123416674522 3.98863157894737 -162678.14289573315
0.0975029839822976 4.12126315789474 -464701.8391295907
-2.16048230885235e-05 4.04547368421053 -899649.9421195037
0.0886482197569675 3.90526315789474 -104416.19751675002
0.124579631794799 3.99621052631579 -223633.2850757946
-0.0110362184835595 4.03789473684211 -22192.251379831763
-0.00740576984990923 4.02273684210526 -899648.9510700125
-0.162263973551961 4.04168421052632 -561502.8709379261
0.0920556056463471 3.76884210526316 -104417.47247815646
-0.130150202160931 3.98863157894737 -1524254.5219703
0.0169813766338052 4.072 -71448.86662552875
0.0515787060420135 4.02652631578947 -12024.022780488382
0.0561680028266295 4.08336842105263 -186841.47514935155
-0.0247790419313921 4.00378947368421 -17077.07276404449
-0.12863739771365 4.04168421052632 -728316.2741001145
0.0840373700836997 4.11368421052632 -98158.21016846724
0.0287337908698029 4.08336842105263 -69409.05631451742
-0.0326659601379089 3.98105263157895 -509640.9440141455
0.0745365558655834 4.28421052631579 -9.18289588248258
0.141624659427456 3.99621052631579 -408283.4287967545
0.00680483788114927 4.01894736842105 -2.62604364023183
0.0619470479359353 3.92042105263158 -1851801.5352321337
0.0244003632244457 3.94694736842105 -69411.25737906074
-0.0867166694256694 4.01136842105263 -12588.85337505509
-0.0386008344270907 3.98484210526316 -6.061604304797823
0.0431352427356573 3.99621052631579 -13701.577707483342
-0.0409039151371974 4.11747368421053 -54.31297796349897
-0.0221947633857519 4.144 -275357.8583351992
-0.0562031562101356 4.04547368421053 -178101.24372612074
0.0427426339853518 3.98484210526316 -222836.04905070167
0.0720386845926316 4.08715789473684 -79915.56627954324
-0.0167006452250112 4.06821052631579 -4324.372157859635
-0.0198106145947183 3.82947368421053 -17077.89828691797
0.0772540983154137 4.19326315789474 -699724.6941926739
-0.00515893867397324 4.08336842105263 -899649.2490737803
-0.00225051111653997 3.96210526315789 -44221.37685604477
-0.139405339271877 4.04926315789474 -524071.4213219093
0.0838178130200306 4.08336842105263 -2.62604364023183
-0.0238308187509128 4.15157894736842 -17075.732756347854
-0.0237272146566141 3.90147368421053 -19690.129840097507
-0.0501420026547072 4.06821052631579 -24.03898379177015
0.063973682507708 4.04547368421053 -699724.6344735614
0.0829611511876884 3.89010526315789 -98158.4995845713
0.150409755150097 4.01136842105263 -429687.02636589896
0.0667573303120585 3.84463157894737 -193381.53816371143
0.107039189183638 4.07957894736842 -31871.46221803671
0.161286380567436 3.99621052631579 -347227.49496737134
0.0219693972439052 4 -84654.25394293855
0.0166601731230723 3.95073684210526 -566827.2201203442
0.0169756352493363 4.02652631578947 -1844991.6648340104
-0.00899212604103447 4.09094736842105 -2109702.540332977
0.0979004986929445 4.07578947368421 -40650.80477640432
-0.0990617407359011 4.00378947368421 -12588.319472503836
0.0447819025052067 4.10231578947368 -2779628.728083114
0.0848539162571349 3.88631578947368 -511052.7792448749
0.0872212013963456 4.03031578947368 -214162.8380589501
-0.000559702861598978 4.072 -44220.88775204131
0.043725524442502 4.11368421052632 -13701.440977172331
0.0706384146039623 4.10610526315789 -19120.527603168262
};
\end{axis}

\end{tikzpicture}


==> figures/individual_experiment_duration.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.11,0.03)},
  anchor=south west,
  draw=light-gray,
  legend style={font=\scriptsize}
},
tick align=outside,
tick pos=left,
x grid style={dark-gray},
xlabel={Experiment duration [min]},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={1,3,5},
y grid style={dark-gray},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black},
width=0.49\textwidth,
height=0.25\textwidth
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.998257922125451)
--(axis cs:0,0.970313506445977)
--(axis cs:1,0.975595615744321)
--(axis cs:2,0.988285701889181)
--(axis cs:2,0.997738394496361)
--(axis cs:2,0.997738394496361)
--(axis cs:1,0.992440098541394)
--(axis cs:0,0.998257922125451)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.982302908769022)
% --(axis cs:0,0.937995598693664)
% --(axis cs:1,0.967952345796579)
% --(axis cs:2,0.979821681727267)
% --(axis cs:2,0.992098848074058)
% --(axis cs:2,0.992098848074058)
% --(axis cs:1,0.989103491766872)
% --(axis cs:0,0.982302908769022)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.949916008208648)
--(axis cs:0,0.866181552766962)
--(axis cs:1,0.940936342419691)
--(axis cs:2,0.972356923929045)
--(axis cs:2,0.99225846068634)
--(axis cs:2,0.99225846068634)
--(axis cs:1,0.975543657580308)
--(axis cs:0,0.949916008208648)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.962121120126508)
% --(axis cs:0,0.851212213206825)
% --(axis cs:1,0.936263325524884)
% --(axis cs:2,0.96614311668709)
% --(axis cs:2,0.991266955255356)
% --(axis cs:2,0.991266955255356)
% --(axis cs:1,0.976127978822942)
% --(axis cs:0,0.962121120126508)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.941770625043525)
--(axis cs:0,0.803446766260822)
--(axis cs:1,0.929342728204552)
--(axis cs:2,0.952016266008704)
--(axis cs:2,0.985391141398703)
--(axis cs:2,0.985391141398703)
--(axis cs:1,0.979800128938304)
--(axis cs:0,0.941770625043525)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.857337550814528)
% --(axis cs:0,0.656412449185472)
% --(axis cs:1,0.882857442096702)
% --(axis cs:2,0.918423210695778)
% --(axis cs:2,0.967366262988433)
% --(axis cs:2,0.967366262988433)
% --(axis cs:1,0.948742557903298)
% --(axis cs:0,0.857337550814528)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.648372243674832)
--(axis cs:0,0.367183311880724)
--(axis cs:1,0.780229983045824)
--(axis cs:2,0.893792941552604)
--(axis cs:2,0.955466317706655)
--(axis cs:2,0.955466317706655)
--(axis cs:1,0.912122958130647)
--(axis cs:0,0.648372243674832)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.71129961036124)
--(axis cs:0,0.42620038963876)
--(axis cs:1,0.736824730434579)
--(axis cs:2,0.843155212761016)
--(axis cs:2,0.937870428264625)
--(axis cs:2,0.937870428264625)
--(axis cs:1,0.895482961873114)
--(axis cs:0,0.71129961036124)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.60174617677126)
--(axis cs:0,0.556796301028441)
--(axis cs:1,0.527390984874104)
--(axis cs:2,0.587227109292846)
--(axis cs:2,0.605521618545984)
--(axis cs:2,0.605521618545984)
--(axis cs:1,0.550131209899685)
--(axis cs:0,0.60174617677126)
--cycle;

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.984285714285714
1 0.984017857142857
2 0.993012048192771
};
\addlegendentry{ACC (2 s)}
% \addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.960149253731343
% 1 0.978527918781726
% 2 0.985960264900662
% };
% \addlegendentry{ACC (5 s)}
\addplot [semithick, blue, dash pattern=on 1.5pt off 2.475pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.908048780487805
1 0.95824
2 0.982307692307693
};
\addlegendentry{ACC (10 s)}
% \addplot [semithick, blue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.906666666666667
% 1 0.956195652173913
% 2 0.978705035971223
% };
% \addlegendentry{ACC (15 s)}
\addplot [semithick, blue, dash pattern=on 7.5pt off 15pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.872608695652174
1 0.954571428571428
2 0.968703703703704
};
\addlegendentry{ACC (20 s)}
% \addplot [semithick, blue, dash pattern=on 7.5pt off 1.5pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.756875
% 1 0.9158
% 2 0.942894736842105
% };
% \addlegendentry{ACC (30 s)}
\addplot [semithick, blue, dash pattern=on 4.5pt off 15pt on 1.5pt off 15pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.507777777777778
1 0.846176470588235
2 0.924629629629629
};
\addlegendentry{ACC (45 s)}
\addplot [semithick, blue, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.56875
1 0.816153846153846
2 0.890512820512821
};
\addlegendentry{ACC (60 s)}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.57927123889985
1 0.538761097386895
2 0.596374363919415
};
\addlegendentry{Majority class}
\end{axis}

\end{tikzpicture}


==> figures/individual_robots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.11,0.03)},
  anchor=south west,
  draw=light-gray, 
  legend style={font=\scriptsize} % Change text size here
},
tick align=outside,
tick pos=left,
x grid style={dark-gray},
xlabel={Active robots [\#]},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,3,5,7,9,11,13,15},
y grid style={dark-gray},
ylabel={Accuracy},
ymin=0, ymax=1,
ytick style={color=black},
width=0.49\textwidth,
height=0.25\textwidth
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.988283289296296)
--(axis cs:1,0.990179737342349)
--(axis cs:2,0.988663389123865)
--(axis cs:3,0.985740826230299)
--(axis cs:4,0.970791018071116)
--(axis cs:5,0.98155182241638)
--(axis cs:6,0.987808269170184)
--(axis cs:7,0.981341996679763)
--(axis cs:7,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.998988817070778)
% --(axis cs:0,0.956222450534856)
% --(axis cs:1,0.974603973854552)
% --(axis cs:2,0.971735544718073)
% --(axis cs:3,0.976128247046222)
% --(axis cs:4,0.972338050601291)
% --(axis cs:5,0.961808341359585)
% --(axis cs:6,0.967395356295406)
% --(axis cs:7,0.980684265241566)
% --(axis cs:7,1)
% --(axis cs:7,1)
% --(axis cs:6,1)
% --(axis cs:5,0.997080547529304)
% --(axis cs:4,0.999492935314201)
% --(axis cs:3,1)
% --(axis cs:2,0.997495224512697)
% --(axis cs:1,0.99961824836767)
% --(axis cs:0,0.998988817070778)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.953759556752643)
--(axis cs:1,0.967330578732818)
--(axis cs:2,0.962500948624989)
--(axis cs:3,0.96448553825298)
--(axis cs:4,0.952266974722178)
--(axis cs:5,0.937817470743773)
--(axis cs:6,0.9419897966466)
--(axis cs:7,0.964268032888358)
--(axis cs:7,1)
--(axis cs:7,1)
--(axis cs:6,0.996510203353399)
--(axis cs:5,0.992738084811782)
--(axis cs:4,0.999037373103909)
--(axis cs:3,1)
--(axis cs:2,0.998188706547425)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.999386952896179)
% --(axis cs:0,0.945318929456762)
% --(axis cs:1,0.954202846012209)
% --(axis cs:2,0.963045203974039)
% --(axis cs:3,0.958839235688179)
% --(axis cs:4,0.929782200821046)
% --(axis cs:5,0.949018522362449)
% --(axis cs:6,0.90956853013107)
% --(axis cs:7,0.951379579355199)
% --(axis cs:7,1)
% --(axis cs:7,1)
% --(axis cs:6,0.995948711248241)
% --(axis cs:5,1)
% --(axis cs:4,0.994460223421378)
% --(axis cs:3,1)
% --(axis cs:2,0.998859557930723)
% --(axis cs:1,1)
% --(axis cs:0,0.999386952896179)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.993638112264896)
--(axis cs:0,0.913028554401771)
--(axis cs:1,0.940057092506841)
--(axis cs:2,0.953392111788756)
--(axis cs:3,0.958043069443811)
--(axis cs:4,0.926637418932449)
--(axis cs:5,0.940839194435388)
--(axis cs:6,0.924365762893718)
--(axis cs:7,0.916746405036563)
--(axis cs:7,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.993638112264896)
--cycle;

% \path [draw=blue, fill=blue, opacity=0.2]
% (axis cs:0,0.978823198868802)
% --(axis cs:0,0.852755748499619)
% --(axis cs:1,0.892126026844774)
% --(axis cs:2,0.912410673559336)
% --(axis cs:3,0.935755113179738)
% --(axis cs:4,0.873449643079439)
% --(axis cs:5,0.880560108885742)
% --(axis cs:6,0.870150162352193)
% --(axis cs:7,0.860281872476473)
% --(axis cs:7,0.987953421641174)
% --(axis cs:7,0.987953421641174)
% --(axis cs:6,0.996099837647807)
% --(axis cs:5,1)
% --(axis cs:4,0.996024041131088)
% --(axis cs:3,1)
% --(axis cs:2,1)
% --(axis cs:1,0.995873973155226)
% --(axis cs:0,0.978823198868802)
% --cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.962776515192028)
--(axis cs:0,0.797223484807972)
--(axis cs:1,0.825308805911662)
--(axis cs:2,0.809020658504515)
--(axis cs:3,0.882716851101372)
--(axis cs:4,0.782335951600328)
--(axis cs:5,0.764690547158785)
--(axis cs:6,0.724686937899625)
--(axis cs:7,0.691742886652474)
--(axis cs:7,0.893711658802072)
--(axis cs:7,0.893711658802072)
--(axis cs:6,0.917131243918557)
--(axis cs:5,0.953491271023033)
--(axis cs:4,0.951510202245826)
--(axis cs:3,1)
--(axis cs:2,0.967229341495485)
--(axis cs:1,0.973262622659767)
--(axis cs:0,0.962776515192028)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.966363204695662)
--(axis cs:0,0.753636795304338)
--(axis cs:1,0.775705815282391)
--(axis cs:2,0.770417208843967)
--(axis cs:3,0.828783675849377)
--(axis cs:4,0.763520676947339)
--(axis cs:5,0.675793214046067)
--(axis cs:6,0.674071611530458)
--(axis cs:7,0.613671457718847)
--(axis cs:7,0.859661875614486)
--(axis cs:7,0.859661875614486)
--(axis cs:6,0.913428388469542)
--(axis cs:5,0.921706785953933)
--(axis cs:4,0.950479323052661)
--(axis cs:3,1)
--(axis cs:2,0.961249457822699)
--(axis cs:1,0.964294184717609)
--(axis cs:0,0.966363204695662)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.597427221186668)
--(axis cs:0,0.526611168270361)
--(axis cs:1,0.545970814144264)
--(axis cs:2,0.498077378423274)
--(axis cs:3,0.502150597661737)
--(axis cs:4,0.6392853455159)
--(axis cs:5,0.58167224813635)
--(axis cs:6,0.63119382361983)
--(axis cs:7,0.567397546938562)
--(axis cs:7,0.633029637620501)
--(axis cs:7,0.633029637620501)
--(axis cs:6,0.659098746545303)
--(axis cs:5,0.648101978959306)
--(axis cs:4,0.688531814145701)
--(axis cs:3,0.57795574743598)
--(axis cs:2,0.529899517244776)
--(axis cs:1,0.569079413405963)
--(axis cs:0,0.597427221186668)
--cycle;

\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.995862068965517
1 0.995811965811966
2 0.995454545454545
3 0.994262295081967
4 0.986
5 0.993469387755102
6 0.995652173913044
7 0.991805555555556
};
\addlegendentry{ACC (2 s)}
% \addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.977605633802817
% 1 0.987111111111111
% 2 0.984615384615385
% 3 0.989298245614035
% 4 0.985915492957746
% 5 0.979444444444444
% 6 0.984126984126984
% 7 0.991428571428572
% };
% \addlegendentry{ACC (5 s)}
\addplot [semithick, blue, dash pattern=on 1.5pt off 2.475pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.977234042553192
1 0.984545454545455
2 0.980344827586207
3 0.985555555555556
4 0.975652173913044
5 0.965277777777778
6 0.96925
7 0.9825
};
\addlegendentry{ACC (10 s)}
% \addplot [semithick, blue, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.97235294117647
% 1 0.978205128205128
% 2 0.980952380952381
% 3 0.981481481481481
% 4 0.962121212121212
% 5 0.978076923076923
% 6 0.952758620689655
% 7 0.979032258064516
% };
% \addlegendentry{ACC (15 s)}
\addplot [semithick, blue, dash pattern=on 7.5pt off 15pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.953333333333333
1 0.971
2 0.979375
3 0.986190476190476
4 0.963461538461539
5 0.974285714285714
6 0.966086956521739
7 0.960416666666667
};
\addlegendentry{ACC (20 s)}
% \addplot [semithick, blue, dash pattern=on 7.5pt off 1.5pt, mark=*, mark size=3, mark options={solid}]
% table {%
% 0 0.91578947368421
% 1 0.944
% 2 0.957391304347826
% 3 0.97625
% 4 0.934736842105263
% 5 0.946
% 6 0.933125
% 7 0.924117647058823
% };
% \addlegendentry{ACC (30 s)}
\addplot [semithick, blue, dash pattern=on 4.5pt off 15pt on 1.5pt off 15pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.88
1 0.899285714285714
2 0.888125
3 0.947
4 0.866923076923077
5 0.859090909090909
6 0.820909090909091
7 0.792727272727273
};
\addlegendentry{ACC (45 s)}
\addplot [semithick, blue, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.86
1 0.87
2 0.865833333333333
3 0.92625
4 0.857
5 0.79875
6 0.79375
7 0.736666666666667
};
\addlegendentry{ACC (60 s)}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, mark=*, mark size=3, mark options={solid}]
table {%
0 0.562019194728514
1 0.557525113775114
2 0.513988447834025
3 0.540053172548858
4 0.663908579830801
5 0.614887113547828
6 0.645146285082567
7 0.600213592279532
};
\addlegendentry{Majority class}
\end{axis}

\end{tikzpicture}


==> figures/ppot_labels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[
group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom,
        vertical sep=4pt
    },
    width=8cm,
    height=3.5cm,
    xlabel={PPOT},
    xlabel style={yshift=10pt},
    xtick={0,1,2,3,4},
    xticklabel style={rotate=45, xshift=-5pt, yshift=15pt},
    xticklabels={very slow,slow,medium,fast,very fast},
    % ylabel={},
    xmin=0, xmax=7,
    tickpos=left
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=light-gray, legend style={font=\small}},
tick align=outside,
tick pos=left,
% title={2 classes PPOT},
x grid style={dark-gray},
% xlabel={PPOT},
xmin=-0.365, xmax=4.365,
% xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabel style={rotate=30.0},
% xticklabels={very slow,slow,medium,fast,very fast},
y grid style={dark-gray},
% ylabel={Number of labels},
ymin=0, ymax=241.5,
ytick style={color=black},
width=1.2\linewidth,
height=0.7\linewidth
]
\draw[draw=none,fill=blue] (axis cs:-0.15,0) rectangle (axis cs:0.15,22);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{Original}

\draw[draw=none,fill=blue] (axis cs:0.85,0) rectangle (axis cs:1.15,107);
\draw[draw=none,fill=blue] (axis cs:1.85,0) rectangle (axis cs:2.15,96);
\draw[draw=none,fill=blue] (axis cs:2.85,0) rectangle (axis cs:3.15,150);
\draw[draw=none,fill=blue] (axis cs:3.85,0) rectangle (axis cs:4.15,57);
\draw[draw=none,fill=red] (axis cs:1.25,0) rectangle (axis cs:1.75,225);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{Thresholded}

\draw[draw=none,fill=red] (axis cs:2.25,0) rectangle (axis cs:2.75,207);
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.2,0)
--(axis cs:2.2,230);


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=light-gray, 
  legend style={font=\scriptsize}
},
tick align=outside,
tick pos=left,
% title={3 classes PPOT},
x grid style={dark-gray},
xlabel={PPOT},
xmin=-0.365, xmax=4.365,
xtick style={color=black},
% xtick={0,1,2,3,4},
% xticklabel style={rotate=30.0},
% xticklabels={very slow,slow,medium,fast,very fast},
y grid style={dark-gray},
ylabel=\# labels,
every axis y label/.append style={at=(ticklabel cs:1.1)},
ymin=0, ymax=241.5,
ytick style={color=black},
width=1.2\linewidth,
height=0.7\linewidth
]
\draw[draw=none,fill=blue] (axis cs:-0.15,0) rectangle (axis cs:0.15,22);
\draw[draw=none,fill=blue] (axis cs:0.85,0) rectangle (axis cs:1.15,107);
\draw[draw=none,fill=blue] (axis cs:1.85,0) rectangle (axis cs:2.15,96);
\draw[draw=none,fill=blue] (axis cs:2.85,0) rectangle (axis cs:3.15,150);
\draw[draw=none,fill=blue] (axis cs:3.85,0) rectangle (axis cs:4.15,57);
\draw[draw=none,fill=red] (axis cs:0.25,0) rectangle (axis cs:0.75,129);
\draw[draw=none,fill=red] (axis cs:2.05,0) rectangle (axis cs:2.55,96);
\draw[draw=none,fill=red] (axis cs:3.25,0) rectangle (axis cs:3.75,207);
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.5,0)
--(axis cs:1.5,230);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.7,0)
--(axis cs:2.7,230);

\end{groupplot}
% for bounding box of the figure; TODO remove
% \draw[red, dashed] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

